Multiplicative excellent families of elliptic surfaces of type E_7 or E_8

We describe explicit multiplicative excellent families of rational elliptic surfaces with Galois group isomorphic to the Weyl group of the root lattices E_7 or E_8. The Weierstrass coefficients of each family are related by an invertible polynomial transformation to the generators of the multiplicative invariant ring of the associated Weyl group, given by the fundamental characters of the corresponding Lie group. As an application, we give examples of elliptic surfaces with multiplicative reduction and all sections defined over Q for most of the entries of fiber configurations and Mordell-Weil lattices in [Oguiso-Shioda '91], as well as examples of explicit polynomials with Galois group W(E_7) or W(E_8).

==> E7chars.txt <==

{
v1= [[
1,[-2,0,1,0,0,0,0]],[1,[-1,-1,0,0,1,0,0]],[
1,[-1,-1,0,1,-1,1,0]],[1,[-1,-1,0,1,0,-1,1]],[
1,[-1,-1,0,1,0,0,-1]],[1,[-1,-1,1,0,0,0,1]],[
1,[-1,-1,1,0,0,1,-1]],[1,[-1,-1,1,0,1,-1,0]],[
1,[-1,-1,1,1,-1,0,0]],[1,[-1,0,-1,1,0,0,0]],[
1,[-1,0,0,0,0,0,0]],[1,[-1,0,0,0,0,1,0]],[
1,[-1,0,0,0,1,-1,1]],[1,[-1,0,0,0,1,0,-1]],[
1,[-1,0,0,1,-1,0,1]],[1,[-1,0,0,1,-1,1,-1]],[
1,[-1,0,0,1,0,-1,0]],[1,[-1,0,1,-1,0,1,0]],[
1,[-1,0,1,-1,1,-1,1]],[1,[-1,0,1,-1,1,0,-1]],[
1,[-1,0,1,0,-1,0,1]],[1,[-1,0,1,0,-1,1,-1]],[
1,[-1,0,1,0,0,-1,0]],[1,[-1,0,1,0,0,0,0]],[
1,[-1,0,2,-1,0,0,0]],[1,[-1,1,0,-1,1,0,0]],[
1,[-1,1,0,0,-1,1,0]],[1,[-1,1,0,0,0,-1,1]],[
1,[-1,1,0,0,0,0,-1]],[1,[-1,1,1,-1,0,0,1]],[
1,[-1,1,1,-1,0,1,-1]],[1,[-1,1,1,-1,1,-1,0]],[
1,[-1,1,1,0,-1,0,0]],[1,[0,-2,0,1,0,0,0]],[
1,[0,-1,-1,1,0,0,1]],[1,[0,-1,-1,1,0,1,-1]],[
1,[0,-1,-1,1,1,-1,0]],[1,[0,-1,-1,2,-1,0,0]],[
1,[0,-1,0,0,0,0,1]],[1,[0,-1,0,0,0,1,-1]],[
1,[0,-1,0,0,1,-1,0]],[1,[0,-1,0,0,1,0,0]],[
1,[0,-1,0,1,-1,0,0]],[1,[0,-1,0,1,-1,1,0]],[
1,[0,-1,0,1,0,-1,1]],[1,[0,-1,0,1,0,0,-1]],[
1,[0,-1,1,-1,1,0,0]],[1,[0,-1,1,0,-1,1,0]],[
1,[0,-1,1,0,0,-1,1]],[1,[0,-1,1,0,0,0,-1]],[
1,[0,0,-1,0,0,1,0]],[1,[0,0,-1,0,1,-1,1]],[
1,[0,0,-1,0,1,0,-1]],[1,[0,0,-1,1,-1,0,1]],[
1,[0,0,-1,1,-1,1,-1]],[1,[0,0,-1,1,0,-1,0]],[
1,[0,0,-1,1,0,0,0]],[1,[0,0,0,-1,1,0,1]],[
1,[0,0,0,-1,1,1,-1]],[1,[0,0,0,-1,2,-1,0]],[
1,[0,0,0,0,-1,1,1]],[1,[0,0,0,0,-1,2,-1]],[
1,[0,0,0,0,0,-1,2]],[7,[0,0,0,0,0,0,0]],[
1,[0,0,0,0,0,1,-2]],[1,[0,0,0,0,1,-2,1]],[
1,[0,0,0,0,1,-1,-1]],[1,[0,0,0,1,-2,1,0]],[
1,[0,0,0,1,-1,-1,1]],[1,[0,0,0,1,-1,0,-1]],[
1,[0,0,1,-1,0,0,0]],[1,[0,0,1,-1,0,1,0]],[
1,[0,0,1,-1,1,-1,1]],[1,[0,0,1,-1,1,0,-1]],[
1,[0,0,1,0,-1,0,1]],[1,[0,0,1,0,-1,1,-1]],[
1,[0,0,1,0,0,-1,0]],[1,[0,1,-1,0,0,0,1]],[
1,[0,1,-1,0,0,1,-1]],[1,[0,1,-1,0,1,-1,0]],[
1,[0,1,-1,1,-1,0,0]],[1,[0,1,0,-1,0,0,1]],[
1,[0,1,0,-1,0,1,-1]],[1,[0,1,0,-1,1,-1,0]],[
1,[0,1,0,-1,1,0,0]],[1,[0,1,0,0,-1,0,0]],[
1,[0,1,0,0,-1,1,0]],[1,[0,1,0,0,0,-1,1]],[
1,[0,1,0,0,0,0,-1]],[1,[0,1,1,-2,1,0,0]],[
1,[0,1,1,-1,-1,1,0]],[1,[0,1,1,-1,0,-1,1]],[
1,[0,1,1,-1,0,0,-1]],[1,[0,2,0,-1,0,0,0]],[
1,[1,-1,-1,0,1,0,0]],[1,[1,-1,-1,1,-1,1,0]],[
1,[1,-1,-1,1,0,-1,1]],[1,[1,-1,-1,1,0,0,-1]],[
1,[1,-1,0,0,0,0,1]],[1,[1,-1,0,0,0,1,-1]],[
1,[1,-1,0,0,1,-1,0]],[1,[1,-1,0,1,-1,0,0]],[
1,[1,0,-2,1,0,0,0]],[1,[1,0,-1,0,0,0,0]],[
1,[1,0,-1,0,0,1,0]],[1,[1,0,-1,0,1,-1,1]],[
1,[1,0,-1,0,1,0,-1]],[1,[1,0,-1,1,-1,0,1]],[
1,[1,0,-1,1,-1,1,-1]],[1,[1,0,-1,1,0,-1,0]],[
1,[1,0,0,-1,0,1,0]],[1,[1,0,0,-1,1,-1,1]],[
1,[1,0,0,-1,1,0,-1]],[1,[1,0,0,0,-1,0,1]],[
1,[1,0,0,0,-1,1,-1]],[1,[1,0,0,0,0,-1,0]],[
1,[1,0,0,0,0,0,0]],[1,[1,0,1,-1,0,0,0]],[
1,[1,1,-1,-1,1,0,0]],[1,[1,1,-1,0,-1,1,0]],[
1,[1,1,-1,0,0,-1,1]],[1,[1,1,-1,0,0,0,-1]],[
1,[1,1,0,-1,0,0,1]],[1,[1,1,0,-1,0,1,-1]],[
1,[1,1,0,-1,1,-1,0]],[1,[1,1,0,0,-1,0,0]],[
1,[2,0,-1,0,0,0,0] ]];
}
{
v2= [[
1,[-2,-1,0,1,0,0,0]],[1,[-2,-1,1,0,0,1,0]],[
1,[-2,-1,1,0,1,-1,1]],[1,[-2,-1,1,0,1,0,-1]],[
1,[-2,-1,1,1,-1,0,1]],[1,[-2,-1,1,1,-1,1,-1]],[
1,[-2,-1,1,1,0,-1,0]],[1,[-2,-1,2,0,0,0,0]],[
1,[-2,0,0,0,1,0,0]],[1,[-2,0,0,1,-1,1,0]],[
1,[-2,0,0,1,0,-1,1]],[1,[-2,0,0,1,0,0,-1]],[
1,[-2,0,1,-1,1,0,0]],[1,[-2,0,1,0,-1,1,0]],[
1,[-2,0,1,0,0,-1,1]],[1,[-2,0,1,0,0,0,-1]],[
1,[-2,0,1,0,0,0,1]],[1,[-2,0,1,0,0,1,-1]],[
1,[-2,0,1,0,1,-1,0]],[1,[-2,0,1,1,-1,0,0]],[
1,[-2,0,2,-1,0,0,1]],[1,[-2,0,2,-1,0,1,-1]],[
1,[-2,0,2,-1,1,-1,0]],[1,[-2,0,2,0,-1,0,0]],[
1,[-2,1,0,0,0,0,0]],[1,[-2,1,1,-1,0,1,0]],[
1,[-2,1,1,-1,1,-1,1]],[1,[-2,1,1,-1,1,0,-1]],[
1,[-2,1,1,0,-1,0,1]],[1,[-2,1,1,0,-1,1,-1]],[
1,[-2,1,1,0,0,-1,0]],[1,[-2,1,2,-1,0,0,0]],[
1,[-1,-2,0,1,0,0,1]],[1,[-1,-2,0,1,0,1,-1]],[
1,[-1,-2,0,1,1,-1,0]],[1,[-1,-2,0,2,-1,0,0]],[
1,[-1,-2,1,0,1,0,0]],[1,[-1,-2,1,1,-1,1,0]],[
1,[-1,-2,1,1,0,-1,1]],[1,[-1,-2,1,1,0,0,-1]],[
1,[-1,-1,-1,1,0,1,0]],[1,[-1,-1,-1,1,1,-1,1]],[
1,[-1,-1,-1,1,1,0,-1]],[1,[-1,-1,-1,2,-1,0,1]],[
1,[-1,-1,-1,2,-1,1,-1]],[1,[-1,-1,-1,2,0,-1,0]],[
1,[-1,-1,0,0,0,1,0]],[1,[-1,-1,0,0,1,-1,1]],[
1,[-1,-1,0,0,1,0,-1]],[1,[-1,-1,0,0,1,0,1]],[
1,[-1,-1,0,0,1,1,-1]],[1,[-1,-1,0,0,2,-1,0]],[
1,[-1,-1,0,1,-1,0,1]],[1,[-1,-1,0,1,-1,1,-1]],[
1,[-1,-1,0,1,-1,1,1]],[1,[-1,-1,0,1,-1,2,-1]],[
1,[-1,-1,0,1,0,-1,0]],[1,[-1,-1,0,1,0,-1,2]],[
6,[-1,-1,0,1,0,0,0]],[1,[-1,-1,0,1,0,1,-2]],[
1,[-1,-1,0,1,1,-2,1]],[1,[-1,-1,0,1,1,-1,-1]],[
1,[-1,-1,0,2,-2,1,0]],[1,[-1,-1,0,2,-1,-1,1]],[
1,[-1,-1,0,2,-1,0,-1]],[1,[-1,-1,1,-1,1,0,1]],[
1,[-1,-1,1,-1,1,1,-1]],[1,[-1,-1,1,-1,2,-1,0]],[
1,[-1,-1,1,0,-1,1,1]],[1,[-1,-1,1,0,-1,2,-1]],[
1,[-1,-1,1,0,0,-1,2]],[6,[-1,-1,1,0,0,0,0]],[
1,[-1,-1,1,0,0,1,-2]],[1,[-1,-1,1,0,0,1,0]],[
1,[-1,-1,1,0,1,-2,1]],[1,[-1,-1,1,0,1,-1,-1]],[
1,[-1,-1,1,0,1,-1,1]],[1,[-1,-1,1,0,1,0,-1]],[
1,[-1,-1,1,1,-2,1,0]],[1,[-1,-1,1,1,-1,-1,1]],[
1,[-1,-1,1,1,-1,0,-1]],[1,[-1,-1,1,1,-1,0,1]],[
1,[-1,-1,1,1,-1,1,-1]],[1,[-1,-1,1,1,0,-1,0]],[
1,[-1,-1,2,-1,0,1,0]],[1,[-1,-1,2,-1,1,-1,1]],[
1,[-1,-1,2,-1,1,0,-1]],[1,[-1,-1,2,0,-1,0,1]],[
1,[-1,-1,2,0,-1,1,-1]],[1,[-1,-1,2,0,0,-1,0]],[
1,[-1,0,-1,0,1,0,0]],[1,[-1,0,-1,1,-1,1,0]],[
1,[-1,0,-1,1,0,-1,1]],[1,[-1,0,-1,1,0,0,-1]],[
1,[-1,0,-1,1,0,0,1]],[1,[-1,0,-1,1,0,1,-1]],[
1,[-1,0,-1,1,1,-1,0]],[1,[-1,0,-1,2,-1,0,0]],[
1,[-1,0,0,-1,1,1,0]],[1,[-1,0,0,-1,2,-1,1]],[
1,[-1,0,0,-1,2,0,-1]],[1,[-1,0,0,0,-1,2,0]],[
6,[-1,0,0,0,0,0,1]],[6,[-1,0,0,0,0,1,-1]],[
1,[-1,0,0,0,1,-2,2]],[6,[-1,0,0,0,1,-1,0]],[
1,[-1,0,0,0,1,0,-2]],[1,[-1,0,0,0,1,0,0]],[
1,[-1,0,0,1,-2,1,1]],[1,[-1,0,0,1,-2,2,-1]],[
1,[-1,0,0,1,-1,-1,2]],[6,[-1,0,0,1,-1,0,0]],[
1,[-1,0,0,1,-1,1,-2]],[1,[-1,0,0,1,-1,1,0]],[
1,[-1,0,0,1,0,-2,1]],[1,[-1,0,0,1,0,-1,-1]],[
1,[-1,0,0,1,0,-1,1]],[1,[-1,0,0,1,0,0,-1]],[
1,[-1,0,1,-1,0,0,1]],[1,[-1,0,1,-1,0,1,-1]],[
1,[-1,0,1,-1,0,1,1]],[1,[-1,0,1,-1,0,2,-1]],[
1,[-1,0,1,-1,1,-1,0]],[1,[-1,0,1,-1,1,-1,2]],[
6,[-1,0,1,-1,1,0,0]],[1,[-1,0,1,-1,1,1,-2]],[
1,[-1,0,1,-1,2,-2,1]],[1,[-1,0,1,-1,2,-1,-1]],[
1,[-1,0,1,0,-1,0,0]],[1,[-1,0,1,0,-1,0,2]],[
6,[-1,0,1,0,-1,1,0]],[1,[-1,0,1,0,-1,2,-2]],[
6,[-1,0,1,0,0,-1,1]],[6,[-1,0,1,0,0,0,-1]],[
1,[-1,0,1,0,1,-2,0]],[1,[-1,0,1,1,-2,0,1]],[
1,[-1,0,1,1,-2,1,-1]],[1,[-1,0,1,1,-1,-1,0]],[
1,[-1,0,2,-2,1,0,0]],[1,[-1,0,2,-1,-1,1,0]],[
1,[-1,0,2,-1,0,-1,1]],[1,[-1,0,2,-1,0,0,-1]],[
1,[-1,0,2,-1,0,0,1]],[1,[-1,0,2,-1,0,1,-1]],[
1,[-1,0,2,-1,1,-1,0]],[1,[-1,0,2,0,-1,0,0]],[
1,[-1,1,-1,0,0,1,0]],[1,[-1,1,-1,0,1,-1,1]],[
1,[-1,1,-1,0,1,0,-1]],[1,[-1,1,-1,1,-1,0,1]],[
1,[-1,1,-1,1,-1,1,-1]],[1,[-1,1,-1,1,0,-1,0]],[
1,[-1,1,0,-1,0,1,0]],[1,[-1,1,0,-1,1,-1,1]],[
1,[-1,1,0,-1,1,0,-1]],[1,[-1,1,0,-1,1,0,1]],[
1,[-1,1,0,-1,1,1,-1]],[1,[-1,1,0,-1,2,-1,0]],[
1,[-1,1,0,0,-1,0,1]],[1,[-1,1,0,0,-1,1,-1]],[
1,[-1,1,0,0,-1,1,1]],[1,[-1,1,0,0,-1,2,-1]],[
1,[-1,1,0,0,0,-1,0]],[1,[-1,1,0,0,0,-1,2]],[
6,[-1,1,0,0,0,0,0]],[1,[-1,1,0,0,0,1,-2]],[
1,[-1,1,0,0,1,-2,1]],[1,[-1,1,0,0,1,-1,-1]],[
1,[-1,1,0,1,-2,1,0]],[1,[-1,1,0,1,-1,-1,1]],[
1,[-1,1,0,1,-1,0,-1]],[1,[-1,1,1,-2,1,0,1]],[
1,[-1,1,1,-2,1,1,-1]],[1,[-1,1,1,-2,2,-1,0]],[
1,[-1,1,1,-1,-1,1,1]],[1,[-1,1,1,-1,-1,2,-1]],[
1,[-1,1,1,-1,0,-1,2]],[6,[-1,1,1,-1,0,0,0]],[
1,[-1,1,1,-1,0,1,-2]],[1,[-1,1,1,-1,0,1,0]],[
1,[-1,1,1,-1,1,-2,1]],[1,[-1,1,1,-1,1,-1,-1]],[
1,[-1,1,1,-1,1,-1,1]],[1,[-1,1,1,-1,1,0,-1]],[
1,[-1,1,1,0,-2,1,0]],[1,[-1,1,1,0,-1,-1,1]],[
1,[-1,1,1,0,-1,0,-1]],[1,[-1,1,1,0,-1,0,1]],[
1,[-1,1,1,0,-1,1,-1]],[1,[-1,1,1,0,0,-1,0]],[
1,[-1,1,2,-2,0,1,0]],[1,[-1,1,2,-2,1,-1,1]],[
1,[-1,1,2,-2,1,0,-1]],[1,[-1,1,2,-1,-1,0,1]],[
1,[-1,1,2,-1,-1,1,-1]],[1,[-1,1,2,-1,0,-1,0]],[
1,[-1,2,0,-1,0,0,1]],[1,[-1,2,0,-1,0,1,-1]],[
1,[-1,2,0,-1,1,-1,0]],[1,[-1,2,0,0,-1,0,0]],[
1,[-1,2,1,-2,1,0,0]],[1,[-1,2,1,-1,-1,1,0]],[
1,[-1,2,1,-1,0,-1,1]],[1,[-1,2,1,-1,0,0,-1]],[
1,[0,-2,-1,1,1,0,0]],[1,[0,-2,-1,2,-1,1,0]],[
1,[0,-2,-1,2,0,-1,1]],[1,[0,-2,-1,2,0,0,-1]],[
1,[0,-2,0,0,1,0,0]],[1,[0,-2,0,1,-1,1,0]],[
1,[0,-2,0,1,0,-1,1]],[1,[0,-2,0,1,0,0,-1]],[
1,[0,-2,0,1,0,0,1]],[1,[0,-2,0,1,0,1,-1]],[
1,[0,-2,0,1,1,-1,0]],[1,[0,-2,0,2,-1,0,0]],[
1,[0,-2,1,0,0,0,1]],[1,[0,-2,1,0,0,1,-1]],[
1,[0,-2,1,0,1,-1,0]],[1,[0,-2,1,1,-1,0,0]],[
1,[0,-1,-2,2,0,0,0]],[1,[0,-1,-1,0,1,0,1]],[
1,[0,-1,-1,0,1,1,-1]],[1,[0,-1,-1,0,2,-1,0]],[
1,[0,-1,-1,1,-1,1,1]],[1,[0,-1,-1,1,-1,2,-1]],[
1,[0,-1,-1,1,0,-1,2]],[6,[0,-1,-1,1,0,0,0]],[
1,[0,-1,-1,1,0,1,-2]],[1,[0,-1,-1,1,0,1,0]],[
1,[0,-1,-1,1,1,-2,1]],[1,[0,-1,-1,1,1,-1,-1]],[
1,[0,-1,-1,1,1,-1,1]],[1,[0,-1,-1,1,1,0,-1]],[
1,[0,-1,-1,2,-2,1,0]],[1,[0,-1,-1,2,-1,-1,1]],[
1,[0,-1,-1,2,-1,0,-1]],[1,[0,-1,-1,2,-1,0,1]],[
1,[0,-1,-1,2,-1,1,-1]],[1,[0,-1,-1,2,0,-1,0]],[
1,[0,-1,0,-1,2,0,0]],[1,[0,-1,0,0,0,0,0]],[
1,[0,-1,0,0,0,0,2]],[6,[0,-1,0,0,0,1,0]],[
1,[0,-1,0,0,0,2,-2]],[6,[0,-1,0,0,1,-1,1]],[
6,[0,-1,0,0,1,0,-1]],[1,[0,-1,0,0,2,-2,0]],[
1,[0,-1,0,1,-2,2,0]],[6,[0,-1,0,1,-1,0,1]],[
6,[0,-1,0,1,-1,1,-1]],[1,[0,-1,0,1,0,-2,2]],[
6,[0,-1,0,1,0,-1,0]],[1,[0,-1,0,1,0,0,-2]],[
1,[0,-1,0,1,0,0,0]],[1,[0,-1,0,2,-2,0,0]],[
1,[0,-1,1,-1,0,1,0]],[1,[0,-1,1,-1,1,-1,1]],[
1,[0,-1,1,-1,1,0,-1]],[1,[0,-1,1,-1,1,0,1]],[
1,[0,-1,1,-1,1,1,-1]],[1,[0,-1,1,-1,2,-1,0]],[
1,[0,-1,1,0,-1,0,1]],[1,[0,-1,1,0,-1,1,-1]],[
1,[0,-1,1,0,-1,1,1]],[1,[0,-1,1,0,-1,2,-1]],[
1,[0,-1,1,0,0,-1,0]],[1,[0,-1,1,0,0,-1,2]],[
6,[0,-1,1,0,0,0,0]],[1,[0,-1,1,0,0,1,-2]],[
1,[0,-1,1,0,1,-2,1]],[1,[0,-1,1,0,1,-1,-1]],[
1,[0,-1,1,1,-2,1,0]],[1,[0,-1,1,1,-1,-1,1]],[
1,[0,-1,1,1,-1,0,-1]],[1,[0,-1,2,-1,0,0,0]],[
1,[0,0,-2,1,0,0,1]],[1,[0,0,-2,1,0,1,-1]],[
1,[0,0,-2,1,1,-1,0]],[1,[0,0,-2,2,-1,0,0]],[
1,[0,0,-1,0,0,0,1]],[1,[0,0,-1,0,0,1,-1]],[
1,[0,0,-1,0,0,1,1]],[1,[0,0,-1,0,0,2,-1]],[
1,[0,0,-1,0,1,-1,0]],[1,[0,0,-1,0,1,-1,2]],[
6,[0,0,-1,0,1,0,0]],[1,[0,0,-1,0,1,1,-2]],[
1,[0,0,-1,0,2,-2,1]],[1,[0,0,-1,0,2,-1,-1]],[
1,[0,0,-1,1,-1,0,0]],[1,[0,0,-1,1,-1,0,2]],[
6,[0,0,-1,1,-1,1,0]],[1,[0,0,-1,1,-1,2,-2]],[
6,[0,0,-1,1,0,-1,1]],[6,[0,0,-1,1,0,0,-1]],[
1,[0,0,-1,1,1,-2,0]],[1,[0,0,-1,2,-2,0,1]],[
1,[0,0,-1,2,-2,1,-1]],[1,[0,0,-1,2,-1,-1,0]],[
1,[0,0,0,-1,0,1,1]],[1,[0,0,0,-1,0,2,-1]],[
1,[0,0,0,-1,1,-1,2]],[6,[0,0,0,-1,1,0,0]],[
1,[0,0,0,-1,1,1,-2]],[1,[0,0,0,-1,1,1,0]],[
1,[0,0,0,-1,2,-2,1]],[1,[0,0,0,-1,2,-1,-1]],[
1,[0,0,0,-1,2,-1,1]],[1,[0,0,0,-1,2,0,-1]],[
1,[0,0,0,0,-1,0,2]],[6,[0,0,0,0,-1,1,0]],[
1,[0,0,0,0,-1,2,-2]],[1,[0,0,0,0,-1,2,0]],[
6,[0,0,0,0,0,-1,1]],[6,[0,0,0,0,0,0,-1]],[
6,[0,0,0,0,0,0,1]],[6,[0,0,0,0,0,1,-1]],[
1,[0,0,0,0,1,-2,0]],[1,[0,0,0,0,1,-2,2]],[
6,[0,0,0,0,1,-1,0]],[1,[0,0,0,0,1,0,-2]],[
1,[0,0,0,1,-2,0,1]],[1,[0,0,0,1,-2,1,-1]],[
1,[0,0,0,1,-2,1,1]],[1,[0,0,0,1,-2,2,-1]],[
1,[0,0,0,1,-1,-1,0]],[1,[0,0,0,1,-1,-1,2]],[
6,[0,0,0,1,-1,0,0]],[1,[0,0,0,1,-1,1,-2]],[
1,[0,0,0,1,0,-2,1]],[1,[0,0,0,1,0,-1,-1]],[
1,[0,0,1,-2,1,1,0]],[1,[0,0,1,-2,2,-1,1]],[
1,[0,0,1,-2,2,0,-1]],[1,[0,0,1,-1,-1,2,0]],[
6,[0,0,1,-1,0,0,1]],[6,[0,0,1,-1,0,1,-1]],[
1,[0,0,1,-1,1,-2,2]],[6,[0,0,1,-1,1,-1,0]],[
1,[0,0,1,-1,1,0,-2]],[1,[0,0,1,-1,1,0,0]],[
1,[0,0,1,0,-2,1,1]],[1,[0,0,1,0,-2,2,-1]],[
1,[0,0,1,0,-1,-1,2]],[6,[0,0,1,0,-1,0,0]],[
1,[0,0,1,0,-1,1,-2]],[1,[0,0,1,0,-1,1,0]],[
1,[0,0,1,0,0,-2,1]],[1,[0,0,1,0,0,-1,-1]],[
1,[0,0,1,0,0,-1,1]],[1,[0,0,1,0,0,0,-1]],[
1,[0,0,2,-2,1,0,0]],[1,[0,0,2,-1,-1,1,0]],[
1,[0,0,2,-1,0,-1,1]],[1,[0,0,2,-1,0,0,-1]],[
1,[0,1,-2,1,0,0,0]],[1,[0,1,-1,-1,1,0,1]],[
1,[0,1,-1,-1,1,1,-1]],[1,[0,1,-1,-1,2,-1,0]],[
1,[0,1,-1,0,-1,1,1]],[1,[0,1,-1,0,-1,2,-1]],[
1,[0,1,-1,0,0,-1,2]],[6,[0,1,-1,0,0,0,0]],[
1,[0,1,-1,0,0,1,-2]],[1,[0,1,-1,0,0,1,0]],[
1,[0,1,-1,0,1,-2,1]],[1,[0,1,-1,0,1,-1,-1]],[
1,[0,1,-1,0,1,-1,1]],[1,[0,1,-1,0,1,0,-1]],[
1,[0,1,-1,1,-2,1,0]],[1,[0,1,-1,1,-1,-1,1]],[
1,[0,1,-1,1,-1,0,-1]],[1,[0,1,-1,1,-1,0,1]],[
1,[0,1,-1,1,-1,1,-1]],[1,[0,1,-1,1,0,-1,0]],[
1,[0,1,0,-2,2,0,0]],[1,[0,1,0,-1,0,0,0]],[
1,[0,1,0,-1,0,0,2]],[6,[0,1,0,-1,0,1,0]],[
1,[0,1,0,-1,0,2,-2]],[6,[0,1,0,-1,1,-1,1]],[
6,[0,1,0,-1,1,0,-1]],[1,[0,1,0,-1,2,-2,0]],[
1,[0,1,0,0,-2,2,0]],[6,[0,1,0,0,-1,0,1]],[
6,[0,1,0,0,-1,1,-1]],[1,[0,1,0,0,0,-2,2]],[
6,[0,1,0,0,0,-1,0]],[1,[0,1,0,0,0,0,-2]],[
1,[0,1,0,0,0,0,0]],[1,[0,1,0,1,-2,0,0]],[
1,[0,1,1,-2,0,1,0]],[1,[0,1,1,-2,1,-1,1]],[
1,[0,1,1,-2,1,0,-1]],[1,[0,1,1,-2,1,0,1]],[
1,[0,1,1,-2,1,1,-1]],[1,[0,1,1,-2,2,-1,0]],[
1,[0,1,1,-1,-1,0,1]],[1,[0,1,1,-1,-1,1,-1]],[
1,[0,1,1,-1,-1,1,1]],[1,[0,1,1,-1,-1,2,-1]],[
1,[0,1,1,-1,0,-1,0]],[1,[0,1,1,-1,0,-1,2]],[
6,[0,1,1,-1,0,0,0]],[1,[0,1,1,-1,0,1,-2]],[
1,[0,1,1,-1,1,-2,1]],[1,[0,1,1,-1,1,-1,-1]],[
1,[0,1,1,0,-2,1,0]],[1,[0,1,1,0,-1,-1,1]],[
1,[0,1,1,0,-1,0,-1]],[1,[0,1,2,-2,0,0,0]],[
1,[0,2,-1,-1,1,0,0]],[1,[0,2,-1,0,-1,1,0]],[
1,[0,2,-1,0,0,-1,1]],[1,[0,2,-1,0,0,0,-1]],[
1,[0,2,0,-2,1,0,0]],[1,[0,2,0,-1,-1,1,0]],[
1,[0,2,0,-1,0,-1,1]],[1,[0,2,0,-1,0,0,-1]],[
1,[0,2,0,-1,0,0,1]],[1,[0,2,0,-1,0,1,-1]],[
1,[0,2,0,-1,1,-1,0]],[1,[0,2,0,0,-1,0,0]],[
1,[0,2,1,-2,0,0,1]],[1,[0,2,1,-2,0,1,-1]],[
1,[0,2,1,-2,1,-1,0]],[1,[0,2,1,-1,-1,0,0]],[
1,[1,-2,-1,1,0,0,1]],[1,[1,-2,-1,1,0,1,-1]],[
1,[1,-2,-1,1,1,-1,0]],[1,[1,-2,-1,2,-1,0,0]],[
1,[1,-2,0,0,1,0,0]],[1,[1,-2,0,1,-1,1,0]],[
1,[1,-2,0,1,0,-1,1]],[1,[1,-2,0,1,0,0,-1]],[
1,[1,-1,-2,1,0,1,0]],[1,[1,-1,-2,1,1,-1,1]],[
1,[1,-1,-2,1,1,0,-1]],[1,[1,-1,-2,2,-1,0,1]],[
1,[1,-1,-2,2,-1,1,-1]],[1,[1,-1,-2,2,0,-1,0]],[
1,[1,-1,-1,0,0,1,0]],[1,[1,-1,-1,0,1,-1,1]],[
1,[1,-1,-1,0,1,0,-1]],[1,[1,-1,-1,0,1,0,1]],[
1,[1,-1,-1,0,1,1,-1]],[1,[1,-1,-1,0,2,-1,0]],[
1,[1,-1,-1,1,-1,0,1]],[1,[1,-1,-1,1,-1,1,-1]],[
1,[1,-1,-1,1,-1,1,1]],[1,[1,-1,-1,1,-1,2,-1]],[
1,[1,-1,-1,1,0,-1,0]],[1,[1,-1,-1,1,0,-1,2]],[
6,[1,-1,-1,1,0,0,0]],[1,[1,-1,-1,1,0,1,-2]],[
1,[1,-1,-1,1,1,-2,1]],[1,[1,-1,-1,1,1,-1,-1]],[
1,[1,-1,-1,2,-2,1,0]],[1,[1,-1,-1,2,-1,-1,1]],[
1,[1,-1,-1,2,-1,0,-1]],[1,[1,-1,0,-1,1,0,1]],[
1,[1,-1,0,-1,1,1,-1]],[1,[1,-1,0,-1,2,-1,0]],[
1,[1,-1,0,0,-1,1,1]],[1,[1,-1,0,0,-1,2,-1]],[
1,[1,-1,0,0,0,-1,2]],[6,[1,-1,0,0,0,0,0]],[
1,[1,-1,0,0,0,1,-2]],[1,[1,-1,0,0,0,1,0]],[
1,[1,-1,0,0,1,-2,1]],[1,[1,-1,0,0,1,-1,-1]],[
1,[1,-1,0,0,1,-1,1]],[1,[1,-1,0,0,1,0,-1]],[
1,[1,-1,0,1,-2,1,0]],[1,[1,-1,0,1,-1,-1,1]],[
1,[1,-1,0,1,-1,0,-1]],[1,[1,-1,0,1,-1,0,1]],[
1,[1,-1,0,1,-1,1,-1]],[1,[1,-1,0,1,0,-1,0]],[
1,[1,-1,1,-1,0,1,0]],[1,[1,-1,1,-1,1,-1,1]],[
1,[1,-1,1,-1,1,0,-1]],[1,[1,-1,1,0,-1,0,1]],[
1,[1,-1,1,0,-1,1,-1]],[1,[1,-1,1,0,0,-1,0]],[
1,[1,0,-2,0,1,0,0]],[1,[1,0,-2,1,-1,1,0]],[
1,[1,0,-2,1,0,-1,1]],[1,[1,0,-2,1,0,0,-1]],[
1,[1,0,-2,1,0,0,1]],[1,[1,0,-2,1,0,1,-1]],[
1,[1,0,-2,1,1,-1,0]],[1,[1,0,-2,2,-1,0,0]],[
1,[1,0,-1,-1,1,1,0]],[1,[1,0,-1,-1,2,-1,1]],[
1,[1,0,-1,-1,2,0,-1]],[1,[1,0,-1,0,-1,2,0]],[
6,[1,0,-1,0,0,0,1]],[6,[1,0,-1,0,0,1,-1]],[
1,[1,0,-1,0,1,-2,2]],[6,[1,0,-1,0,1,-1,0]],[
1,[1,0,-1,0,1,0,-2]],[1,[1,0,-1,0,1,0,0]],[
1,[1,0,-1,1,-2,1,1]],[1,[1,0,-1,1,-2,2,-1]],[
1,[1,0,-1,1,-1,-1,2]],[6,[1,0,-1,1,-1,0,0]],[
1,[1,0,-1,1,-1,1,-2]],[1,[1,0,-1,1,-1,1,0]],[
1,[1,0,-1,1,0,-2,1]],[1,[1,0,-1,1,0,-1,-1]],[
1,[1,0,-1,1,0,-1,1]],[1,[1,0,-1,1,0,0,-1]],[
1,[1,0,0,-1,0,0,1]],[1,[1,0,0,-1,0,1,-1]],[
1,[1,0,0,-1,0,1,1]],[1,[1,0,0,-1,0,2,-1]],[
1,[1,0,0,-1,1,-1,0]],[1,[1,0,0,-1,1,-1,2]],[
6,[1,0,0,-1,1,0,0]],[1,[1,0,0,-1,1,1,-2]],[
1,[1,0,0,-1,2,-2,1]],[1,[1,0,0,-1,2,-1,-1]],[
1,[1,0,0,0,-1,0,0]],[1,[1,0,0,0,-1,0,2]],[
6,[1,0,0,0,-1,1,0]],[1,[1,0,0,0,-1,2,-2]],[
6,[1,0,0,0,0,-1,1]],[6,[1,0,0,0,0,0,-1]],[
1,[1,0,0,0,1,-2,0]],[1,[1,0,0,1,-2,0,1]],[
1,[1,0,0,1,-2,1,-1]],[1,[1,0,0,1,-1,-1,0]],[
1,[1,0,1,-2,1,0,0]],[1,[1,0,1,-1,-1,1,0]],[
1,[1,0,1,-1,0,-1,1]],[1,[1,0,1,-1,0,0,-1]],[
1,[1,0,1,-1,0,0,1]],[1,[1,0,1,-1,0,1,-1]],[
1,[1,0,1,-1,1,-1,0]],[1,[1,0,1,0,-1,0,0]],[
1,[1,1,-2,0,0,1,0]],[1,[1,1,-2,0,1,-1,1]],[
1,[1,1,-2,0,1,0,-1]],[1,[1,1,-2,1,-1,0,1]],[
1,[1,1,-2,1,-1,1,-1]],[1,[1,1,-2,1,0,-1,0]],[
1,[1,1,-1,-1,0,1,0]],[1,[1,1,-1,-1,1,-1,1]],[
1,[1,1,-1,-1,1,0,-1]],[1,[1,1,-1,-1,1,0,1]],[
1,[1,1,-1,-1,1,1,-1]],[1,[1,1,-1,-1,2,-1,0]],[
1,[1,1,-1,0,-1,0,1]],[1,[1,1,-1,0,-1,1,-1]],[
1,[1,1,-1,0,-1,1,1]],[1,[1,1,-1,0,-1,2,-1]],[
1,[1,1,-1,0,0,-1,0]],[1,[1,1,-1,0,0,-1,2]],[
6,[1,1,-1,0,0,0,0]],[1,[1,1,-1,0,0,1,-2]],[
1,[1,1,-1,0,1,-2,1]],[1,[1,1,-1,0,1,-1,-1]],[
1,[1,1,-1,1,-2,1,0]],[1,[1,1,-1,1,-1,-1,1]],[
1,[1,1,-1,1,-1,0,-1]],[1,[1,1,0,-2,1,0,1]],[
1,[1,1,0,-2,1,1,-1]],[1,[1,1,0,-2,2,-1,0]],[
1,[1,1,0,-1,-1,1,1]],[1,[1,1,0,-1,-1,2,-1]],[
1,[1,1,0,-1,0,-1,2]],[6,[1,1,0,-1,0,0,0]],[
1,[1,1,0,-1,0,1,-2]],[1,[1,1,0,-1,0,1,0]],[
1,[1,1,0,-1,1,-2,1]],[1,[1,1,0,-1,1,-1,-1]],[
1,[1,1,0,-1,1,-1,1]],[1,[1,1,0,-1,1,0,-1]],[
1,[1,1,0,0,-2,1,0]],[1,[1,1,0,0,-1,-1,1]],[
1,[1,1,0,0,-1,0,-1]],[1,[1,1,0,0,-1,0,1]],[
1,[1,1,0,0,-1,1,-1]],[1,[1,1,0,0,0,-1,0]],[
1,[1,1,1,-2,0,1,0]],[1,[1,1,1,-2,1,-1,1]],[
1,[1,1,1,-2,1,0,-1]],[1,[1,1,1,-1,-1,0,1]],[
1,[1,1,1,-1,-1,1,-1]],[1,[1,1,1,-1,0,-1,0]],[
1,[1,2,-1,-1,0,0,1]],[1,[1,2,-1,-1,0,1,-1]],[
1,[1,2,-1,-1,1,-1,0]],[1,[1,2,-1,0,-1,0,0]],[
1,[1,2,0,-2,1,0,0]],[1,[1,2,0,-1,-1,1,0]],[
1,[1,2,0,-1,0,-1,1]],[1,[1,2,0,-1,0,0,-1]],[
1,[2,-1,-2,1,0,0,0]],[1,[2,-1,-1,0,0,1,0]],[
1,[2,-1,-1,0,1,-1,1]],[1,[2,-1,-1,0,1,0,-1]],[
1,[2,-1,-1,1,-1,0,1]],[1,[2,-1,-1,1,-1,1,-1]],[
1,[2,-1,-1,1,0,-1,0]],[1,[2,-1,0,0,0,0,0]],[
1,[2,0,-2,0,1,0,0]],[1,[2,0,-2,1,-1,1,0]],[
1,[2,0,-2,1,0,-1,1]],[1,[2,0,-2,1,0,0,-1]],[
1,[2,0,-1,-1,1,0,0]],[1,[2,0,-1,0,-1,1,0]],[
1,[2,0,-1,0,0,-1,1]],[1,[2,0,-1,0,0,0,-1]],[
1,[2,0,-1,0,0,0,1]],[1,[2,0,-1,0,0,1,-1]],[
1,[2,0,-1,0,1,-1,0]],[1,[2,0,-1,1,-1,0,0]],[
1,[2,0,0,-1,0,0,1]],[1,[2,0,0,-1,0,1,-1]],[
1,[2,0,0,-1,1,-1,0]],[1,[2,0,0,0,-1,0,0]],[
1,[2,1,-2,0,0,0,0]],[1,[2,1,-1,-1,0,1,0]],[
1,[2,1,-1,-1,1,-1,1]],[1,[2,1,-1,-1,1,0,-1]],[
1,[2,1,-1,0,-1,0,1]],[1,[2,1,-1,0,-1,1,-1]],[
1,[2,1,-1,0,0,-1,0]],[1,[2,1,0,-1,0,0,0] ]];
}
{
v3= [[
1,[-3,-1,1,0,1,0,0]],[1,[-3,-1,1,1,-1,1,0]],[
1,[-3,-1,1,1,0,-1,1]],[1,[-3,-1,1,1,0,0,-1]],[
1,[-3,-1,2,0,0,0,1]],[1,[-3,-1,2,0,0,1,-1]],[
1,[-3,-1,2,0,1,-1,0]],[1,[-3,-1,2,1,-1,0,0]],[
1,[-3,0,0,1,0,0,0]],[1,[-3,0,1,0,0,0,0]],[
1,[-3,0,1,0,0,1,0]],[1,[-3,0,1,0,1,-1,1]],[
1,[-3,0,1,0,1,0,-1]],[1,[-3,0,1,1,-1,0,1]],[
1,[-3,0,1,1,-1,1,-1]],[1,[-3,0,1,1,0,-1,0]],[
1,[-3,0,2,-1,0,1,0]],[1,[-3,0,2,-1,1,-1,1]],[
1,[-3,0,2,-1,1,0,-1]],[1,[-3,0,2,0,-1,0,1]],[
1,[-3,0,2,0,-1,1,-1]],[1,[-3,0,2,0,0,-1,0]],[
1,[-3,0,2,0,0,0,0]],[1,[-3,0,3,-1,0,0,0]],[
1,[-3,1,1,-1,1,0,0]],[1,[-3,1,1,0,-1,1,0]],[
1,[-3,1,1,0,0,-1,1]],[1,[-3,1,1,0,0,0,-1]],[
1,[-3,1,2,-1,0,0,1]],[1,[-3,1,2,-1,0,1,-1]],[
1,[-3,1,2,-1,1,-1,0]],[1,[-3,1,2,0,-1,0,0]],[
1,[-2,-2,0,1,0,1,0]],[1,[-2,-2,0,1,1,-1,1]],[
1,[-2,-2,0,1,1,0,-1]],[1,[-2,-2,0,2,-1,0,1]],[
1,[-2,-2,0,2,-1,1,-1]],[1,[-2,-2,0,2,0,-1,0]],[
1,[-2,-2,1,0,1,0,1]],[1,[-2,-2,1,0,1,1,-1]],[
1,[-2,-2,1,0,2,-1,0]],[1,[-2,-2,1,1,-1,1,1]],[
1,[-2,-2,1,1,-1,2,-1]],[1,[-2,-2,1,1,0,-1,2]],[
5,[-2,-2,1,1,0,0,0]],[1,[-2,-2,1,1,0,1,-2]],[
1,[-2,-2,1,1,1,-2,1]],[1,[-2,-2,1,1,1,-1,-1]],[
1,[-2,-2,1,2,-2,1,0]],[1,[-2,-2,1,2,-1,-1,1]],[
1,[-2,-2,1,2,-1,0,-1]],[1,[-2,-2,2,0,0,1,0]],[
1,[-2,-2,2,0,1,-1,1]],[1,[-2,-2,2,0,1,0,-1]],[
1,[-2,-2,2,1,-1,0,1]],[1,[-2,-2,2,1,-1,1,-1]],[
1,[-2,-2,2,1,0,-1,0]],[1,[-2,-1,-1,1,1,0,0]],[
1,[-2,-1,-1,2,-1,1,0]],[1,[-2,-1,-1,2,0,-1,1]],[
1,[-2,-1,-1,2,0,0,-1]],[1,[-2,-1,0,0,1,0,0]],[
1,[-2,-1,0,0,1,1,0]],[1,[-2,-1,0,0,2,-1,1]],[
1,[-2,-1,0,0,2,0,-1]],[1,[-2,-1,0,1,-1,1,0]],[
1,[-2,-1,0,1,-1,2,0]],[1,[-2,-1,0,1,0,-1,1]],[
1,[-2,-1,0,1,0,0,-1]],[5,[-2,-1,0,1,0,0,1]],[
5,[-2,-1,0,1,0,1,-1]],[1,[-2,-1,0,1,1,-2,2]],[
5,[-2,-1,0,1,1,-1,0]],[1,[-2,-1,0,1,1,0,-2]],[
1,[-2,-1,0,2,-2,1,1]],[1,[-2,-1,0,2,-2,2,-1]],[
1,[-2,-1,0,2,-1,-1,2]],[5,[-2,-1,0,2,-1,0,0]],[
1,[-2,-1,0,2,-1,1,-2]],[1,[-2,-1,0,2,0,-2,1]],[
1,[-2,-1,0,2,0,-1,-1]],[1,[-2,-1,1,-1,1,1,0]],[
1,[-2,-1,1,-1,2,-1,1]],[1,[-2,-1,1,-1,2,0,-1]],[
1,[-2,-1,1,0,-1,2,0]],[5,[-2,-1,1,0,0,0,1]],[
5,[-2,-1,1,0,0,1,-1]],[1,[-2,-1,1,0,0,1,1]],[
1,[-2,-1,1,0,0,2,-1]],[1,[-2,-1,1,0,1,-2,2]],[
5,[-2,-1,1,0,1,-1,0]],[1,[-2,-1,1,0,1,-1,2]],[
1,[-2,-1,1,0,1,0,-2]],[5,[-2,-1,1,0,1,0,0]],[
1,[-2,-1,1,0,1,1,-2]],[1,[-2,-1,1,0,2,-2,1]],[
1,[-2,-1,1,0,2,-1,-1]],[1,[-2,-1,1,1,-2,1,1]],[
1,[-2,-1,1,1,-2,2,-1]],[1,[-2,-1,1,1,-1,-1,2]],[
5,[-2,-1,1,1,-1,0,0]],[1,[-2,-1,1,1,-1,0,2]],[
1,[-2,-1,1,1,-1,1,-2]],[5,[-2,-1,1,1,-1,1,0]],[
1,[-2,-1,1,1,-1,2,-2]],[1,[-2,-1,1,1,0,-2,1]],[
1,[-2,-1,1,1,0,-1,-1]],[5,[-2,-1,1,1,0,-1,1]],[
5,[-2,-1,1,1,0,0,-1]],[1,[-2,-1,1,1,1,-2,0]],[
1,[-2,-1,1,2,-2,0,1]],[1,[-2,-1,1,2,-2,1,-1]],[
1,[-2,-1,1,2,-1,-1,0]],[1,[-2,-1,2,-1,0,1,1]],[
1,[-2,-1,2,-1,0,2,-1]],[1,[-2,-1,2,-1,1,-1,2]],[
5,[-2,-1,2,-1,1,0,0]],[1,[-2,-1,2,-1,1,1,-2]],[
1,[-2,-1,2,-1,2,-2,1]],[1,[-2,-1,2,-1,2,-1,-1]],[
1,[-2,-1,2,0,-1,0,2]],[5,[-2,-1,2,0,-1,1,0]],[
1,[-2,-1,2,0,-1,2,-2]],[5,[-2,-1,2,0,0,-1,1]],[
5,[-2,-1,2,0,0,0,-1]],[1,[-2,-1,2,0,0,0,1]],[
1,[-2,-1,2,0,0,1,-1]],[1,[-2,-1,2,0,1,-2,0]],[
1,[-2,-1,2,0,1,-1,0]],[1,[-2,-1,2,1,-2,0,1]],[
1,[-2,-1,2,1,-2,1,-1]],[1,[-2,-1,2,1,-1,-1,0]],[
1,[-2,-1,2,1,-1,0,0]],[1,[-2,-1,3,-1,0,0,1]],[
1,[-2,-1,3,-1,0,1,-1]],[1,[-2,-1,3,-1,1,-1,0]],[
1,[-2,-1,3,0,-1,0,0]],[1,[-2,0,-1,1,0,0,0]],[
1,[-2,0,-1,1,0,1,0]],[1,[-2,0,-1,1,1,-1,1]],[
1,[-2,0,-1,1,1,0,-1]],[1,[-2,0,-1,2,-1,0,1]],[
1,[-2,0,-1,2,-1,1,-1]],[1,[-2,0,-1,2,0,-1,0]],[
1,[-2,0,0,-1,2,0,0]],[5,[-2,0,0,0,0,1,0]],[
5,[-2,0,0,0,1,-1,1]],[5,[-2,0,0,0,1,0,-1]],[
1,[-2,0,0,0,1,0,1]],[1,[-2,0,0,0,1,1,-1]],[
1,[-2,0,0,0,2,-1,0]],[1,[-2,0,0,1,-2,2,0]],[
5,[-2,0,0,1,-1,0,1]],[5,[-2,0,0,1,-1,1,-1]],[
1,[-2,0,0,1,-1,1,1]],[1,[-2,0,0,1,-1,2,-1]],[
1,[-2,0,0,1,0,-2,2]],[5,[-2,0,0,1,0,-1,0]],[
1,[-2,0,0,1,0,-1,2]],[1,[-2,0,0,1,0,0,-2]],[
5,[-2,0,0,1,0,0,0]],[1,[-2,0,0,1,0,1,-2]],[
1,[-2,0,0,1,1,-2,1]],[1,[-2,0,0,1,1,-1,-1]],[
1,[-2,0,0,2,-2,1,0]],[1,[-2,0,0,2,-1,-1,1]],[
1,[-2,0,0,2,-1,0,-1]],[1,[-2,0,1,-1,0,1,0]],[
1,[-2,0,1,-1,0,2,0]],[1,[-2,0,1,-1,1,-1,1]],[
1,[-2,0,1,-1,1,0,-1]],[5,[-2,0,1,-1,1,0,1]],[
5,[-2,0,1,-1,1,1,-1]],[1,[-2,0,1,-1,2,-2,2]],[
5,[-2,0,1,-1,2,-1,0]],[1,[-2,0,1,-1,2,0,-2]],[
1,[-2,0,1,0,-1,0,1]],[1,[-2,0,1,0,-1,1,-1]],[
5,[-2,0,1,0,-1,1,1]],[5,[-2,0,1,0,-1,2,-1]],[
1,[-2,0,1,0,0,-1,0]],[5,[-2,0,1,0,0,-1,2]],[
22,[-2,0,1,0,0,0,0]],[5,[-2,0,1,0,0,1,-2]],[
1,[-2,0,1,0,0,1,0]],[5,[-2,0,1,0,1,-2,1]],[
5,[-2,0,1,0,1,-1,-1]],[1,[-2,0,1,0,1,-1,1]],[
1,[-2,0,1,0,1,0,-1]],[1,[-2,0,1,1,-2,0,2]],[
5,[-2,0,1,1,-2,1,0]],[1,[-2,0,1,1,-2,2,-2]],[
5,[-2,0,1,1,-1,-1,1]],[5,[-2,0,1,1,-1,0,-1]],[
1,[-2,0,1,1,-1,0,1]],[1,[-2,0,1,1,-1,1,-1]],[
1,[-2,0,1,1,0,-2,0]],[1,[-2,0,1,1,0,-1,0]],[
1,[-2,0,2,-2,1,0,1]],[1,[-2,0,2,-2,1,1,-1]],[
1,[-2,0,2,-2,2,-1,0]],[1,[-2,0,2,-1,-1,1,1]],[
1,[-2,0,2,-1,-1,2,-1]],[1,[-2,0,2,-1,0,-1,2]],[
5,[-2,0,2,-1,0,0,0]],[1,[-2,0,2,-1,0,0,2]],[
1,[-2,0,2,-1,0,1,-2]],[5,[-2,0,2,-1,0,1,0]],[
1,[-2,0,2,-1,0,2,-2]],[1,[-2,0,2,-1,1,-2,1]],[
1,[-2,0,2,-1,1,-1,-1]],[5,[-2,0,2,-1,1,-1,1]],[
5,[-2,0,2,-1,1,0,-1]],[1,[-2,0,2,-1,2,-2,0]],[
1,[-2,0,2,0,-2,1,0]],[1,[-2,0,2,0,-1,-1,1]],[
1,[-2,0,2,0,-1,0,-1]],[5,[-2,0,2,0,-1,0,1]],[
5,[-2,0,2,0,-1,1,-1]],[5,[-2,0,2,0,0,-1,0]],[
1,[-2,0,2,1,-2,0,0]],[1,[-2,0,3,-2,0,1,0]],[
1,[-2,0,3,-2,1,-1,1]],[1,[-2,0,3,-2,1,0,-1]],[
1,[-2,0,3,-1,-1,0,1]],[1,[-2,0,3,-1,-1,1,-1]],[
1,[-2,0,3,-1,0,-1,0]],[1,[-2,0,3,-1,0,0,0]],[
1,[-2,1,-1,0,1,0,0]],[1,[-2,1,-1,1,-1,1,0]],[
1,[-2,1,-1,1,0,-1,1]],[1,[-2,1,-1,1,0,0,-1]],[
1,[-2,1,0,-1,1,0,0]],[1,[-2,1,0,-1,1,1,0]],[
1,[-2,1,0,-1,2,-1,1]],[1,[-2,1,0,-1,2,0,-1]],[
1,[-2,1,0,0,-1,1,0]],[1,[-2,1,0,0,-1,2,0]],[
1,[-2,1,0,0,0,-1,1]],[1,[-2,1,0,0,0,0,-1]],[
5,[-2,1,0,0,0,0,1]],[5,[-2,1,0,0,0,1,-1]],[
1,[-2,1,0,0,1,-2,2]],[5,[-2,1,0,0,1,-1,0]],[
1,[-2,1,0,0,1,0,-2]],[1,[-2,1,0,1,-2,1,1]],[
1,[-2,1,0,1,-2,2,-1]],[1,[-2,1,0,1,-1,-1,2]],[
5,[-2,1,0,1,-1,0,0]],[1,[-2,1,0,1,-1,1,-2]],[
1,[-2,1,0,1,0,-2,1]],[1,[-2,1,0,1,0,-1,-1]],[
1,[-2,1,1,-2,1,1,0]],[1,[-2,1,1,-2,2,-1,1]],[
1,[-2,1,1,-2,2,0,-1]],[1,[-2,1,1,-1,-1,2,0]],[
5,[-2,1,1,-1,0,0,1]],[5,[-2,1,1,-1,0,1,-1]],[
1,[-2,1,1,-1,0,1,1]],[1,[-2,1,1,-1,0,2,-1]],[
1,[-2,1,1,-1,1,-2,2]],[5,[-2,1,1,-1,1,-1,0]],[
1,[-2,1,1,-1,1,-1,2]],[1,[-2,1,1,-1,1,0,-2]],[
5,[-2,1,1,-1,1,0,0]],[1,[-2,1,1,-1,1,1,-2]],[
1,[-2,1,1,-1,2,-2,1]],[1,[-2,1,1,-1,2,-1,-1]],[
1,[-2,1,1,0,-2,1,1]],[1,[-2,1,1,0,-2,2,-1]],[
1,[-2,1,1,0,-1,-1,2]],[5,[-2,1,1,0,-1,0,0]],[
1,[-2,1,1,0,-1,0,2]],[1,[-2,1,1,0,-1,1,-2]],[
5,[-2,1,1,0,-1,1,0]],[1,[-2,1,1,0,-1,2,-2]],[
1,[-2,1,1,0,0,-2,1]],[1,[-2,1,1,0,0,-1,-1]],[
5,[-2,1,1,0,0,-1,1]],[5,[-2,1,1,0,0,0,-1]],[
1,[-2,1,1,0,1,-2,0]],[1,[-2,1,1,1,-2,0,1]],[
1,[-2,1,1,1,-2,1,-1]],[1,[-2,1,1,1,-1,-1,0]],[
1,[-2,1,2,-2,0,1,1]],[1,[-2,1,2,-2,0,2,-1]],[
1,[-2,1,2,-2,1,-1,2]],[5,[-2,1,2,-2,1,0,0]],[
1,[-2,1,2,-2,1,1,-2]],[1,[-2,1,2,-2,2,-2,1]],[
1,[-2,1,2,-2,2,-1,-1]],[1,[-2,1,2,-1,-1,0,2]],[
5,[-2,1,2,-1,-1,1,0]],[1,[-2,1,2,-1,-1,2,-2]],[
5,[-2,1,2,-1,0,-1,1]],[5,[-2,1,2,-1,0,0,-1]],[
1,[-2,1,2,-1,0,0,1]],[1,[-2,1,2,-1,0,1,-1]],[
1,[-2,1,2,-1,1,-2,0]],[1,[-2,1,2,-1,1,-1,0]],[
1,[-2,1,2,0,-2,0,1]],[1,[-2,1,2,0,-2,1,-1]],[
1,[-2,1,2,0,-1,-1,0]],[1,[-2,1,2,0,-1,0,0]],[
1,[-2,1,3,-2,0,0,1]],[1,[-2,1,3,-2,0,1,-1]],[
1,[-2,1,3,-2,1,-1,0]],[1,[-2,1,3,-1,-1,0,0]],[
1,[-2,2,0,-1,0,1,0]],[1,[-2,2,0,-1,1,-1,1]],[
1,[-2,2,0,-1,1,0,-1]],[1,[-2,2,0,0,-1,0,1]],[
1,[-2,2,0,0,-1,1,-1]],[1,[-2,2,0,0,0,-1,0]],[
1,[-2,2,1,-2,1,0,1]],[1,[-2,2,1,-2,1,1,-1]],[
1,[-2,2,1,-2,2,-1,0]],[1,[-2,2,1,-1,-1,1,1]],[
1,[-2,2,1,-1,-1,2,-1]],[1,[-2,2,1,-1,0,-1,2]],[
5,[-2,2,1,-1,0,0,0]],[1,[-2,2,1,-1,0,1,-2]],[
1,[-2,2,1,-1,1,-2,1]],[1,[-2,2,1,-1,1,-1,-1]],[
1,[-2,2,1,0,-2,1,0]],[1,[-2,2,1,0,-1,-1,1]],[
1,[-2,2,1,0,-1,0,-1]],[1,[-2,2,2,-2,0,1,0]],[
1,[-2,2,2,-2,1,-1,1]],[1,[-2,2,2,-2,1,0,-1]],[
1,[-2,2,2,-1,-1,0,1]],[1,[-2,2,2,-1,-1,1,-1]],[
1,[-2,2,2,-1,0,-1,0]],[1,[-1,-3,0,1,1,0,0]],[
1,[-1,-3,0,2,-1,1,0]],[1,[-1,-3,0,2,0,-1,1]],[
1,[-1,-3,0,2,0,0,-1]],[1,[-1,-3,1,1,0,0,1]],[
1,[-1,-3,1,1,0,1,-1]],[1,[-1,-3,1,1,1,-1,0]],[
1,[-1,-3,1,2,-1,0,0]],[1,[-1,-2,-1,1,1,0,1]],[
1,[-1,-2,-1,1,1,1,-1]],[1,[-1,-2,-1,1,2,-1,0]],[
1,[-1,-2,-1,2,-1,1,1]],[1,[-1,-2,-1,2,-1,2,-1]],[
1,[-1,-2,-1,2,0,-1,2]],[5,[-1,-2,-1,2,0,0,0]],[
1,[-1,-2,-1,2,0,1,-2]],[1,[-1,-2,-1,2,1,-2,1]],[
1,[-1,-2,-1,2,1,-1,-1]],[1,[-1,-2,-1,3,-2,1,0]],[
1,[-1,-2,-1,3,-1,-1,1]],[1,[-1,-2,-1,3,-1,0,-1]],[
1,[-1,-2,0,0,1,0,1]],[1,[-1,-2,0,0,1,1,-1]],[
1,[-1,-2,0,0,2,-1,0]],[1,[-1,-2,0,0,2,0,0]],[
1,[-1,-2,0,1,-1,1,1]],[1,[-1,-2,0,1,-1,2,-1]],[
1,[-1,-2,0,1,0,-1,2]],[5,[-1,-2,0,1,0,0,0]],[
1,[-1,-2,0,1,0,0,2]],[1,[-1,-2,0,1,0,1,-2]],[
5,[-1,-2,0,1,0,1,0]],[1,[-1,-2,0,1,0,2,-2]],[
1,[-1,-2,0,1,1,-2,1]],[1,[-1,-2,0,1,1,-1,-1]],[
5,[-1,-2,0,1,1,-1,1]],[5,[-1,-2,0,1,1,0,-1]],[
1,[-1,-2,0,1,2,-2,0]],[1,[-1,-2,0,2,-2,1,0]],[
1,[-1,-2,0,2,-2,2,0]],[1,[-1,-2,0,2,-1,-1,1]],[
1,[-1,-2,0,2,-1,0,-1]],[5,[-1,-2,0,2,-1,0,1]],[
5,[-1,-2,0,2,-1,1,-1]],[1,[-1,-2,0,2,0,-2,2]],[
5,[-1,-2,0,2,0,-1,0]],[1,[-1,-2,0,2,0,0,-2]],[
1,[-1,-2,0,3,-2,0,0]],[1,[-1,-2,1,-1,2,0,0]],[
1,[-1,-2,1,0,0,0,2]],[5,[-1,-2,1,0,0,1,0]],[
1,[-1,-2,1,0,0,2,-2]],[5,[-1,-2,1,0,1,-1,1]],[
5,[-1,-2,1,0,1,0,-1]],[1,[-1,-2,1,0,1,0,1]],[
1,[-1,-2,1,0,1,1,-1]],[1,[-1,-2,1,0,2,-2,0]],[
1,[-1,-2,1,0,2,-1,0]],[1,[-1,-2,1,1,-2,2,0]],[
5,[-1,-2,1,1,-1,0,1]],[5,[-1,-2,1,1,-1,1,-1]],[
1,[-1,-2,1,1,-1,1,1]],[1,[-1,-2,1,1,-1,2,-1]],[
1,[-1,-2,1,1,0,-2,2]],[5,[-1,-2,1,1,0,-1,0]],[
1,[-1,-2,1,1,0,-1,2]],[1,[-1,-2,1,1,0,0,-2]],[
5,[-1,-2,1,1,0,0,0]],[1,[-1,-2,1,1,0,1,-2]],[
1,[-1,-2,1,1,1,-2,1]],[1,[-1,-2,1,1,1,-1,-1]],[
1,[-1,-2,1,2,-2,0,0]],[1,[-1,-2,1,2,-2,1,0]],[
1,[-1,-2,1,2,-1,-1,1]],[1,[-1,-2,1,2,-1,0,-1]],[
1,[-1,-2,2,-1,1,0,1]],[1,[-1,-2,2,-1,1,1,-1]],[
1,[-1,-2,2,-1,2,-1,0]],[1,[-1,-2,2,0,-1,1,1]],[
1,[-1,-2,2,0,-1,2,-1]],[1,[-1,-2,2,0,0,-1,2]],[
5,[-1,-2,2,0,0,0,0]],[1,[-1,-2,2,0,0,1,-2]],[
1,[-1,-2,2,0,1,-2,1]],[1,[-1,-2,2,0,1,-1,-1]],[
1,[-1,-2,2,1,-2,1,0]],[1,[-1,-2,2,1,-1,-1,1]],[
1,[-1,-2,2,1,-1,0,-1]],[1,[-1,-1,-2,2,0,0,1]],[
1,[-1,-1,-2,2,0,1,-1]],[1,[-1,-1,-2,2,1,-1,0]],[
1,[-1,-1,-2,3,-1,0,0]],[1,[-1,-1,-1,0,1,1,0]],[
1,[-1,-1,-1,0,2,-1,1]],[1,[-1,-1,-1,0,2,0,-1]],[
1,[-1,-1,-1,1,-1,2,0]],[5,[-1,-1,-1,1,0,0,1]],[
5,[-1,-1,-1,1,0,1,-1]],[1,[-1,-1,-1,1,0,1,1]],[
1,[-1,-1,-1,1,0,2,-1]],[1,[-1,-1,-1,1,1,-2,2]],[
5,[-1,-1,-1,1,1,-1,0]],[1,[-1,-1,-1,1,1,-1,2]],[
1,[-1,-1,-1,1,1,0,-2]],[5,[-1,-1,-1,1,1,0,0]],[
1,[-1,-1,-1,1,1,1,-2]],[1,[-1,-1,-1,1,2,-2,1]],[
1,[-1,-1,-1,1,2,-1,-1]],[1,[-1,-1,-1,2,-2,1,1]],[
1,[-1,-1,-1,2,-2,2,-1]],[1,[-1,-1,-1,2,-1,-1,2]],[
5,[-1,-1,-1,2,-1,0,0]],[1,[-1,-1,-1,2,-1,0,2]],[
1,[-1,-1,-1,2,-1,1,-2]],[5,[-1,-1,-1,2,-1,1,0]],[
1,[-1,-1,-1,2,-1,2,-2]],[1,[-1,-1,-1,2,0,-2,1]],[
1,[-1,-1,-1,2,0,-1,-1]],[5,[-1,-1,-1,2,0,-1,1]],[
5,[-1,-1,-1,2,0,0,-1]],[1,[-1,-1,-1,2,1,-2,0]],[
1,[-1,-1,-1,3,-2,0,1]],[1,[-1,-1,-1,3,-2,1,-1]],[
1,[-1,-1,-1,3,-1,-1,0]],[1,[-1,-1,0,-1,2,0,1]],[
1,[-1,-1,0,-1,2,1,-1]],[1,[-1,-1,0,-1,3,-1,0]],[
1,[-1,-1,0,0,0,0,1]],[1,[-1,-1,0,0,0,1,-1]],[
5,[-1,-1,0,0,0,1,1]],[5,[-1,-1,0,0,0,2,-1]],[
1,[-1,-1,0,0,1,-1,0]],[5,[-1,-1,0,0,1,-1,2]],[
22,[-1,-1,0,0,1,0,0]],[5,[-1,-1,0,0,1,1,-2]],[
1,[-1,-1,0,0,1,1,0]],[5,[-1,-1,0,0,2,-2,1]],[
5,[-1,-1,0,0,2,-1,-1]],[1,[-1,-1,0,0,2,-1,1]],[
1,[-1,-1,0,0,2,0,-1]],[1,[-1,-1,0,1,-2,2,1]],[
1,[-1,-1,0,1,-2,3,-1]],[1,[-1,-1,0,1,-1,0,0]],[
5,[-1,-1,0,1,-1,0,2]],[22,[-1,-1,0,1,-1,1,0]],[
5,[-1,-1,0,1,-1,2,-2]],[1,[-1,-1,0,1,-1,2,0]],[
1,[-1,-1,0,1,0,-2,3]],[22,[-1,-1,0,1,0,-1,1]],[
22,[-1,-1,0,1,0,0,-1]],[5,[-1,-1,0,1,0,0,1]],[
1,[-1,-1,0,1,0,1,-3]],[5,[-1,-1,0,1,0,1,-1]],[
1,[-1,-1,0,1,1,-3,2]],[5,[-1,-1,0,1,1,-2,0]],[
1,[-1,-1,0,1,1,-2,2]],[1,[-1,-1,0,1,1,-1,-2]],[
5,[-1,-1,0,1,1,-1,0]],[1,[-1,-1,0,1,1,0,-2]],[
1,[-1,-1,0,2,-3,2,0]],[5,[-1,-1,0,2,-2,0,1]],[
5,[-1,-1,0,2,-2,1,-1]],[1,[-1,-1,0,2,-2,1,1]],[
1,[-1,-1,0,2,-2,2,-1]],[1,[-1,-1,0,2,-1,-2,2]],[
5,[-1,-1,0,2,-1,-1,0]],[1,[-1,-1,0,2,-1,-1,2]],[
1,[-1,-1,0,2,-1,0,-2]],[5,[-1,-1,0,2,-1,0,0]],[
1,[-1,-1,0,2,-1,1,-2]],[1,[-1,-1,0,2,0,-2,1]],[
1,[-1,-1,0,2,0,-1,-1]],[1,[-1,-1,1,-1,0,1,1]],[
1,[-1,-1,1,-1,0,2,-1]],[1,[-1,-1,1,-1,1,-1,2]],[
5,[-1,-1,1,-1,1,0,0]],[1,[-1,-1,1,-1,1,0,2]],[
1,[-1,-1,1,-1,1,1,-2]],[5,[-1,-1,1,-1,1,1,0]],[
1,[-1,-1,1,-1,1,2,-2]],[1,[-1,-1,1,-1,2,-2,1]],[
1,[-1,-1,1,-1,2,-1,-1]],[5,[-1,-1,1,-1,2,-1,1]],[
5,[-1,-1,1,-1,2,0,-1]],[1,[-1,-1,1,-1,3,-2,0]],[
1,[-1,-1,1,0,-1,0,2]],[5,[-1,-1,1,0,-1,1,0]],[
1,[-1,-1,1,0,-1,1,2]],[1,[-1,-1,1,0,-1,2,-2]],[
5,[-1,-1,1,0,-1,2,0]],[1,[-1,-1,1,0,-1,3,-2]],[
5,[-1,-1,1,0,0,-1,1]],[1,[-1,-1,1,0,0,-1,3]],[
5,[-1,-1,1,0,0,0,-1]],[22,[-1,-1,1,0,0,0,1]],[
22,[-1,-1,1,0,0,1,-1]],[1,[-1,-1,1,0,0,2,-3]],[
1,[-1,-1,1,0,1,-2,0]],[5,[-1,-1,1,0,1,-2,2]],[
22,[-1,-1,1,0,1,-1,0]],[5,[-1,-1,1,0,1,0,-2]],[
1,[-1,-1,1,0,1,0,0]],[1,[-1,-1,1,0,2,-3,1]],[
1,[-1,-1,1,0,2,-2,-1]],[1,[-1,-1,1,1,-2,0,1]],[
1,[-1,-1,1,1,-2,1,-1]],[5,[-1,-1,1,1,-2,1,1]],[
5,[-1,-1,1,1,-2,2,-1]],[1,[-1,-1,1,1,-1,-1,0]],[
5,[-1,-1,1,1,-1,-1,2]],[22,[-1,-1,1,1,-1,0,0]],[
5,[-1,-1,1,1,-1,1,-2]],[1,[-1,-1,1,1,-1,1,0]],[
5,[-1,-1,1,1,0,-2,1]],[5,[-1,-1,1,1,0,-1,-1]],[
1,[-1,-1,1,1,0,-1,1]],[1,[-1,-1,1,1,0,0,-1]],[
1,[-1,-1,1,2,-3,1,0]],[1,[-1,-1,1,2,-2,-1,1]],[
1,[-1,-1,1,2,-2,0,-1]],[1,[-1,-1,2,-2,1,1,0]],[
1,[-1,-1,2,-2,2,-1,1]],[1,[-1,-1,2,-2,2,0,-1]],[
1,[-1,-1,2,-1,-1,2,0]],[5,[-1,-1,2,-1,0,0,1]],[
5,[-1,-1,2,-1,0,1,-1]],[1,[-1,-1,2,-1,0,1,1]],[
1,[-1,-1,2,-1,0,2,-1]],[1,[-1,-1,2,-1,1,-2,2]],[
5,[-1,-1,2,-1,1,-1,0]],[1,[-1,-1,2,-1,1,-1,2]],[
1,[-1,-1,2,-1,1,0,-2]],[5,[-1,-1,2,-1,1,0,0]],[
1,[-1,-1,2,-1,1,1,-2]],[1,[-1,-1,2,-1,2,-2,1]],[
1,[-1,-1,2,-1,2,-1,-1]],[1,[-1,-1,2,0,-2,1,1]],[
1,[-1,-1,2,0,-2,2,-1]],[1,[-1,-1,2,0,-1,-1,2]],[
5,[-1,-1,2,0,-1,0,0]],[1,[-1,-1,2,0,-1,0,2]],[
1,[-1,-1,2,0,-1,1,-2]],[5,[-1,-1,2,0,-1,1,0]],[
1,[-1,-1,2,0,-1,2,-2]],[1,[-1,-1,2,0,0,-2,1]],[
1,[-1,-1,2,0,0,-1,-1]],[5,[-1,-1,2,0,0,-1,1]],[
5,[-1,-1,2,0,0,0,-1]],[1,[-1,-1,2,0,1,-2,0]],[
1,[-1,-1,2,1,-2,0,1]],[1,[-1,-1,2,1,-2,1,-1]],[
1,[-1,-1,2,1,-1,-1,0]],[1,[-1,-1,3,-2,1,0,0]],[
1,[-1,-1,3,-1,-1,1,0]],[1,[-1,-1,3,-1,0,-1,1]],[
1,[-1,-1,3,-1,0,0,-1]],[1,[-1,0,-2,1,0,1,0]],[
1,[-1,0,-2,1,1,-1,1]],[1,[-1,0,-2,1,1,0,-1]],[
1,[-1,0,-2,2,-1,0,1]],[1,[-1,0,-2,2,-1,1,-1]],[
1,[-1,0,-2,2,0,-1,0]],[1,[-1,0,-2,2,0,0,0]],[
1,[-1,0,-1,0,0,1,0]],[1,[-1,0,-1,0,0,2,0]],[
1,[-1,0,-1,0,1,-1,1]],[1,[-1,0,-1,0,1,0,-1]],[
5,[-1,0,-1,0,1,0,1]],[5,[-1,0,-1,0,1,1,-1]],[
1,[-1,0,-1,0,2,-2,2]],[5,[-1,0,-1,0,2,-1,0]],[
1,[-1,0,-1,0,2,0,-2]],[1,[-1,0,-1,1,-1,0,1]],[
1,[-1,0,-1,1,-1,1,-1]],[5,[-1,0,-1,1,-1,1,1]],[
5,[-1,0,-1,1,-1,2,-1]],[1,[-1,0,-1,1,0,-1,0]],[
5,[-1,0,-1,1,0,-1,2]],[22,[-1,0,-1,1,0,0,0]],[
5,[-1,0,-1,1,0,1,-2]],[1,[-1,0,-1,1,0,1,0]],[
5,[-1,0,-1,1,1,-2,1]],[5,[-1,0,-1,1,1,-1,-1]],[
1,[-1,0,-1,1,1,-1,1]],[1,[-1,0,-1,1,1,0,-1]],[
1,[-1,0,-1,2,-2,0,2]],[5,[-1,0,-1,2,-2,1,0]],[
1,[-1,0,-1,2,-2,2,-2]],[5,[-1,0,-1,2,-1,-1,1]],[
5,[-1,0,-1,2,-1,0,-1]],[1,[-1,0,-1,2,-1,0,1]],[
1,[-1,0,-1,2,-1,1,-1]],[1,[-1,0,-1,2,0,-2,0]],[
1,[-1,0,-1,2,0,-1,0]],[1,[-1,0,0,-1,0,2,0]],[
5,[-1,0,0,-1,1,0,1]],[5,[-1,0,0,-1,1,1,-1]],[
1,[-1,0,0,-1,1,1,1]],[1,[-1,0,0,-1,1,2,-1]],[
1,[-1,0,0,-1,2,-2,2]],[5,[-1,0,0,-1,2,-1,0]],[
1,[-1,0,0,-1,2,-1,2]],[1,[-1,0,0,-1,2,0,-2]],[
5,[-1,0,0,-1,2,0,0]],[1,[-1,0,0,-1,2,1,-2]],[
1,[-1,0,0,-1,3,-2,1]],[1,[-1,0,0,-1,3,-1,-1]],[
5,[-1,0,0,0,-1,1,1]],[5,[-1,0,0,0,-1,2,-1]],[
1,[-1,0,0,0,-1,2,1]],[1,[-1,0,0,0,-1,3,-1]],[
5,[-1,0,0,0,0,-1,2]],[22,[-1,0,0,0,0,0,0]],[
5,[-1,0,0,0,0,0,2]],[5,[-1,0,0,0,0,1,-2]],[
22,[-1,0,0,0,0,1,0]],[5,[-1,0,0,0,0,2,-2]],[
5,[-1,0,0,0,1,-2,1]],[1,[-1,0,0,0,1,-2,3]],[
5,[-1,0,0,0,1,-1,-1]],[22,[-1,0,0,0,1,-1,1]],[
22,[-1,0,0,0,1,0,-1]],[1,[-1,0,0,0,1,1,-3]],[
1,[-1,0,0,0,2,-3,2]],[5,[-1,0,0,0,2,-2,0]],[
1,[-1,0,0,0,2,-1,-2]],[1,[-1,0,0,1,-2,0,2]],[
5,[-1,0,0,1,-2,1,0]],[1,[-1,0,0,1,-2,1,2]],[
1,[-1,0,0,1,-2,2,-2]],[5,[-1,0,0,1,-2,2,0]],[
1,[-1,0,0,1,-2,3,-2]],[5,[-1,0,0,1,-1,-1,1]],[
1,[-1,0,0,1,-1,-1,3]],[5,[-1,0,0,1,-1,0,-1]],[
22,[-1,0,0,1,-1,0,1]],[22,[-1,0,0,1,-1,1,-1]],[
1,[-1,0,0,1,-1,2,-3]],[1,[-1,0,0,1,0,-2,0]],[
5,[-1,0,0,1,0,-2,2]],[22,[-1,0,0,1,0,-1,0]],[
5,[-1,0,0,1,0,0,-2]],[1,[-1,0,0,1,0,0,0]],[
1,[-1,0,0,1,1,-3,1]],[1,[-1,0,0,1,1,-2,-1]],[
1,[-1,0,0,2,-3,1,1]],[1,[-1,0,0,2,-3,2,-1]],[
1,[-1,0,0,2,-2,-1,2]],[5,[-1,0,0,2,-2,0,0]],[
1,[-1,0,0,2,-2,1,-2]],[1,[-1,0,0,2,-1,-2,1]],[
1,[-1,0,0,2,-1,-1,-1]],[1,[-1,0,1,-2,1,1,1]],[
1,[-1,0,1,-2,1,2,-1]],[1,[-1,0,1,-2,2,-1,2]],[
5,[-1,0,1,-2,2,0,0]],[1,[-1,0,1,-2,2,1,-2]],[
1,[-1,0,1,-2,3,-2,1]],[1,[-1,0,1,-2,3,-1,-1]],[
1,[-1,0,1,-1,-1,2,1]],[1,[-1,0,1,-1,-1,3,-1]],[
1,[-1,0,1,-1,0,0,0]],[5,[-1,0,1,-1,0,0,2]],[
22,[-1,0,1,-1,0,1,0]],[5,[-1,0,1,-1,0,2,-2]],[
1,[-1,0,1,-1,0,2,0]],[1,[-1,0,1,-1,1,-2,3]],[
22,[-1,0,1,-1,1,-1,1]],[22,[-1,0,1,-1,1,0,-1]],[
5,[-1,0,1,-1,1,0,1]],[1,[-1,0,1,-1,1,1,-3]],[
5,[-1,0,1,-1,1,1,-1]],[1,[-1,0,1,-1,2,-3,2]],[
5,[-1,0,1,-1,2,-2,0]],[1,[-1,0,1,-1,2,-2,2]],[
1,[-1,0,1,-1,2,-1,-2]],[5,[-1,0,1,-1,2,-1,0]],[
1,[-1,0,1,-1,2,0,-2]],[1,[-1,0,1,0,-2,1,2]],[
5,[-1,0,1,0,-2,2,0]],[1,[-1,0,1,0,-2,3,-2]],[
1,[-1,0,1,0,-1,-1,3]],[22,[-1,0,1,0,-1,0,1]],[
22,[-1,0,1,0,-1,1,-1]],[5,[-1,0,1,0,-1,1,1]],[
1,[-1,0,1,0,-1,2,-3]],[5,[-1,0,1,0,-1,2,-1]],[
5,[-1,0,1,0,0,-2,2]],[22,[-1,0,1,0,0,-1,0]],[
5,[-1,0,1,0,0,-1,2]],[5,[-1,0,1,0,0,0,-2]],[
22,[-1,0,1,0,0,0,0]],[5,[-1,0,1,0,0,1,-2]],[
1,[-1,0,1,0,1,-3,1]],[1,[-1,0,1,0,1,-2,-1]],[
5,[-1,0,1,0,1,-2,1]],[5,[-1,0,1,0,1,-1,-1]],[
1,[-1,0,1,1,-3,1,1]],[1,[-1,0,1,1,-3,2,-1]],[
1,[-1,0,1,1,-2,-1,2]],[5,[-1,0,1,1,-2,0,0]],[
1,[-1,0,1,1,-2,0,2]],[1,[-1,0,1,1,-2,1,-2]],[
5,[-1,0,1,1,-2,1,0]],[1,[-1,0,1,1,-2,2,-2]],[
1,[-1,0,1,1,-1,-2,1]],[1,[-1,0,1,1,-1,-1,-1]],[
5,[-1,0,1,1,-1,-1,1]],[5,[-1,0,1,1,-1,0,-1]],[
1,[-1,0,1,1,0,-2,0]],[1,[-1,0,2,-2,0,1,0]],[
1,[-1,0,2,-2,0,2,0]],[1,[-1,0,2,-2,1,-1,1]],[
1,[-1,0,2,-2,1,0,-1]],[5,[-1,0,2,-2,1,0,1]],[
5,[-1,0,2,-2,1,1,-1]],[1,[-1,0,2,-2,2,-2,2]],[
5,[-1,0,2,-2,2,-1,0]],[1,[-1,0,2,-2,2,0,-2]],[
1,[-1,0,2,-1,-1,0,1]],[1,[-1,0,2,-1,-1,1,-1]],[
5,[-1,0,2,-1,-1,1,1]],[5,[-1,0,2,-1,-1,2,-1]],[
1,[-1,0,2,-1,0,-1,0]],[5,[-1,0,2,-1,0,-1,2]],[
22,[-1,0,2,-1,0,0,0]],[5,[-1,0,2,-1,0,1,-2]],[
1,[-1,0,2,-1,0,1,0]],[5,[-1,0,2,-1,1,-2,1]],[
5,[-1,0,2,-1,1,-1,-1]],[1,[-1,0,2,-1,1,-1,1]],[
1,[-1,0,2,-1,1,0,-1]],[1,[-1,0,2,0,-2,0,2]],[
5,[-1,0,2,0,-2,1,0]],[1,[-1,0,2,0,-2,2,-2]],[
5,[-1,0,2,0,-1,-1,1]],[5,[-1,0,2,0,-1,0,-1]],[
1,[-1,0,2,0,-1,0,1]],[1,[-1,0,2,0,-1,1,-1]],[
1,[-1,0,2,0,0,-2,0]],[1,[-1,0,2,0,0,-1,0]],[
1,[-1,0,3,-2,0,0,0]],[1,[-1,0,3,-2,0,1,0]],[
1,[-1,0,3,-2,1,-1,1]],[1,[-1,0,3,-2,1,0,-1]],[
1,[-1,0,3,-1,-1,0,1]],[1,[-1,0,3,-1,-1,1,-1]],[
1,[-1,0,3,-1,0,-1,0]],[1,[-1,1,-2,1,0,0,1]],[
1,[-1,1,-2,1,0,1,-1]],[1,[-1,1,-2,1,1,-1,0]],[
1,[-1,1,-2,2,-1,0,0]],[1,[-1,1,-1,-1,1,1,0]],[
1,[-1,1,-1,-1,2,-1,1]],[1,[-1,1,-1,-1,2,0,-1]],[
1,[-1,1,-1,0,-1,2,0]],[5,[-1,1,-1,0,0,0,1]],[
5,[-1,1,-1,0,0,1,-1]],[1,[-1,1,-1,0,0,1,1]],[
1,[-1,1,-1,0,0,2,-1]],[1,[-1,1,-1,0,1,-2,2]],[
5,[-1,1,-1,0,1,-1,0]],[1,[-1,1,-1,0,1,-1,2]],[
1,[-1,1,-1,0,1,0,-2]],[5,[-1,1,-1,0,1,0,0]],[
1,[-1,1,-1,0,1,1,-2]],[1,[-1,1,-1,0,2,-2,1]],[
1,[-1,1,-1,0,2,-1,-1]],[1,[-1,1,-1,1,-2,1,1]],[
1,[-1,1,-1,1,-2,2,-1]],[1,[-1,1,-1,1,-1,-1,2]],[
5,[-1,1,-1,1,-1,0,0]],[1,[-1,1,-1,1,-1,0,2]],[
1,[-1,1,-1,1,-1,1,-2]],[5,[-1,1,-1,1,-1,1,0]],[
1,[-1,1,-1,1,-1,2,-2]],[1,[-1,1,-1,1,0,-2,1]],[
1,[-1,1,-1,1,0,-1,-1]],[5,[-1,1,-1,1,0,-1,1]],[
5,[-1,1,-1,1,0,0,-1]],[1,[-1,1,-1,1,1,-2,0]],[
1,[-1,1,-1,2,-2,0,1]],[1,[-1,1,-1,2,-2,1,-1]],[
1,[-1,1,-1,2,-1,-1,0]],[1,[-1,1,0,-2,2,0,1]],[
1,[-1,1,0,-2,2,1,-1]],[1,[-1,1,0,-2,3,-1,0]],[
1,[-1,1,0,-1,0,0,1]],[1,[-1,1,0,-1,0,1,-1]],[
5,[-1,1,0,-1,0,1,1]],[5,[-1,1,0,-1,0,2,-1]],[
1,[-1,1,0,-1,1,-1,0]],[5,[-1,1,0,-1,1,-1,2]],[
22,[-1,1,0,-1,1,0,0]],[5,[-1,1,0,-1,1,1,-2]],[
1,[-1,1,0,-1,1,1,0]],[5,[-1,1,0,-1,2,-2,1]],[
5,[-1,1,0,-1,2,-1,-1]],[1,[-1,1,0,-1,2,-1,1]],[
1,[-1,1,0,-1,2,0,-1]],[1,[-1,1,0,0,-2,2,1]],[
1,[-1,1,0,0,-2,3,-1]],[1,[-1,1,0,0,-1,0,0]],[
5,[-1,1,0,0,-1,0,2]],[22,[-1,1,0,0,-1,1,0]],[
5,[-1,1,0,0,-1,2,-2]],[1,[-1,1,0,0,-1,2,0]],[
1,[-1,1,0,0,0,-2,3]],[22,[-1,1,0,0,0,-1,1]],[
22,[-1,1,0,0,0,0,-1]],[5,[-1,1,0,0,0,0,1]],[
1,[-1,1,0,0,0,1,-3]],[5,[-1,1,0,0,0,1,-1]],[
1,[-1,1,0,0,1,-3,2]],[5,[-1,1,0,0,1,-2,0]],[
1,[-1,1,0,0,1,-2,2]],[1,[-1,1,0,0,1,-1,-2]],[
5,[-1,1,0,0,1,-1,0]],[1,[-1,1,0,0,1,0,-2]],[
1,[-1,1,0,1,-3,2,0]],[5,[-1,1,0,1,-2,0,1]],[
5,[-1,1,0,1,-2,1,-1]],[1,[-1,1,0,1,-2,1,1]],[
1,[-1,1,0,1,-2,2,-1]],[1,[-1,1,0,1,-1,-2,2]],[
5,[-1,1,0,1,-1,-1,0]],[1,[-1,1,0,1,-1,-1,2]],[
1,[-1,1,0,1,-1,0,-2]],[5,[-1,1,0,1,-1,0,0]],[
1,[-1,1,0,1,-1,1,-2]],[1,[-1,1,0,1,0,-2,1]],[
1,[-1,1,0,1,0,-1,-1]],[1,[-1,1,1,-2,0,1,1]],[
1,[-1,1,1,-2,0,2,-1]],[1,[-1,1,1,-2,1,-1,2]],[
5,[-1,1,1,-2,1,0,0]],[1,[-1,1,1,-2,1,0,2]],[
1,[-1,1,1,-2,1,1,-2]],[5,[-1,1,1,-2,1,1,0]],[
1,[-1,1,1,-2,1,2,-2]],[1,[-1,1,1,-2,2,-2,1]],[
1,[-1,1,1,-2,2,-1,-1]],[5,[-1,1,1,-2,2,-1,1]],[
5,[-1,1,1,-2,2,0,-1]],[1,[-1,1,1,-2,3,-2,0]],[
1,[-1,1,1,-1,-1,0,2]],[5,[-1,1,1,-1,-1,1,0]],[
1,[-1,1,1,-1,-1,1,2]],[1,[-1,1,1,-1,-1,2,-2]],[
5,[-1,1,1,-1,-1,2,0]],[1,[-1,1,1,-1,-1,3,-2]],[
5,[-1,1,1,-1,0,-1,1]],[1,[-1,1,1,-1,0,-1,3]],[
5,[-1,1,1,-1,0,0,-1]],[22,[-1,1,1,-1,0,0,1]],[
22,[-1,1,1,-1,0,1,-1]],[1,[-1,1,1,-1,0,2,-3]],[
1,[-1,1,1,-1,1,-2,0]],[5,[-1,1,1,-1,1,-2,2]],[
22,[-1,1,1,-1,1,-1,0]],[5,[-1,1,1,-1,1,0,-2]],[
1,[-1,1,1,-1,1,0,0]],[1,[-1,1,1,-1,2,-3,1]],[
1,[-1,1,1,-1,2,-2,-1]],[1,[-1,1,1,0,-2,0,1]],[
1,[-1,1,1,0,-2,1,-1]],[5,[-1,1,1,0,-2,1,1]],[
5,[-1,1,1,0,-2,2,-1]],[1,[-1,1,1,0,-1,-1,0]],[
5,[-1,1,1,0,-1,-1,2]],[22,[-1,1,1,0,-1,0,0]],[
5,[-1,1,1,0,-1,1,-2]],[1,[-1,1,1,0,-1,1,0]],[
5,[-1,1,1,0,0,-2,1]],[5,[-1,1,1,0,0,-1,-1]],[
1,[-1,1,1,0,0,-1,1]],[1,[-1,1,1,0,0,0,-1]],[
1,[-1,1,1,1,-3,1,0]],[1,[-1,1,1,1,-2,-1,1]],[
1,[-1,1,1,1,-2,0,-1]],[1,[-1,1,2,-3,1,1,0]],[
1,[-1,1,2,-3,2,-1,1]],[1,[-1,1,2,-3,2,0,-1]],[
1,[-1,1,2,-2,-1,2,0]],[5,[-1,1,2,-2,0,0,1]],[
5,[-1,1,2,-2,0,1,-1]],[1,[-1,1,2,-2,0,1,1]],[
1,[-1,1,2,-2,0,2,-1]],[1,[-1,1,2,-2,1,-2,2]],[
5,[-1,1,2,-2,1,-1,0]],[1,[-1,1,2,-2,1,-1,2]],[
1,[-1,1,2,-2,1,0,-2]],[5,[-1,1,2,-2,1,0,0]],[
1,[-1,1,2,-2,1,1,-2]],[1,[-1,1,2,-2,2,-2,1]],[
1,[-1,1,2,-2,2,-1,-1]],[1,[-1,1,2,-1,-2,1,1]],[
1,[-1,1,2,-1,-2,2,-1]],[1,[-1,1,2,-1,-1,-1,2]],[
5,[-1,1,2,-1,-1,0,0]],[1,[-1,1,2,-1,-1,0,2]],[
1,[-1,1,2,-1,-1,1,-2]],[5,[-1,1,2,-1,-1,1,0]],[
1,[-1,1,2,-1,-1,2,-2]],[1,[-1,1,2,-1,0,-2,1]],[
1,[-1,1,2,-1,0,-1,-1]],[5,[-1,1,2,-1,0,-1,1]],[
5,[-1,1,2,-1,0,0,-1]],[1,[-1,1,2,-1,1,-2,0]],[
1,[-1,1,2,0,-2,0,1]],[1,[-1,1,2,0,-2,1,-1]],[
1,[-1,1,2,0,-1,-1,0]],[1,[-1,1,3,-3,1,0,0]],[
1,[-1,1,3,-2,-1,1,0]],[1,[-1,1,3,-2,0,-1,1]],[
1,[-1,1,3,-2,0,0,-1]],[1,[-1,2,-1,-1,1,0,1]],[
1,[-1,2,-1,-1,1,1,-1]],[1,[-1,2,-1,-1,2,-1,0]],[
1,[-1,2,-1,0,-1,1,1]],[1,[-1,2,-1,0,-1,2,-1]],[
1,[-1,2,-1,0,0,-1,2]],[5,[-1,2,-1,0,0,0,0]],[
1,[-1,2,-1,0,0,1,-2]],[1,[-1,2,-1,0,1,-2,1]],[
1,[-1,2,-1,0,1,-1,-1]],[1,[-1,2,-1,1,-2,1,0]],[
1,[-1,2,-1,1,-1,-1,1]],[1,[-1,2,-1,1,-1,0,-1]],[
1,[-1,2,0,-2,1,0,1]],[1,[-1,2,0,-2,1,1,-1]],[
1,[-1,2,0,-2,2,-1,0]],[1,[-1,2,0,-2,2,0,0]],[
1,[-1,2,0,-1,-1,1,1]],[1,[-1,2,0,-1,-1,2,-1]],[
1,[-1,2,0,-1,0,-1,2]],[5,[-1,2,0,-1,0,0,0]],[
1,[-1,2,0,-1,0,0,2]],[1,[-1,2,0,-1,0,1,-2]],[
5,[-1,2,0,-1,0,1,0]],[1,[-1,2,0,-1,0,2,-2]],[
1,[-1,2,0,-1,1,-2,1]],[1,[-1,2,0,-1,1,-1,-1]],[
5,[-1,2,0,-1,1,-1,1]],[5,[-1,2,0,-1,1,0,-1]],[
1,[-1,2,0,-1,2,-2,0]],[1,[-1,2,0,0,-2,1,0]],[
1,[-1,2,0,0,-2,2,0]],[1,[-1,2,0,0,-1,-1,1]],[
1,[-1,2,0,0,-1,0,-1]],[5,[-1,2,0,0,-1,0,1]],[
5,[-1,2,0,0,-1,1,-1]],[1,[-1,2,0,0,0,-2,2]],[
5,[-1,2,0,0,0,-1,0]],[1,[-1,2,0,0,0,0,-2]],[
1,[-1,2,0,1,-2,0,0]],[1,[-1,2,1,-3,2,0,0]],[
1,[-1,2,1,-2,0,0,2]],[5,[-1,2,1,-2,0,1,0]],[
1,[-1,2,1,-2,0,2,-2]],[5,[-1,2,1,-2,1,-1,1]],[
5,[-1,2,1,-2,1,0,-1]],[1,[-1,2,1,-2,1,0,1]],[
1,[-1,2,1,-2,1,1,-1]],[1,[-1,2,1,-2,2,-2,0]],[
1,[-1,2,1,-2,2,-1,0]],[1,[-1,2,1,-1,-2,2,0]],[
5,[-1,2,1,-1,-1,0,1]],[5,[-1,2,1,-1,-1,1,-1]],[
1,[-1,2,1,-1,-1,1,1]],[1,[-1,2,1,-1,-1,2,-1]],[
1,[-1,2,1,-1,0,-2,2]],[5,[-1,2,1,-1,0,-1,0]],[
1,[-1,2,1,-1,0,-1,2]],[1,[-1,2,1,-1,0,0,-2]],[
5,[-1,2,1,-1,0,0,0]],[1,[-1,2,1,-1,0,1,-2]],[
1,[-1,2,1,-1,1,-2,1]],[1,[-1,2,1,-1,1,-1,-1]],[
1,[-1,2,1,0,-2,0,0]],[1,[-1,2,1,0,-2,1,0]],[
1,[-1,2,1,0,-1,-1,1]],[1,[-1,2,1,0,-1,0,-1]],[
1,[-1,2,2,-3,1,0,1]],[1,[-1,2,2,-3,1,1,-1]],[
1,[-1,2,2,-3,2,-1,0]],[1,[-1,2,2,-2,-1,1,1]],[
1,[-1,2,2,-2,-1,2,-1]],[1,[-1,2,2,-2,0,-1,2]],[
5,[-1,2,2,-2,0,0,0]],[1,[-1,2,2,-2,0,1,-2]],[
1,[-1,2,2,-2,1,-2,1]],[1,[-1,2,2,-2,1,-1,-1]],[
1,[-1,2,2,-1,-2,1,0]],[1,[-1,2,2,-1,-1,-1,1]],[
1,[-1,2,2,-1,-1,0,-1]],[1,[-1,3,0,-2,1,0,0]],[
1,[-1,3,0,-1,-1,1,0]],[1,[-1,3,0,-1,0,-1,1]],[
1,[-1,3,0,-1,0,0,-1]],[1,[-1,3,1,-2,0,0,1]],[
1,[-1,3,1,-2,0,1,-1]],[1,[-1,3,1,-2,1,-1,0]],[
1,[-1,3,1,-1,-1,0,0]],[1,[0,-3,-1,2,0,0,1]],[
1,[0,-3,-1,2,0,1,-1]],[1,[0,-3,-1,2,1,-1,0]],[
1,[0,-3,-1,3,-1,0,0]],[1,[0,-3,0,1,0,0,1]],[
1,[0,-3,0,1,0,1,-1]],[1,[0,-3,0,1,1,-1,0]],[
1,[0,-3,0,1,1,0,0]],[1,[0,-3,0,2,-1,0,0]],[
1,[0,-3,0,2,-1,1,0]],[1,[0,-3,0,2,0,-1,1]],[
1,[0,-3,0,2,0,0,-1]],[1,[0,-3,1,0,1,0,0]],[
1,[0,-3,1,1,-1,1,0]],[1,[0,-3,1,1,0,-1,1]],[
1,[0,-3,1,1,0,0,-1]],[1,[0,-2,-2,2,0,1,0]],[
1,[0,-2,-2,2,1,-1,1]],[1,[0,-2,-2,2,1,0,-1]],[
1,[0,-2,-2,3,-1,0,1]],[1,[0,-2,-2,3,-1,1,-1]],[
1,[0,-2,-2,3,0,-1,0]],[1,[0,-2,-1,0,2,0,0]],[
1,[0,-2,-1,1,0,0,2]],[5,[0,-2,-1,1,0,1,0]],[
1,[0,-2,-1,1,0,2,-2]],[5,[0,-2,-1,1,1,-1,1]],[
5,[0,-2,-1,1,1,0,-1]],[1,[0,-2,-1,1,1,0,1]],[
1,[0,-2,-1,1,1,1,-1]],[1,[0,-2,-1,1,2,-2,0]],[
1,[0,-2,-1,1,2,-1,0]],[1,[0,-2,-1,2,-2,2,0]],[
5,[0,-2,-1,2,-1,0,1]],[5,[0,-2,-1,2,-1,1,-1]],[
1,[0,-2,-1,2,-1,1,1]],[1,[0,-2,-1,2,-1,2,-1]],[
1,[0,-2,-1,2,0,-2,2]],[5,[0,-2,-1,2,0,-1,0]],[
1,[0,-2,-1,2,0,-1,2]],[1,[0,-2,-1,2,0,0,-2]],[
5,[0,-2,-1,2,0,0,0]],[1,[0,-2,-1,2,0,1,-2]],[
1,[0,-2,-1,2,1,-2,1]],[1,[0,-2,-1,2,1,-1,-1]],[
1,[0,-2,-1,3,-2,0,0]],[1,[0,-2,-1,3,-2,1,0]],[
1,[0,-2,-1,3,-1,-1,1]],[1,[0,-2,-1,3,-1,0,-1]],[
1,[0,-2,0,0,0,1,0]],[1,[0,-2,0,0,1,-1,1]],[
1,[0,-2,0,0,1,0,-1]],[5,[0,-2,0,0,1,0,1]],[
5,[0,-2,0,0,1,1,-1]],[5,[0,-2,0,0,2,-1,0]],[
1,[0,-2,0,1,-1,0,1]],[1,[0,-2,0,1,-1,1,-1]],[
5,[0,-2,0,1,-1,1,1]],[5,[0,-2,0,1,-1,2,-1]],[
1,[0,-2,0,1,0,-1,0]],[5,[0,-2,0,1,0,-1,2]],[
22,[0,-2,0,1,0,0,0]],[5,[0,-2,0,1,0,1,-2]],[
1,[0,-2,0,1,0,1,0]],[5,[0,-2,0,1,1,-2,1]],[
5,[0,-2,0,1,1,-1,-1]],[1,[0,-2,0,1,1,-1,1]],[
1,[0,-2,0,1,1,0,-1]],[5,[0,-2,0,2,-2,1,0]],[
5,[0,-2,0,2,-1,-1,1]],[5,[0,-2,0,2,-1,0,-1]],[
1,[0,-2,0,2,-1,0,1]],[1,[0,-2,0,2,-1,1,-1]],[
1,[0,-2,0,2,0,-1,0]],[1,[0,-2,1,-1,1,0,1]],[
1,[0,-2,1,-1,1,1,-1]],[1,[0,-2,1,-1,2,-1,0]],[
1,[0,-2,1,-1,2,0,0]],[1,[0,-2,1,0,-1,1,1]],[
1,[0,-2,1,0,-1,2,-1]],[1,[0,-2,1,0,0,-1,2]],[
5,[0,-2,1,0,0,0,0]],[1,[0,-2,1,0,0,0,2]],[
1,[0,-2,1,0,0,1,-2]],[5,[0,-2,1,0,0,1,0]],[
1,[0,-2,1,0,0,2,-2]],[1,[0,-2,1,0,1,-2,1]],[
1,[0,-2,1,0,1,-1,-1]],[5,[0,-2,1,0,1,-1,1]],[
5,[0,-2,1,0,1,0,-1]],[1,[0,-2,1,0,2,-2,0]],[
1,[0,-2,1,1,-2,1,0]],[1,[0,-2,1,1,-2,2,0]],[
1,[0,-2,1,1,-1,-1,1]],[1,[0,-2,1,1,-1,0,-1]],[
5,[0,-2,1,1,-1,0,1]],[5,[0,-2,1,1,-1,1,-1]],[
1,[0,-2,1,1,0,-2,2]],[5,[0,-2,1,1,0,-1,0]],[
1,[0,-2,1,1,0,0,-2]],[1,[0,-2,1,2,-2,0,0]],[
1,[0,-2,2,-1,0,1,0]],[1,[0,-2,2,-1,1,-1,1]],[
1,[0,-2,2,-1,1,0,-1]],[1,[0,-2,2,0,-1,0,1]],[
1,[0,-2,2,0,-1,1,-1]],[1,[0,-2,2,0,0,-1,0]],[
1,[0,-1,-2,1,0,1,1]],[1,[0,-1,-2,1,0,2,-1]],[
1,[0,-1,-2,1,1,-1,2]],[5,[0,-1,-2,1,1,0,0]],[
1,[0,-1,-2,1,1,1,-2]],[1,[0,-1,-2,1,2,-2,1]],[
1,[0,-1,-2,1,2,-1,-1]],[1,[0,-1,-2,2,-1,0,2]],[
5,[0,-1,-2,2,-1,1,0]],[1,[0,-1,-2,2,-1,2,-2]],[
5,[0,-1,-2,2,0,-1,1]],[5,[0,-1,-2,2,0,0,-1]],[
1,[0,-1,-2,2,0,0,1]],[1,[0,-1,-2,2,0,1,-1]],[
1,[0,-1,-2,2,1,-2,0]],[1,[0,-1,-2,2,1,-1,0]],[
1,[0,-1,-2,3,-2,0,1]],[1,[0,-1,-2,3,-2,1,-1]],[
1,[0,-1,-2,3,-1,-1,0]],[1,[0,-1,-2,3,-1,0,0]],[
1,[0,-1,-1,0,0,1,1]],[1,[0,-1,-1,0,0,2,-1]],[
1,[0,-1,-1,0,1,-1,2]],[5,[0,-1,-1,0,1,0,0]],[
1,[0,-1,-1,0,1,0,2]],[1,[0,-1,-1,0,1,1,-2]],[
5,[0,-1,-1,0,1,1,0]],[1,[0,-1,-1,0,1,2,-2]],[
1,[0,-1,-1,0,2,-2,1]],[1,[0,-1,-1,0,2,-1,-1]],[
5,[0,-1,-1,0,2,-1,1]],[5,[0,-1,-1,0,2,0,-1]],[
1,[0,-1,-1,0,3,-2,0]],[1,[0,-1,-1,1,-1,0,2]],[
5,[0,-1,-1,1,-1,1,0]],[1,[0,-1,-1,1,-1,1,2]],[
1,[0,-1,-1,1,-1,2,-2]],[5,[0,-1,-1,1,-1,2,0]],[
1,[0,-1,-1,1,-1,3,-2]],[5,[0,-1,-1,1,0,-1,1]],[
1,[0,-1,-1,1,0,-1,3]],[5,[0,-1,-1,1,0,0,-1]],[
22,[0,-1,-1,1,0,0,1]],[22,[0,-1,-1,1,0,1,-1]],[
1,[0,-1,-1,1,0,2,-3]],[1,[0,-1,-1,1,1,-2,0]],[
5,[0,-1,-1,1,1,-2,2]],[22,[0,-1,-1,1,1,-1,0]],[
5,[0,-1,-1,1,1,0,-2]],[1,[0,-1,-1,1,1,0,0]],[
1,[0,-1,-1,1,2,-3,1]],[1,[0,-1,-1,1,2,-2,-1]],[
1,[0,-1,-1,2,-2,0,1]],[1,[0,-1,-1,2,-2,1,-1]],[
5,[0,-1,-1,2,-2,1,1]],[5,[0,-1,-1,2,-2,2,-1]],[
1,[0,-1,-1,2,-1,-1,0]],[5,[0,-1,-1,2,-1,-1,2]],[
22,[0,-1,-1,2,-1,0,0]],[5,[0,-1,-1,2,-1,1,-2]],[
1,[0,-1,-1,2,-1,1,0]],[5,[0,-1,-1,2,0,-2,1]],[
5,[0,-1,-1,2,0,-1,-1]],[1,[0,-1,-1,2,0,-1,1]],[
1,[0,-1,-1,2,0,0,-1]],[1,[0,-1,-1,3,-3,1,0]],[
1,[0,-1,-1,3,-2,-1,1]],[1,[0,-1,-1,3,-2,0,-1]],[
1,[0,-1,0,-1,1,0,2]],[5,[0,-1,0,-1,1,1,0]],[
1,[0,-1,0,-1,1,2,-2]],[5,[0,-1,0,-1,2,-1,1]],[
5,[0,-1,0,-1,2,0,-1]],[1,[0,-1,0,-1,2,0,1]],[
1,[0,-1,0,-1,2,1,-1]],[1,[0,-1,0,-1,3,-2,0]],[
1,[0,-1,0,-1,3,-1,0]],[1,[0,-1,0,0,-1,1,2]],[
5,[0,-1,0,0,-1,2,0]],[1,[0,-1,0,0,-1,3,-2]],[
1,[0,-1,0,0,0,-1,3]],[22,[0,-1,0,0,0,0,1]],[
22,[0,-1,0,0,0,1,-1]],[5,[0,-1,0,0,0,1,1]],[
1,[0,-1,0,0,0,2,-3]],[5,[0,-1,0,0,0,2,-1]],[
5,[0,-1,0,0,1,-2,2]],[22,[0,-1,0,0,1,-1,0]],[
5,[0,-1,0,0,1,-1,2]],[5,[0,-1,0,0,1,0,-2]],[
22,[0,-1,0,0,1,0,0]],[5,[0,-1,0,0,1,1,-2]],[
1,[0,-1,0,0,2,-3,1]],[1,[0,-1,0,0,2,-2,-1]],[
5,[0,-1,0,0,2,-2,1]],[5,[0,-1,0,0,2,-1,-1]],[
5,[0,-1,0,1,-2,1,1]],[5,[0,-1,0,1,-2,2,-1]],[
1,[0,-1,0,1,-2,2,1]],[1,[0,-1,0,1,-2,3,-1]],[
5,[0,-1,0,1,-1,-1,2]],[22,[0,-1,0,1,-1,0,0]],[
5,[0,-1,0,1,-1,0,2]],[5,[0,-1,0,1,-1,1,-2]],[
22,[0,-1,0,1,-1,1,0]],[5,[0,-1,0,1,-1,2,-2]],[
5,[0,-1,0,1,0,-2,1]],[1,[0,-1,0,1,0,-2,3]],[
5,[0,-1,0,1,0,-1,-1]],[22,[0,-1,0,1,0,-1,1]],[
22,[0,-1,0,1,0,0,-1]],[1,[0,-1,0,1,0,1,-3]],[
1,[0,-1,0,1,1,-3,2]],[5,[0,-1,0,1,1,-2,0]],[
1,[0,-1,0,1,1,-1,-2]],[1,[0,-1,0,2,-3,1,0]],[
1,[0,-1,0,2,-3,2,0]],[1,[0,-1,0,2,-2,-1,1]],[
1,[0,-1,0,2,-2,0,-1]],[5,[0,-1,0,2,-2,0,1]],[
5,[0,-1,0,2,-2,1,-1]],[1,[0,-1,0,2,-1,-2,2]],[
5,[0,-1,0,2,-1,-1,0]],[1,[0,-1,0,2,-1,0,-2]],[
1,[0,-1,1,-2,2,0,1]],[1,[0,-1,1,-2,2,1,-1]],[
1,[0,-1,1,-2,3,-1,0]],[1,[0,-1,1,-1,0,0,1]],[
1,[0,-1,1,-1,0,1,-1]],[5,[0,-1,1,-1,0,1,1]],[
5,[0,-1,1,-1,0,2,-1]],[1,[0,-1,1,-1,1,-1,0]],[
5,[0,-1,1,-1,1,-1,2]],[22,[0,-1,1,-1,1,0,0]],[
5,[0,-1,1,-1,1,1,-2]],[1,[0,-1,1,-1,1,1,0]],[
5,[0,-1,1,-1,2,-2,1]],[5,[0,-1,1,-1,2,-1,-1]],[
1,[0,-1,1,-1,2,-1,1]],[1,[0,-1,1,-1,2,0,-1]],[
1,[0,-1,1,0,-2,2,1]],[1,[0,-1,1,0,-2,3,-1]],[
1,[0,-1,1,0,-1,0,0]],[5,[0,-1,1,0,-1,0,2]],[
22,[0,-1,1,0,-1,1,0]],[5,[0,-1,1,0,-1,2,-2]],[
1,[0,-1,1,0,-1,2,0]],[1,[0,-1,1,0,0,-2,3]],[
22,[0,-1,1,0,0,-1,1]],[22,[0,-1,1,0,0,0,-1]],[
5,[0,-1,1,0,0,0,1]],[1,[0,-1,1,0,0,1,-3]],[
5,[0,-1,1,0,0,1,-1]],[1,[0,-1,1,0,1,-3,2]],[
5,[0,-1,1,0,1,-2,0]],[1,[0,-1,1,0,1,-2,2]],[
1,[0,-1,1,0,1,-1,-2]],[5,[0,-1,1,0,1,-1,0]],[
1,[0,-1,1,0,1,0,-2]],[1,[0,-1,1,1,-3,2,0]],[
5,[0,-1,1,1,-2,0,1]],[5,[0,-1,1,1,-2,1,-1]],[
1,[0,-1,1,1,-2,1,1]],[1,[0,-1,1,1,-2,2,-1]],[
1,[0,-1,1,1,-1,-2,2]],[5,[0,-1,1,1,-1,-1,0]],[
1,[0,-1,1,1,-1,-1,2]],[1,[0,-1,1,1,-1,0,-2]],[
5,[0,-1,1,1,-1,0,0]],[1,[0,-1,1,1,-1,1,-2]],[
1,[0,-1,1,1,0,-2,1]],[1,[0,-1,1,1,0,-1,-1]],[
1,[0,-1,2,-2,1,0,0]],[1,[0,-1,2,-2,1,1,0]],[
1,[0,-1,2,-2,2,-1,1]],[1,[0,-1,2,-2,2,0,-1]],[
1,[0,-1,2,-1,-1,1,0]],[1,[0,-1,2,-1,-1,2,0]],[
1,[0,-1,2,-1,0,-1,1]],[1,[0,-1,2,-1,0,0,-1]],[
5,[0,-1,2,-1,0,0,1]],[5,[0,-1,2,-1,0,1,-1]],[
1,[0,-1,2,-1,1,-2,2]],[5,[0,-1,2,-1,1,-1,0]],[
1,[0,-1,2,-1,1,0,-2]],[1,[0,-1,2,0,-2,1,1]],[
1,[0,-1,2,0,-2,2,-1]],[1,[0,-1,2,0,-1,-1,2]],[
5,[0,-1,2,0,-1,0,0]],[1,[0,-1,2,0,-1,1,-2]],[
1,[0,-1,2,0,0,-2,1]],[1,[0,-1,2,0,0,-1,-1]],[
1,[0,0,-3,2,0,0,0]],[1,[0,0,-2,0,1,0,1]],[
1,[0,0,-2,0,1,1,-1]],[1,[0,0,-2,0,2,-1,0]],[
1,[0,0,-2,1,-1,1,1]],[1,[0,0,-2,1,-1,2,-1]],[
1,[0,0,-2,1,0,-1,2]],[5,[0,0,-2,1,0,0,0]],[
1,[0,0,-2,1,0,0,2]],[1,[0,0,-2,1,0,1,-2]],[
5,[0,0,-2,1,0,1,0]],[1,[0,0,-2,1,0,2,-2]],[
1,[0,0,-2,1,1,-2,1]],[1,[0,0,-2,1,1,-1,-1]],[
5,[0,0,-2,1,1,-1,1]],[5,[0,0,-2,1,1,0,-1]],[
1,[0,0,-2,1,2,-2,0]],[1,[0,0,-2,2,-2,1,0]],[
1,[0,0,-2,2,-1,-1,1]],[1,[0,0,-2,2,-1,0,-1]],[
5,[0,0,-2,2,-1,0,1]],[5,[0,0,-2,2,-1,1,-1]],[
5,[0,0,-2,2,0,-1,0]],[1,[0,0,-2,3,-2,0,0]],[
1,[0,0,-1,-1,1,1,1]],[1,[0,0,-1,-1,1,2,-1]],[
1,[0,0,-1,-1,2,-1,2]],[5,[0,0,-1,-1,2,0,0]],[
1,[0,0,-1,-1,2,1,-2]],[1,[0,0,-1,-1,3,-2,1]],[
1,[0,0,-1,-1,3,-1,-1]],[1,[0,0,-1,0,-1,2,1]],[
1,[0,0,-1,0,-1,3,-1]],[1,[0,0,-1,0,0,0,0]],[
5,[0,0,-1,0,0,0,2]],[22,[0,0,-1,0,0,1,0]],[
5,[0,0,-1,0,0,2,-2]],[1,[0,0,-1,0,0,2,0]],[
1,[0,0,-1,0,1,-2,3]],[22,[0,0,-1,0,1,-1,1]],[
22,[0,0,-1,0,1,0,-1]],[5,[0,0,-1,0,1,0,1]],[
1,[0,0,-1,0,1,1,-3]],[5,[0,0,-1,0,1,1,-1]],[
1,[0,0,-1,0,2,-3,2]],[5,[0,0,-1,0,2,-2,0]],[
1,[0,0,-1,0,2,-2,2]],[1,[0,0,-1,0,2,-1,-2]],[
5,[0,0,-1,0,2,-1,0]],[1,[0,0,-1,0,2,0,-2]],[
1,[0,0,-1,1,-2,1,2]],[5,[0,0,-1,1,-2,2,0]],[
1,[0,0,-1,1,-2,3,-2]],[1,[0,0,-1,1,-1,-1,3]],[
22,[0,0,-1,1,-1,0,1]],[22,[0,0,-1,1,-1,1,-1]],[
5,[0,0,-1,1,-1,1,1]],[1,[0,0,-1,1,-1,2,-3]],[
5,[0,0,-1,1,-1,2,-1]],[5,[0,0,-1,1,0,-2,2]],[
22,[0,0,-1,1,0,-1,0]],[5,[0,0,-1,1,0,-1,2]],[
5,[0,0,-1,1,0,0,-2]],[22,[0,0,-1,1,0,0,0]],[
5,[0,0,-1,1,0,1,-2]],[1,[0,0,-1,1,1,-3,1]],[
1,[0,0,-1,1,1,-2,-1]],[5,[0,0,-1,1,1,-2,1]],[
5,[0,0,-1,1,1,-1,-1]],[1,[0,0,-1,2,-3,1,1]],[
1,[0,0,-1,2,-3,2,-1]],[1,[0,0,-1,2,-2,-1,2]],[
5,[0,0,-1,2,-2,0,0]],[1,[0,0,-1,2,-2,0,2]],[
1,[0,0,-1,2,-2,1,-2]],[5,[0,0,-1,2,-2,1,0]],[
1,[0,0,-1,2,-2,2,-2]],[1,[0,0,-1,2,-1,-2,1]],[
1,[0,0,-1,2,-1,-1,-1]],[5,[0,0,-1,2,-1,-1,1]],[
5,[0,0,-1,2,-1,0,-1]],[1,[0,0,-1,2,0,-2,0]],[
1,[0,0,0,-2,2,1,0]],[1,[0,0,0,-2,3,-1,1]],[
1,[0,0,0,-2,3,0,-1]],[1,[0,0,0,-1,0,0,2]],[
5,[0,0,0,-1,0,1,0]],[1,[0,0,0,-1,0,1,2]],[
1,[0,0,0,-1,0,2,-2]],[5,[0,0,0,-1,0,2,0]],[
1,[0,0,0,-1,0,3,-2]],[5,[0,0,0,-1,1,-1,1]],[
1,[0,0,0,-1,1,-1,3]],[5,[0,0,0,-1,1,0,-1]],[
22,[0,0,0,-1,1,0,1]],[22,[0,0,0,-1,1,1,-1]],[
1,[0,0,0,-1,1,2,-3]],[1,[0,0,0,-1,2,-2,0]],[
5,[0,0,0,-1,2,-2,2]],[22,[0,0,0,-1,2,-1,0]],[
5,[0,0,0,-1,2,0,-2]],[1,[0,0,0,-1,2,0,0]],[
1,[0,0,0,-1,3,-3,1]],[1,[0,0,0,-1,3,-2,-1]],[
1,[0,0,0,0,-2,3,0]],[5,[0,0,0,0,-1,0,1]],[
1,[0,0,0,0,-1,0,3]],[5,[0,0,0,0,-1,1,-1]],[
22,[0,0,0,0,-1,1,1]],[22,[0,0,0,0,-1,2,-1]],[
1,[0,0,0,0,-1,3,-3]],[5,[0,0,0,0,0,-1,0]],[
22,[0,0,0,0,0,-1,2]],[77,[0,0,0,0,0,0,0]],[
22,[0,0,0,0,0,1,-2]],[5,[0,0,0,0,0,1,0]],[
1,[0,0,0,0,1,-3,3]],[22,[0,0,0,0,1,-2,1]],[
22,[0,0,0,0,1,-1,-1]],[5,[0,0,0,0,1,-1,1]],[
1,[0,0,0,0,1,0,-3]],[5,[0,0,0,0,1,0,-1]],[
1,[0,0,0,0,2,-3,0]],[1,[0,0,0,1,-3,2,1]],[
1,[0,0,0,1,-3,3,-1]],[1,[0,0,0,1,-2,0,0]],[
5,[0,0,0,1,-2,0,2]],[22,[0,0,0,1,-2,1,0]],[
5,[0,0,0,1,-2,2,-2]],[1,[0,0,0,1,-2,2,0]],[
1,[0,0,0,1,-1,-2,3]],[22,[0,0,0,1,-1,-1,1]],[
22,[0,0,0,1,-1,0,-1]],[5,[0,0,0,1,-1,0,1]],[
1,[0,0,0,1,-1,1,-3]],[5,[0,0,0,1,-1,1,-1]],[
1,[0,0,0,1,0,-3,2]],[5,[0,0,0,1,0,-2,0]],[
1,[0,0,0,1,0,-2,2]],[1,[0,0,0,1,0,-1,-2]],[
5,[0,0,0,1,0,-1,0]],[1,[0,0,0,1,0,0,-2]],[
1,[0,0,0,2,-3,0,1]],[1,[0,0,0,2,-3,1,-1]],[
1,[0,0,0,2,-2,-1,0]],[1,[0,0,1,-2,0,2,0]],[
5,[0,0,1,-2,1,0,1]],[5,[0,0,1,-2,1,1,-1]],[
1,[0,0,1,-2,1,1,1]],[1,[0,0,1,-2,1,2,-1]],[
1,[0,0,1,-2,2,-2,2]],[5,[0,0,1,-2,2,-1,0]],[
1,[0,0,1,-2,2,-1,2]],[1,[0,0,1,-2,2,0,-2]],[
5,[0,0,1,-2,2,0,0]],[1,[0,0,1,-2,2,1,-2]],[
1,[0,0,1,-2,3,-2,1]],[1,[0,0,1,-2,3,-1,-1]],[
5,[0,0,1,-1,-1,1,1]],[5,[0,0,1,-1,-1,2,-1]],[
1,[0,0,1,-1,-1,2,1]],[1,[0,0,1,-1,-1,3,-1]],[
5,[0,0,1,-1,0,-1,2]],[22,[0,0,1,-1,0,0,0]],[
5,[0,0,1,-1,0,0,2]],[5,[0,0,1,-1,0,1,-2]],[
22,[0,0,1,-1,0,1,0]],[5,[0,0,1,-1,0,2,-2]],[
5,[0,0,1,-1,1,-2,1]],[1,[0,0,1,-1,1,-2,3]],[
5,[0,0,1,-1,1,-1,-1]],[22,[0,0,1,-1,1,-1,1]],[
22,[0,0,1,-1,1,0,-1]],[1,[0,0,1,-1,1,1,-3]],[
1,[0,0,1,-1,2,-3,2]],[5,[0,0,1,-1,2,-2,0]],[
1,[0,0,1,-1,2,-1,-2]],[1,[0,0,1,0,-2,0,2]],[
5,[0,0,1,0,-2,1,0]],[1,[0,0,1,0,-2,1,2]],[
1,[0,0,1,0,-2,2,-2]],[5,[0,0,1,0,-2,2,0]],[
1,[0,0,1,0,-2,3,-2]],[5,[0,0,1,0,-1,-1,1]],[
1,[0,0,1,0,-1,-1,3]],[5,[0,0,1,0,-1,0,-1]],[
22,[0,0,1,0,-1,0,1]],[22,[0,0,1,0,-1,1,-1]],[
1,[0,0,1,0,-1,2,-3]],[1,[0,0,1,0,0,-2,0]],[
5,[0,0,1,0,0,-2,2]],[22,[0,0,1,0,0,-1,0]],[
5,[0,0,1,0,0,0,-2]],[1,[0,0,1,0,0,0,0]],[
1,[0,0,1,0,1,-3,1]],[1,[0,0,1,0,1,-2,-1]],[
1,[0,0,1,1,-3,1,1]],[1,[0,0,1,1,-3,2,-1]],[
1,[0,0,1,1,-2,-1,2]],[5,[0,0,1,1,-2,0,0]],[
1,[0,0,1,1,-2,1,-2]],[1,[0,0,1,1,-1,-2,1]],[
1,[0,0,1,1,-1,-1,-1]],[1,[0,0,2,-3,2,0,0]],[
5,[0,0,2,-2,0,1,0]],[5,[0,0,2,-2,1,-1,1]],[
5,[0,0,2,-2,1,0,-1]],[1,[0,0,2,-2,1,0,1]],[
1,[0,0,2,-2,1,1,-1]],[1,[0,0,2,-2,2,-1,0]],[
1,[0,0,2,-1,-2,2,0]],[5,[0,0,2,-1,-1,0,1]],[
5,[0,0,2,-1,-1,1,-1]],[1,[0,0,2,-1,-1,1,1]],[
1,[0,0,2,-1,-1,2,-1]],[1,[0,0,2,-1,0,-2,2]],[
5,[0,0,2,-1,0,-1,0]],[1,[0,0,2,-1,0,-1,2]],[
1,[0,0,2,-1,0,0,-2]],[5,[0,0,2,-1,0,0,0]],[
1,[0,0,2,-1,0,1,-2]],[1,[0,0,2,-1,1,-2,1]],[
1,[0,0,2,-1,1,-1,-1]],[1,[0,0,2,0,-2,1,0]],[
1,[0,0,2,0,-1,-1,1]],[1,[0,0,2,0,-1,0,-1]],[
1,[0,0,3,-2,0,0,0]],[1,[0,1,-2,0,0,1,1]],[
1,[0,1,-2,0,0,2,-1]],[1,[0,1,-2,0,1,-1,2]],[
5,[0,1,-2,0,1,0,0]],[1,[0,1,-2,0,1,1,-2]],[
1,[0,1,-2,0,2,-2,1]],[1,[0,1,-2,0,2,-1,-1]],[
1,[0,1,-2,1,-1,0,2]],[5,[0,1,-2,1,-1,1,0]],[
1,[0,1,-2,1,-1,2,-2]],[5,[0,1,-2,1,0,-1,1]],[
5,[0,1,-2,1,0,0,-1]],[1,[0,1,-2,1,0,0,1]],[
1,[0,1,-2,1,0,1,-1]],[1,[0,1,-2,1,1,-2,0]],[
1,[0,1,-2,1,1,-1,0]],[1,[0,1,-2,2,-2,0,1]],[
1,[0,1,-2,2,-2,1,-1]],[1,[0,1,-2,2,-1,-1,0]],[
1,[0,1,-2,2,-1,0,0]],[1,[0,1,-1,-1,0,1,1]],[
1,[0,1,-1,-1,0,2,-1]],[1,[0,1,-1,-1,1,-1,2]],[
5,[0,1,-1,-1,1,0,0]],[1,[0,1,-1,-1,1,0,2]],[
1,[0,1,-1,-1,1,1,-2]],[5,[0,1,-1,-1,1,1,0]],[
1,[0,1,-1,-1,1,2,-2]],[1,[0,1,-1,-1,2,-2,1]],[
1,[0,1,-1,-1,2,-1,-1]],[5,[0,1,-1,-1,2,-1,1]],[
5,[0,1,-1,-1,2,0,-1]],[1,[0,1,-1,-1,3,-2,0]],[
1,[0,1,-1,0,-1,0,2]],[5,[0,1,-1,0,-1,1,0]],[
1,[0,1,-1,0,-1,1,2]],[1,[0,1,-1,0,-1,2,-2]],[
5,[0,1,-1,0,-1,2,0]],[1,[0,1,-1,0,-1,3,-2]],[
5,[0,1,-1,0,0,-1,1]],[1,[0,1,-1,0,0,-1,3]],[
5,[0,1,-1,0,0,0,-1]],[22,[0,1,-1,0,0,0,1]],[
22,[0,1,-1,0,0,1,-1]],[1,[0,1,-1,0,0,2,-3]],[
1,[0,1,-1,0,1,-2,0]],[5,[0,1,-1,0,1,-2,2]],[
22,[0,1,-1,0,1,-1,0]],[5,[0,1,-1,0,1,0,-2]],[
1,[0,1,-1,0,1,0,0]],[1,[0,1,-1,0,2,-3,1]],[
1,[0,1,-1,0,2,-2,-1]],[1,[0,1,-1,1,-2,0,1]],[
1,[0,1,-1,1,-2,1,-1]],[5,[0,1,-1,1,-2,1,1]],[
5,[0,1,-1,1,-2,2,-1]],[1,[0,1,-1,1,-1,-1,0]],[
5,[0,1,-1,1,-1,-1,2]],[22,[0,1,-1,1,-1,0,0]],[
5,[0,1,-1,1,-1,1,-2]],[1,[0,1,-1,1,-1,1,0]],[
5,[0,1,-1,1,0,-2,1]],[5,[0,1,-1,1,0,-1,-1]],[
1,[0,1,-1,1,0,-1,1]],[1,[0,1,-1,1,0,0,-1]],[
1,[0,1,-1,2,-3,1,0]],[1,[0,1,-1,2,-2,-1,1]],[
1,[0,1,-1,2,-2,0,-1]],[1,[0,1,0,-2,1,0,2]],[
5,[0,1,0,-2,1,1,0]],[1,[0,1,0,-2,1,2,-2]],[
5,[0,1,0,-2,2,-1,1]],[5,[0,1,0,-2,2,0,-1]],[
1,[0,1,0,-2,2,0,1]],[1,[0,1,0,-2,2,1,-1]],[
1,[0,1,0,-2,3,-2,0]],[1,[0,1,0,-2,3,-1,0]],[
1,[0,1,0,-1,-1,1,2]],[5,[0,1,0,-1,-1,2,0]],[
1,[0,1,0,-1,-1,3,-2]],[1,[0,1,0,-1,0,-1,3]],[
22,[0,1,0,-1,0,0,1]],[22,[0,1,0,-1,0,1,-1]],[
5,[0,1,0,-1,0,1,1]],[1,[0,1,0,-1,0,2,-3]],[
5,[0,1,0,-1,0,2,-1]],[5,[0,1,0,-1,1,-2,2]],[
22,[0,1,0,-1,1,-1,0]],[5,[0,1,0,-1,1,-1,2]],[
5,[0,1,0,-1,1,0,-2]],[22,[0,1,0,-1,1,0,0]],[
5,[0,1,0,-1,1,1,-2]],[1,[0,1,0,-1,2,-3,1]],[
1,[0,1,0,-1,2,-2,-1]],[5,[0,1,0,-1,2,-2,1]],[
5,[0,1,0,-1,2,-1,-1]],[5,[0,1,0,0,-2,1,1]],[
5,[0,1,0,0,-2,2,-1]],[1,[0,1,0,0,-2,2,1]],[
1,[0,1,0,0,-2,3,-1]],[5,[0,1,0,0,-1,-1,2]],[
22,[0,1,0,0,-1,0,0]],[5,[0,1,0,0,-1,0,2]],[
5,[0,1,0,0,-1,1,-2]],[22,[0,1,0,0,-1,1,0]],[
5,[0,1,0,0,-1,2,-2]],[5,[0,1,0,0,0,-2,1]],[
1,[0,1,0,0,0,-2,3]],[5,[0,1,0,0,0,-1,-1]],[
22,[0,1,0,0,0,-1,1]],[22,[0,1,0,0,0,0,-1]],[
1,[0,1,0,0,0,1,-3]],[1,[0,1,0,0,1,-3,2]],[
5,[0,1,0,0,1,-2,0]],[1,[0,1,0,0,1,-1,-2]],[
1,[0,1,0,1,-3,1,0]],[1,[0,1,0,1,-3,2,0]],[
1,[0,1,0,1,-2,-1,1]],[1,[0,1,0,1,-2,0,-1]],[
5,[0,1,0,1,-2,0,1]],[5,[0,1,0,1,-2,1,-1]],[
1,[0,1,0,1,-1,-2,2]],[5,[0,1,0,1,-1,-1,0]],[
1,[0,1,0,1,-1,0,-2]],[1,[0,1,1,-3,2,0,1]],[
1,[0,1,1,-3,2,1,-1]],[1,[0,1,1,-3,3,-1,0]],[
1,[0,1,1,-2,0,0,1]],[1,[0,1,1,-2,0,1,-1]],[
5,[0,1,1,-2,0,1,1]],[5,[0,1,1,-2,0,2,-1]],[
1,[0,1,1,-2,1,-1,0]],[5,[0,1,1,-2,1,-1,2]],[
22,[0,1,1,-2,1,0,0]],[5,[0,1,1,-2,1,1,-2]],[
1,[0,1,1,-2,1,1,0]],[5,[0,1,1,-2,2,-2,1]],[
5,[0,1,1,-2,2,-1,-1]],[1,[0,1,1,-2,2,-1,1]],[
1,[0,1,1,-2,2,0,-1]],[1,[0,1,1,-1,-2,2,1]],[
1,[0,1,1,-1,-2,3,-1]],[1,[0,1,1,-1,-1,0,0]],[
5,[0,1,1,-1,-1,0,2]],[22,[0,1,1,-1,-1,1,0]],[
5,[0,1,1,-1,-1,2,-2]],[1,[0,1,1,-1,-1,2,0]],[
1,[0,1,1,-1,0,-2,3]],[22,[0,1,1,-1,0,-1,1]],[
22,[0,1,1,-1,0,0,-1]],[5,[0,1,1,-1,0,0,1]],[
1,[0,1,1,-1,0,1,-3]],[5,[0,1,1,-1,0,1,-1]],[
1,[0,1,1,-1,1,-3,2]],[5,[0,1,1,-1,1,-2,0]],[
1,[0,1,1,-1,1,-2,2]],[1,[0,1,1,-1,1,-1,-2]],[
5,[0,1,1,-1,1,-1,0]],[1,[0,1,1,-1,1,0,-2]],[
1,[0,1,1,0,-3,2,0]],[5,[0,1,1,0,-2,0,1]],[
5,[0,1,1,0,-2,1,-1]],[1,[0,1,1,0,-2,1,1]],[
1,[0,1,1,0,-2,2,-1]],[1,[0,1,1,0,-1,-2,2]],[
5,[0,1,1,0,-1,-1,0]],[1,[0,1,1,0,-1,-1,2]],[
1,[0,1,1,0,-1,0,-2]],[5,[0,1,1,0,-1,0,0]],[
1,[0,1,1,0,-1,1,-2]],[1,[0,1,1,0,0,-2,1]],[
1,[0,1,1,0,0,-1,-1]],[1,[0,1,2,-3,1,0,0]],[
1,[0,1,2,-3,1,1,0]],[1,[0,1,2,-3,2,-1,1]],[
1,[0,1,2,-3,2,0,-1]],[1,[0,1,2,-2,-1,1,0]],[
1,[0,1,2,-2,-1,2,0]],[1,[0,1,2,-2,0,-1,1]],[
1,[0,1,2,-2,0,0,-1]],[5,[0,1,2,-2,0,0,1]],[
5,[0,1,2,-2,0,1,-1]],[1,[0,1,2,-2,1,-2,2]],[
5,[0,1,2,-2,1,-1,0]],[1,[0,1,2,-2,1,0,-2]],[
1,[0,1,2,-1,-2,1,1]],[1,[0,1,2,-1,-2,2,-1]],[
1,[0,1,2,-1,-1,-1,2]],[5,[0,1,2,-1,-1,0,0]],[
1,[0,1,2,-1,-1,1,-2]],[1,[0,1,2,-1,0,-2,1]],[
1,[0,1,2,-1,0,-1,-1]],[1,[0,2,-2,0,0,1,0]],[
1,[0,2,-2,0,1,-1,1]],[1,[0,2,-2,0,1,0,-1]],[
1,[0,2,-2,1,-1,0,1]],[1,[0,2,-2,1,-1,1,-1]],[
1,[0,2,-2,1,0,-1,0]],[1,[0,2,-1,-2,2,0,0]],[
1,[0,2,-1,-1,0,0,2]],[5,[0,2,-1,-1,0,1,0]],[
1,[0,2,-1,-1,0,2,-2]],[5,[0,2,-1,-1,1,-1,1]],[
5,[0,2,-1,-1,1,0,-1]],[1,[0,2,-1,-1,1,0,1]],[
1,[0,2,-1,-1,1,1,-1]],[1,[0,2,-1,-1,2,-2,0]],[
1,[0,2,-1,-1,2,-1,0]],[1,[0,2,-1,0,-2,2,0]],[
5,[0,2,-1,0,-1,0,1]],[5,[0,2,-1,0,-1,1,-1]],[
1,[0,2,-1,0,-1,1,1]],[1,[0,2,-1,0,-1,2,-1]],[
1,[0,2,-1,0,0,-2,2]],[5,[0,2,-1,0,0,-1,0]],[
1,[0,2,-1,0,0,-1,2]],[1,[0,2,-1,0,0,0,-2]],[
5,[0,2,-1,0,0,0,0]],[1,[0,2,-1,0,0,1,-2]],[
1,[0,2,-1,0,1,-2,1]],[1,[0,2,-1,0,1,-1,-1]],[
1,[0,2,-1,1,-2,0,0]],[1,[0,2,-1,1,-2,1,0]],[
1,[0,2,-1,1,-1,-1,1]],[1,[0,2,-1,1,-1,0,-1]],[
1,[0,2,0,-2,0,1,0]],[1,[0,2,0,-2,1,-1,1]],[
1,[0,2,0,-2,1,0,-1]],[5,[0,2,0,-2,1,0,1]],[
5,[0,2,0,-2,1,1,-1]],[5,[0,2,0,-2,2,-1,0]],[
1,[0,2,0,-1,-1,0,1]],[1,[0,2,0,-1,-1,1,-1]],[
5,[0,2,0,-1,-1,1,1]],[5,[0,2,0,-1,-1,2,-1]],[
1,[0,2,0,-1,0,-1,0]],[5,[0,2,0,-1,0,-1,2]],[
22,[0,2,0,-1,0,0,0]],[5,[0,2,0,-1,0,1,-2]],[
1,[0,2,0,-1,0,1,0]],[5,[0,2,0,-1,1,-2,1]],[
5,[0,2,0,-1,1,-1,-1]],[1,[0,2,0,-1,1,-1,1]],[
1,[0,2,0,-1,1,0,-1]],[5,[0,2,0,0,-2,1,0]],[
5,[0,2,0,0,-1,-1,1]],[5,[0,2,0,0,-1,0,-1]],[
1,[0,2,0,0,-1,0,1]],[1,[0,2,0,0,-1,1,-1]],[
1,[0,2,0,0,0,-1,0]],[1,[0,2,1,-3,1,0,1]],[
1,[0,2,1,-3,1,1,-1]],[1,[0,2,1,-3,2,-1,0]],[
1,[0,2,1,-3,2,0,0]],[1,[0,2,1,-2,-1,1,1]],[
1,[0,2,1,-2,-1,2,-1]],[1,[0,2,1,-2,0,-1,2]],[
5,[0,2,1,-2,0,0,0]],[1,[0,2,1,-2,0,0,2]],[
1,[0,2,1,-2,0,1,-2]],[5,[0,2,1,-2,0,1,0]],[
1,[0,2,1,-2,0,2,-2]],[1,[0,2,1,-2,1,-2,1]],[
1,[0,2,1,-2,1,-1,-1]],[5,[0,2,1,-2,1,-1,1]],[
5,[0,2,1,-2,1,0,-1]],[1,[0,2,1,-2,2,-2,0]],[
1,[0,2,1,-1,-2,1,0]],[1,[0,2,1,-1,-2,2,0]],[
1,[0,2,1,-1,-1,-1,1]],[1,[0,2,1,-1,-1,0,-1]],[
5,[0,2,1,-1,-1,0,1]],[5,[0,2,1,-1,-1,1,-1]],[
1,[0,2,1,-1,0,-2,2]],[5,[0,2,1,-1,0,-1,0]],[
1,[0,2,1,-1,0,0,-2]],[1,[0,2,1,0,-2,0,0]],[
1,[0,2,2,-3,0,1,0]],[1,[0,2,2,-3,1,-1,1]],[
1,[0,2,2,-3,1,0,-1]],[1,[0,2,2,-2,-1,0,1]],[
1,[0,2,2,-2,-1,1,-1]],[1,[0,2,2,-2,0,-1,0]],[
1,[0,3,-1,-1,0,0,1]],[1,[0,3,-1,-1,0,1,-1]],[
1,[0,3,-1,-1,1,-1,0]],[1,[0,3,-1,0,-1,0,0]],[
1,[0,3,0,-2,0,0,1]],[1,[0,3,0,-2,0,1,-1]],[
1,[0,3,0,-2,1,-1,0]],[1,[0,3,0,-2,1,0,0]],[
1,[0,3,0,-1,-1,0,0]],[1,[0,3,0,-1,-1,1,0]],[
1,[0,3,0,-1,0,-1,1]],[1,[0,3,0,-1,0,0,-1]],[
1,[0,3,1,-3,1,0,0]],[1,[0,3,1,-2,-1,1,0]],[
1,[0,3,1,-2,0,-1,1]],[1,[0,3,1,-2,0,0,-1]],[
1,[1,-3,-1,1,1,0,0]],[1,[1,-3,-1,2,-1,1,0]],[
1,[1,-3,-1,2,0,-1,1]],[1,[1,-3,-1,2,0,0,-1]],[
1,[1,-3,0,1,0,0,1]],[1,[1,-3,0,1,0,1,-1]],[
1,[1,-3,0,1,1,-1,0]],[1,[1,-3,0,2,-1,0,0]],[
1,[1,-2,-2,1,1,0,1]],[1,[1,-2,-2,1,1,1,-1]],[
1,[1,-2,-2,1,2,-1,0]],[1,[1,-2,-2,2,-1,1,1]],[
1,[1,-2,-2,2,-1,2,-1]],[1,[1,-2,-2,2,0,-1,2]],[
5,[1,-2,-2,2,0,0,0]],[1,[1,-2,-2,2,0,1,-2]],[
1,[1,-2,-2,2,1,-2,1]],[1,[1,-2,-2,2,1,-1,-1]],[
1,[1,-2,-2,3,-2,1,0]],[1,[1,-2,-2,3,-1,-1,1]],[
1,[1,-2,-2,3,-1,0,-1]],[1,[1,-2,-1,0,1,0,1]],[
1,[1,-2,-1,0,1,1,-1]],[1,[1,-2,-1,0,2,-1,0]],[
1,[1,-2,-1,0,2,0,0]],[1,[1,-2,-1,1,-1,1,1]],[
1,[1,-2,-1,1,-1,2,-1]],[1,[1,-2,-1,1,0,-1,2]],[
5,[1,-2,-1,1,0,0,0]],[1,[1,-2,-1,1,0,0,2]],[
1,[1,-2,-1,1,0,1,-2]],[5,[1,-2,-1,1,0,1,0]],[
1,[1,-2,-1,1,0,2,-2]],[1,[1,-2,-1,1,1,-2,1]],[
1,[1,-2,-1,1,1,-1,-1]],[5,[1,-2,-1,1,1,-1,1]],[
5,[1,-2,-1,1,1,0,-1]],[1,[1,-2,-1,1,2,-2,0]],[
1,[1,-2,-1,2,-2,1,0]],[1,[1,-2,-1,2,-2,2,0]],[
1,[1,-2,-1,2,-1,-1,1]],[1,[1,-2,-1,2,-1,0,-1]],[
5,[1,-2,-1,2,-1,0,1]],[5,[1,-2,-1,2,-1,1,-1]],[
1,[1,-2,-1,2,0,-2,2]],[5,[1,-2,-1,2,0,-1,0]],[
1,[1,-2,-1,2,0,0,-2]],[1,[1,-2,-1,3,-2,0,0]],[
1,[1,-2,0,-1,2,0,0]],[1,[1,-2,0,0,0,0,2]],[
5,[1,-2,0,0,0,1,0]],[1,[1,-2,0,0,0,2,-2]],[
5,[1,-2,0,0,1,-1,1]],[5,[1,-2,0,0,1,0,-1]],[
1,[1,-2,0,0,1,0,1]],[1,[1,-2,0,0,1,1,-1]],[
1,[1,-2,0,0,2,-2,0]],[1,[1,-2,0,0,2,-1,0]],[
1,[1,-2,0,1,-2,2,0]],[5,[1,-2,0,1,-1,0,1]],[
5,[1,-2,0,1,-1,1,-1]],[1,[1,-2,0,1,-1,1,1]],[
1,[1,-2,0,1,-1,2,-1]],[1,[1,-2,0,1,0,-2,2]],[
5,[1,-2,0,1,0,-1,0]],[1,[1,-2,0,1,0,-1,2]],[
1,[1,-2,0,1,0,0,-2]],[5,[1,-2,0,1,0,0,0]],[
1,[1,-2,0,1,0,1,-2]],[1,[1,-2,0,1,1,-2,1]],[
1,[1,-2,0,1,1,-1,-1]],[1,[1,-2,0,2,-2,0,0]],[
1,[1,-2,0,2,-2,1,0]],[1,[1,-2,0,2,-1,-1,1]],[
1,[1,-2,0,2,-1,0,-1]],[1,[1,-2,1,-1,1,0,1]],[
1,[1,-2,1,-1,1,1,-1]],[1,[1,-2,1,-1,2,-1,0]],[
1,[1,-2,1,0,-1,1,1]],[1,[1,-2,1,0,-1,2,-1]],[
1,[1,-2,1,0,0,-1,2]],[5,[1,-2,1,0,0,0,0]],[
1,[1,-2,1,0,0,1,-2]],[1,[1,-2,1,0,1,-2,1]],[
1,[1,-2,1,0,1,-1,-1]],[1,[1,-2,1,1,-2,1,0]],[
1,[1,-2,1,1,-1,-1,1]],[1,[1,-2,1,1,-1,0,-1]],[
1,[1,-1,-3,2,0,0,1]],[1,[1,-1,-3,2,0,1,-1]],[
1,[1,-1,-3,2,1,-1,0]],[1,[1,-1,-3,3,-1,0,0]],[
1,[1,-1,-2,0,1,1,0]],[1,[1,-1,-2,0,2,-1,1]],[
1,[1,-1,-2,0,2,0,-1]],[1,[1,-1,-2,1,-1,2,0]],[
5,[1,-1,-2,1,0,0,1]],[5,[1,-1,-2,1,0,1,-1]],[
1,[1,-1,-2,1,0,1,1]],[1,[1,-1,-2,1,0,2,-1]],[
1,[1,-1,-2,1,1,-2,2]],[5,[1,-1,-2,1,1,-1,0]],[
1,[1,-1,-2,1,1,-1,2]],[1,[1,-1,-2,1,1,0,-2]],[
5,[1,-1,-2,1,1,0,0]],[1,[1,-1,-2,1,1,1,-2]],[
1,[1,-1,-2,1,2,-2,1]],[1,[1,-1,-2,1,2,-1,-1]],[
1,[1,-1,-2,2,-2,1,1]],[1,[1,-1,-2,2,-2,2,-1]],[
1,[1,-1,-2,2,-1,-1,2]],[5,[1,-1,-2,2,-1,0,0]],[
1,[1,-1,-2,2,-1,0,2]],[1,[1,-1,-2,2,-1,1,-2]],[
5,[1,-1,-2,2,-1,1,0]],[1,[1,-1,-2,2,-1,2,-2]],[
1,[1,-1,-2,2,0,-2,1]],[1,[1,-1,-2,2,0,-1,-1]],[
5,[1,-1,-2,2,0,-1,1]],[5,[1,-1,-2,2,0,0,-1]],[
1,[1,-1,-2,2,1,-2,0]],[1,[1,-1,-2,3,-2,0,1]],[
1,[1,-1,-2,3,-2,1,-1]],[1,[1,-1,-2,3,-1,-1,0]],[
1,[1,-1,-1,-1,2,0,1]],[1,[1,-1,-1,-1,2,1,-1]],[
1,[1,-1,-1,-1,3,-1,0]],[1,[1,-1,-1,0,0,0,1]],[
1,[1,-1,-1,0,0,1,-1]],[5,[1,-1,-1,0,0,1,1]],[
5,[1,-1,-1,0,0,2,-1]],[1,[1,-1,-1,0,1,-1,0]],[
5,[1,-1,-1,0,1,-1,2]],[22,[1,-1,-1,0,1,0,0]],[
5,[1,-1,-1,0,1,1,-2]],[1,[1,-1,-1,0,1,1,0]],[
5,[1,-1,-1,0,2,-2,1]],[5,[1,-1,-1,0,2,-1,-1]],[
1,[1,-1,-1,0,2,-1,1]],[1,[1,-1,-1,0,2,0,-1]],[
1,[1,-1,-1,1,-2,2,1]],[1,[1,-1,-1,1,-2,3,-1]],[
1,[1,-1,-1,1,-1,0,0]],[5,[1,-1,-1,1,-1,0,2]],[
22,[1,-1,-1,1,-1,1,0]],[5,[1,-1,-1,1,-1,2,-2]],[
1,[1,-1,-1,1,-1,2,0]],[1,[1,-1,-1,1,0,-2,3]],[
22,[1,-1,-1,1,0,-1,1]],[22,[1,-1,-1,1,0,0,-1]],[
5,[1,-1,-1,1,0,0,1]],[1,[1,-1,-1,1,0,1,-3]],[
5,[1,-1,-1,1,0,1,-1]],[1,[1,-1,-1,1,1,-3,2]],[
5,[1,-1,-1,1,1,-2,0]],[1,[1,-1,-1,1,1,-2,2]],[
1,[1,-1,-1,1,1,-1,-2]],[5,[1,-1,-1,1,1,-1,0]],[
1,[1,-1,-1,1,1,0,-2]],[1,[1,-1,-1,2,-3,2,0]],[
5,[1,-1,-1,2,-2,0,1]],[5,[1,-1,-1,2,-2,1,-1]],[
1,[1,-1,-1,2,-2,1,1]],[1,[1,-1,-1,2,-2,2,-1]],[
1,[1,-1,-1,2,-1,-2,2]],[5,[1,-1,-1,2,-1,-1,0]],[
1,[1,-1,-1,2,-1,-1,2]],[1,[1,-1,-1,2,-1,0,-2]],[
5,[1,-1,-1,2,-1,0,0]],[1,[1,-1,-1,2,-1,1,-2]],[
1,[1,-1,-1,2,0,-2,1]],[1,[1,-1,-1,2,0,-1,-1]],[
1,[1,-1,0,-1,0,1,1]],[1,[1,-1,0,-1,0,2,-1]],[
1,[1,-1,0,-1,1,-1,2]],[5,[1,-1,0,-1,1,0,0]],[
1,[1,-1,0,-1,1,0,2]],[1,[1,-1,0,-1,1,1,-2]],[
5,[1,-1,0,-1,1,1,0]],[1,[1,-1,0,-1,1,2,-2]],[
1,[1,-1,0,-1,2,-2,1]],[1,[1,-1,0,-1,2,-1,-1]],[
5,[1,-1,0,-1,2,-1,1]],[5,[1,-1,0,-1,2,0,-1]],[
1,[1,-1,0,-1,3,-2,0]],[1,[1,-1,0,0,-1,0,2]],[
5,[1,-1,0,0,-1,1,0]],[1,[1,-1,0,0,-1,1,2]],[
1,[1,-1,0,0,-1,2,-2]],[5,[1,-1,0,0,-1,2,0]],[
1,[1,-1,0,0,-1,3,-2]],[5,[1,-1,0,0,0,-1,1]],[
1,[1,-1,0,0,0,-1,3]],[5,[1,-1,0,0,0,0,-1]],[
22,[1,-1,0,0,0,0,1]],[22,[1,-1,0,0,0,1,-1]],[
1,[1,-1,0,0,0,2,-3]],[1,[1,-1,0,0,1,-2,0]],[
5,[1,-1,0,0,1,-2,2]],[22,[1,-1,0,0,1,-1,0]],[
5,[1,-1,0,0,1,0,-2]],[1,[1,-1,0,0,1,0,0]],[
1,[1,-1,0,0,2,-3,1]],[1,[1,-1,0,0,2,-2,-1]],[
1,[1,-1,0,1,-2,0,1]],[1,[1,-1,0,1,-2,1,-1]],[
5,[1,-1,0,1,-2,1,1]],[5,[1,-1,0,1,-2,2,-1]],[
1,[1,-1,0,1,-1,-1,0]],[5,[1,-1,0,1,-1,-1,2]],[
22,[1,-1,0,1,-1,0,0]],[5,[1,-1,0,1,-1,1,-2]],[
1,[1,-1,0,1,-1,1,0]],[5,[1,-1,0,1,0,-2,1]],[
5,[1,-1,0,1,0,-1,-1]],[1,[1,-1,0,1,0,-1,1]],[
1,[1,-1,0,1,0,0,-1]],[1,[1,-1,0,2,-3,1,0]],[
1,[1,-1,0,2,-2,-1,1]],[1,[1,-1,0,2,-2,0,-1]],[
1,[1,-1,1,-2,1,1,0]],[1,[1,-1,1,-2,2,-1,1]],[
1,[1,-1,1,-2,2,0,-1]],[1,[1,-1,1,-1,-1,2,0]],[
5,[1,-1,1,-1,0,0,1]],[5,[1,-1,1,-1,0,1,-1]],[
1,[1,-1,1,-1,0,1,1]],[1,[1,-1,1,-1,0,2,-1]],[
1,[1,-1,1,-1,1,-2,2]],[5,[1,-1,1,-1,1,-1,0]],[
1,[1,-1,1,-1,1,-1,2]],[1,[1,-1,1,-1,1,0,-2]],[
5,[1,-1,1,-1,1,0,0]],[1,[1,-1,1,-1,1,1,-2]],[
1,[1,-1,1,-1,2,-2,1]],[1,[1,-1,1,-1,2,-1,-1]],[
1,[1,-1,1,0,-2,1,1]],[1,[1,-1,1,0,-2,2,-1]],[
1,[1,-1,1,0,-1,-1,2]],[5,[1,-1,1,0,-1,0,0]],[
1,[1,-1,1,0,-1,0,2]],[1,[1,-1,1,0,-1,1,-2]],[
5,[1,-1,1,0,-1,1,0]],[1,[1,-1,1,0,-1,2,-2]],[
1,[1,-1,1,0,0,-2,1]],[1,[1,-1,1,0,0,-1,-1]],[
5,[1,-1,1,0,0,-1,1]],[5,[1,-1,1,0,0,0,-1]],[
1,[1,-1,1,0,1,-2,0]],[1,[1,-1,1,1,-2,0,1]],[
1,[1,-1,1,1,-2,1,-1]],[1,[1,-1,1,1,-1,-1,0]],[
1,[1,-1,2,-2,1,0,0]],[1,[1,-1,2,-1,-1,1,0]],[
1,[1,-1,2,-1,0,-1,1]],[1,[1,-1,2,-1,0,0,-1]],[
1,[1,0,-3,1,0,1,0]],[1,[1,0,-3,1,1,-1,1]],[
1,[1,0,-3,1,1,0,-1]],[1,[1,0,-3,2,-1,0,1]],[
1,[1,0,-3,2,-1,1,-1]],[1,[1,0,-3,2,0,-1,0]],[
1,[1,0,-3,2,0,0,0]],[1,[1,0,-2,0,0,1,0]],[
1,[1,0,-2,0,0,2,0]],[1,[1,0,-2,0,1,-1,1]],[
1,[1,0,-2,0,1,0,-1]],[5,[1,0,-2,0,1,0,1]],[
5,[1,0,-2,0,1,1,-1]],[1,[1,0,-2,0,2,-2,2]],[
5,[1,0,-2,0,2,-1,0]],[1,[1,0,-2,0,2,0,-2]],[
1,[1,0,-2,1,-1,0,1]],[1,[1,0,-2,1,-1,1,-1]],[
5,[1,0,-2,1,-1,1,1]],[5,[1,0,-2,1,-1,2,-1]],[
1,[1,0,-2,1,0,-1,0]],[5,[1,0,-2,1,0,-1,2]],[
22,[1,0,-2,1,0,0,0]],[5,[1,0,-2,1,0,1,-2]],[
1,[1,0,-2,1,0,1,0]],[5,[1,0,-2,1,1,-2,1]],[
5,[1,0,-2,1,1,-1,-1]],[1,[1,0,-2,1,1,-1,1]],[
1,[1,0,-2,1,1,0,-1]],[1,[1,0,-2,2,-2,0,2]],[
5,[1,0,-2,2,-2,1,0]],[1,[1,0,-2,2,-2,2,-2]],[
5,[1,0,-2,2,-1,-1,1]],[5,[1,0,-2,2,-1,0,-1]],[
1,[1,0,-2,2,-1,0,1]],[1,[1,0,-2,2,-1,1,-1]],[
1,[1,0,-2,2,0,-2,0]],[1,[1,0,-2,2,0,-1,0]],[
1,[1,0,-1,-1,0,2,0]],[5,[1,0,-1,-1,1,0,1]],[
5,[1,0,-1,-1,1,1,-1]],[1,[1,0,-1,-1,1,1,1]],[
1,[1,0,-1,-1,1,2,-1]],[1,[1,0,-1,-1,2,-2,2]],[
5,[1,0,-1,-1,2,-1,0]],[1,[1,0,-1,-1,2,-1,2]],[
1,[1,0,-1,-1,2,0,-2]],[5,[1,0,-1,-1,2,0,0]],[
1,[1,0,-1,-1,2,1,-2]],[1,[1,0,-1,-1,3,-2,1]],[
1,[1,0,-1,-1,3,-1,-1]],[5,[1,0,-1,0,-1,1,1]],[
5,[1,0,-1,0,-1,2,-1]],[1,[1,0,-1,0,-1,2,1]],[
1,[1,0,-1,0,-1,3,-1]],[5,[1,0,-1,0,0,-1,2]],[
22,[1,0,-1,0,0,0,0]],[5,[1,0,-1,0,0,0,2]],[
5,[1,0,-1,0,0,1,-2]],[22,[1,0,-1,0,0,1,0]],[
5,[1,0,-1,0,0,2,-2]],[5,[1,0,-1,0,1,-2,1]],[
1,[1,0,-1,0,1,-2,3]],[5,[1,0,-1,0,1,-1,-1]],[
22,[1,0,-1,0,1,-1,1]],[22,[1,0,-1,0,1,0,-1]],[
1,[1,0,-1,0,1,1,-3]],[1,[1,0,-1,0,2,-3,2]],[
5,[1,0,-1,0,2,-2,0]],[1,[1,0,-1,0,2,-1,-2]],[
1,[1,0,-1,1,-2,0,2]],[5,[1,0,-1,1,-2,1,0]],[
1,[1,0,-1,1,-2,1,2]],[1,[1,0,-1,1,-2,2,-2]],[
5,[1,0,-1,1,-2,2,0]],[1,[1,0,-1,1,-2,3,-2]],[
5,[1,0,-1,1,-1,-1,1]],[1,[1,0,-1,1,-1,-1,3]],[
5,[1,0,-1,1,-1,0,-1]],[22,[1,0,-1,1,-1,0,1]],[
22,[1,0,-1,1,-1,1,-1]],[1,[1,0,-1,1,-1,2,-3]],[
1,[1,0,-1,1,0,-2,0]],[5,[1,0,-1,1,0,-2,2]],[
22,[1,0,-1,1,0,-1,0]],[5,[1,0,-1,1,0,0,-2]],[
1,[1,0,-1,1,0,0,0]],[1,[1,0,-1,1,1,-3,1]],[
1,[1,0,-1,1,1,-2,-1]],[1,[1,0,-1,2,-3,1,1]],[
1,[1,0,-1,2,-3,2,-1]],[1,[1,0,-1,2,-2,-1,2]],[
5,[1,0,-1,2,-2,0,0]],[1,[1,0,-1,2,-2,1,-2]],[
1,[1,0,-1,2,-1,-2,1]],[1,[1,0,-1,2,-1,-1,-1]],[
1,[1,0,0,-2,1,1,1]],[1,[1,0,0,-2,1,2,-1]],[
1,[1,0,0,-2,2,-1,2]],[5,[1,0,0,-2,2,0,0]],[
1,[1,0,0,-2,2,1,-2]],[1,[1,0,0,-2,3,-2,1]],[
1,[1,0,0,-2,3,-1,-1]],[1,[1,0,0,-1,-1,2,1]],[
1,[1,0,0,-1,-1,3,-1]],[1,[1,0,0,-1,0,0,0]],[
5,[1,0,0,-1,0,0,2]],[22,[1,0,0,-1,0,1,0]],[
5,[1,0,0,-1,0,2,-2]],[1,[1,0,0,-1,0,2,0]],[
1,[1,0,0,-1,1,-2,3]],[22,[1,0,0,-1,1,-1,1]],[
22,[1,0,0,-1,1,0,-1]],[5,[1,0,0,-1,1,0,1]],[
1,[1,0,0,-1,1,1,-3]],[5,[1,0,0,-1,1,1,-1]],[
1,[1,0,0,-1,2,-3,2]],[5,[1,0,0,-1,2,-2,0]],[
1,[1,0,0,-1,2,-2,2]],[1,[1,0,0,-1,2,-1,-2]],[
5,[1,0,0,-1,2,-1,0]],[1,[1,0,0,-1,2,0,-2]],[
1,[1,0,0,0,-2,1,2]],[5,[1,0,0,0,-2,2,0]],[
1,[1,0,0,0,-2,3,-2]],[1,[1,0,0,0,-1,-1,3]],[
22,[1,0,0,0,-1,0,1]],[22,[1,0,0,0,-1,1,-1]],[
5,[1,0,0,0,-1,1,1]],[1,[1,0,0,0,-1,2,-3]],[
5,[1,0,0,0,-1,2,-1]],[5,[1,0,0,0,0,-2,2]],[
22,[1,0,0,0,0,-1,0]],[5,[1,0,0,0,0,-1,2]],[
5,[1,0,0,0,0,0,-2]],[22,[1,0,0,0,0,0,0]],[
5,[1,0,0,0,0,1,-2]],[1,[1,0,0,0,1,-3,1]],[
1,[1,0,0,0,1,-2,-1]],[5,[1,0,0,0,1,-2,1]],[
5,[1,0,0,0,1,-1,-1]],[1,[1,0,0,1,-3,1,1]],[
1,[1,0,0,1,-3,2,-1]],[1,[1,0,0,1,-2,-1,2]],[
5,[1,0,0,1,-2,0,0]],[1,[1,0,0,1,-2,0,2]],[
1,[1,0,0,1,-2,1,-2]],[5,[1,0,0,1,-2,1,0]],[
1,[1,0,0,1,-2,2,-2]],[1,[1,0,0,1,-1,-2,1]],[
1,[1,0,0,1,-1,-1,-1]],[5,[1,0,0,1,-1,-1,1]],[
5,[1,0,0,1,-1,0,-1]],[1,[1,0,0,1,0,-2,0]],[
1,[1,0,1,-2,0,1,0]],[1,[1,0,1,-2,0,2,0]],[
1,[1,0,1,-2,1,-1,1]],[1,[1,0,1,-2,1,0,-1]],[
5,[1,0,1,-2,1,0,1]],[5,[1,0,1,-2,1,1,-1]],[
1,[1,0,1,-2,2,-2,2]],[5,[1,0,1,-2,2,-1,0]],[
1,[1,0,1,-2,2,0,-2]],[1,[1,0,1,-1,-1,0,1]],[
1,[1,0,1,-1,-1,1,-1]],[5,[1,0,1,-1,-1,1,1]],[
5,[1,0,1,-1,-1,2,-1]],[1,[1,0,1,-1,0,-1,0]],[
5,[1,0,1,-1,0,-1,2]],[22,[1,0,1,-1,0,0,0]],[
5,[1,0,1,-1,0,1,-2]],[1,[1,0,1,-1,0,1,0]],[
5,[1,0,1,-1,1,-2,1]],[5,[1,0,1,-1,1,-1,-1]],[
1,[1,0,1,-1,1,-1,1]],[1,[1,0,1,-1,1,0,-1]],[
1,[1,0,1,0,-2,0,2]],[5,[1,0,1,0,-2,1,0]],[
1,[1,0,1,0,-2,2,-2]],[5,[1,0,1,0,-1,-1,1]],[
5,[1,0,1,0,-1,0,-1]],[1,[1,0,1,0,-1,0,1]],[
1,[1,0,1,0,-1,1,-1]],[1,[1,0,1,0,0,-2,0]],[
1,[1,0,1,0,0,-1,0]],[1,[1,0,2,-2,0,0,0]],[
1,[1,0,2,-2,0,1,0]],[1,[1,0,2,-2,1,-1,1]],[
1,[1,0,2,-2,1,0,-1]],[1,[1,0,2,-1,-1,0,1]],[
1,[1,0,2,-1,-1,1,-1]],[1,[1,0,2,-1,0,-1,0]],[
1,[1,1,-3,1,0,0,1]],[1,[1,1,-3,1,0,1,-1]],[
1,[1,1,-3,1,1,-1,0]],[1,[1,1,-3,2,-1,0,0]],[
1,[1,1,-2,-1,1,1,0]],[1,[1,1,-2,-1,2,-1,1]],[
1,[1,1,-2,-1,2,0,-1]],[1,[1,1,-2,0,-1,2,0]],[
5,[1,1,-2,0,0,0,1]],[5,[1,1,-2,0,0,1,-1]],[
1,[1,1,-2,0,0,1,1]],[1,[1,1,-2,0,0,2,-1]],[
1,[1,1,-2,0,1,-2,2]],[5,[1,1,-2,0,1,-1,0]],[
1,[1,1,-2,0,1,-1,2]],[1,[1,1,-2,0,1,0,-2]],[
5,[1,1,-2,0,1,0,0]],[1,[1,1,-2,0,1,1,-2]],[
1,[1,1,-2,0,2,-2,1]],[1,[1,1,-2,0,2,-1,-1]],[
1,[1,1,-2,1,-2,1,1]],[1,[1,1,-2,1,-2,2,-1]],[
1,[1,1,-2,1,-1,-1,2]],[5,[1,1,-2,1,-1,0,0]],[
1,[1,1,-2,1,-1,0,2]],[1,[1,1,-2,1,-1,1,-2]],[
5,[1,1,-2,1,-1,1,0]],[1,[1,1,-2,1,-1,2,-2]],[
1,[1,1,-2,1,0,-2,1]],[1,[1,1,-2,1,0,-1,-1]],[
5,[1,1,-2,1,0,-1,1]],[5,[1,1,-2,1,0,0,-1]],[
1,[1,1,-2,1,1,-2,0]],[1,[1,1,-2,2,-2,0,1]],[
1,[1,1,-2,2,-2,1,-1]],[1,[1,1,-2,2,-1,-1,0]],[
1,[1,1,-1,-2,2,0,1]],[1,[1,1,-1,-2,2,1,-1]],[
1,[1,1,-1,-2,3,-1,0]],[1,[1,1,-1,-1,0,0,1]],[
1,[1,1,-1,-1,0,1,-1]],[5,[1,1,-1,-1,0,1,1]],[
5,[1,1,-1,-1,0,2,-1]],[1,[1,1,-1,-1,1,-1,0]],[
5,[1,1,-1,-1,1,-1,2]],[22,[1,1,-1,-1,1,0,0]],[
5,[1,1,-1,-1,1,1,-2]],[1,[1,1,-1,-1,1,1,0]],[
5,[1,1,-1,-1,2,-2,1]],[5,[1,1,-1,-1,2,-1,-1]],[
1,[1,1,-1,-1,2,-1,1]],[1,[1,1,-1,-1,2,0,-1]],[
1,[1,1,-1,0,-2,2,1]],[1,[1,1,-1,0,-2,3,-1]],[
1,[1,1,-1,0,-1,0,0]],[5,[1,1,-1,0,-1,0,2]],[
22,[1,1,-1,0,-1,1,0]],[5,[1,1,-1,0,-1,2,-2]],[
1,[1,1,-1,0,-1,2,0]],[1,[1,1,-1,0,0,-2,3]],[
22,[1,1,-1,0,0,-1,1]],[22,[1,1,-1,0,0,0,-1]],[
5,[1,1,-1,0,0,0,1]],[1,[1,1,-1,0,0,1,-3]],[
5,[1,1,-1,0,0,1,-1]],[1,[1,1,-1,0,1,-3,2]],[
5,[1,1,-1,0,1,-2,0]],[1,[1,1,-1,0,1,-2,2]],[
1,[1,1,-1,0,1,-1,-2]],[5,[1,1,-1,0,1,-1,0]],[
1,[1,1,-1,0,1,0,-2]],[1,[1,1,-1,1,-3,2,0]],[
5,[1,1,-1,1,-2,0,1]],[5,[1,1,-1,1,-2,1,-1]],[
1,[1,1,-1,1,-2,1,1]],[1,[1,1,-1,1,-2,2,-1]],[
1,[1,1,-1,1,-1,-2,2]],[5,[1,1,-1,1,-1,-1,0]],[
1,[1,1,-1,1,-1,-1,2]],[1,[1,1,-1,1,-1,0,-2]],[
5,[1,1,-1,1,-1,0,0]],[1,[1,1,-1,1,-1,1,-2]],[
1,[1,1,-1,1,0,-2,1]],[1,[1,1,-1,1,0,-1,-1]],[
1,[1,1,0,-2,0,1,1]],[1,[1,1,0,-2,0,2,-1]],[
1,[1,1,0,-2,1,-1,2]],[5,[1,1,0,-2,1,0,0]],[
1,[1,1,0,-2,1,0,2]],[1,[1,1,0,-2,1,1,-2]],[
5,[1,1,0,-2,1,1,0]],[1,[1,1,0,-2,1,2,-2]],[
1,[1,1,0,-2,2,-2,1]],[1,[1,1,0,-2,2,-1,-1]],[
5,[1,1,0,-2,2,-1,1]],[5,[1,1,0,-2,2,0,-1]],[
1,[1,1,0,-2,3,-2,0]],[1,[1,1,0,-1,-1,0,2]],[
5,[1,1,0,-1,-1,1,0]],[1,[1,1,0,-1,-1,1,2]],[
1,[1,1,0,-1,-1,2,-2]],[5,[1,1,0,-1,-1,2,0]],[
1,[1,1,0,-1,-1,3,-2]],[5,[1,1,0,-1,0,-1,1]],[
1,[1,1,0,-1,0,-1,3]],[5,[1,1,0,-1,0,0,-1]],[
22,[1,1,0,-1,0,0,1]],[22,[1,1,0,-1,0,1,-1]],[
1,[1,1,0,-1,0,2,-3]],[1,[1,1,0,-1,1,-2,0]],[
5,[1,1,0,-1,1,-2,2]],[22,[1,1,0,-1,1,-1,0]],[
5,[1,1,0,-1,1,0,-2]],[1,[1,1,0,-1,1,0,0]],[
1,[1,1,0,-1,2,-3,1]],[1,[1,1,0,-1,2,-2,-1]],[
1,[1,1,0,0,-2,0,1]],[1,[1,1,0,0,-2,1,-1]],[
5,[1,1,0,0,-2,1,1]],[5,[1,1,0,0,-2,2,-1]],[
1,[1,1,0,0,-1,-1,0]],[5,[1,1,0,0,-1,-1,2]],[
22,[1,1,0,0,-1,0,0]],[5,[1,1,0,0,-1,1,-2]],[
1,[1,1,0,0,-1,1,0]],[5,[1,1,0,0,0,-2,1]],[
5,[1,1,0,0,0,-1,-1]],[1,[1,1,0,0,0,-1,1]],[
1,[1,1,0,0,0,0,-1]],[1,[1,1,0,1,-3,1,0]],[
1,[1,1,0,1,-2,-1,1]],[1,[1,1,0,1,-2,0,-1]],[
1,[1,1,1,-3,1,1,0]],[1,[1,1,1,-3,2,-1,1]],[
1,[1,1,1,-3,2,0,-1]],[1,[1,1,1,-2,-1,2,0]],[
5,[1,1,1,-2,0,0,1]],[5,[1,1,1,-2,0,1,-1]],[
1,[1,1,1,-2,0,1,1]],[1,[1,1,1,-2,0,2,-1]],[
1,[1,1,1,-2,1,-2,2]],[5,[1,1,1,-2,1,-1,0]],[
1,[1,1,1,-2,1,-1,2]],[1,[1,1,1,-2,1,0,-2]],[
5,[1,1,1,-2,1,0,0]],[1,[1,1,1,-2,1,1,-2]],[
1,[1,1,1,-2,2,-2,1]],[1,[1,1,1,-2,2,-1,-1]],[
1,[1,1,1,-1,-2,1,1]],[1,[1,1,1,-1,-2,2,-1]],[
1,[1,1,1,-1,-1,-1,2]],[5,[1,1,1,-1,-1,0,0]],[
1,[1,1,1,-1,-1,0,2]],[1,[1,1,1,-1,-1,1,-2]],[
5,[1,1,1,-1,-1,1,0]],[1,[1,1,1,-1,-1,2,-2]],[
1,[1,1,1,-1,0,-2,1]],[1,[1,1,1,-1,0,-1,-1]],[
5,[1,1,1,-1,0,-1,1]],[5,[1,1,1,-1,0,0,-1]],[
1,[1,1,1,-1,1,-2,0]],[1,[1,1,1,0,-2,0,1]],[
1,[1,1,1,0,-2,1,-1]],[1,[1,1,1,0,-1,-1,0]],[
1,[1,1,2,-3,1,0,0]],[1,[1,1,2,-2,-1,1,0]],[
1,[1,1,2,-2,0,-1,1]],[1,[1,1,2,-2,0,0,-1]],[
1,[1,2,-2,-1,1,0,1]],[1,[1,2,-2,-1,1,1,-1]],[
1,[1,2,-2,-1,2,-1,0]],[1,[1,2,-2,0,-1,1,1]],[
1,[1,2,-2,0,-1,2,-1]],[1,[1,2,-2,0,0,-1,2]],[
5,[1,2,-2,0,0,0,0]],[1,[1,2,-2,0,0,1,-2]],[
1,[1,2,-2,0,1,-2,1]],[1,[1,2,-2,0,1,-1,-1]],[
1,[1,2,-2,1,-2,1,0]],[1,[1,2,-2,1,-1,-1,1]],[
1,[1,2,-2,1,-1,0,-1]],[1,[1,2,-1,-2,1,0,1]],[
1,[1,2,-1,-2,1,1,-1]],[1,[1,2,-1,-2,2,-1,0]],[
1,[1,2,-1,-2,2,0,0]],[1,[1,2,-1,-1,-1,1,1]],[
1,[1,2,-1,-1,-1,2,-1]],[1,[1,2,-1,-1,0,-1,2]],[
5,[1,2,-1,-1,0,0,0]],[1,[1,2,-1,-1,0,0,2]],[
1,[1,2,-1,-1,0,1,-2]],[5,[1,2,-1,-1,0,1,0]],[
1,[1,2,-1,-1,0,2,-2]],[1,[1,2,-1,-1,1,-2,1]],[
1,[1,2,-1,-1,1,-1,-1]],[5,[1,2,-1,-1,1,-1,1]],[
5,[1,2,-1,-1,1,0,-1]],[1,[1,2,-1,-1,2,-2,0]],[
1,[1,2,-1,0,-2,1,0]],[1,[1,2,-1,0,-2,2,0]],[
1,[1,2,-1,0,-1,-1,1]],[1,[1,2,-1,0,-1,0,-1]],[
5,[1,2,-1,0,-1,0,1]],[5,[1,2,-1,0,-1,1,-1]],[
1,[1,2,-1,0,0,-2,2]],[5,[1,2,-1,0,0,-1,0]],[
1,[1,2,-1,0,0,0,-2]],[1,[1,2,-1,1,-2,0,0]],[
1,[1,2,0,-3,2,0,0]],[1,[1,2,0,-2,0,0,2]],[
5,[1,2,0,-2,0,1,0]],[1,[1,2,0,-2,0,2,-2]],[
5,[1,2,0,-2,1,-1,1]],[5,[1,2,0,-2,1,0,-1]],[
1,[1,2,0,-2,1,0,1]],[1,[1,2,0,-2,1,1,-1]],[
1,[1,2,0,-2,2,-2,0]],[1,[1,2,0,-2,2,-1,0]],[
1,[1,2,0,-1,-2,2,0]],[5,[1,2,0,-1,-1,0,1]],[
5,[1,2,0,-1,-1,1,-1]],[1,[1,2,0,-1,-1,1,1]],[
1,[1,2,0,-1,-1,2,-1]],[1,[1,2,0,-1,0,-2,2]],[
5,[1,2,0,-1,0,-1,0]],[1,[1,2,0,-1,0,-1,2]],[
1,[1,2,0,-1,0,0,-2]],[5,[1,2,0,-1,0,0,0]],[
1,[1,2,0,-1,0,1,-2]],[1,[1,2,0,-1,1,-2,1]],[
1,[1,2,0,-1,1,-1,-1]],[1,[1,2,0,0,-2,0,0]],[
1,[1,2,0,0,-2,1,0]],[1,[1,2,0,0,-1,-1,1]],[
1,[1,2,0,0,-1,0,-1]],[1,[1,2,1,-3,1,0,1]],[
1,[1,2,1,-3,1,1,-1]],[1,[1,2,1,-3,2,-1,0]],[
1,[1,2,1,-2,-1,1,1]],[1,[1,2,1,-2,-1,2,-1]],[
1,[1,2,1,-2,0,-1,2]],[5,[1,2,1,-2,0,0,0]],[
1,[1,2,1,-2,0,1,-2]],[1,[1,2,1,-2,1,-2,1]],[
1,[1,2,1,-2,1,-1,-1]],[1,[1,2,1,-1,-2,1,0]],[
1,[1,2,1,-1,-1,-1,1]],[1,[1,2,1,-1,-1,0,-1]],[
1,[1,3,-1,-2,1,0,0]],[1,[1,3,-1,-1,-1,1,0]],[
1,[1,3,-1,-1,0,-1,1]],[1,[1,3,-1,-1,0,0,-1]],[
1,[1,3,0,-2,0,0,1]],[1,[1,3,0,-2,0,1,-1]],[
1,[1,3,0,-2,1,-1,0]],[1,[1,3,0,-1,-1,0,0]],[
1,[2,-2,-2,1,0,1,0]],[1,[2,-2,-2,1,1,-1,1]],[
1,[2,-2,-2,1,1,0,-1]],[1,[2,-2,-2,2,-1,0,1]],[
1,[2,-2,-2,2,-1,1,-1]],[1,[2,-2,-2,2,0,-1,0]],[
1,[2,-2,-1,0,1,0,1]],[1,[2,-2,-1,0,1,1,-1]],[
1,[2,-2,-1,0,2,-1,0]],[1,[2,-2,-1,1,-1,1,1]],[
1,[2,-2,-1,1,-1,2,-1]],[1,[2,-2,-1,1,0,-1,2]],[
5,[2,-2,-1,1,0,0,0]],[1,[2,-2,-1,1,0,1,-2]],[
1,[2,-2,-1,1,1,-2,1]],[1,[2,-2,-1,1,1,-1,-1]],[
1,[2,-2,-1,2,-2,1,0]],[1,[2,-2,-1,2,-1,-1,1]],[
1,[2,-2,-1,2,-1,0,-1]],[1,[2,-2,0,0,0,1,0]],[
1,[2,-2,0,0,1,-1,1]],[1,[2,-2,0,0,1,0,-1]],[
1,[2,-2,0,1,-1,0,1]],[1,[2,-2,0,1,-1,1,-1]],[
1,[2,-2,0,1,0,-1,0]],[1,[2,-1,-3,1,1,0,0]],[
1,[2,-1,-3,2,-1,1,0]],[1,[2,-1,-3,2,0,-1,1]],[
1,[2,-1,-3,2,0,0,-1]],[1,[2,-1,-2,0,1,0,0]],[
1,[2,-1,-2,0,1,1,0]],[1,[2,-1,-2,0,2,-1,1]],[
1,[2,-1,-2,0,2,0,-1]],[1,[2,-1,-2,1,-1,1,0]],[
1,[2,-1,-2,1,-1,2,0]],[1,[2,-1,-2,1,0,-1,1]],[
1,[2,-1,-2,1,0,0,-1]],[5,[2,-1,-2,1,0,0,1]],[
5,[2,-1,-2,1,0,1,-1]],[1,[2,-1,-2,1,1,-2,2]],[
5,[2,-1,-2,1,1,-1,0]],[1,[2,-1,-2,1,1,0,-2]],[
1,[2,-1,-2,2,-2,1,1]],[1,[2,-1,-2,2,-2,2,-1]],[
1,[2,-1,-2,2,-1,-1,2]],[5,[2,-1,-2,2,-1,0,0]],[
1,[2,-1,-2,2,-1,1,-2]],[1,[2,-1,-2,2,0,-2,1]],[
1,[2,-1,-2,2,0,-1,-1]],[1,[2,-1,-1,-1,1,1,0]],[
1,[2,-1,-1,-1,2,-1,1]],[1,[2,-1,-1,-1,2,0,-1]],[
1,[2,-1,-1,0,-1,2,0]],[5,[2,-1,-1,0,0,0,1]],[
5,[2,-1,-1,0,0,1,-1]],[1,[2,-1,-1,0,0,1,1]],[
1,[2,-1,-1,0,0,2,-1]],[1,[2,-1,-1,0,1,-2,2]],[
5,[2,-1,-1,0,1,-1,0]],[1,[2,-1,-1,0,1,-1,2]],[
1,[2,-1,-1,0,1,0,-2]],[5,[2,-1,-1,0,1,0,0]],[
1,[2,-1,-1,0,1,1,-2]],[1,[2,-1,-1,0,2,-2,1]],[
1,[2,-1,-1,0,2,-1,-1]],[1,[2,-1,-1,1,-2,1,1]],[
1,[2,-1,-1,1,-2,2,-1]],[1,[2,-1,-1,1,-1,-1,2]],[
5,[2,-1,-1,1,-1,0,0]],[1,[2,-1,-1,1,-1,0,2]],[
1,[2,-1,-1,1,-1,1,-2]],[5,[2,-1,-1,1,-1,1,0]],[
1,[2,-1,-1,1,-1,2,-2]],[1,[2,-1,-1,1,0,-2,1]],[
1,[2,-1,-1,1,0,-1,-1]],[5,[2,-1,-1,1,0,-1,1]],[
5,[2,-1,-1,1,0,0,-1]],[1,[2,-1,-1,1,1,-2,0]],[
1,[2,-1,-1,2,-2,0,1]],[1,[2,-1,-1,2,-2,1,-1]],[
1,[2,-1,-1,2,-1,-1,0]],[1,[2,-1,0,-1,0,1,1]],[
1,[2,-1,0,-1,0,2,-1]],[1,[2,-1,0,-1,1,-1,2]],[
5,[2,-1,0,-1,1,0,0]],[1,[2,-1,0,-1,1,1,-2]],[
1,[2,-1,0,-1,2,-2,1]],[1,[2,-1,0,-1,2,-1,-1]],[
1,[2,-1,0,0,-1,0,2]],[5,[2,-1,0,0,-1,1,0]],[
1,[2,-1,0,0,-1,2,-2]],[5,[2,-1,0,0,0,-1,1]],[
5,[2,-1,0,0,0,0,-1]],[1,[2,-1,0,0,0,0,1]],[
1,[2,-1,0,0,0,1,-1]],[1,[2,-1,0,0,1,-2,0]],[
1,[2,-1,0,0,1,-1,0]],[1,[2,-1,0,1,-2,0,1]],[
1,[2,-1,0,1,-2,1,-1]],[1,[2,-1,0,1,-1,-1,0]],[
1,[2,-1,0,1,-1,0,0]],[1,[2,-1,1,-1,0,0,1]],[
1,[2,-1,1,-1,0,1,-1]],[1,[2,-1,1,-1,1,-1,0]],[
1,[2,-1,1,0,-1,0,0]],[1,[2,0,-3,1,0,0,0]],[
1,[2,0,-3,1,0,1,0]],[1,[2,0,-3,1,1,-1,1]],[
1,[2,0,-3,1,1,0,-1]],[1,[2,0,-3,2,-1,0,1]],[
1,[2,0,-3,2,-1,1,-1]],[1,[2,0,-3,2,0,-1,0]],[
1,[2,0,-2,-1,2,0,0]],[5,[2,0,-2,0,0,1,0]],[
5,[2,0,-2,0,1,-1,1]],[5,[2,0,-2,0,1,0,-1]],[
1,[2,0,-2,0,1,0,1]],[1,[2,0,-2,0,1,1,-1]],[
1,[2,0,-2,0,2,-1,0]],[1,[2,0,-2,1,-2,2,0]],[
5,[2,0,-2,1,-1,0,1]],[5,[2,0,-2,1,-1,1,-1]],[
1,[2,0,-2,1,-1,1,1]],[1,[2,0,-2,1,-1,2,-1]],[
1,[2,0,-2,1,0,-2,2]],[5,[2,0,-2,1,0,-1,0]],[
1,[2,0,-2,1,0,-1,2]],[1,[2,0,-2,1,0,0,-2]],[
5,[2,0,-2,1,0,0,0]],[1,[2,0,-2,1,0,1,-2]],[
1,[2,0,-2,1,1,-2,1]],[1,[2,0,-2,1,1,-1,-1]],[
1,[2,0,-2,2,-2,1,0]],[1,[2,0,-2,2,-1,-1,1]],[
1,[2,0,-2,2,-1,0,-1]],[1,[2,0,-1,-1,0,1,0]],[
1,[2,0,-1,-1,0,2,0]],[1,[2,0,-1,-1,1,-1,1]],[
1,[2,0,-1,-1,1,0,-1]],[5,[2,0,-1,-1,1,0,1]],[
5,[2,0,-1,-1,1,1,-1]],[1,[2,0,-1,-1,2,-2,2]],[
5,[2,0,-1,-1,2,-1,0]],[1,[2,0,-1,-1,2,0,-2]],[
1,[2,0,-1,0,-1,0,1]],[1,[2,0,-1,0,-1,1,-1]],[
5,[2,0,-1,0,-1,1,1]],[5,[2,0,-1,0,-1,2,-1]],[
1,[2,0,-1,0,0,-1,0]],[5,[2,0,-1,0,0,-1,2]],[
22,[2,0,-1,0,0,0,0]],[5,[2,0,-1,0,0,1,-2]],[
1,[2,0,-1,0,0,1,0]],[5,[2,0,-1,0,1,-2,1]],[
5,[2,0,-1,0,1,-1,-1]],[1,[2,0,-1,0,1,-1,1]],[
1,[2,0,-1,0,1,0,-1]],[1,[2,0,-1,1,-2,0,2]],[
5,[2,0,-1,1,-2,1,0]],[1,[2,0,-1,1,-2,2,-2]],[
5,[2,0,-1,1,-1,-1,1]],[5,[2,0,-1,1,-1,0,-1]],[
1,[2,0,-1,1,-1,0,1]],[1,[2,0,-1,1,-1,1,-1]],[
1,[2,0,-1,1,0,-2,0]],[1,[2,0,-1,1,0,-1,0]],[
1,[2,0,0,-2,1,0,1]],[1,[2,0,0,-2,1,1,-1]],[
1,[2,0,0,-2,2,-1,0]],[1,[2,0,0,-1,-1,1,1]],[
1,[2,0,0,-1,-1,2,-1]],[1,[2,0,0,-1,0,-1,2]],[
5,[2,0,0,-1,0,0,0]],[1,[2,0,0,-1,0,0,2]],[
1,[2,0,0,-1,0,1,-2]],[5,[2,0,0,-1,0,1,0]],[
1,[2,0,0,-1,0,2,-2]],[1,[2,0,0,-1,1,-2,1]],[
1,[2,0,0,-1,1,-1,-1]],[5,[2,0,0,-1,1,-1,1]],[
5,[2,0,0,-1,1,0,-1]],[1,[2,0,0,-1,2,-2,0]],[
1,[2,0,0,0,-2,1,0]],[1,[2,0,0,0,-1,-1,1]],[
1,[2,0,0,0,-1,0,-1]],[5,[2,0,0,0,-1,0,1]],[
5,[2,0,0,0,-1,1,-1]],[5,[2,0,0,0,0,-1,0]],[
1,[2,0,0,1,-2,0,0]],[1,[2,0,1,-2,0,1,0]],[
1,[2,0,1,-2,1,-1,1]],[1,[2,0,1,-2,1,0,-1]],[
1,[2,0,1,-1,-1,0,1]],[1,[2,0,1,-1,-1,1,-1]],[
1,[2,0,1,-1,0,-1,0]],[1,[2,0,1,-1,0,0,0]],[
1,[2,1,-3,0,1,0,0]],[1,[2,1,-3,1,-1,1,0]],[
1,[2,1,-3,1,0,-1,1]],[1,[2,1,-3,1,0,0,-1]],[
1,[2,1,-2,-1,1,0,0]],[1,[2,1,-2,-1,1,1,0]],[
1,[2,1,-2,-1,2,-1,1]],[1,[2,1,-2,-1,2,0,-1]],[
1,[2,1,-2,0,-1,1,0]],[1,[2,1,-2,0,-1,2,0]],[
1,[2,1,-2,0,0,-1,1]],[1,[2,1,-2,0,0,0,-1]],[
5,[2,1,-2,0,0,0,1]],[5,[2,1,-2,0,0,1,-1]],[
1,[2,1,-2,0,1,-2,2]],[5,[2,1,-2,0,1,-1,0]],[
1,[2,1,-2,0,1,0,-2]],[1,[2,1,-2,1,-2,1,1]],[
1,[2,1,-2,1,-2,2,-1]],[1,[2,1,-2,1,-1,-1,2]],[
5,[2,1,-2,1,-1,0,0]],[1,[2,1,-2,1,-1,1,-2]],[
1,[2,1,-2,1,0,-2,1]],[1,[2,1,-2,1,0,-1,-1]],[
1,[2,1,-1,-2,1,1,0]],[1,[2,1,-1,-2,2,-1,1]],[
1,[2,1,-1,-2,2,0,-1]],[1,[2,1,-1,-1,-1,2,0]],[
5,[2,1,-1,-1,0,0,1]],[5,[2,1,-1,-1,0,1,-1]],[
1,[2,1,-1,-1,0,1,1]],[1,[2,1,-1,-1,0,2,-1]],[
1,[2,1,-1,-1,1,-2,2]],[5,[2,1,-1,-1,1,-1,0]],[
1,[2,1,-1,-1,1,-1,2]],[1,[2,1,-1,-1,1,0,-2]],[
5,[2,1,-1,-1,1,0,0]],[1,[2,1,-1,-1,1,1,-2]],[
1,[2,1,-1,-1,2,-2,1]],[1,[2,1,-1,-1,2,-1,-1]],[
1,[2,1,-1,0,-2,1,1]],[1,[2,1,-1,0,-2,2,-1]],[
1,[2,1,-1,0,-1,-1,2]],[5,[2,1,-1,0,-1,0,0]],[
1,[2,1,-1,0,-1,0,2]],[1,[2,1,-1,0,-1,1,-2]],[
5,[2,1,-1,0,-1,1,0]],[1,[2,1,-1,0,-1,2,-2]],[
1,[2,1,-1,0,0,-2,1]],[1,[2,1,-1,0,0,-1,-1]],[
5,[2,1,-1,0,0,-1,1]],[5,[2,1,-1,0,0,0,-1]],[
1,[2,1,-1,0,1,-2,0]],[1,[2,1,-1,1,-2,0,1]],[
1,[2,1,-1,1,-2,1,-1]],[1,[2,1,-1,1,-1,-1,0]],[
1,[2,1,0,-2,0,1,1]],[1,[2,1,0,-2,0,2,-1]],[
1,[2,1,0,-2,1,-1,2]],[5,[2,1,0,-2,1,0,0]],[
1,[2,1,0,-2,1,1,-2]],[1,[2,1,0,-2,2,-2,1]],[
1,[2,1,0,-2,2,-1,-1]],[1,[2,1,0,-1,-1,0,2]],[
5,[2,1,0,-1,-1,1,0]],[1,[2,1,0,-1,-1,2,-2]],[
5,[2,1,0,-1,0,-1,1]],[5,[2,1,0,-1,0,0,-1]],[
1,[2,1,0,-1,0,0,1]],[1,[2,1,0,-1,0,1,-1]],[
1,[2,1,0,-1,1,-2,0]],[1,[2,1,0,-1,1,-1,0]],[
1,[2,1,0,0,-2,0,1]],[1,[2,1,0,0,-2,1,-1]],[
1,[2,1,0,0,-1,-1,0]],[1,[2,1,0,0,-1,0,0]],[
1,[2,1,1,-2,0,0,1]],[1,[2,1,1,-2,0,1,-1]],[
1,[2,1,1,-2,1,-1,0]],[1,[2,1,1,-1,-1,0,0]],[
1,[2,2,-2,-1,0,1,0]],[1,[2,2,-2,-1,1,-1,1]],[
1,[2,2,-2,-1,1,0,-1]],[1,[2,2,-2,0,-1,0,1]],[
1,[2,2,-2,0,-1,1,-1]],[1,[2,2,-2,0,0,-1,0]],[
1,[2,2,-1,-2,1,0,1]],[1,[2,2,-1,-2,1,1,-1]],[
1,[2,2,-1,-2,2,-1,0]],[1,[2,2,-1,-1,-1,1,1]],[
1,[2,2,-1,-1,-1,2,-1]],[1,[2,2,-1,-1,0,-1,2]],[
5,[2,2,-1,-1,0,0,0]],[1,[2,2,-1,-1,0,1,-2]],[
1,[2,2,-1,-1,1,-2,1]],[1,[2,2,-1,-1,1,-1,-1]],[
1,[2,2,-1,0,-2,1,0]],[1,[2,2,-1,0,-1,-1,1]],[
1,[2,2,-1,0,-1,0,-1]],[1,[2,2,0,-2,0,1,0]],[
1,[2,2,0,-2,1,-1,1]],[1,[2,2,0,-2,1,0,-1]],[
1,[2,2,0,-1,-1,0,1]],[1,[2,2,0,-1,-1,1,-1]],[
1,[2,2,0,-1,0,-1,0]],[1,[3,-1,-2,0,1,0,0]],[
1,[3,-1,-2,1,-1,1,0]],[1,[3,-1,-2,1,0,-1,1]],[
1,[3,-1,-2,1,0,0,-1]],[1,[3,-1,-1,0,0,0,1]],[
1,[3,-1,-1,0,0,1,-1]],[1,[3,-1,-1,0,1,-1,0]],[
1,[3,-1,-1,1,-1,0,0]],[1,[3,0,-3,1,0,0,0]],[
1,[3,0,-2,0,0,0,0]],[1,[3,0,-2,0,0,1,0]],[
1,[3,0,-2,0,1,-1,1]],[1,[3,0,-2,0,1,0,-1]],[
1,[3,0,-2,1,-1,0,1]],[1,[3,0,-2,1,-1,1,-1]],[
1,[3,0,-2,1,0,-1,0]],[1,[3,0,-1,-1,0,1,0]],[
1,[3,0,-1,-1,1,-1,1]],[1,[3,0,-1,-1,1,0,-1]],[
1,[3,0,-1,0,-1,0,1]],[1,[3,0,-1,0,-1,1,-1]],[
1,[3,0,-1,0,0,-1,0]],[1,[3,0,-1,0,0,0,0]],[
1,[3,0,0,-1,0,0,0]],[1,[3,1,-2,-1,1,0,0]],[
1,[3,1,-2,0,-1,1,0]],[1,[3,1,-2,0,0,-1,1]],[
1,[3,1,-2,0,0,0,-1]],[1,[3,1,-1,-1,0,0,1]],[
1,[3,1,-1,-1,0,1,-1]],[1,[3,1,-1,-1,1,-1,0]],[
1,[3,1,-1,0,-1,0,0] ]];
}
{
v7= [[
1,[-1,-1,0,1,0,0,0]],[1,[-1,-1,1,0,0,0,0]],[
1,[-1,0,0,0,0,0,1]],[1,[-1,0,0,0,0,1,-1]],[
1,[-1,0,0,0,1,-1,0]],[1,[-1,0,0,1,-1,0,0]],[
1,[-1,0,1,-1,1,0,0]],[1,[-1,0,1,0,-1,1,0]],[
1,[-1,0,1,0,0,-1,1]],[1,[-1,0,1,0,0,0,-1]],[
1,[-1,1,0,0,0,0,0]],[1,[-1,1,1,-1,0,0,0]],[
1,[0,-1,-1,1,0,0,0]],[1,[0,-1,0,0,0,1,0]],[
1,[0,-1,0,0,1,-1,1]],[1,[0,-1,0,0,1,0,-1]],[
1,[0,-1,0,1,-1,0,1]],[1,[0,-1,0,1,-1,1,-1]],[
1,[0,-1,0,1,0,-1,0]],[1,[0,-1,1,0,0,0,0]],[
1,[0,0,-1,0,1,0,0]],[1,[0,0,-1,1,-1,1,0]],[
1,[0,0,-1,1,0,-1,1]],[1,[0,0,-1,1,0,0,-1]],[
1,[0,0,0,-1,1,0,0]],[1,[0,0,0,0,-1,1,0]],[
1,[0,0,0,0,0,-1,1]],[1,[0,0,0,0,0,0,-1]],[
1,[0,0,0,0,0,0,1]],[1,[0,0,0,0,0,1,-1]],[
1,[0,0,0,0,1,-1,0]],[1,[0,0,0,1,-1,0,0]],[
1,[0,0,1,-1,0,0,1]],[1,[0,0,1,-1,0,1,-1]],[
1,[0,0,1,-1,1,-1,0]],[1,[0,0,1,0,-1,0,0]],[
1,[0,1,-1,0,0,0,0]],[1,[0,1,0,-1,0,1,0]],[
1,[0,1,0,-1,1,-1,1]],[1,[0,1,0,-1,1,0,-1]],[
1,[0,1,0,0,-1,0,1]],[1,[0,1,0,0,-1,1,-1]],[
1,[0,1,0,0,0,-1,0]],[1,[0,1,1,-1,0,0,0]],[
1,[1,-1,-1,1,0,0,0]],[1,[1,-1,0,0,0,0,0]],[
1,[1,0,-1,0,0,0,1]],[1,[1,0,-1,0,0,1,-1]],[
1,[1,0,-1,0,1,-1,0]],[1,[1,0,-1,1,-1,0,0]],[
1,[1,0,0,-1,1,0,0]],[1,[1,0,0,0,-1,1,0]],[
1,[1,0,0,0,0,-1,1]],[1,[1,0,0,0,0,0,-1]],[
1,[1,1,-1,0,0,0,0]],[1,[1,1,0,-1,0,0,0] ]];
}
{
v6= [[
1,[-2,-2,1,1,0,0,0]],[1,[-2,-1,0,1,0,0,1]],[
1,[-2,-1,0,1,0,1,-1]],[1,[-2,-1,0,1,1,-1,0]],[
1,[-2,-1,0,2,-1,0,0]],[1,[-2,-1,1,0,0,0,1]],[
1,[-2,-1,1,0,0,1,-1]],[1,[-2,-1,1,0,1,-1,0]],[
1,[-2,-1,1,0,1,0,0]],[1,[-2,-1,1,1,-1,0,0]],[
1,[-2,-1,1,1,-1,1,0]],[1,[-2,-1,1,1,0,-1,1]],[
1,[-2,-1,1,1,0,0,-1]],[1,[-2,-1,2,-1,1,0,0]],[
1,[-2,-1,2,0,-1,1,0]],[1,[-2,-1,2,0,0,-1,1]],[
1,[-2,-1,2,0,0,0,-1]],[1,[-2,0,0,0,0,1,0]],[
1,[-2,0,0,0,1,-1,1]],[1,[-2,0,0,0,1,0,-1]],[
1,[-2,0,0,1,-1,0,1]],[1,[-2,0,0,1,-1,1,-1]],[
1,[-2,0,0,1,0,-1,0]],[1,[-2,0,0,1,0,0,0]],[
1,[-2,0,1,-1,1,0,1]],[1,[-2,0,1,-1,1,1,-1]],[
1,[-2,0,1,-1,2,-1,0]],[1,[-2,0,1,0,-1,1,1]],[
1,[-2,0,1,0,-1,2,-1]],[1,[-2,0,1,0,0,-1,2]],[
6,[-2,0,1,0,0,0,0]],[1,[-2,0,1,0,0,1,-2]],[
1,[-2,0,1,0,1,-2,1]],[1,[-2,0,1,0,1,-1,-1]],[
1,[-2,0,1,1,-2,1,0]],[1,[-2,0,1,1,-1,-1,1]],[
1,[-2,0,1,1,-1,0,-1]],[1,[-2,0,2,-1,0,0,0]],[
1,[-2,0,2,-1,0,1,0]],[1,[-2,0,2,-1,1,-1,1]],[
1,[-2,0,2,-1,1,0,-1]],[1,[-2,0,2,0,-1,0,1]],[
1,[-2,0,2,0,-1,1,-1]],[1,[-2,0,2,0,0,-1,0]],[
1,[-2,1,0,0,0,0,1]],[1,[-2,1,0,0,0,1,-1]],[
1,[-2,1,0,0,1,-1,0]],[1,[-2,1,0,1,-1,0,0]],[
1,[-2,1,1,-1,0,0,1]],[1,[-2,1,1,-1,0,1,-1]],[
1,[-2,1,1,-1,1,-1,0]],[1,[-2,1,1,-1,1,0,0]],[
1,[-2,1,1,0,-1,0,0]],[1,[-2,1,1,0,-1,1,0]],[
1,[-2,1,1,0,0,-1,1]],[1,[-2,1,1,0,0,0,-1]],[
1,[-2,1,2,-2,1,0,0]],[1,[-2,1,2,-1,-1,1,0]],[
1,[-2,1,2,-1,0,-1,1]],[1,[-2,1,2,-1,0,0,-1]],[
1,[-2,2,1,-1,0,0,0]],[1,[-1,-2,-1,2,0,0,0]],[
1,[-1,-2,0,1,0,0,0]],[1,[-1,-2,0,1,0,1,0]],[
1,[-1,-2,0,1,1,-1,1]],[1,[-1,-2,0,1,1,0,-1]],[
1,[-1,-2,0,2,-1,0,1]],[1,[-1,-2,0,2,-1,1,-1]],[
1,[-1,-2,0,2,0,-1,0]],[1,[-1,-2,1,0,0,1,0]],[
1,[-1,-2,1,0,1,-1,1]],[1,[-1,-2,1,0,1,0,-1]],[
1,[-1,-2,1,1,-1,0,1]],[1,[-1,-2,1,1,-1,1,-1]],[
1,[-1,-2,1,1,0,-1,0]],[1,[-1,-2,1,1,0,0,0]],[
1,[-1,-2,2,0,0,0,0]],[1,[-1,-1,-1,1,0,0,1]],[
1,[-1,-1,-1,1,0,1,-1]],[1,[-1,-1,-1,1,1,-1,0]],[
1,[-1,-1,-1,1,1,0,0]],[1,[-1,-1,-1,2,-1,0,0]],[
1,[-1,-1,-1,2,-1,1,0]],[1,[-1,-1,-1,2,0,-1,1]],[
1,[-1,-1,-1,2,0,0,-1]],[1,[-1,-1,0,0,0,1,1]],[
1,[-1,-1,0,0,0,2,-1]],[1,[-1,-1,0,0,1,-1,2]],[
6,[-1,-1,0,0,1,0,0]],[1,[-1,-1,0,0,1,1,-2]],[
1,[-1,-1,0,0,2,-2,1]],[1,[-1,-1,0,0,2,-1,-1]],[
1,[-1,-1,0,1,-1,0,2]],[6,[-1,-1,0,1,-1,1,0]],[
1,[-1,-1,0,1,-1,2,-2]],[6,[-1,-1,0,1,0,-1,1]],[
6,[-1,-1,0,1,0,0,-1]],[1,[-1,-1,0,1,0,0,1]],[
1,[-1,-1,0,1,0,1,-1]],[1,[-1,-1,0,1,1,-2,0]],[
1,[-1,-1,0,1,1,-1,0]],[1,[-1,-1,0,2,-2,0,1]],[
1,[-1,-1,0,2,-2,1,-1]],[1,[-1,-1,0,2,-1,-1,0]],[
1,[-1,-1,0,2,-1,0,0]],[1,[-1,-1,1,-1,1,0,0]],[
1,[-1,-1,1,-1,1,1,0]],[1,[-1,-1,1,-1,2,-1,1]],[
1,[-1,-1,1,-1,2,0,-1]],[1,[-1,-1,1,0,-1,1,0]],[
1,[-1,-1,1,0,-1,2,0]],[1,[-1,-1,1,0,0,-1,1]],[
1,[-1,-1,1,0,0,0,-1]],[6,[-1,-1,1,0,0,0,1]],[
6,[-1,-1,1,0,0,1,-1]],[1,[-1,-1,1,0,1,-2,2]],[
6,[-1,-1,1,0,1,-1,0]],[1,[-1,-1,1,0,1,0,-2]],[
1,[-1,-1,1,1,-2,1,1]],[1,[-1,-1,1,1,-2,2,-1]],[
1,[-1,-1,1,1,-1,-1,2]],[6,[-1,-1,1,1,-1,0,0]],[
1,[-1,-1,1,1,-1,1,-2]],[1,[-1,-1,1,1,0,-2,1]],[
1,[-1,-1,1,1,0,-1,-1]],[1,[-1,-1,2,-1,0,0,1]],[
1,[-1,-1,2,-1,0,1,-1]],[1,[-1,-1,2,-1,1,-1,0]],[
1,[-1,-1,2,-1,1,0,0]],[1,[-1,-1,2,0,-1,0,0]],[
1,[-1,-1,2,0,-1,1,0]],[1,[-1,-1,2,0,0,-1,1]],[
1,[-1,-1,2,0,0,0,-1]],[1,[-1,0,-1,0,1,0,1]],[
1,[-1,0,-1,0,1,1,-1]],[1,[-1,0,-1,0,2,-1,0]],[
1,[-1,0,-1,1,-1,1,1]],[1,[-1,0,-1,1,-1,2,-1]],[
1,[-1,0,-1,1,0,-1,2]],[6,[-1,0,-1,1,0,0,0]],[
1,[-1,0,-1,1,0,1,-2]],[1,[-1,0,-1,1,1,-2,1]],[
1,[-1,0,-1,1,1,-1,-1]],[1,[-1,0,-1,2,-2,1,0]],[
1,[-1,0,-1,2,-1,-1,1]],[1,[-1,0,-1,2,-1,0,-1]],[
1,[-1,0,0,-1,1,0,1]],[1,[-1,0,0,-1,1,1,-1]],[
1,[-1,0,0,-1,2,-1,0]],[1,[-1,0,0,-1,2,0,0]],[
1,[-1,0,0,0,-1,1,1]],[1,[-1,0,0,0,-1,2,-1]],[
1,[-1,0,0,0,0,-1,2]],[6,[-1,0,0,0,0,0,0]],[
1,[-1,0,0,0,0,0,2]],[1,[-1,0,0,0,0,1,-2]],[
6,[-1,0,0,0,0,1,0]],[1,[-1,0,0,0,0,2,-2]],[
1,[-1,0,0,0,1,-2,1]],[1,[-1,0,0,0,1,-1,-1]],[
6,[-1,0,0,0,1,-1,1]],[6,[-1,0,0,0,1,0,-1]],[
1,[-1,0,0,0,2,-2,0]],[1,[-1,0,0,1,-2,1,0]],[
1,[-1,0,0,1,-2,2,0]],[1,[-1,0,0,1,-1,-1,1]],[
1,[-1,0,0,1,-1,0,-1]],[6,[-1,0,0,1,-1,0,1]],[
6,[-1,0,0,1,-1,1,-1]],[1,[-1,0,0,1,0,-2,2]],[
6,[-1,0,0,1,0,-1,0]],[1,[-1,0,0,1,0,0,-2]],[
1,[-1,0,0,2,-2,0,0]],[1,[-1,0,1,-2,2,0,0]],[
1,[-1,0,1,-1,0,0,2]],[6,[-1,0,1,-1,0,1,0]],[
1,[-1,0,1,-1,0,2,-2]],[6,[-1,0,1,-1,1,-1,1]],[
6,[-1,0,1,-1,1,0,-1]],[1,[-1,0,1,-1,1,0,1]],[
1,[-1,0,1,-1,1,1,-1]],[1,[-1,0,1,-1,2,-2,0]],[
1,[-1,0,1,-1,2,-1,0]],[1,[-1,0,1,0,-2,2,0]],[
6,[-1,0,1,0,-1,0,1]],[6,[-1,0,1,0,-1,1,-1]],[
1,[-1,0,1,0,-1,1,1]],[1,[-1,0,1,0,-1,2,-1]],[
1,[-1,0,1,0,0,-2,2]],[6,[-1,0,1,0,0,-1,0]],[
1,[-1,0,1,0,0,-1,2]],[1,[-1,0,1,0,0,0,-2]],[
6,[-1,0,1,0,0,0,0]],[1,[-1,0,1,0,0,1,-2]],[
1,[-1,0,1,0,1,-2,1]],[1,[-1,0,1,0,1,-1,-1]],[
1,[-1,0,1,1,-2,0,0]],[1,[-1,0,1,1,-2,1,0]],[
1,[-1,0,1,1,-1,-1,1]],[1,[-1,0,1,1,-1,0,-1]],[
1,[-1,0,2,-2,1,0,1]],[1,[-1,0,2,-2,1,1,-1]],[
1,[-1,0,2,-2,2,-1,0]],[1,[-1,0,2,-1,-1,1,1]],[
1,[-1,0,2,-1,-1,2,-1]],[1,[-1,0,2,-1,0,-1,2]],[
6,[-1,0,2,-1,0,0,0]],[1,[-1,0,2,-1,0,1,-2]],[
1,[-1,0,2,-1,1,-2,1]],[1,[-1,0,2,-1,1,-1,-1]],[
1,[-1,0,2,0,-2,1,0]],[1,[-1,0,2,0,-1,-1,1]],[
1,[-1,0,2,0,-1,0,-1]],[1,[-1,1,-1,0,0,0,1]],[
1,[-1,1,-1,0,0,1,-1]],[1,[-1,1,-1,0,1,-1,0]],[
1,[-1,1,-1,0,1,0,0]],[1,[-1,1,-1,1,-1,0,0]],[
1,[-1,1,-1,1,-1,1,0]],[1,[-1,1,-1,1,0,-1,1]],[
1,[-1,1,-1,1,0,0,-1]],[1,[-1,1,0,-1,0,1,1]],[
1,[-1,1,0,-1,0,2,-1]],[1,[-1,1,0,-1,1,-1,2]],[
6,[-1,1,0,-1,1,0,0]],[1,[-1,1,0,-1,1,1,-2]],[
1,[-1,1,0,-1,2,-2,1]],[1,[-1,1,0,-1,2,-1,-1]],[
1,[-1,1,0,0,-1,0,2]],[6,[-1,1,0,0,-1,1,0]],[
1,[-1,1,0,0,-1,2,-2]],[6,[-1,1,0,0,0,-1,1]],[
6,[-1,1,0,0,0,0,-1]],[1,[-1,1,0,0,0,0,1]],[
1,[-1,1,0,0,0,1,-1]],[1,[-1,1,0,0,1,-2,0]],[
1,[-1,1,0,0,1,-1,0]],[1,[-1,1,0,1,-2,0,1]],[
1,[-1,1,0,1,-2,1,-1]],[1,[-1,1,0,1,-1,-1,0]],[
1,[-1,1,0,1,-1,0,0]],[1,[-1,1,1,-2,1,0,0]],[
1,[-1,1,1,-2,1,1,0]],[1,[-1,1,1,-2,2,-1,1]],[
1,[-1,1,1,-2,2,0,-1]],[1,[-1,1,1,-1,-1,1,0]],[
1,[-1,1,1,-1,-1,2,0]],[1,[-1,1,1,-1,0,-1,1]],[
1,[-1,1,1,-1,0,0,-1]],[6,[-1,1,1,-1,0,0,1]],[
6,[-1,1,1,-1,0,1,-1]],[1,[-1,1,1,-1,1,-2,2]],[
6,[-1,1,1,-1,1,-1,0]],[1,[-1,1,1,-1,1,0,-2]],[
1,[-1,1,1,0,-2,1,1]],[1,[-1,1,1,0,-2,2,-1]],[
1,[-1,1,1,0,-1,-1,2]],[6,[-1,1,1,0,-1,0,0]],[
1,[-1,1,1,0,-1,1,-2]],[1,[-1,1,1,0,0,-2,1]],[
1,[-1,1,1,0,0,-1,-1]],[1,[-1,1,2,-2,0,0,1]],[
1,[-1,1,2,-2,0,1,-1]],[1,[-1,1,2,-2,1,-1,0]],[
1,[-1,1,2,-2,1,0,0]],[1,[-1,1,2,-1,-1,0,0]],[
1,[-1,1,2,-1,-1,1,0]],[1,[-1,1,2,-1,0,-1,1]],[
1,[-1,1,2,-1,0,0,-1]],[1,[-1,2,-1,0,0,0,0]],[
1,[-1,2,0,-1,0,0,0]],[1,[-1,2,0,-1,0,1,0]],[
1,[-1,2,0,-1,1,-1,1]],[1,[-1,2,0,-1,1,0,-1]],[
1,[-1,2,0,0,-1,0,1]],[1,[-1,2,0,0,-1,1,-1]],[
1,[-1,2,0,0,0,-1,0]],[1,[-1,2,1,-2,0,1,0]],[
1,[-1,2,1,-2,1,-1,1]],[1,[-1,2,1,-2,1,0,-1]],[
1,[-1,2,1,-1,-1,0,1]],[1,[-1,2,1,-1,-1,1,-1]],[
1,[-1,2,1,-1,0,-1,0]],[1,[-1,2,1,-1,0,0,0]],[
1,[-1,2,2,-2,0,0,0]],[1,[0,-2,-1,1,0,1,0]],[
1,[0,-2,-1,1,1,-1,1]],[1,[0,-2,-1,1,1,0,-1]],[
1,[0,-2,-1,2,-1,0,1]],[1,[0,-2,-1,2,-1,1,-1]],[
1,[0,-2,-1,2,0,-1,0]],[1,[0,-2,-1,2,0,0,0]],[
1,[0,-2,0,0,1,0,1]],[1,[0,-2,0,0,1,1,-1]],[
1,[0,-2,0,0,2,-1,0]],[1,[0,-2,0,1,-1,1,1]],[
1,[0,-2,0,1,-1,2,-1]],[1,[0,-2,0,1,0,-1,2]],[
6,[0,-2,0,1,0,0,0]],[1,[0,-2,0,1,0,1,-2]],[
1,[0,-2,0,1,1,-2,1]],[1,[0,-2,0,1,1,-1,-1]],[
1,[0,-2,0,2,-2,1,0]],[1,[0,-2,0,2,-1,-1,1]],[
1,[0,-2,0,2,-1,0,-1]],[1,[0,-2,1,0,0,0,0]],[
1,[0,-2,1,0,0,1,0]],[1,[0,-2,1,0,1,-1,1]],[
1,[0,-2,1,0,1,0,-1]],[1,[0,-2,1,1,-1,0,1]],[
1,[0,-2,1,1,-1,1,-1]],[1,[0,-2,1,1,0,-1,0]],[
1,[0,-1,-2,1,1,0,0]],[1,[0,-1,-2,2,-1,1,0]],[
1,[0,-1,-2,2,0,-1,1]],[1,[0,-1,-2,2,0,0,-1]],[
1,[0,-1,-1,0,1,0,0]],[1,[0,-1,-1,0,1,1,0]],[
1,[0,-1,-1,0,2,-1,1]],[1,[0,-1,-1,0,2,0,-1]],[
1,[0,-1,-1,1,-1,1,0]],[1,[0,-1,-1,1,-1,2,0]],[
1,[0,-1,-1,1,0,-1,1]],[1,[0,-1,-1,1,0,0,-1]],[
6,[0,-1,-1,1,0,0,1]],[6,[0,-1,-1,1,0,1,-1]],[
1,[0,-1,-1,1,1,-2,2]],[6,[0,-1,-1,1,1,-1,0]],[
1,[0,-1,-1,1,1,0,-2]],[1,[0,-1,-1,2,-2,1,1]],[
1,[0,-1,-1,2,-2,2,-1]],[1,[0,-1,-1,2,-1,-1,2]],[
6,[0,-1,-1,2,-1,0,0]],[1,[0,-1,-1,2,-1,1,-2]],[
1,[0,-1,-1,2,0,-2,1]],[1,[0,-1,-1,2,0,-1,-1]],[
1,[0,-1,0,-1,1,1,0]],[1,[0,-1,0,-1,2,-1,1]],[
1,[0,-1,0,-1,2,0,-1]],[1,[0,-1,0,0,-1,2,0]],[
6,[0,-1,0,0,0,0,1]],[6,[0,-1,0,0,0,1,-1]],[
1,[0,-1,0,0,0,1,1]],[1,[0,-1,0,0,0,2,-1]],[
1,[0,-1,0,0,1,-2,2]],[6,[0,-1,0,0,1,-1,0]],[
1,[0,-1,0,0,1,-1,2]],[1,[0,-1,0,0,1,0,-2]],[
6,[0,-1,0,0,1,0,0]],[1,[0,-1,0,0,1,1,-2]],[
1,[0,-1,0,0,2,-2,1]],[1,[0,-1,0,0,2,-1,-1]],[
1,[0,-1,0,1,-2,1,1]],[1,[0,-1,0,1,-2,2,-1]],[
1,[0,-1,0,1,-1,-1,2]],[6,[0,-1,0,1,-1,0,0]],[
1,[0,-1,0,1,-1,0,2]],[1,[0,-1,0,1,-1,1,-2]],[
6,[0,-1,0,1,-1,1,0]],[1,[0,-1,0,1,-1,2,-2]],[
1,[0,-1,0,1,0,-2,1]],[1,[0,-1,0,1,0,-1,-1]],[
6,[0,-1,0,1,0,-1,1]],[6,[0,-1,0,1,0,0,-1]],[
1,[0,-1,0,1,1,-2,0]],[1,[0,-1,0,2,-2,0,1]],[
1,[0,-1,0,2,-2,1,-1]],[1,[0,-1,0,2,-1,-1,0]],[
1,[0,-1,1,-1,0,1,1]],[1,[0,-1,1,-1,0,2,-1]],[
1,[0,-1,1,-1,1,-1,2]],[6,[0,-1,1,-1,1,0,0]],[
1,[0,-1,1,-1,1,1,-2]],[1,[0,-1,1,-1,2,-2,1]],[
1,[0,-1,1,-1,2,-1,-1]],[1,[0,-1,1,0,-1,0,2]],[
6,[0,-1,1,0,-1,1,0]],[1,[0,-1,1,0,-1,2,-2]],[
6,[0,-1,1,0,0,-1,1]],[6,[0,-1,1,0,0,0,-1]],[
1,[0,-1,1,0,0,0,1]],[1,[0,-1,1,0,0,1,-1]],[
1,[0,-1,1,0,1,-2,0]],[1,[0,-1,1,0,1,-1,0]],[
1,[0,-1,1,1,-2,0,1]],[1,[0,-1,1,1,-2,1,-1]],[
1,[0,-1,1,1,-1,-1,0]],[1,[0,-1,1,1,-1,0,0]],[
1,[0,-1,2,-1,0,0,1]],[1,[0,-1,2,-1,0,1,-1]],[
1,[0,-1,2,-1,1,-1,0]],[1,[0,-1,2,0,-1,0,0]],[
1,[0,0,-2,1,0,0,0]],[1,[0,0,-2,1,0,1,0]],[
1,[0,0,-2,1,1,-1,1]],[1,[0,0,-2,1,1,0,-1]],[
1,[0,0,-2,2,-1,0,1]],[1,[0,0,-2,2,-1,1,-1]],[
1,[0,0,-2,2,0,-1,0]],[1,[0,0,-1,-1,2,0,0]],[
1,[0,0,-1,0,0,0,2]],[6,[0,0,-1,0,0,1,0]],[
1,[0,0,-1,0,0,2,-2]],[6,[0,0,-1,0,1,-1,1]],[
6,[0,0,-1,0,1,0,-1]],[1,[0,0,-1,0,1,0,1]],[
1,[0,0,-1,0,1,1,-1]],[1,[0,0,-1,0,2,-2,0]],[
1,[0,0,-1,0,2,-1,0]],[1,[0,0,-1,1,-2,2,0]],[
6,[0,0,-1,1,-1,0,1]],[6,[0,0,-1,1,-1,1,-1]],[
1,[0,0,-1,1,-1,1,1]],[1,[0,0,-1,1,-1,2,-1]],[
1,[0,0,-1,1,0,-2,2]],[6,[0,0,-1,1,0,-1,0]],[
1,[0,0,-1,1,0,-1,2]],[1,[0,0,-1,1,0,0,-2]],[
6,[0,0,-1,1,0,0,0]],[1,[0,0,-1,1,0,1,-2]],[
1,[0,0,-1,1,1,-2,1]],[1,[0,0,-1,1,1,-1,-1]],[
1,[0,0,-1,2,-2,0,0]],[1,[0,0,-1,2,-2,1,0]],[
1,[0,0,-1,2,-1,-1,1]],[1,[0,0,-1,2,-1,0,-1]],[
1,[0,0,0,-1,0,1,0]],[1,[0,0,0,-1,0,2,0]],[
1,[0,0,0,-1,1,-1,1]],[1,[0,0,0,-1,1,0,-1]],[
6,[0,0,0,-1,1,0,1]],[6,[0,0,0,-1,1,1,-1]],[
1,[0,0,0,-1,2,-2,2]],[6,[0,0,0,-1,2,-1,0]],[
1,[0,0,0,-1,2,0,-2]],[1,[0,0,0,0,-1,0,1]],[
1,[0,0,0,0,-1,1,-1]],[6,[0,0,0,0,-1,1,1]],[
6,[0,0,0,0,-1,2,-1]],[1,[0,0,0,0,0,-1,0]],[
6,[0,0,0,0,0,-1,2]],[27,[0,0,0,0,0,0,0]],[
6,[0,0,0,0,0,1,-2]],[1,[0,0,0,0,0,1,0]],[
6,[0,0,0,0,1,-2,1]],[6,[0,0,0,0,1,-1,-1]],[
1,[0,0,0,0,1,-1,1]],[1,[0,0,0,0,1,0,-1]],[
1,[0,0,0,1,-2,0,2]],[6,[0,0,0,1,-2,1,0]],[
1,[0,0,0,1,-2,2,-2]],[6,[0,0,0,1,-1,-1,1]],[
6,[0,0,0,1,-1,0,-1]],[1,[0,0,0,1,-1,0,1]],[
1,[0,0,0,1,-1,1,-1]],[1,[0,0,0,1,0,-2,0]],[
1,[0,0,0,1,0,-1,0]],[1,[0,0,1,-2,1,0,1]],[
1,[0,0,1,-2,1,1,-1]],[1,[0,0,1,-2,2,-1,0]],[
1,[0,0,1,-2,2,0,0]],[1,[0,0,1,-1,-1,1,1]],[
1,[0,0,1,-1,-1,2,-1]],[1,[0,0,1,-1,0,-1,2]],[
6,[0,0,1,-1,0,0,0]],[1,[0,0,1,-1,0,0,2]],[
1,[0,0,1,-1,0,1,-2]],[6,[0,0,1,-1,0,1,0]],[
1,[0,0,1,-1,0,2,-2]],[1,[0,0,1,-1,1,-2,1]],[
1,[0,0,1,-1,1,-1,-1]],[6,[0,0,1,-1,1,-1,1]],[
6,[0,0,1,-1,1,0,-1]],[1,[0,0,1,-1,2,-2,0]],[
1,[0,0,1,0,-2,1,0]],[1,[0,0,1,0,-2,2,0]],[
1,[0,0,1,0,-1,-1,1]],[1,[0,0,1,0,-1,0,-1]],[
6,[0,0,1,0,-1,0,1]],[6,[0,0,1,0,-1,1,-1]],[
1,[0,0,1,0,0,-2,2]],[6,[0,0,1,0,0,-1,0]],[
1,[0,0,1,0,0,0,-2]],[1,[0,0,1,1,-2,0,0]],[
1,[0,0,2,-2,0,1,0]],[1,[0,0,2,-2,1,-1,1]],[
1,[0,0,2,-2,1,0,-1]],[1,[0,0,2,-1,-1,0,1]],[
1,[0,0,2,-1,-1,1,-1]],[1,[0,0,2,-1,0,-1,0]],[
1,[0,0,2,-1,0,0,0]],[1,[0,1,-2,0,1,0,0]],[
1,[0,1,-2,1,-1,1,0]],[1,[0,1,-2,1,0,-1,1]],[
1,[0,1,-2,1,0,0,-1]],[1,[0,1,-1,-1,1,0,0]],[
1,[0,1,-1,-1,1,1,0]],[1,[0,1,-1,-1,2,-1,1]],[
1,[0,1,-1,-1,2,0,-1]],[1,[0,1,-1,0,-1,1,0]],[
1,[0,1,-1,0,-1,2,0]],[1,[0,1,-1,0,0,-1,1]],[
1,[0,1,-1,0,0,0,-1]],[6,[0,1,-1,0,0,0,1]],[
6,[0,1,-1,0,0,1,-1]],[1,[0,1,-1,0,1,-2,2]],[
6,[0,1,-1,0,1,-1,0]],[1,[0,1,-1,0,1,0,-2]],[
1,[0,1,-1,1,-2,1,1]],[1,[0,1,-1,1,-2,2,-1]],[
1,[0,1,-1,1,-1,-1,2]],[6,[0,1,-1,1,-1,0,0]],[
1,[0,1,-1,1,-1,1,-2]],[1,[0,1,-1,1,0,-2,1]],[
1,[0,1,-1,1,0,-1,-1]],[1,[0,1,0,-2,1,1,0]],[
1,[0,1,0,-2,2,-1,1]],[1,[0,1,0,-2,2,0,-1]],[
1,[0,1,0,-1,-1,2,0]],[6,[0,1,0,-1,0,0,1]],[
6,[0,1,0,-1,0,1,-1]],[1,[0,1,0,-1,0,1,1]],[
1,[0,1,0,-1,0,2,-1]],[1,[0,1,0,-1,1,-2,2]],[
6,[0,1,0,-1,1,-1,0]],[1,[0,1,0,-1,1,-1,2]],[
1,[0,1,0,-1,1,0,-2]],[6,[0,1,0,-1,1,0,0]],[
1,[0,1,0,-1,1,1,-2]],[1,[0,1,0,-1,2,-2,1]],[
1,[0,1,0,-1,2,-1,-1]],[1,[0,1,0,0,-2,1,1]],[
1,[0,1,0,0,-2,2,-1]],[1,[0,1,0,0,-1,-1,2]],[
6,[0,1,0,0,-1,0,0]],[1,[0,1,0,0,-1,0,2]],[
1,[0,1,0,0,-1,1,-2]],[6,[0,1,0,0,-1,1,0]],[
1,[0,1,0,0,-1,2,-2]],[1,[0,1,0,0,0,-2,1]],[
1,[0,1,0,0,0,-1,-1]],[6,[0,1,0,0,0,-1,1]],[
6,[0,1,0,0,0,0,-1]],[1,[0,1,0,0,1,-2,0]],[
1,[0,1,0,1,-2,0,1]],[1,[0,1,0,1,-2,1,-1]],[
1,[0,1,0,1,-1,-1,0]],[1,[0,1,1,-2,0,1,1]],[
1,[0,1,1,-2,0,2,-1]],[1,[0,1,1,-2,1,-1,2]],[
6,[0,1,1,-2,1,0,0]],[1,[0,1,1,-2,1,1,-2]],[
1,[0,1,1,-2,2,-2,1]],[1,[0,1,1,-2,2,-1,-1]],[
1,[0,1,1,-1,-1,0,2]],[6,[0,1,1,-1,-1,1,0]],[
1,[0,1,1,-1,-1,2,-2]],[6,[0,1,1,-1,0,-1,1]],[
6,[0,1,1,-1,0,0,-1]],[1,[0,1,1,-1,0,0,1]],[
1,[0,1,1,-1,0,1,-1]],[1,[0,1,1,-1,1,-2,0]],[
1,[0,1,1,-1,1,-1,0]],[1,[0,1,1,0,-2,0,1]],[
1,[0,1,1,0,-2,1,-1]],[1,[0,1,1,0,-1,-1,0]],[
1,[0,1,1,0,-1,0,0]],[1,[0,1,2,-2,0,0,1]],[
1,[0,1,2,-2,0,1,-1]],[1,[0,1,2,-2,1,-1,0]],[
1,[0,1,2,-1,-1,0,0]],[1,[0,2,-1,-1,0,1,0]],[
1,[0,2,-1,-1,1,-1,1]],[1,[0,2,-1,-1,1,0,-1]],[
1,[0,2,-1,0,-1,0,1]],[1,[0,2,-1,0,-1,1,-1]],[
1,[0,2,-1,0,0,-1,0]],[1,[0,2,-1,0,0,0,0]],[
1,[0,2,0,-2,1,0,1]],[1,[0,2,0,-2,1,1,-1]],[
1,[0,2,0,-2,2,-1,0]],[1,[0,2,0,-1,-1,1,1]],[
1,[0,2,0,-1,-1,2,-1]],[1,[0,2,0,-1,0,-1,2]],[
6,[0,2,0,-1,0,0,0]],[1,[0,2,0,-1,0,1,-2]],[
1,[0,2,0,-1,1,-2,1]],[1,[0,2,0,-1,1,-1,-1]],[
1,[0,2,0,0,-2,1,0]],[1,[0,2,0,0,-1,-1,1]],[
1,[0,2,0,0,-1,0,-1]],[1,[0,2,1,-2,0,0,0]],[
1,[0,2,1,-2,0,1,0]],[1,[0,2,1,-2,1,-1,1]],[
1,[0,2,1,-2,1,0,-1]],[1,[0,2,1,-1,-1,0,1]],[
1,[0,2,1,-1,-1,1,-1]],[1,[0,2,1,-1,0,-1,0]],[
1,[1,-2,-2,2,0,0,0]],[1,[1,-2,-1,1,0,0,0]],[
1,[1,-2,-1,1,0,1,0]],[1,[1,-2,-1,1,1,-1,1]],[
1,[1,-2,-1,1,1,0,-1]],[1,[1,-2,-1,2,-1,0,1]],[
1,[1,-2,-1,2,-1,1,-1]],[1,[1,-2,-1,2,0,-1,0]],[
1,[1,-2,0,0,0,1,0]],[1,[1,-2,0,0,1,-1,1]],[
1,[1,-2,0,0,1,0,-1]],[1,[1,-2,0,1,-1,0,1]],[
1,[1,-2,0,1,-1,1,-1]],[1,[1,-2,0,1,0,-1,0]],[
1,[1,-2,0,1,0,0,0]],[1,[1,-2,1,0,0,0,0]],[
1,[1,-1,-2,1,0,0,1]],[1,[1,-1,-2,1,0,1,-1]],[
1,[1,-1,-2,1,1,-1,0]],[1,[1,-1,-2,1,1,0,0]],[
1,[1,-1,-2,2,-1,0,0]],[1,[1,-1,-2,2,-1,1,0]],[
1,[1,-1,-2,2,0,-1,1]],[1,[1,-1,-2,2,0,0,-1]],[
1,[1,-1,-1,0,0,1,1]],[1,[1,-1,-1,0,0,2,-1]],[
1,[1,-1,-1,0,1,-1,2]],[6,[1,-1,-1,0,1,0,0]],[
1,[1,-1,-1,0,1,1,-2]],[1,[1,-1,-1,0,2,-2,1]],[
1,[1,-1,-1,0,2,-1,-1]],[1,[1,-1,-1,1,-1,0,2]],[
6,[1,-1,-1,1,-1,1,0]],[1,[1,-1,-1,1,-1,2,-2]],[
6,[1,-1,-1,1,0,-1,1]],[6,[1,-1,-1,1,0,0,-1]],[
1,[1,-1,-1,1,0,0,1]],[1,[1,-1,-1,1,0,1,-1]],[
1,[1,-1,-1,1,1,-2,0]],[1,[1,-1,-1,1,1,-1,0]],[
1,[1,-1,-1,2,-2,0,1]],[1,[1,-1,-1,2,-2,1,-1]],[
1,[1,-1,-1,2,-1,-1,0]],[1,[1,-1,-1,2,-1,0,0]],[
1,[1,-1,0,-1,1,0,0]],[1,[1,-1,0,-1,1,1,0]],[
1,[1,-1,0,-1,2,-1,1]],[1,[1,-1,0,-1,2,0,-1]],[
1,[1,-1,0,0,-1,1,0]],[1,[1,-1,0,0,-1,2,0]],[
1,[1,-1,0,0,0,-1,1]],[1,[1,-1,0,0,0,0,-1]],[
6,[1,-1,0,0,0,0,1]],[6,[1,-1,0,0,0,1,-1]],[
1,[1,-1,0,0,1,-2,2]],[6,[1,-1,0,0,1,-1,0]],[
1,[1,-1,0,0,1,0,-2]],[1,[1,-1,0,1,-2,1,1]],[
1,[1,-1,0,1,-2,2,-1]],[1,[1,-1,0,1,-1,-1,2]],[
6,[1,-1,0,1,-1,0,0]],[1,[1,-1,0,1,-1,1,-2]],[
1,[1,-1,0,1,0,-2,1]],[1,[1,-1,0,1,0,-1,-1]],[
1,[1,-1,1,-1,0,0,1]],[1,[1,-1,1,-1,0,1,-1]],[
1,[1,-1,1,-1,1,-1,0]],[1,[1,-1,1,-1,1,0,0]],[
1,[1,-1,1,0,-1,0,0]],[1,[1,-1,1,0,-1,1,0]],[
1,[1,-1,1,0,0,-1,1]],[1,[1,-1,1,0,0,0,-1]],[
1,[1,0,-2,0,1,0,1]],[1,[1,0,-2,0,1,1,-1]],[
1,[1,0,-2,0,2,-1,0]],[1,[1,0,-2,1,-1,1,1]],[
1,[1,0,-2,1,-1,2,-1]],[1,[1,0,-2,1,0,-1,2]],[
6,[1,0,-2,1,0,0,0]],[1,[1,0,-2,1,0,1,-2]],[
1,[1,0,-2,1,1,-2,1]],[1,[1,0,-2,1,1,-1,-1]],[
1,[1,0,-2,2,-2,1,0]],[1,[1,0,-2,2,-1,-1,1]],[
1,[1,0,-2,2,-1,0,-1]],[1,[1,0,-1,-1,1,0,1]],[
1,[1,0,-1,-1,1,1,-1]],[1,[1,0,-1,-1,2,-1,0]],[
1,[1,0,-1,-1,2,0,0]],[1,[1,0,-1,0,-1,1,1]],[
1,[1,0,-1,0,-1,2,-1]],[1,[1,0,-1,0,0,-1,2]],[
6,[1,0,-1,0,0,0,0]],[1,[1,0,-1,0,0,0,2]],[
1,[1,0,-1,0,0,1,-2]],[6,[1,0,-1,0,0,1,0]],[
1,[1,0,-1,0,0,2,-2]],[1,[1,0,-1,0,1,-2,1]],[
1,[1,0,-1,0,1,-1,-1]],[6,[1,0,-1,0,1,-1,1]],[
6,[1,0,-1,0,1,0,-1]],[1,[1,0,-1,0,2,-2,0]],[
1,[1,0,-1,1,-2,1,0]],[1,[1,0,-1,1,-2,2,0]],[
1,[1,0,-1,1,-1,-1,1]],[1,[1,0,-1,1,-1,0,-1]],[
6,[1,0,-1,1,-1,0,1]],[6,[1,0,-1,1,-1,1,-1]],[
1,[1,0,-1,1,0,-2,2]],[6,[1,0,-1,1,0,-1,0]],[
1,[1,0,-1,1,0,0,-2]],[1,[1,0,-1,2,-2,0,0]],[
1,[1,0,0,-2,2,0,0]],[1,[1,0,0,-1,0,0,2]],[
6,[1,0,0,-1,0,1,0]],[1,[1,0,0,-1,0,2,-2]],[
6,[1,0,0,-1,1,-1,1]],[6,[1,0,0,-1,1,0,-1]],[
1,[1,0,0,-1,1,0,1]],[1,[1,0,0,-1,1,1,-1]],[
1,[1,0,0,-1,2,-2,0]],[1,[1,0,0,-1,2,-1,0]],[
1,[1,0,0,0,-2,2,0]],[6,[1,0,0,0,-1,0,1]],[
6,[1,0,0,0,-1,1,-1]],[1,[1,0,0,0,-1,1,1]],[
1,[1,0,0,0,-1,2,-1]],[1,[1,0,0,0,0,-2,2]],[
6,[1,0,0,0,0,-1,0]],[1,[1,0,0,0,0,-1,2]],[
1,[1,0,0,0,0,0,-2]],[6,[1,0,0,0,0,0,0]],[
1,[1,0,0,0,0,1,-2]],[1,[1,0,0,0,1,-2,1]],[
1,[1,0,0,0,1,-1,-1]],[1,[1,0,0,1,-2,0,0]],[
1,[1,0,0,1,-2,1,0]],[1,[1,0,0,1,-1,-1,1]],[
1,[1,0,0,1,-1,0,-1]],[1,[1,0,1,-2,1,0,1]],[
1,[1,0,1,-2,1,1,-1]],[1,[1,0,1,-2,2,-1,0]],[
1,[1,0,1,-1,-1,1,1]],[1,[1,0,1,-1,-1,2,-1]],[
1,[1,0,1,-1,0,-1,2]],[6,[1,0,1,-1,0,0,0]],[
1,[1,0,1,-1,0,1,-2]],[1,[1,0,1,-1,1,-2,1]],[
1,[1,0,1,-1,1,-1,-1]],[1,[1,0,1,0,-2,1,0]],[
1,[1,0,1,0,-1,-1,1]],[1,[1,0,1,0,-1,0,-1]],[
1,[1,1,-2,0,0,0,1]],[1,[1,1,-2,0,0,1,-1]],[
1,[1,1,-2,0,1,-1,0]],[1,[1,1,-2,0,1,0,0]],[
1,[1,1,-2,1,-1,0,0]],[1,[1,1,-2,1,-1,1,0]],[
1,[1,1,-2,1,0,-1,1]],[1,[1,1,-2,1,0,0,-1]],[
1,[1,1,-1,-1,0,1,1]],[1,[1,1,-1,-1,0,2,-1]],[
1,[1,1,-1,-1,1,-1,2]],[6,[1,1,-1,-1,1,0,0]],[
1,[1,1,-1,-1,1,1,-2]],[1,[1,1,-1,-1,2,-2,1]],[
1,[1,1,-1,-1,2,-1,-1]],[1,[1,1,-1,0,-1,0,2]],[
6,[1,1,-1,0,-1,1,0]],[1,[1,1,-1,0,-1,2,-2]],[
6,[1,1,-1,0,0,-1,1]],[6,[1,1,-1,0,0,0,-1]],[
1,[1,1,-1,0,0,0,1]],[1,[1,1,-1,0,0,1,-1]],[
1,[1,1,-1,0,1,-2,0]],[1,[1,1,-1,0,1,-1,0]],[
1,[1,1,-1,1,-2,0,1]],[1,[1,1,-1,1,-2,1,-1]],[
1,[1,1,-1,1,-1,-1,0]],[1,[1,1,-1,1,-1,0,0]],[
1,[1,1,0,-2,1,0,0]],[1,[1,1,0,-2,1,1,0]],[
1,[1,1,0,-2,2,-1,1]],[1,[1,1,0,-2,2,0,-1]],[
1,[1,1,0,-1,-1,1,0]],[1,[1,1,0,-1,-1,2,0]],[
1,[1,1,0,-1,0,-1,1]],[1,[1,1,0,-1,0,0,-1]],[
6,[1,1,0,-1,0,0,1]],[6,[1,1,0,-1,0,1,-1]],[
1,[1,1,0,-1,1,-2,2]],[6,[1,1,0,-1,1,-1,0]],[
1,[1,1,0,-1,1,0,-2]],[1,[1,1,0,0,-2,1,1]],[
1,[1,1,0,0,-2,2,-1]],[1,[1,1,0,0,-1,-1,2]],[
6,[1,1,0,0,-1,0,0]],[1,[1,1,0,0,-1,1,-2]],[
1,[1,1,0,0,0,-2,1]],[1,[1,1,0,0,0,-1,-1]],[
1,[1,1,1,-2,0,0,1]],[1,[1,1,1,-2,0,1,-1]],[
1,[1,1,1,-2,1,-1,0]],[1,[1,1,1,-2,1,0,0]],[
1,[1,1,1,-1,-1,0,0]],[1,[1,1,1,-1,-1,1,0]],[
1,[1,1,1,-1,0,-1,1]],[1,[1,1,1,-1,0,0,-1]],[
1,[1,2,-2,0,0,0,0]],[1,[1,2,-1,-1,0,0,0]],[
1,[1,2,-1,-1,0,1,0]],[1,[1,2,-1,-1,1,-1,1]],[
1,[1,2,-1,-1,1,0,-1]],[1,[1,2,-1,0,-1,0,1]],[
1,[1,2,-1,0,-1,1,-1]],[1,[1,2,-1,0,0,-1,0]],[
1,[1,2,0,-2,0,1,0]],[1,[1,2,0,-2,1,-1,1]],[
1,[1,2,0,-2,1,0,-1]],[1,[1,2,0,-1,-1,0,1]],[
1,[1,2,0,-1,-1,1,-1]],[1,[1,2,0,-1,0,-1,0]],[
1,[1,2,0,-1,0,0,0]],[1,[1,2,1,-2,0,0,0]],[
1,[2,-2,-1,1,0,0,0]],[1,[2,-1,-2,1,0,0,1]],[
1,[2,-1,-2,1,0,1,-1]],[1,[2,-1,-2,1,1,-1,0]],[
1,[2,-1,-2,2,-1,0,0]],[1,[2,-1,-1,0,0,0,1]],[
1,[2,-1,-1,0,0,1,-1]],[1,[2,-1,-1,0,1,-1,0]],[
1,[2,-1,-1,0,1,0,0]],[1,[2,-1,-1,1,-1,0,0]],[
1,[2,-1,-1,1,-1,1,0]],[1,[2,-1,-1,1,0,-1,1]],[
1,[2,-1,-1,1,0,0,-1]],[1,[2,-1,0,-1,1,0,0]],[
1,[2,-1,0,0,-1,1,0]],[1,[2,-1,0,0,0,-1,1]],[
1,[2,-1,0,0,0,0,-1]],[1,[2,0,-2,0,0,1,0]],[
1,[2,0,-2,0,1,-1,1]],[1,[2,0,-2,0,1,0,-1]],[
1,[2,0,-2,1,-1,0,1]],[1,[2,0,-2,1,-1,1,-1]],[
1,[2,0,-2,1,0,-1,0]],[1,[2,0,-2,1,0,0,0]],[
1,[2,0,-1,-1,1,0,1]],[1,[2,0,-1,-1,1,1,-1]],[
1,[2,0,-1,-1,2,-1,0]],[1,[2,0,-1,0,-1,1,1]],[
1,[2,0,-1,0,-1,2,-1]],[1,[2,0,-1,0,0,-1,2]],[
6,[2,0,-1,0,0,0,0]],[1,[2,0,-1,0,0,1,-2]],[
1,[2,0,-1,0,1,-2,1]],[1,[2,0,-1,0,1,-1,-1]],[
1,[2,0,-1,1,-2,1,0]],[1,[2,0,-1,1,-1,-1,1]],[
1,[2,0,-1,1,-1,0,-1]],[1,[2,0,0,-1,0,0,0]],[
1,[2,0,0,-1,0,1,0]],[1,[2,0,0,-1,1,-1,1]],[
1,[2,0,0,-1,1,0,-1]],[1,[2,0,0,0,-1,0,1]],[
1,[2,0,0,0,-1,1,-1]],[1,[2,0,0,0,0,-1,0]],[
1,[2,1,-2,0,0,0,1]],[1,[2,1,-2,0,0,1,-1]],[
1,[2,1,-2,0,1,-1,0]],[1,[2,1,-2,1,-1,0,0]],[
1,[2,1,-1,-1,0,0,1]],[1,[2,1,-1,-1,0,1,-1]],[
1,[2,1,-1,-1,1,-1,0]],[1,[2,1,-1,-1,1,0,0]],[
1,[2,1,-1,0,-1,0,0]],[1,[2,1,-1,0,-1,1,0]],[
1,[2,1,-1,0,0,-1,1]],[1,[2,1,-1,0,0,0,-1]],[
1,[2,1,0,-2,1,0,0]],[1,[2,1,0,-1,-1,1,0]],[
1,[2,1,0,-1,0,-1,1]],[1,[2,1,0,-1,0,0,-1]],[
1,[2,2,-1,-1,0,0,0] ]];
}
{
v5= [[
1,[-3,-2,1,1,0,0,1]],[1,[-3,-2,1,1,0,1,-1]],[
1,[-3,-2,1,1,1,-1,0]],[1,[-3,-2,1,2,-1,0,0]],[
1,[-3,-2,2,0,1,0,0]],[1,[-3,-2,2,1,-1,1,0]],[
1,[-3,-2,2,1,0,-1,1]],[1,[-3,-2,2,1,0,0,-1]],[
1,[-3,-1,0,1,0,1,0]],[1,[-3,-1,0,1,1,-1,1]],[
1,[-3,-1,0,1,1,0,-1]],[1,[-3,-1,0,2,-1,0,1]],[
1,[-3,-1,0,2,-1,1,-1]],[1,[-3,-1,0,2,0,-1,0]],[
1,[-3,-1,1,0,0,1,0]],[1,[-3,-1,1,0,1,-1,1]],[
1,[-3,-1,1,0,1,0,-1]],[1,[-3,-1,1,0,1,0,1]],[
1,[-3,-1,1,0,1,1,-1]],[1,[-3,-1,1,0,2,-1,0]],[
1,[-3,-1,1,1,-1,0,1]],[1,[-3,-1,1,1,-1,1,-1]],[
1,[-3,-1,1,1,-1,1,1]],[1,[-3,-1,1,1,-1,2,-1]],[
1,[-3,-1,1,1,0,-1,0]],[1,[-3,-1,1,1,0,-1,2]],[
5,[-3,-1,1,1,0,0,0]],[1,[-3,-1,1,1,0,1,-2]],[
1,[-3,-1,1,1,1,-2,1]],[1,[-3,-1,1,1,1,-1,-1]],[
1,[-3,-1,1,2,-2,1,0]],[1,[-3,-1,1,2,-1,-1,1]],[
1,[-3,-1,1,2,-1,0,-1]],[1,[-3,-1,2,-1,1,0,1]],[
1,[-3,-1,2,-1,1,1,-1]],[1,[-3,-1,2,-1,2,-1,0]],[
1,[-3,-1,2,0,-1,1,1]],[1,[-3,-1,2,0,-1,2,-1]],[
1,[-3,-1,2,0,0,-1,2]],[5,[-3,-1,2,0,0,0,0]],[
1,[-3,-1,2,0,0,1,-2]],[1,[-3,-1,2,0,0,1,0]],[
1,[-3,-1,2,0,1,-2,1]],[1,[-3,-1,2,0,1,-1,-1]],[
1,[-3,-1,2,0,1,-1,1]],[1,[-3,-1,2,0,1,0,-1]],[
1,[-3,-1,2,1,-2,1,0]],[1,[-3,-1,2,1,-1,-1,1]],[
1,[-3,-1,2,1,-1,0,-1]],[1,[-3,-1,2,1,-1,0,1]],[
1,[-3,-1,2,1,-1,1,-1]],[1,[-3,-1,2,1,0,-1,0]],[
1,[-3,-1,3,-1,0,1,0]],[1,[-3,-1,3,-1,1,-1,1]],[
1,[-3,-1,3,-1,1,0,-1]],[1,[-3,-1,3,0,-1,0,1]],[
1,[-3,-1,3,0,-1,1,-1]],[1,[-3,-1,3,0,0,-1,0]],[
1,[-3,0,0,0,1,0,0]],[1,[-3,0,0,1,-1,1,0]],[
1,[-3,0,0,1,0,-1,1]],[1,[-3,0,0,1,0,0,-1]],[
1,[-3,0,0,1,0,0,1]],[1,[-3,0,0,1,0,1,-1]],[
1,[-3,0,0,1,1,-1,0]],[1,[-3,0,0,2,-1,0,0]],[
1,[-3,0,1,-1,1,1,0]],[1,[-3,0,1,-1,2,-1,1]],[
1,[-3,0,1,-1,2,0,-1]],[1,[-3,0,1,0,-1,2,0]],[
5,[-3,0,1,0,0,0,1]],[5,[-3,0,1,0,0,1,-1]],[
1,[-3,0,1,0,1,-2,2]],[5,[-3,0,1,0,1,-1,0]],[
1,[-3,0,1,0,1,0,-2]],[1,[-3,0,1,0,1,0,0]],[
1,[-3,0,1,1,-2,1,1]],[1,[-3,0,1,1,-2,2,-1]],[
1,[-3,0,1,1,-1,-1,2]],[5,[-3,0,1,1,-1,0,0]],[
1,[-3,0,1,1,-1,1,-2]],[1,[-3,0,1,1,-1,1,0]],[
1,[-3,0,1,1,0,-2,1]],[1,[-3,0,1,1,0,-1,-1]],[
1,[-3,0,1,1,0,-1,1]],[1,[-3,0,1,1,0,0,-1]],[
1,[-3,0,2,-1,0,0,1]],[1,[-3,0,2,-1,0,1,-1]],[
1,[-3,0,2,-1,0,1,1]],[1,[-3,0,2,-1,0,2,-1]],[
1,[-3,0,2,-1,1,-1,0]],[1,[-3,0,2,-1,1,-1,2]],[
5,[-3,0,2,-1,1,0,0]],[1,[-3,0,2,-1,1,1,-2]],[
1,[-3,0,2,-1,2,-2,1]],[1,[-3,0,2,-1,2,-1,-1]],[
1,[-3,0,2,0,-1,0,0]],[1,[-3,0,2,0,-1,0,2]],[
5,[-3,0,2,0,-1,1,0]],[1,[-3,0,2,0,-1,2,-2]],[
5,[-3,0,2,0,0,-1,1]],[5,[-3,0,2,0,0,0,-1]],[
1,[-3,0,2,0,1,-2,0]],[1,[-3,0,2,1,-2,0,1]],[
1,[-3,0,2,1,-2,1,-1]],[1,[-3,0,2,1,-1,-1,0]],[
1,[-3,0,3,-2,1,0,0]],[1,[-3,0,3,-1,-1,1,0]],[
1,[-3,0,3,-1,0,-1,1]],[1,[-3,0,3,-1,0,0,-1]],[
1,[-3,0,3,-1,0,0,1]],[1,[-3,0,3,-1,0,1,-1]],[
1,[-3,0,3,-1,1,-1,0]],[1,[-3,0,3,0,-1,0,0]],[
1,[-3,1,0,0,0,1,0]],[1,[-3,1,0,0,1,-1,1]],[
1,[-3,1,0,0,1,0,-1]],[1,[-3,1,0,1,-1,0,1]],[
1,[-3,1,0,1,-1,1,-1]],[1,[-3,1,0,1,0,-1,0]],[
1,[-3,1,1,-1,0,1,0]],[1,[-3,1,1,-1,1,-1,1]],[
1,[-3,1,1,-1,1,0,-1]],[1,[-3,1,1,-1,1,0,1]],[
1,[-3,1,1,-1,1,1,-1]],[1,[-3,1,1,-1,2,-1,0]],[
1,[-3,1,1,0,-1,0,1]],[1,[-3,1,1,0,-1,1,-1]],[
1,[-3,1,1,0,-1,1,1]],[1,[-3,1,1,0,-1,2,-1]],[
1,[-3,1,1,0,0,-1,0]],[1,[-3,1,1,0,0,-1,2]],[
5,[-3,1,1,0,0,0,0]],[1,[-3,1,1,0,0,1,-2]],[
1,[-3,1,1,0,1,-2,1]],[1,[-3,1,1,0,1,-1,-1]],[
1,[-3,1,1,1,-2,1,0]],[1,[-3,1,1,1,-1,-1,1]],[
1,[-3,1,1,1,-1,0,-1]],[1,[-3,1,2,-2,1,0,1]],[
1,[-3,1,2,-2,1,1,-1]],[1,[-3,1,2,-2,2,-1,0]],[
1,[-3,1,2,-1,-1,1,1]],[1,[-3,1,2,-1,-1,2,-1]],[
1,[-3,1,2,-1,0,-1,2]],[5,[-3,1,2,-1,0,0,0]],[
1,[-3,1,2,-1,0,1,-2]],[1,[-3,1,2,-1,0,1,0]],[
1,[-3,1,2,-1,1,-2,1]],[1,[-3,1,2,-1,1,-1,-1]],[
1,[-3,1,2,-1,1,-1,1]],[1,[-3,1,2,-1,1,0,-1]],[
1,[-3,1,2,0,-2,1,0]],[1,[-3,1,2,0,-1,-1,1]],[
1,[-3,1,2,0,-1,0,-1]],[1,[-3,1,2,0,-1,0,1]],[
1,[-3,1,2,0,-1,1,-1]],[1,[-3,1,2,0,0,-1,0]],[
1,[-3,1,3,-2,0,1,0]],[1,[-3,1,3,-2,1,-1,1]],[
1,[-3,1,3,-2,1,0,-1]],[1,[-3,1,3,-1,-1,0,1]],[
1,[-3,1,3,-1,-1,1,-1]],[1,[-3,1,3,-1,0,-1,0]],[
1,[-3,2,1,-1,0,0,1]],[1,[-3,2,1,-1,0,1,-1]],[
1,[-3,2,1,-1,1,-1,0]],[1,[-3,2,1,0,-1,0,0]],[
1,[-3,2,2,-2,1,0,0]],[1,[-3,2,2,-1,-1,1,0]],[
1,[-3,2,2,-1,0,-1,1]],[1,[-3,2,2,-1,0,0,-1]],[
1,[-2,-3,0,2,0,0,0]],[1,[-2,-3,1,1,0,1,0]],[
1,[-2,-3,1,1,1,-1,1]],[1,[-2,-3,1,1,1,0,-1]],[
1,[-2,-3,1,2,-1,0,1]],[1,[-2,-3,1,2,-1,1,-1]],[
1,[-2,-3,1,2,0,-1,0]],[1,[-2,-3,2,1,0,0,0]],[
1,[-2,-2,-1,2,0,0,1]],[1,[-2,-2,-1,2,0,1,-1]],[
1,[-2,-2,-1,2,1,-1,0]],[1,[-2,-2,-1,3,-1,0,0]],[
1,[-2,-2,0,1,0,0,1]],[1,[-2,-2,0,1,0,1,-1]],[
1,[-2,-2,0,1,0,1,1]],[1,[-2,-2,0,1,0,2,-1]],[
1,[-2,-2,0,1,1,-1,0]],[1,[-2,-2,0,1,1,-1,2]],[
5,[-2,-2,0,1,1,0,0]],[1,[-2,-2,0,1,1,1,-2]],[
1,[-2,-2,0,1,2,-2,1]],[1,[-2,-2,0,1,2,-1,-1]],[
1,[-2,-2,0,2,-1,0,0]],[1,[-2,-2,0,2,-1,0,2]],[
5,[-2,-2,0,2,-1,1,0]],[1,[-2,-2,0,2,-1,2,-2]],[
5,[-2,-2,0,2,0,-1,1]],[5,[-2,-2,0,2,0,0,-1]],[
1,[-2,-2,0,2,1,-2,0]],[1,[-2,-2,0,3,-2,0,1]],[
1,[-2,-2,0,3,-2,1,-1]],[1,[-2,-2,0,3,-1,-1,0]],[
1,[-2,-2,1,0,0,1,1]],[1,[-2,-2,1,0,0,2,-1]],[
1,[-2,-2,1,0,1,-1,2]],[5,[-2,-2,1,0,1,0,0]],[
1,[-2,-2,1,0,1,1,-2]],[1,[-2,-2,1,0,1,1,0]],[
1,[-2,-2,1,0,2,-2,1]],[1,[-2,-2,1,0,2,-1,-1]],[
1,[-2,-2,1,0,2,-1,1]],[1,[-2,-2,1,0,2,0,-1]],[
1,[-2,-2,1,1,-1,0,2]],[5,[-2,-2,1,1,-1,1,0]],[
1,[-2,-2,1,1,-1,2,-2]],[1,[-2,-2,1,1,-1,2,0]],[
5,[-2,-2,1,1,0,-1,1]],[5,[-2,-2,1,1,0,0,-1]],[
5,[-2,-2,1,1,0,0,1]],[5,[-2,-2,1,1,0,1,-1]],[
1,[-2,-2,1,1,1,-2,0]],[1,[-2,-2,1,1,1,-2,2]],[
5,[-2,-2,1,1,1,-1,0]],[1,[-2,-2,1,1,1,0,-2]],[
1,[-2,-2,1,2,-2,0,1]],[1,[-2,-2,1,2,-2,1,-1]],[
1,[-2,-2,1,2,-2,1,1]],[1,[-2,-2,1,2,-2,2,-1]],[
1,[-2,-2,1,2,-1,-1,0]],[1,[-2,-2,1,2,-1,-1,2]],[
5,[-2,-2,1,2,-1,0,0]],[1,[-2,-2,1,2,-1,1,-2]],[
1,[-2,-2,1,2,0,-2,1]],[1,[-2,-2,1,2,0,-1,-1]],[
1,[-2,-2,2,-1,1,1,0]],[1,[-2,-2,2,-1,2,-1,1]],[
1,[-2,-2,2,-1,2,0,-1]],[1,[-2,-2,2,0,-1,2,0]],[
5,[-2,-2,2,0,0,0,1]],[5,[-2,-2,2,0,0,1,-1]],[
1,[-2,-2,2,0,1,-2,2]],[5,[-2,-2,2,0,1,-1,0]],[
1,[-2,-2,2,0,1,0,-2]],[1,[-2,-2,2,0,1,0,0]],[
1,[-2,-2,2,1,-2,1,1]],[1,[-2,-2,2,1,-2,2,-1]],[
1,[-2,-2,2,1,-1,-1,2]],[5,[-2,-2,2,1,-1,0,0]],[
1,[-2,-2,2,1,-1,1,-2]],[1,[-2,-2,2,1,-1,1,0]],[
1,[-2,-2,2,1,0,-2,1]],[1,[-2,-2,2,1,0,-1,-1]],[
1,[-2,-2,2,1,0,-1,1]],[1,[-2,-2,2,1,0,0,-1]],[
1,[-2,-2,3,-1,1,0,0]],[1,[-2,-2,3,0,-1,1,0]],[
1,[-2,-2,3,0,0,-1,1]],[1,[-2,-2,3,0,0,0,-1]],[
1,[-2,-1,-1,1,0,1,0]],[1,[-2,-1,-1,1,1,-1,1]],[
1,[-2,-1,-1,1,1,0,-1]],[1,[-2,-1,-1,1,1,0,1]],[
1,[-2,-1,-1,1,1,1,-1]],[1,[-2,-1,-1,1,2,-1,0]],[
1,[-2,-1,-1,2,-1,0,1]],[1,[-2,-1,-1,2,-1,1,-1]],[
1,[-2,-1,-1,2,-1,1,1]],[1,[-2,-1,-1,2,-1,2,-1]],[
1,[-2,-1,-1,2,0,-1,0]],[1,[-2,-1,-1,2,0,-1,2]],[
5,[-2,-1,-1,2,0,0,0]],[1,[-2,-1,-1,2,0,1,-2]],[
1,[-2,-1,-1,2,1,-2,1]],[1,[-2,-1,-1,2,1,-1,-1]],[
1,[-2,-1,-1,3,-2,1,0]],[1,[-2,-1,-1,3,-1,-1,1]],[
1,[-2,-1,-1,3,-1,0,-1]],[1,[-2,-1,0,0,0,2,0]],[
5,[-2,-1,0,0,1,0,1]],[5,[-2,-1,0,0,1,1,-1]],[
1,[-2,-1,0,0,2,-2,2]],[5,[-2,-1,0,0,2,-1,0]],[
1,[-2,-1,0,0,2,0,-2]],[1,[-2,-1,0,0,2,0,0]],[
5,[-2,-1,0,1,-1,1,1]],[5,[-2,-1,0,1,-1,2,-1]],[
5,[-2,-1,0,1,0,-1,2]],[21,[-2,-1,0,1,0,0,0]],[
1,[-2,-1,0,1,0,0,2]],[5,[-2,-1,0,1,0,1,-2]],[
5,[-2,-1,0,1,0,1,0]],[1,[-2,-1,0,1,0,2,-2]],[
5,[-2,-1,0,1,1,-2,1]],[5,[-2,-1,0,1,1,-1,-1]],[
5,[-2,-1,0,1,1,-1,1]],[5,[-2,-1,0,1,1,0,-1]],[
1,[-2,-1,0,1,2,-2,0]],[1,[-2,-1,0,2,-2,0,2]],[
5,[-2,-1,0,2,-2,1,0]],[1,[-2,-1,0,2,-2,2,-2]],[
1,[-2,-1,0,2,-2,2,0]],[5,[-2,-1,0,2,-1,-1,1]],[
5,[-2,-1,0,2,-1,0,-1]],[5,[-2,-1,0,2,-1,0,1]],[
5,[-2,-1,0,2,-1,1,-1]],[1,[-2,-1,0,2,0,-2,0]],[
1,[-2,-1,0,2,0,-2,2]],[5,[-2,-1,0,2,0,-1,0]],[
1,[-2,-1,0,2,0,0,-2]],[1,[-2,-1,0,3,-2,0,0]],[
1,[-2,-1,1,-1,1,0,1]],[1,[-2,-1,1,-1,1,1,-1]],[
1,[-2,-1,1,-1,1,1,1]],[1,[-2,-1,1,-1,1,2,-1]],[
1,[-2,-1,1,-1,2,-1,0]],[1,[-2,-1,1,-1,2,-1,2]],[
5,[-2,-1,1,-1,2,0,0]],[1,[-2,-1,1,-1,2,1,-2]],[
1,[-2,-1,1,-1,3,-2,1]],[1,[-2,-1,1,-1,3,-1,-1]],[
1,[-2,-1,1,0,-1,1,1]],[1,[-2,-1,1,0,-1,2,-1]],[
1,[-2,-1,1,0,-1,2,1]],[1,[-2,-1,1,0,-1,3,-1]],[
1,[-2,-1,1,0,0,-1,2]],[5,[-2,-1,1,0,0,0,0]],[
5,[-2,-1,1,0,0,0,2]],[1,[-2,-1,1,0,0,1,-2]],[
21,[-2,-1,1,0,0,1,0]],[5,[-2,-1,1,0,0,2,-2]],[
1,[-2,-1,1,0,1,-2,1]],[1,[-2,-1,1,0,1,-2,3]],[
1,[-2,-1,1,0,1,-1,-1]],[21,[-2,-1,1,0,1,-1,1]],[
21,[-2,-1,1,0,1,0,-1]],[1,[-2,-1,1,0,1,0,1]],[
1,[-2,-1,1,0,1,1,-3]],[1,[-2,-1,1,0,1,1,-1]],[
1,[-2,-1,1,0,2,-3,2]],[5,[-2,-1,1,0,2,-2,0]],[
1,[-2,-1,1,0,2,-1,-2]],[1,[-2,-1,1,0,2,-1,0]],[
1,[-2,-1,1,1,-2,1,0]],[1,[-2,-1,1,1,-2,1,2]],[
5,[-2,-1,1,1,-2,2,0]],[1,[-2,-1,1,1,-2,3,-2]],[
1,[-2,-1,1,1,-1,-1,1]],[1,[-2,-1,1,1,-1,-1,3]],[
1,[-2,-1,1,1,-1,0,-1]],[21,[-2,-1,1,1,-1,0,1]],[
21,[-2,-1,1,1,-1,1,-1]],[1,[-2,-1,1,1,-1,1,1]],[
1,[-2,-1,1,1,-1,2,-3]],[1,[-2,-1,1,1,-1,2,-1]],[
5,[-2,-1,1,1,0,-2,2]],[21,[-2,-1,1,1,0,-1,0]],[
1,[-2,-1,1,1,0,-1,2]],[5,[-2,-1,1,1,0,0,-2]],[
5,[-2,-1,1,1,0,0,0]],[1,[-2,-1,1,1,0,1,-2]],[
1,[-2,-1,1,1,1,-3,1]],[1,[-2,-1,1,1,1,-2,-1]],[
1,[-2,-1,1,1,1,-2,1]],[1,[-2,-1,1,1,1,-1,-1]],[
1,[-2,-1,1,2,-3,1,1]],[1,[-2,-1,1,2,-3,2,-1]],[
1,[-2,-1,1,2,-2,-1,2]],[5,[-2,-1,1,2,-2,0,0]],[
1,[-2,-1,1,2,-2,1,-2]],[1,[-2,-1,1,2,-2,1,0]],[
1,[-2,-1,1,2,-1,-2,1]],[1,[-2,-1,1,2,-1,-1,-1]],[
1,[-2,-1,1,2,-1,-1,1]],[1,[-2,-1,1,2,-1,0,-1]],[
1,[-2,-1,2,-2,2,0,0]],[1,[-2,-1,2,-1,0,0,2]],[
5,[-2,-1,2,-1,0,1,0]],[1,[-2,-1,2,-1,0,2,-2]],[
1,[-2,-1,2,-1,0,2,0]],[5,[-2,-1,2,-1,1,-1,1]],[
5,[-2,-1,2,-1,1,0,-1]],[5,[-2,-1,2,-1,1,0,1]],[
5,[-2,-1,2,-1,1,1,-1]],[1,[-2,-1,2,-1,2,-2,0]],[
1,[-2,-1,2,-1,2,-2,2]],[5,[-2,-1,2,-1,2,-1,0]],[
1,[-2,-1,2,-1,2,0,-2]],[1,[-2,-1,2,0,-2,2,0]],[
5,[-2,-1,2,0,-1,0,1]],[5,[-2,-1,2,0,-1,1,-1]],[
5,[-2,-1,2,0,-1,1,1]],[5,[-2,-1,2,0,-1,2,-1]],[
1,[-2,-1,2,0,0,-2,2]],[5,[-2,-1,2,0,0,-1,0]],[
5,[-2,-1,2,0,0,-1,2]],[1,[-2,-1,2,0,0,0,-2]],[
21,[-2,-1,2,0,0,0,0]],[5,[-2,-1,2,0,0,1,-2]],[
5,[-2,-1,2,0,1,-2,1]],[5,[-2,-1,2,0,1,-1,-1]],[
1,[-2,-1,2,1,-2,0,0]],[1,[-2,-1,2,1,-2,0,2]],[
5,[-2,-1,2,1,-2,1,0]],[1,[-2,-1,2,1,-2,2,-2]],[
5,[-2,-1,2,1,-1,-1,1]],[5,[-2,-1,2,1,-1,0,-1]],[
1,[-2,-1,2,1,0,-2,0]],[1,[-2,-1,3,-2,1,0,1]],[
1,[-2,-1,3,-2,1,1,-1]],[1,[-2,-1,3,-2,2,-1,0]],[
1,[-2,-1,3,-1,-1,1,1]],[1,[-2,-1,3,-1,-1,2,-1]],[
1,[-2,-1,3,-1,0,-1,2]],[5,[-2,-1,3,-1,0,0,0]],[
1,[-2,-1,3,-1,0,1,-2]],[1,[-2,-1,3,-1,0,1,0]],[
1,[-2,-1,3,-1,1,-2,1]],[1,[-2,-1,3,-1,1,-1,-1]],[
1,[-2,-1,3,-1,1,-1,1]],[1,[-2,-1,3,-1,1,0,-1]],[
1,[-2,-1,3,0,-2,1,0]],[1,[-2,-1,3,0,-1,-1,1]],[
1,[-2,-1,3,0,-1,0,-1]],[1,[-2,-1,3,0,-1,0,1]],[
1,[-2,-1,3,0,-1,1,-1]],[1,[-2,-1,3,0,0,-1,0]],[
1,[-2,0,-1,0,1,1,0]],[1,[-2,0,-1,0,2,-1,1]],[
1,[-2,0,-1,0,2,0,-1]],[1,[-2,0,-1,1,-1,2,0]],[
5,[-2,0,-1,1,0,0,1]],[5,[-2,0,-1,1,0,1,-1]],[
1,[-2,0,-1,1,1,-2,2]],[5,[-2,0,-1,1,1,-1,0]],[
1,[-2,0,-1,1,1,0,-2]],[1,[-2,0,-1,1,1,0,0]],[
1,[-2,0,-1,2,-2,1,1]],[1,[-2,0,-1,2,-2,2,-1]],[
1,[-2,0,-1,2,-1,-1,2]],[5,[-2,0,-1,2,-1,0,0]],[
1,[-2,0,-1,2,-1,1,-2]],[1,[-2,0,-1,2,-1,1,0]],[
1,[-2,0,-1,2,0,-2,1]],[1,[-2,0,-1,2,0,-1,-1]],[
1,[-2,0,-1,2,0,-1,1]],[1,[-2,0,-1,2,0,0,-1]],[
1,[-2,0,0,-1,1,1,0]],[1,[-2,0,0,-1,2,-1,1]],[
1,[-2,0,0,-1,2,0,-1]],[1,[-2,0,0,-1,2,0,1]],[
1,[-2,0,0,-1,2,1,-1]],[1,[-2,0,0,-1,3,-1,0]],[
1,[-2,0,0,0,-1,2,0]],[5,[-2,0,0,0,0,0,1]],[
5,[-2,0,0,0,0,1,-1]],[5,[-2,0,0,0,0,1,1]],[
5,[-2,0,0,0,0,2,-1]],[1,[-2,0,0,0,1,-2,2]],[
5,[-2,0,0,0,1,-1,0]],[5,[-2,0,0,0,1,-1,2]],[
1,[-2,0,0,0,1,0,-2]],[21,[-2,0,0,0,1,0,0]],[
5,[-2,0,0,0,1,1,-2]],[5,[-2,0,0,0,2,-2,1]],[
5,[-2,0,0,0,2,-1,-1]],[1,[-2,0,0,1,-2,1,1]],[
1,[-2,0,0,1,-2,2,-1]],[1,[-2,0,0,1,-2,2,1]],[
1,[-2,0,0,1,-2,3,-1]],[1,[-2,0,0,1,-1,-1,2]],[
5,[-2,0,0,1,-1,0,0]],[5,[-2,0,0,1,-1,0,2]],[
1,[-2,0,0,1,-1,1,-2]],[21,[-2,0,0,1,-1,1,0]],[
5,[-2,0,0,1,-1,2,-2]],[1,[-2,0,0,1,0,-2,1]],[
1,[-2,0,0,1,0,-2,3]],[1,[-2,0,0,1,0,-1,-1]],[
21,[-2,0,0,1,0,-1,1]],[21,[-2,0,0,1,0,0,-1]],[
1,[-2,0,0,1,0,0,1]],[1,[-2,0,0,1,0,1,-3]],[
1,[-2,0,0,1,0,1,-1]],[1,[-2,0,0,1,1,-3,2]],[
5,[-2,0,0,1,1,-2,0]],[1,[-2,0,0,1,1,-1,-2]],[
1,[-2,0,0,1,1,-1,0]],[1,[-2,0,0,2,-3,2,0]],[
5,[-2,0,0,2,-2,0,1]],[5,[-2,0,0,2,-2,1,-1]],[
1,[-2,0,0,2,-1,-2,2]],[5,[-2,0,0,2,-1,-1,0]],[
1,[-2,0,0,2,-1,0,-2]],[1,[-2,0,0,2,-1,0,0]],[
1,[-2,0,1,-2,2,0,1]],[1,[-2,0,1,-2,2,1,-1]],[
1,[-2,0,1,-2,3,-1,0]],[5,[-2,0,1,-1,0,1,1]],[
5,[-2,0,1,-1,0,2,-1]],[5,[-2,0,1,-1,1,-1,2]],[
21,[-2,0,1,-1,1,0,0]],[1,[-2,0,1,-1,1,0,2]],[
5,[-2,0,1,-1,1,1,-2]],[5,[-2,0,1,-1,1,1,0]],[
1,[-2,0,1,-1,1,2,-2]],[5,[-2,0,1,-1,2,-2,1]],[
5,[-2,0,1,-1,2,-1,-1]],[5,[-2,0,1,-1,2,-1,1]],[
5,[-2,0,1,-1,2,0,-1]],[1,[-2,0,1,-1,3,-2,0]],[
1,[-2,0,1,0,-2,2,1]],[1,[-2,0,1,0,-2,3,-1]],[
5,[-2,0,1,0,-1,0,2]],[21,[-2,0,1,0,-1,1,0]],[
1,[-2,0,1,0,-1,1,2]],[5,[-2,0,1,0,-1,2,-2]],[
5,[-2,0,1,0,-1,2,0]],[1,[-2,0,1,0,-1,3,-2]],[
1,[-2,0,1,0,0,-2,3]],[21,[-2,0,1,0,0,-1,1]],[
1,[-2,0,1,0,0,-1,3]],[21,[-2,0,1,0,0,0,-1]],[
21,[-2,0,1,0,0,0,1]],[1,[-2,0,1,0,0,1,-3]],[
21,[-2,0,1,0,0,1,-1]],[1,[-2,0,1,0,0,2,-3]],[
1,[-2,0,1,0,1,-3,2]],[5,[-2,0,1,0,1,-2,0]],[
5,[-2,0,1,0,1,-2,2]],[1,[-2,0,1,0,1,-1,-2]],[
21,[-2,0,1,0,1,-1,0]],[5,[-2,0,1,0,1,0,-2]],[
1,[-2,0,1,0,2,-3,1]],[1,[-2,0,1,0,2,-2,-1]],[
1,[-2,0,1,1,-3,2,0]],[5,[-2,0,1,1,-2,0,1]],[
5,[-2,0,1,1,-2,1,-1]],[5,[-2,0,1,1,-2,1,1]],[
5,[-2,0,1,1,-2,2,-1]],[1,[-2,0,1,1,-1,-2,2]],[
5,[-2,0,1,1,-1,-1,0]],[5,[-2,0,1,1,-1,-1,2]],[
1,[-2,0,1,1,-1,0,-2]],[21,[-2,0,1,1,-1,0,0]],[
5,[-2,0,1,1,-1,1,-2]],[5,[-2,0,1,1,0,-2,1]],[
5,[-2,0,1,1,0,-1,-1]],[1,[-2,0,1,2,-3,1,0]],[
1,[-2,0,1,2,-2,-1,1]],[1,[-2,0,1,2,-2,0,-1]],[
1,[-2,0,2,-2,1,0,0]],[1,[-2,0,2,-2,1,0,2]],[
5,[-2,0,2,-2,1,1,0]],[1,[-2,0,2,-2,1,2,-2]],[
5,[-2,0,2,-2,2,-1,1]],[5,[-2,0,2,-2,2,0,-1]],[
1,[-2,0,2,-2,3,-2,0]],[1,[-2,0,2,-1,-1,1,0]],[
1,[-2,0,2,-1,-1,1,2]],[5,[-2,0,2,-1,-1,2,0]],[
1,[-2,0,2,-1,-1,3,-2]],[1,[-2,0,2,-1,0,-1,1]],[
1,[-2,0,2,-1,0,-1,3]],[1,[-2,0,2,-1,0,0,-1]],[
21,[-2,0,2,-1,0,0,1]],[21,[-2,0,2,-1,0,1,-1]],[
1,[-2,0,2,-1,0,1,1]],[1,[-2,0,2,-1,0,2,-3]],[
1,[-2,0,2,-1,0,2,-1]],[5,[-2,0,2,-1,1,-2,2]],[
21,[-2,0,2,-1,1,-1,0]],[1,[-2,0,2,-1,1,-1,2]],[
5,[-2,0,2,-1,1,0,-2]],[5,[-2,0,2,-1,1,0,0]],[
1,[-2,0,2,-1,1,1,-2]],[1,[-2,0,2,-1,2,-3,1]],[
1,[-2,0,2,-1,2,-2,-1]],[1,[-2,0,2,-1,2,-2,1]],[
1,[-2,0,2,-1,2,-1,-1]],[5,[-2,0,2,0,-2,1,1]],[
5,[-2,0,2,0,-2,2,-1]],[5,[-2,0,2,0,-1,-1,2]],[
21,[-2,0,2,0,-1,0,0]],[1,[-2,0,2,0,-1,0,2]],[
5,[-2,0,2,0,-1,1,-2]],[5,[-2,0,2,0,-1,1,0]],[
1,[-2,0,2,0,-1,2,-2]],[5,[-2,0,2,0,0,-2,1]],[
5,[-2,0,2,0,0,-1,-1]],[5,[-2,0,2,0,0,-1,1]],[
5,[-2,0,2,0,0,0,-1]],[1,[-2,0,2,0,1,-2,0]],[
1,[-2,0,2,1,-3,1,0]],[1,[-2,0,2,1,-2,-1,1]],[
1,[-2,0,2,1,-2,0,-1]],[1,[-2,0,2,1,-2,0,1]],[
1,[-2,0,2,1,-2,1,-1]],[1,[-2,0,2,1,-1,-1,0]],[
1,[-2,0,3,-2,0,0,1]],[1,[-2,0,3,-2,0,1,-1]],[
1,[-2,0,3,-2,0,1,1]],[1,[-2,0,3,-2,0,2,-1]],[
1,[-2,0,3,-2,1,-1,0]],[1,[-2,0,3,-2,1,-1,2]],[
5,[-2,0,3,-2,1,0,0]],[1,[-2,0,3,-2,1,1,-2]],[
1,[-2,0,3,-2,2,-2,1]],[1,[-2,0,3,-2,2,-1,-1]],[
1,[-2,0,3,-1,-1,0,0]],[1,[-2,0,3,-1,-1,0,2]],[
5,[-2,0,3,-1,-1,1,0]],[1,[-2,0,3,-1,-1,2,-2]],[
5,[-2,0,3,-1,0,-1,1]],[5,[-2,0,3,-1,0,0,-1]],[
1,[-2,0,3,-1,1,-2,0]],[1,[-2,0,3,0,-2,0,1]],[
1,[-2,0,3,0,-2,1,-1]],[1,[-2,0,3,0,-1,-1,0]],[
1,[-2,1,-1,0,0,1,0]],[1,[-2,1,-1,0,1,-1,1]],[
1,[-2,1,-1,0,1,0,-1]],[1,[-2,1,-1,0,1,0,1]],[
1,[-2,1,-1,0,1,1,-1]],[1,[-2,1,-1,0,2,-1,0]],[
1,[-2,1,-1,1,-1,0,1]],[1,[-2,1,-1,1,-1,1,-1]],[
1,[-2,1,-1,1,-1,1,1]],[1,[-2,1,-1,1,-1,2,-1]],[
1,[-2,1,-1,1,0,-1,0]],[1,[-2,1,-1,1,0,-1,2]],[
5,[-2,1,-1,1,0,0,0]],[1,[-2,1,-1,1,0,1,-2]],[
1,[-2,1,-1,1,1,-2,1]],[1,[-2,1,-1,1,1,-1,-1]],[
1,[-2,1,-1,2,-2,1,0]],[1,[-2,1,-1,2,-1,-1,1]],[
1,[-2,1,-1,2,-1,0,-1]],[1,[-2,1,0,-1,0,2,0]],[
5,[-2,1,0,-1,1,0,1]],[5,[-2,1,0,-1,1,1,-1]],[
1,[-2,1,0,-1,2,-2,2]],[5,[-2,1,0,-1,2,-1,0]],[
1,[-2,1,0,-1,2,0,-2]],[1,[-2,1,0,-1,2,0,0]],[
5,[-2,1,0,0,-1,1,1]],[5,[-2,1,0,0,-1,2,-1]],[
5,[-2,1,0,0,0,-1,2]],[21,[-2,1,0,0,0,0,0]],[
1,[-2,1,0,0,0,0,2]],[5,[-2,1,0,0,0,1,-2]],[
5,[-2,1,0,0,0,1,0]],[1,[-2,1,0,0,0,2,-2]],[
5,[-2,1,0,0,1,-2,1]],[5,[-2,1,0,0,1,-1,-1]],[
5,[-2,1,0,0,1,-1,1]],[5,[-2,1,0,0,1,0,-1]],[
1,[-2,1,0,0,2,-2,0]],[1,[-2,1,0,1,-2,0,2]],[
5,[-2,1,0,1,-2,1,0]],[1,[-2,1,0,1,-2,2,-2]],[
1,[-2,1,0,1,-2,2,0]],[5,[-2,1,0,1,-1,-1,1]],[
5,[-2,1,0,1,-1,0,-1]],[5,[-2,1,0,1,-1,0,1]],[
5,[-2,1,0,1,-1,1,-1]],[1,[-2,1,0,1,0,-2,0]],[
1,[-2,1,0,1,0,-2,2]],[5,[-2,1,0,1,0,-1,0]],[
1,[-2,1,0,1,0,0,-2]],[1,[-2,1,0,2,-2,0,0]],[
1,[-2,1,1,-2,1,0,1]],[1,[-2,1,1,-2,1,1,-1]],[
1,[-2,1,1,-2,1,1,1]],[1,[-2,1,1,-2,1,2,-1]],[
1,[-2,1,1,-2,2,-1,0]],[1,[-2,1,1,-2,2,-1,2]],[
5,[-2,1,1,-2,2,0,0]],[1,[-2,1,1,-2,2,1,-2]],[
1,[-2,1,1,-2,3,-2,1]],[1,[-2,1,1,-2,3,-1,-1]],[
1,[-2,1,1,-1,-1,1,1]],[1,[-2,1,1,-1,-1,2,-1]],[
1,[-2,1,1,-1,-1,2,1]],[1,[-2,1,1,-1,-1,3,-1]],[
1,[-2,1,1,-1,0,-1,2]],[5,[-2,1,1,-1,0,0,0]],[
5,[-2,1,1,-1,0,0,2]],[1,[-2,1,1,-1,0,1,-2]],[
21,[-2,1,1,-1,0,1,0]],[5,[-2,1,1,-1,0,2,-2]],[
1,[-2,1,1,-1,1,-2,1]],[1,[-2,1,1,-1,1,-2,3]],[
1,[-2,1,1,-1,1,-1,-1]],[21,[-2,1,1,-1,1,-1,1]],[
21,[-2,1,1,-1,1,0,-1]],[1,[-2,1,1,-1,1,0,1]],[
1,[-2,1,1,-1,1,1,-3]],[1,[-2,1,1,-1,1,1,-1]],[
1,[-2,1,1,-1,2,-3,2]],[5,[-2,1,1,-1,2,-2,0]],[
1,[-2,1,1,-1,2,-1,-2]],[1,[-2,1,1,-1,2,-1,0]],[
1,[-2,1,1,0,-2,1,0]],[1,[-2,1,1,0,-2,1,2]],[
5,[-2,1,1,0,-2,2,0]],[1,[-2,1,1,0,-2,3,-2]],[
1,[-2,1,1,0,-1,-1,1]],[1,[-2,1,1,0,-1,-1,3]],[
1,[-2,1,1,0,-1,0,-1]],[21,[-2,1,1,0,-1,0,1]],[
21,[-2,1,1,0,-1,1,-1]],[1,[-2,1,1,0,-1,1,1]],[
1,[-2,1,1,0,-1,2,-3]],[1,[-2,1,1,0,-1,2,-1]],[
5,[-2,1,1,0,0,-2,2]],[21,[-2,1,1,0,0,-1,0]],[
1,[-2,1,1,0,0,-1,2]],[5,[-2,1,1,0,0,0,-2]],[
5,[-2,1,1,0,0,0,0]],[1,[-2,1,1,0,0,1,-2]],[
1,[-2,1,1,0,1,-3,1]],[1,[-2,1,1,0,1,-2,-1]],[
1,[-2,1,1,0,1,-2,1]],[1,[-2,1,1,0,1,-1,-1]],[
1,[-2,1,1,1,-3,1,1]],[1,[-2,1,1,1,-3,2,-1]],[
1,[-2,1,1,1,-2,-1,2]],[5,[-2,1,1,1,-2,0,0]],[
1,[-2,1,1,1,-2,1,-2]],[1,[-2,1,1,1,-2,1,0]],[
1,[-2,1,1,1,-1,-2,1]],[1,[-2,1,1,1,-1,-1,-1]],[
1,[-2,1,1,1,-1,-1,1]],[1,[-2,1,1,1,-1,0,-1]],[
1,[-2,1,2,-3,2,0,0]],[1,[-2,1,2,-2,0,0,2]],[
5,[-2,1,2,-2,0,1,0]],[1,[-2,1,2,-2,0,2,-2]],[
1,[-2,1,2,-2,0,2,0]],[5,[-2,1,2,-2,1,-1,1]],[
5,[-2,1,2,-2,1,0,-1]],[5,[-2,1,2,-2,1,0,1]],[
5,[-2,1,2,-2,1,1,-1]],[1,[-2,1,2,-2,2,-2,0]],[
1,[-2,1,2,-2,2,-2,2]],[5,[-2,1,2,-2,2,-1,0]],[
1,[-2,1,2,-2,2,0,-2]],[1,[-2,1,2,-1,-2,2,0]],[
5,[-2,1,2,-1,-1,0,1]],[5,[-2,1,2,-1,-1,1,-1]],[
5,[-2,1,2,-1,-1,1,1]],[5,[-2,1,2,-1,-1,2,-1]],[
1,[-2,1,2,-1,0,-2,2]],[5,[-2,1,2,-1,0,-1,0]],[
5,[-2,1,2,-1,0,-1,2]],[1,[-2,1,2,-1,0,0,-2]],[
21,[-2,1,2,-1,0,0,0]],[5,[-2,1,2,-1,0,1,-2]],[
5,[-2,1,2,-1,1,-2,1]],[5,[-2,1,2,-1,1,-1,-1]],[
1,[-2,1,2,0,-2,0,0]],[1,[-2,1,2,0,-2,0,2]],[
5,[-2,1,2,0,-2,1,0]],[1,[-2,1,2,0,-2,2,-2]],[
5,[-2,1,2,0,-1,-1,1]],[5,[-2,1,2,0,-1,0,-1]],[
1,[-2,1,2,0,0,-2,0]],[1,[-2,1,3,-3,1,0,1]],[
1,[-2,1,3,-3,1,1,-1]],[1,[-2,1,3,-3,2,-1,0]],[
1,[-2,1,3,-2,-1,1,1]],[1,[-2,1,3,-2,-1,2,-1]],[
1,[-2,1,3,-2,0,-1,2]],[5,[-2,1,3,-2,0,0,0]],[
1,[-2,1,3,-2,0,1,-2]],[1,[-2,1,3,-2,0,1,0]],[
1,[-2,1,3,-2,1,-2,1]],[1,[-2,1,3,-2,1,-1,-1]],[
1,[-2,1,3,-2,1,-1,1]],[1,[-2,1,3,-2,1,0,-1]],[
1,[-2,1,3,-1,-2,1,0]],[1,[-2,1,3,-1,-1,-1,1]],[
1,[-2,1,3,-1,-1,0,-1]],[1,[-2,1,3,-1,-1,0,1]],[
1,[-2,1,3,-1,-1,1,-1]],[1,[-2,1,3,-1,0,-1,0]],[
1,[-2,2,-1,0,0,0,1]],[1,[-2,2,-1,0,0,1,-1]],[
1,[-2,2,-1,0,1,-1,0]],[1,[-2,2,-1,1,-1,0,0]],[
1,[-2,2,0,-1,0,0,1]],[1,[-2,2,0,-1,0,1,-1]],[
1,[-2,2,0,-1,0,1,1]],[1,[-2,2,0,-1,0,2,-1]],[
1,[-2,2,0,-1,1,-1,0]],[1,[-2,2,0,-1,1,-1,2]],[
5,[-2,2,0,-1,1,0,0]],[1,[-2,2,0,-1,1,1,-2]],[
1,[-2,2,0,-1,2,-2,1]],[1,[-2,2,0,-1,2,-1,-1]],[
1,[-2,2,0,0,-1,0,0]],[1,[-2,2,0,0,-1,0,2]],[
5,[-2,2,0,0,-1,1,0]],[1,[-2,2,0,0,-1,2,-2]],[
5,[-2,2,0,0,0,-1,1]],[5,[-2,2,0,0,0,0,-1]],[
1,[-2,2,0,0,1,-2,0]],[1,[-2,2,0,1,-2,0,1]],[
1,[-2,2,0,1,-2,1,-1]],[1,[-2,2,0,1,-1,-1,0]],[
1,[-2,2,1,-2,0,1,1]],[1,[-2,2,1,-2,0,2,-1]],[
1,[-2,2,1,-2,1,-1,2]],[5,[-2,2,1,-2,1,0,0]],[
1,[-2,2,1,-2,1,1,-2]],[1,[-2,2,1,-2,1,1,0]],[
1,[-2,2,1,-2,2,-2,1]],[1,[-2,2,1,-2,2,-1,-1]],[
1,[-2,2,1,-2,2,-1,1]],[1,[-2,2,1,-2,2,0,-1]],[
1,[-2,2,1,-1,-1,0,2]],[5,[-2,2,1,-1,-1,1,0]],[
1,[-2,2,1,-1,-1,2,-2]],[1,[-2,2,1,-1,-1,2,0]],[
5,[-2,2,1,-1,0,-1,1]],[5,[-2,2,1,-1,0,0,-1]],[
5,[-2,2,1,-1,0,0,1]],[5,[-2,2,1,-1,0,1,-1]],[
1,[-2,2,1,-1,1,-2,0]],[1,[-2,2,1,-1,1,-2,2]],[
5,[-2,2,1,-1,1,-1,0]],[1,[-2,2,1,-1,1,0,-2]],[
1,[-2,2,1,0,-2,0,1]],[1,[-2,2,1,0,-2,1,-1]],[
1,[-2,2,1,0,-2,1,1]],[1,[-2,2,1,0,-2,2,-1]],[
1,[-2,2,1,0,-1,-1,0]],[1,[-2,2,1,0,-1,-1,2]],[
5,[-2,2,1,0,-1,0,0]],[1,[-2,2,1,0,-1,1,-2]],[
1,[-2,2,1,0,0,-2,1]],[1,[-2,2,1,0,0,-1,-1]],[
1,[-2,2,2,-3,1,1,0]],[1,[-2,2,2,-3,2,-1,1]],[
1,[-2,2,2,-3,2,0,-1]],[1,[-2,2,2,-2,-1,2,0]],[
5,[-2,2,2,-2,0,0,1]],[5,[-2,2,2,-2,0,1,-1]],[
1,[-2,2,2,-2,1,-2,2]],[5,[-2,2,2,-2,1,-1,0]],[
1,[-2,2,2,-2,1,0,-2]],[1,[-2,2,2,-2,1,0,0]],[
1,[-2,2,2,-1,-2,1,1]],[1,[-2,2,2,-1,-2,2,-1]],[
1,[-2,2,2,-1,-1,-1,2]],[5,[-2,2,2,-1,-1,0,0]],[
1,[-2,2,2,-1,-1,1,-2]],[1,[-2,2,2,-1,-1,1,0]],[
1,[-2,2,2,-1,0,-2,1]],[1,[-2,2,2,-1,0,-1,-1]],[
1,[-2,2,2,-1,0,-1,1]],[1,[-2,2,2,-1,0,0,-1]],[
1,[-2,2,3,-3,1,0,0]],[1,[-2,2,3,-2,-1,1,0]],[
1,[-2,2,3,-2,0,-1,1]],[1,[-2,2,3,-2,0,0,-1]],[
1,[-2,3,0,-1,0,0,0]],[1,[-2,3,1,-2,0,1,0]],[
1,[-2,3,1,-2,1,-1,1]],[1,[-2,3,1,-2,1,0,-1]],[
1,[-2,3,1,-1,-1,0,1]],[1,[-2,3,1,-1,-1,1,-1]],[
1,[-2,3,1,-1,0,-1,0]],[1,[-2,3,2,-2,0,0,0]],[
1,[-1,-3,-1,2,0,1,0]],[1,[-1,-3,-1,2,1,-1,1]],[
1,[-1,-3,-1,2,1,0,-1]],[1,[-1,-3,-1,3,-1,0,1]],[
1,[-1,-3,-1,3,-1,1,-1]],[1,[-1,-3,-1,3,0,-1,0]],[
1,[-1,-3,0,1,0,1,0]],[1,[-1,-3,0,1,1,-1,1]],[
1,[-1,-3,0,1,1,0,-1]],[1,[-1,-3,0,1,1,0,1]],[
1,[-1,-3,0,1,1,1,-1]],[1,[-1,-3,0,1,2,-1,0]],[
1,[-1,-3,0,2,-1,0,1]],[1,[-1,-3,0,2,-1,1,-1]],[
1,[-1,-3,0,2,-1,1,1]],[1,[-1,-3,0,2,-1,2,-1]],[
1,[-1,-3,0,2,0,-1,0]],[1,[-1,-3,0,2,0,-1,2]],[
5,[-1,-3,0,2,0,0,0]],[1,[-1,-3,0,2,0,1,-2]],[
1,[-1,-3,0,2,1,-2,1]],[1,[-1,-3,0,2,1,-1,-1]],[
1,[-1,-3,0,3,-2,1,0]],[1,[-1,-3,0,3,-1,-1,1]],[
1,[-1,-3,0,3,-1,0,-1]],[1,[-1,-3,1,0,1,0,1]],[
1,[-1,-3,1,0,1,1,-1]],[1,[-1,-3,1,0,2,-1,0]],[
1,[-1,-3,1,1,-1,1,1]],[1,[-1,-3,1,1,-1,2,-1]],[
1,[-1,-3,1,1,0,-1,2]],[5,[-1,-3,1,1,0,0,0]],[
1,[-1,-3,1,1,0,1,-2]],[1,[-1,-3,1,1,0,1,0]],[
1,[-1,-3,1,1,1,-2,1]],[1,[-1,-3,1,1,1,-1,-1]],[
1,[-1,-3,1,1,1,-1,1]],[1,[-1,-3,1,1,1,0,-1]],[
1,[-1,-3,1,2,-2,1,0]],[1,[-1,-3,1,2,-1,-1,1]],[
1,[-1,-3,1,2,-1,0,-1]],[1,[-1,-3,1,2,-1,0,1]],[
1,[-1,-3,1,2,-1,1,-1]],[1,[-1,-3,1,2,0,-1,0]],[
1,[-1,-3,2,0,0,1,0]],[1,[-1,-3,2,0,1,-1,1]],[
1,[-1,-3,2,0,1,0,-1]],[1,[-1,-3,2,1,-1,0,1]],[
1,[-1,-3,2,1,-1,1,-1]],[1,[-1,-3,2,1,0,-1,0]],[
1,[-1,-2,-2,2,1,0,0]],[1,[-1,-2,-2,3,-1,1,0]],[
1,[-1,-2,-2,3,0,-1,1]],[1,[-1,-2,-2,3,0,0,-1]],[
1,[-1,-2,-1,1,0,1,1]],[1,[-1,-2,-1,1,0,2,-1]],[
1,[-1,-2,-1,1,1,-1,2]],[5,[-1,-2,-1,1,1,0,0]],[
1,[-1,-2,-1,1,1,1,-2]],[1,[-1,-2,-1,1,1,1,0]],[
1,[-1,-2,-1,1,2,-2,1]],[1,[-1,-2,-1,1,2,-1,-1]],[
1,[-1,-2,-1,1,2,-1,1]],[1,[-1,-2,-1,1,2,0,-1]],[
1,[-1,-2,-1,2,-1,0,2]],[5,[-1,-2,-1,2,-1,1,0]],[
1,[-1,-2,-1,2,-1,2,-2]],[1,[-1,-2,-1,2,-1,2,0]],[
5,[-1,-2,-1,2,0,-1,1]],[5,[-1,-2,-1,2,0,0,-1]],[
5,[-1,-2,-1,2,0,0,1]],[5,[-1,-2,-1,2,0,1,-1]],[
1,[-1,-2,-1,2,1,-2,0]],[1,[-1,-2,-1,2,1,-2,2]],[
5,[-1,-2,-1,2,1,-1,0]],[1,[-1,-2,-1,2,1,0,-2]],[
1,[-1,-2,-1,3,-2,0,1]],[1,[-1,-2,-1,3,-2,1,-1]],[
1,[-1,-2,-1,3,-2,1,1]],[1,[-1,-2,-1,3,-2,2,-1]],[
1,[-1,-2,-1,3,-1,-1,0]],[1,[-1,-2,-1,3,-1,-1,2]],[
5,[-1,-2,-1,3,-1,0,0]],[1,[-1,-2,-1,3,-1,1,-2]],[
1,[-1,-2,-1,3,0,-2,1]],[1,[-1,-2,-1,3,0,-1,-1]],[
1,[-1,-2,0,0,1,0,0]],[1,[-1,-2,0,0,1,0,2]],[
5,[-1,-2,0,0,1,1,0]],[1,[-1,-2,0,0,1,2,-2]],[
5,[-1,-2,0,0,2,-1,1]],[5,[-1,-2,0,0,2,0,-1]],[
1,[-1,-2,0,0,3,-2,0]],[1,[-1,-2,0,1,-1,1,0]],[
1,[-1,-2,0,1,-1,1,2]],[5,[-1,-2,0,1,-1,2,0]],[
1,[-1,-2,0,1,-1,3,-2]],[1,[-1,-2,0,1,0,-1,1]],[
1,[-1,-2,0,1,0,-1,3]],[1,[-1,-2,0,1,0,0,-1]],[
21,[-1,-2,0,1,0,0,1]],[21,[-1,-2,0,1,0,1,-1]],[
1,[-1,-2,0,1,0,1,1]],[1,[-1,-2,0,1,0,2,-3]],[
1,[-1,-2,0,1,0,2,-1]],[5,[-1,-2,0,1,1,-2,2]],[
21,[-1,-2,0,1,1,-1,0]],[1,[-1,-2,0,1,1,-1,2]],[
5,[-1,-2,0,1,1,0,-2]],[5,[-1,-2,0,1,1,0,0]],[
1,[-1,-2,0,1,1,1,-2]],[1,[-1,-2,0,1,2,-3,1]],[
1,[-1,-2,0,1,2,-2,-1]],[1,[-1,-2,0,1,2,-2,1]],[
1,[-1,-2,0,1,2,-1,-1]],[5,[-1,-2,0,2,-2,1,1]],[
5,[-1,-2,0,2,-2,2,-1]],[5,[-1,-2,0,2,-1,-1,2]],[
21,[-1,-2,0,2,-1,0,0]],[1,[-1,-2,0,2,-1,0,2]],[
5,[-1,-2,0,2,-1,1,-2]],[5,[-1,-2,0,2,-1,1,0]],[
1,[-1,-2,0,2,-1,2,-2]],[5,[-1,-2,0,2,0,-2,1]],[
5,[-1,-2,0,2,0,-1,-1]],[5,[-1,-2,0,2,0,-1,1]],[
5,[-1,-2,0,2,0,0,-1]],[1,[-1,-2,0,2,1,-2,0]],[
1,[-1,-2,0,3,-3,1,0]],[1,[-1,-2,0,3,-2,-1,1]],[
1,[-1,-2,0,3,-2,0,-1]],[1,[-1,-2,0,3,-2,0,1]],[
1,[-1,-2,0,3,-2,1,-1]],[1,[-1,-2,0,3,-1,-1,0]],[
1,[-1,-2,1,-1,1,1,0]],[1,[-1,-2,1,-1,2,-1,1]],[
1,[-1,-2,1,-1,2,0,-1]],[1,[-1,-2,1,-1,2,0,1]],[
1,[-1,-2,1,-1,2,1,-1]],[1,[-1,-2,1,-1,3,-1,0]],[
1,[-1,-2,1,0,-1,2,0]],[5,[-1,-2,1,0,0,0,1]],[
5,[-1,-2,1,0,0,1,-1]],[5,[-1,-2,1,0,0,1,1]],[
5,[-1,-2,1,0,0,2,-1]],[1,[-1,-2,1,0,1,-2,2]],[
5,[-1,-2,1,0,1,-1,0]],[5,[-1,-2,1,0,1,-1,2]],[
1,[-1,-2,1,0,1,0,-2]],[21,[-1,-2,1,0,1,0,0]],[
5,[-1,-2,1,0,1,1,-2]],[5,[-1,-2,1,0,2,-2,1]],[
5,[-1,-2,1,0,2,-1,-1]],[1,[-1,-2,1,1,-2,1,1]],[
1,[-1,-2,1,1,-2,2,-1]],[1,[-1,-2,1,1,-2,2,1]],[
1,[-1,-2,1,1,-2,3,-1]],[1,[-1,-2,1,1,-1,-1,2]],[
5,[-1,-2,1,1,-1,0,0]],[5,[-1,-2,1,1,-1,0,2]],[
1,[-1,-2,1,1,-1,1,-2]],[21,[-1,-2,1,1,-1,1,0]],[
5,[-1,-2,1,1,-1,2,-2]],[1,[-1,-2,1,1,0,-2,1]],[
1,[-1,-2,1,1,0,-2,3]],[1,[-1,-2,1,1,0,-1,-1]],[
21,[-1,-2,1,1,0,-1,1]],[21,[-1,-2,1,1,0,0,-1]],[
1,[-1,-2,1,1,0,0,1]],[1,[-1,-2,1,1,0,1,-3]],[
1,[-1,-2,1,1,0,1,-1]],[1,[-1,-2,1,1,1,-3,2]],[
5,[-1,-2,1,1,1,-2,0]],[1,[-1,-2,1,1,1,-1,-2]],[
1,[-1,-2,1,1,1,-1,0]],[1,[-1,-2,1,2,-3,2,0]],[
5,[-1,-2,1,2,-2,0,1]],[5,[-1,-2,1,2,-2,1,-1]],[
1,[-1,-2,1,2,-1,-2,2]],[5,[-1,-2,1,2,-1,-1,0]],[
1,[-1,-2,1,2,-1,0,-2]],[1,[-1,-2,1,2,-1,0,0]],[
1,[-1,-2,2,-1,0,1,1]],[1,[-1,-2,2,-1,0,2,-1]],[
1,[-1,-2,2,-1,1,-1,2]],[5,[-1,-2,2,-1,1,0,0]],[
1,[-1,-2,2,-1,1,1,-2]],[1,[-1,-2,2,-1,1,1,0]],[
1,[-1,-2,2,-1,2,-2,1]],[1,[-1,-2,2,-1,2,-1,-1]],[
1,[-1,-2,2,-1,2,-1,1]],[1,[-1,-2,2,-1,2,0,-1]],[
1,[-1,-2,2,0,-1,0,2]],[5,[-1,-2,2,0,-1,1,0]],[
1,[-1,-2,2,0,-1,2,-2]],[1,[-1,-2,2,0,-1,2,0]],[
5,[-1,-2,2,0,0,-1,1]],[5,[-1,-2,2,0,0,0,-1]],[
5,[-1,-2,2,0,0,0,1]],[5,[-1,-2,2,0,0,1,-1]],[
1,[-1,-2,2,0,1,-2,0]],[1,[-1,-2,2,0,1,-2,2]],[
5,[-1,-2,2,0,1,-1,0]],[1,[-1,-2,2,0,1,0,-2]],[
1,[-1,-2,2,1,-2,0,1]],[1,[-1,-2,2,1,-2,1,-1]],[
1,[-1,-2,2,1,-2,1,1]],[1,[-1,-2,2,1,-2,2,-1]],[
1,[-1,-2,2,1,-1,-1,0]],[1,[-1,-2,2,1,-1,-1,2]],[
5,[-1,-2,2,1,-1,0,0]],[1,[-1,-2,2,1,-1,1,-2]],[
1,[-1,-2,2,1,0,-2,1]],[1,[-1,-2,2,1,0,-1,-1]],[
1,[-1,-2,3,-1,0,0,1]],[1,[-1,-2,3,-1,0,1,-1]],[
1,[-1,-2,3,-1,1,-1,0]],[1,[-1,-2,3,0,-1,0,0]],[
1,[-1,-1,-2,1,1,0,1]],[1,[-1,-1,-2,1,1,1,-1]],[
1,[-1,-1,-2,1,2,-1,0]],[1,[-1,-1,-2,2,-1,1,1]],[
1,[-1,-1,-2,2,-1,2,-1]],[1,[-1,-1,-2,2,0,-1,2]],[
5,[-1,-1,-2,2,0,0,0]],[1,[-1,-1,-2,2,0,1,-2]],[
1,[-1,-1,-2,2,0,1,0]],[1,[-1,-1,-2,2,1,-2,1]],[
1,[-1,-1,-2,2,1,-1,-1]],[1,[-1,-1,-2,2,1,-1,1]],[
1,[-1,-1,-2,2,1,0,-1]],[1,[-1,-1,-2,3,-2,1,0]],[
1,[-1,-1,-2,3,-1,-1,1]],[1,[-1,-1,-2,3,-1,0,-1]],[
1,[-1,-1,-2,3,-1,0,1]],[1,[-1,-1,-2,3,-1,1,-1]],[
1,[-1,-1,-2,3,0,-1,0]],[1,[-1,-1,-1,0,1,0,1]],[
1,[-1,-1,-1,0,1,1,-1]],[1,[-1,-1,-1,0,1,1,1]],[
1,[-1,-1,-1,0,1,2,-1]],[1,[-1,-1,-1,0,2,-1,0]],[
1,[-1,-1,-1,0,2,-1,2]],[5,[-1,-1,-1,0,2,0,0]],[
1,[-1,-1,-1,0,2,1,-2]],[1,[-1,-1,-1,0,3,-2,1]],[
1,[-1,-1,-1,0,3,-1,-1]],[1,[-1,-1,-1,1,-1,1,1]],[
1,[-1,-1,-1,1,-1,2,-1]],[1,[-1,-1,-1,1,-1,2,1]],[
1,[-1,-1,-1,1,-1,3,-1]],[1,[-1,-1,-1,1,0,-1,2]],[
5,[-1,-1,-1,1,0,0,0]],[5,[-1,-1,-1,1,0,0,2]],[
1,[-1,-1,-1,1,0,1,-2]],[21,[-1,-1,-1,1,0,1,0]],[
5,[-1,-1,-1,1,0,2,-2]],[1,[-1,-1,-1,1,1,-2,1]],[
1,[-1,-1,-1,1,1,-2,3]],[1,[-1,-1,-1,1,1,-1,-1]],[
21,[-1,-1,-1,1,1,-1,1]],[21,[-1,-1,-1,1,1,0,-1]],[
1,[-1,-1,-1,1,1,0,1]],[1,[-1,-1,-1,1,1,1,-3]],[
1,[-1,-1,-1,1,1,1,-1]],[1,[-1,-1,-1,1,2,-3,2]],[
5,[-1,-1,-1,1,2,-2,0]],[1,[-1,-1,-1,1,2,-1,-2]],[
1,[-1,-1,-1,1,2,-1,0]],[1,[-1,-1,-1,2,-2,1,0]],[
1,[-1,-1,-1,2,-2,1,2]],[5,[-1,-1,-1,2,-2,2,0]],[
1,[-1,-1,-1,2,-2,3,-2]],[1,[-1,-1,-1,2,-1,-1,1]],[
1,[-1,-1,-1,2,-1,-1,3]],[1,[-1,-1,-1,2,-1,0,-1]],[
21,[-1,-1,-1,2,-1,0,1]],[21,[-1,-1,-1,2,-1,1,-1]],[
1,[-1,-1,-1,2,-1,1,1]],[1,[-1,-1,-1,2,-1,2,-3]],[
1,[-1,-1,-1,2,-1,2,-1]],[5,[-1,-1,-1,2,0,-2,2]],[
21,[-1,-1,-1,2,0,-1,0]],[1,[-1,-1,-1,2,0,-1,2]],[
5,[-1,-1,-1,2,0,0,-2]],[5,[-1,-1,-1,2,0,0,0]],[
1,[-1,-1,-1,2,0,1,-2]],[1,[-1,-1,-1,2,1,-3,1]],[
1,[-1,-1,-1,2,1,-2,-1]],[1,[-1,-1,-1,2,1,-2,1]],[
1,[-1,-1,-1,2,1,-1,-1]],[1,[-1,-1,-1,3,-3,1,1]],[
1,[-1,-1,-1,3,-3,2,-1]],[1,[-1,-1,-1,3,-2,-1,2]],[
5,[-1,-1,-1,3,-2,0,0]],[1,[-1,-1,-1,3,-2,1,-2]],[
1,[-1,-1,-1,3,-2,1,0]],[1,[-1,-1,-1,3,-1,-2,1]],[
1,[-1,-1,-1,3,-1,-1,-1]],[1,[-1,-1,-1,3,-1,-1,1]],[
1,[-1,-1,-1,3,-1,0,-1]],[1,[-1,-1,0,-1,1,1,1]],[
1,[-1,-1,0,-1,1,2,-1]],[1,[-1,-1,0,-1,2,-1,2]],[
5,[-1,-1,0,-1,2,0,0]],[1,[-1,-1,0,-1,2,1,-2]],[
1,[-1,-1,0,-1,2,1,0]],[1,[-1,-1,0,-1,3,-2,1]],[
1,[-1,-1,0,-1,3,-1,-1]],[1,[-1,-1,0,-1,3,-1,1]],[
1,[-1,-1,0,-1,3,0,-1]],[1,[-1,-1,0,0,-1,2,1]],[
1,[-1,-1,0,0,-1,3,-1]],[5,[-1,-1,0,0,0,0,2]],[
21,[-1,-1,0,0,0,1,0]],[1,[-1,-1,0,0,0,1,2]],[
5,[-1,-1,0,0,0,2,-2]],[5,[-1,-1,0,0,0,2,0]],[
1,[-1,-1,0,0,0,3,-2]],[1,[-1,-1,0,0,1,-2,3]],[
21,[-1,-1,0,0,1,-1,1]],[1,[-1,-1,0,0,1,-1,3]],[
21,[-1,-1,0,0,1,0,-1]],[21,[-1,-1,0,0,1,0,1]],[
1,[-1,-1,0,0,1,1,-3]],[21,[-1,-1,0,0,1,1,-1]],[
1,[-1,-1,0,0,1,2,-3]],[1,[-1,-1,0,0,2,-3,2]],[
5,[-1,-1,0,0,2,-2,0]],[5,[-1,-1,0,0,2,-2,2]],[
1,[-1,-1,0,0,2,-1,-2]],[21,[-1,-1,0,0,2,-1,0]],[
5,[-1,-1,0,0,2,0,-2]],[1,[-1,-1,0,0,3,-3,1]],[
1,[-1,-1,0,0,3,-2,-1]],[1,[-1,-1,0,1,-2,1,2]],[
5,[-1,-1,0,1,-2,2,0]],[1,[-1,-1,0,1,-2,3,-2]],[
1,[-1,-1,0,1,-2,3,0]],[1,[-1,-1,0,1,-1,-1,3]],[
21,[-1,-1,0,1,-1,0,1]],[1,[-1,-1,0,1,-1,0,3]],[
21,[-1,-1,0,1,-1,1,-1]],[21,[-1,-1,0,1,-1,1,1]],[
1,[-1,-1,0,1,-1,2,-3]],[21,[-1,-1,0,1,-1,2,-1]],[
1,[-1,-1,0,1,-1,3,-3]],[5,[-1,-1,0,1,0,-2,2]],[
21,[-1,-1,0,1,0,-1,0]],[21,[-1,-1,0,1,0,-1,2]],[
5,[-1,-1,0,1,0,0,-2]],[71,[-1,-1,0,1,0,0,0]],[
21,[-1,-1,0,1,0,1,-2]],[1,[-1,-1,0,1,0,1,0]],[
1,[-1,-1,0,1,1,-3,1]],[1,[-1,-1,0,1,1,-3,3]],[
1,[-1,-1,0,1,1,-2,-1]],[21,[-1,-1,0,1,1,-2,1]],[
21,[-1,-1,0,1,1,-1,-1]],[1,[-1,-1,0,1,1,-1,1]],[
1,[-1,-1,0,1,1,0,-3]],[1,[-1,-1,0,1,1,0,-1]],[
1,[-1,-1,0,1,2,-3,0]],[1,[-1,-1,0,2,-3,1,1]],[
1,[-1,-1,0,2,-3,2,-1]],[1,[-1,-1,0,2,-3,2,1]],[
1,[-1,-1,0,2,-3,3,-1]],[1,[-1,-1,0,2,-2,-1,2]],[
5,[-1,-1,0,2,-2,0,0]],[5,[-1,-1,0,2,-2,0,2]],[
1,[-1,-1,0,2,-2,1,-2]],[21,[-1,-1,0,2,-2,1,0]],[
5,[-1,-1,0,2,-2,2,-2]],[1,[-1,-1,0,2,-1,-2,1]],[
1,[-1,-1,0,2,-1,-2,3]],[1,[-1,-1,0,2,-1,-1,-1]],[
21,[-1,-1,0,2,-1,-1,1]],[21,[-1,-1,0,2,-1,0,-1]],[
1,[-1,-1,0,2,-1,0,1]],[1,[-1,-1,0,2,-1,1,-3]],[
1,[-1,-1,0,2,-1,1,-1]],[1,[-1,-1,0,2,0,-3,2]],[
5,[-1,-1,0,2,0,-2,0]],[1,[-1,-1,0,2,0,-1,-2]],[
1,[-1,-1,0,2,0,-1,0]],[1,[-1,-1,0,3,-3,0,1]],[
1,[-1,-1,0,3,-3,1,-1]],[1,[-1,-1,0,3,-2,-1,0]],[
1,[-1,-1,1,-2,2,1,0]],[1,[-1,-1,1,-2,3,-1,1]],[
1,[-1,-1,1,-2,3,0,-1]],[1,[-1,-1,1,-1,0,1,0]],[
1,[-1,-1,1,-1,0,1,2]],[5,[-1,-1,1,-1,0,2,0]],[
1,[-1,-1,1,-1,0,3,-2]],[1,[-1,-1,1,-1,1,-1,1]],[
1,[-1,-1,1,-1,1,-1,3]],[1,[-1,-1,1,-1,1,0,-1]],[
21,[-1,-1,1,-1,1,0,1]],[21,[-1,-1,1,-1,1,1,-1]],[
1,[-1,-1,1,-1,1,1,1]],[1,[-1,-1,1,-1,1,2,-3]],[
1,[-1,-1,1,-1,1,2,-1]],[5,[-1,-1,1,-1,2,-2,2]],[
21,[-1,-1,1,-1,2,-1,0]],[1,[-1,-1,1,-1,2,-1,2]],[
5,[-1,-1,1,-1,2,0,-2]],[5,[-1,-1,1,-1,2,0,0]],[
1,[-1,-1,1,-1,2,1,-2]],[1,[-1,-1,1,-1,3,-3,1]],[
1,[-1,-1,1,-1,3,-2,-1]],[1,[-1,-1,1,-1,3,-2,1]],[
1,[-1,-1,1,-1,3,-1,-1]],[1,[-1,-1,1,0,-2,3,0]],[
1,[-1,-1,1,0,-1,0,1]],[1,[-1,-1,1,0,-1,0,3]],[
1,[-1,-1,1,0,-1,1,-1]],[21,[-1,-1,1,0,-1,1,1]],[
21,[-1,-1,1,0,-1,2,-1]],[1,[-1,-1,1,0,-1,2,1]],[
1,[-1,-1,1,0,-1,3,-3]],[1,[-1,-1,1,0,-1,3,-1]],[
1,[-1,-1,1,0,0,-1,0]],[21,[-1,-1,1,0,0,-1,2]],[
71,[-1,-1,1,0,0,0,0]],[5,[-1,-1,1,0,0,0,2]],[
21,[-1,-1,1,0,0,1,-2]],[21,[-1,-1,1,0,0,1,0]],[
5,[-1,-1,1,0,0,2,-2]],[1,[-1,-1,1,0,1,-3,3]],[
21,[-1,-1,1,0,1,-2,1]],[1,[-1,-1,1,0,1,-2,3]],[
21,[-1,-1,1,0,1,-1,-1]],[21,[-1,-1,1,0,1,-1,1]],[
1,[-1,-1,1,0,1,0,-3]],[21,[-1,-1,1,0,1,0,-1]],[
1,[-1,-1,1,0,1,1,-3]],[1,[-1,-1,1,0,2,-3,0]],[
1,[-1,-1,1,0,2,-3,2]],[5,[-1,-1,1,0,2,-2,0]],[
1,[-1,-1,1,0,2,-1,-2]],[1,[-1,-1,1,1,-3,2,1]],[
1,[-1,-1,1,1,-3,3,-1]],[5,[-1,-1,1,1,-2,0,2]],[
21,[-1,-1,1,1,-2,1,0]],[1,[-1,-1,1,1,-2,1,2]],[
5,[-1,-1,1,1,-2,2,-2]],[5,[-1,-1,1,1,-2,2,0]],[
1,[-1,-1,1,1,-2,3,-2]],[1,[-1,-1,1,1,-1,-2,3]],[
21,[-1,-1,1,1,-1,-1,1]],[1,[-1,-1,1,1,-1,-1,3]],[
21,[-1,-1,1,1,-1,0,-1]],[21,[-1,-1,1,1,-1,0,1]],[
1,[-1,-1,1,1,-1,1,-3]],[21,[-1,-1,1,1,-1,1,-1]],[
1,[-1,-1,1,1,-1,2,-3]],[1,[-1,-1,1,1,0,-3,2]],[
5,[-1,-1,1,1,0,-2,0]],[5,[-1,-1,1,1,0,-2,2]],[
1,[-1,-1,1,1,0,-1,-2]],[21,[-1,-1,1,1,0,-1,0]],[
5,[-1,-1,1,1,0,0,-2]],[1,[-1,-1,1,1,1,-3,1]],[
1,[-1,-1,1,1,1,-2,-1]],[1,[-1,-1,1,2,-3,0,1]],[
1,[-1,-1,1,2,-3,1,-1]],[1,[-1,-1,1,2,-3,1,1]],[
1,[-1,-1,1,2,-3,2,-1]],[1,[-1,-1,1,2,-2,-1,0]],[
1,[-1,-1,1,2,-2,-1,2]],[5,[-1,-1,1,2,-2,0,0]],[
1,[-1,-1,1,2,-2,1,-2]],[1,[-1,-1,1,2,-1,-2,1]],[
1,[-1,-1,1,2,-1,-1,-1]],[1,[-1,-1,2,-2,1,0,1]],[
1,[-1,-1,2,-2,1,1,-1]],[1,[-1,-1,2,-2,1,1,1]],[
1,[-1,-1,2,-2,1,2,-1]],[1,[-1,-1,2,-2,2,-1,0]],[
1,[-1,-1,2,-2,2,-1,2]],[5,[-1,-1,2,-2,2,0,0]],[
1,[-1,-1,2,-2,2,1,-2]],[1,[-1,-1,2,-2,3,-2,1]],[
1,[-1,-1,2,-2,3,-1,-1]],[1,[-1,-1,2,-1,-1,1,1]],[
1,[-1,-1,2,-1,-1,2,-1]],[1,[-1,-1,2,-1,-1,2,1]],[
1,[-1,-1,2,-1,-1,3,-1]],[1,[-1,-1,2,-1,0,-1,2]],[
5,[-1,-1,2,-1,0,0,0]],[5,[-1,-1,2,-1,0,0,2]],[
1,[-1,-1,2,-1,0,1,-2]],[21,[-1,-1,2,-1,0,1,0]],[
5,[-1,-1,2,-1,0,2,-2]],[1,[-1,-1,2,-1,1,-2,1]],[
1,[-1,-1,2,-1,1,-2,3]],[1,[-1,-1,2,-1,1,-1,-1]],[
21,[-1,-1,2,-1,1,-1,1]],[21,[-1,-1,2,-1,1,0,-1]],[
1,[-1,-1,2,-1,1,0,1]],[1,[-1,-1,2,-1,1,1,-3]],[
1,[-1,-1,2,-1,1,1,-1]],[1,[-1,-1,2,-1,2,-3,2]],[
5,[-1,-1,2,-1,2,-2,0]],[1,[-1,-1,2,-1,2,-1,-2]],[
1,[-1,-1,2,-1,2,-1,0]],[1,[-1,-1,2,0,-2,1,0]],[
1,[-1,-1,2,0,-2,1,2]],[5,[-1,-1,2,0,-2,2,0]],[
1,[-1,-1,2,0,-2,3,-2]],[1,[-1,-1,2,0,-1,-1,1]],[
1,[-1,-1,2,0,-1,-1,3]],[1,[-1,-1,2,0,-1,0,-1]],[
21,[-1,-1,2,0,-1,0,1]],[21,[-1,-1,2,0,-1,1,-1]],[
1,[-1,-1,2,0,-1,1,1]],[1,[-1,-1,2,0,-1,2,-3]],[
1,[-1,-1,2,0,-1,2,-1]],[5,[-1,-1,2,0,0,-2,2]],[
21,[-1,-1,2,0,0,-1,0]],[1,[-1,-1,2,0,0,-1,2]],[
5,[-1,-1,2,0,0,0,-2]],[5,[-1,-1,2,0,0,0,0]],[
1,[-1,-1,2,0,0,1,-2]],[1,[-1,-1,2,0,1,-3,1]],[
1,[-1,-1,2,0,1,-2,-1]],[1,[-1,-1,2,0,1,-2,1]],[
1,[-1,-1,2,0,1,-1,-1]],[1,[-1,-1,2,1,-3,1,1]],[
1,[-1,-1,2,1,-3,2,-1]],[1,[-1,-1,2,1,-2,-1,2]],[
5,[-1,-1,2,1,-2,0,0]],[1,[-1,-1,2,1,-2,1,-2]],[
1,[-1,-1,2,1,-2,1,0]],[1,[-1,-1,2,1,-1,-2,1]],[
1,[-1,-1,2,1,-1,-1,-1]],[1,[-1,-1,2,1,-1,-1,1]],[
1,[-1,-1,2,1,-1,0,-1]],[1,[-1,-1,3,-2,0,1,0]],[
1,[-1,-1,3,-2,1,-1,1]],[1,[-1,-1,3,-2,1,0,-1]],[
1,[-1,-1,3,-2,1,0,1]],[1,[-1,-1,3,-2,1,1,-1]],[
1,[-1,-1,3,-2,2,-1,0]],[1,[-1,-1,3,-1,-1,0,1]],[
1,[-1,-1,3,-1,-1,1,-1]],[1,[-1,-1,3,-1,-1,1,1]],[
1,[-1,-1,3,-1,-1,2,-1]],[1,[-1,-1,3,-1,0,-1,0]],[
1,[-1,-1,3,-1,0,-1,2]],[5,[-1,-1,3,-1,0,0,0]],[
1,[-1,-1,3,-1,0,1,-2]],[1,[-1,-1,3,-1,1,-2,1]],[
1,[-1,-1,3,-1,1,-1,-1]],[1,[-1,-1,3,0,-2,1,0]],[
1,[-1,-1,3,0,-1,-1,1]],[1,[-1,-1,3,0,-1,0,-1]],[
1,[-1,0,-2,1,0,0,1]],[1,[-1,0,-2,1,0,1,-1]],[
1,[-1,0,-2,1,0,1,1]],[1,[-1,0,-2,1,0,2,-1]],[
1,[-1,0,-2,1,1,-1,0]],[1,[-1,0,-2,1,1,-1,2]],[
5,[-1,0,-2,1,1,0,0]],[1,[-1,0,-2,1,1,1,-2]],[
1,[-1,0,-2,1,2,-2,1]],[1,[-1,0,-2,1,2,-1,-1]],[
1,[-1,0,-2,2,-1,0,0]],[1,[-1,0,-2,2,-1,0,2]],[
5,[-1,0,-2,2,-1,1,0]],[1,[-1,0,-2,2,-1,2,-2]],[
5,[-1,0,-2,2,0,-1,1]],[5,[-1,0,-2,2,0,0,-1]],[
1,[-1,0,-2,2,1,-2,0]],[1,[-1,0,-2,3,-2,0,1]],[
1,[-1,0,-2,3,-2,1,-1]],[1,[-1,0,-2,3,-1,-1,0]],[
1,[-1,0,-1,-1,2,0,1]],[1,[-1,0,-1,-1,2,1,-1]],[
1,[-1,0,-1,-1,3,-1,0]],[5,[-1,0,-1,0,0,1,1]],[
5,[-1,0,-1,0,0,2,-1]],[5,[-1,0,-1,0,1,-1,2]],[
21,[-1,0,-1,0,1,0,0]],[1,[-1,0,-1,0,1,0,2]],[
5,[-1,0,-1,0,1,1,-2]],[5,[-1,0,-1,0,1,1,0]],[
1,[-1,0,-1,0,1,2,-2]],[5,[-1,0,-1,0,2,-2,1]],[
5,[-1,0,-1,0,2,-1,-1]],[5,[-1,0,-1,0,2,-1,1]],[
5,[-1,0,-1,0,2,0,-1]],[1,[-1,0,-1,0,3,-2,0]],[
1,[-1,0,-1,1,-2,2,1]],[1,[-1,0,-1,1,-2,3,-1]],[
5,[-1,0,-1,1,-1,0,2]],[21,[-1,0,-1,1,-1,1,0]],[
1,[-1,0,-1,1,-1,1,2]],[5,[-1,0,-1,1,-1,2,-2]],[
5,[-1,0,-1,1,-1,2,0]],[1,[-1,0,-1,1,-1,3,-2]],[
1,[-1,0,-1,1,0,-2,3]],[21,[-1,0,-1,1,0,-1,1]],[
1,[-1,0,-1,1,0,-1,3]],[21,[-1,0,-1,1,0,0,-1]],[
21,[-1,0,-1,1,0,0,1]],[1,[-1,0,-1,1,0,1,-3]],[
21,[-1,0,-1,1,0,1,-1]],[1,[-1,0,-1,1,0,2,-3]],[
1,[-1,0,-1,1,1,-3,2]],[5,[-1,0,-1,1,1,-2,0]],[
5,[-1,0,-1,1,1,-2,2]],[1,[-1,0,-1,1,1,-1,-2]],[
21,[-1,0,-1,1,1,-1,0]],[5,[-1,0,-1,1,1,0,-2]],[
1,[-1,0,-1,1,2,-3,1]],[1,[-1,0,-1,1,2,-2,-1]],[
1,[-1,0,-1,2,-3,2,0]],[5,[-1,0,-1,2,-2,0,1]],[
5,[-1,0,-1,2,-2,1,-1]],[5,[-1,0,-1,2,-2,1,1]],[
5,[-1,0,-1,2,-2,2,-1]],[1,[-1,0,-1,2,-1,-2,2]],[
5,[-1,0,-1,2,-1,-1,0]],[5,[-1,0,-1,2,-1,-1,2]],[
1,[-1,0,-1,2,-1,0,-2]],[21,[-1,0,-1,2,-1,0,0]],[
5,[-1,0,-1,2,-1,1,-2]],[5,[-1,0,-1,2,0,-2,1]],[
5,[-1,0,-1,2,0,-1,-1]],[1,[-1,0,-1,3,-3,1,0]],[
1,[-1,0,-1,3,-2,-1,1]],[1,[-1,0,-1,3,-2,0,-1]],[
1,[-1,0,0,-2,3,0,0]],[1,[-1,0,0,-1,0,1,1]],[
1,[-1,0,0,-1,0,2,-1]],[1,[-1,0,0,-1,0,2,1]],[
1,[-1,0,0,-1,0,3,-1]],[1,[-1,0,0,-1,1,-1,2]],[
5,[-1,0,0,-1,1,0,0]],[5,[-1,0,0,-1,1,0,2]],[
1,[-1,0,0,-1,1,1,-2]],[21,[-1,0,0,-1,1,1,0]],[
5,[-1,0,0,-1,1,2,-2]],[1,[-1,0,0,-1,2,-2,1]],[
1,[-1,0,0,-1,2,-2,3]],[1,[-1,0,0,-1,2,-1,-1]],[
21,[-1,0,0,-1,2,-1,1]],[21,[-1,0,0,-1,2,0,-1]],[
1,[-1,0,0,-1,2,0,1]],[1,[-1,0,0,-1,2,1,-3]],[
1,[-1,0,0,-1,2,1,-1]],[1,[-1,0,0,-1,3,-3,2]],[
5,[-1,0,0,-1,3,-2,0]],[1,[-1,0,0,-1,3,-1,-2]],[
1,[-1,0,0,-1,3,-1,0]],[1,[-1,0,0,0,-1,0,2]],[
5,[-1,0,0,0,-1,1,0]],[5,[-1,0,0,0,-1,1,2]],[
1,[-1,0,0,0,-1,2,-2]],[21,[-1,0,0,0,-1,2,0]],[
5,[-1,0,0,0,-1,3,-2]],[5,[-1,0,0,0,0,-1,1]],[
5,[-1,0,0,0,0,-1,3]],[5,[-1,0,0,0,0,0,-1]],[
71,[-1,0,0,0,0,0,1]],[71,[-1,0,0,0,0,1,-1]],[
5,[-1,0,0,0,0,1,1]],[5,[-1,0,0,0,0,2,-3]],[
5,[-1,0,0,0,0,2,-1]],[1,[-1,0,0,0,1,-2,0]],[
21,[-1,0,0,0,1,-2,2]],[71,[-1,0,0,0,1,-1,0]],[
5,[-1,0,0,0,1,-1,2]],[21,[-1,0,0,0,1,0,-2]],[
21,[-1,0,0,0,1,0,0]],[5,[-1,0,0,0,1,1,-2]],[
5,[-1,0,0,0,2,-3,1]],[5,[-1,0,0,0,2,-2,-1]],[
5,[-1,0,0,0,2,-2,1]],[5,[-1,0,0,0,2,-1,-1]],[
1,[-1,0,0,1,-3,3,0]],[1,[-1,0,0,1,-2,0,1]],[
1,[-1,0,0,1,-2,0,3]],[1,[-1,0,0,1,-2,1,-1]],[
21,[-1,0,0,1,-2,1,1]],[21,[-1,0,0,1,-2,2,-1]],[
1,[-1,0,0,1,-2,2,1]],[1,[-1,0,0,1,-2,3,-3]],[
1,[-1,0,0,1,-2,3,-1]],[1,[-1,0,0,1,-1,-1,0]],[
21,[-1,0,0,1,-1,-1,2]],[71,[-1,0,0,1,-1,0,0]],[
5,[-1,0,0,1,-1,0,2]],[21,[-1,0,0,1,-1,1,-2]],[
21,[-1,0,0,1,-1,1,0]],[5,[-1,0,0,1,-1,2,-2]],[
1,[-1,0,0,1,0,-3,3]],[21,[-1,0,0,1,0,-2,1]],[
1,[-1,0,0,1,0,-2,3]],[21,[-1,0,0,1,0,-1,-1]],[
21,[-1,0,0,1,0,-1,1]],[1,[-1,0,0,1,0,0,-3]],[
21,[-1,0,0,1,0,0,-1]],[1,[-1,0,0,1,0,1,-3]],[
1,[-1,0,0,1,1,-3,0]],[1,[-1,0,0,1,1,-3,2]],[
5,[-1,0,0,1,1,-2,0]],[1,[-1,0,0,1,1,-1,-2]],[
1,[-1,0,0,2,-3,0,2]],[5,[-1,0,0,2,-3,1,0]],[
1,[-1,0,0,2,-3,2,-2]],[1,[-1,0,0,2,-3,2,0]],[
5,[-1,0,0,2,-2,-1,1]],[5,[-1,0,0,2,-2,0,-1]],[
5,[-1,0,0,2,-2,0,1]],[5,[-1,0,0,2,-2,1,-1]],[
1,[-1,0,0,2,-1,-2,0]],[1,[-1,0,0,2,-1,-2,2]],[
5,[-1,0,0,2,-1,-1,0]],[1,[-1,0,0,2,-1,0,-2]],[
1,[-1,0,1,-2,1,0,2]],[5,[-1,0,1,-2,1,1,0]],[
1,[-1,0,1,-2,1,2,-2]],[1,[-1,0,1,-2,1,2,0]],[
5,[-1,0,1,-2,2,-1,1]],[5,[-1,0,1,-2,2,0,-1]],[
5,[-1,0,1,-2,2,0,1]],[5,[-1,0,1,-2,2,1,-1]],[
1,[-1,0,1,-2,3,-2,0]],[1,[-1,0,1,-2,3,-2,2]],[
5,[-1,0,1,-2,3,-1,0]],[1,[-1,0,1,-2,3,0,-2]],[
1,[-1,0,1,-1,-1,1,2]],[5,[-1,0,1,-1,-1,2,0]],[
1,[-1,0,1,-1,-1,3,-2]],[1,[-1,0,1,-1,-1,3,0]],[
1,[-1,0,1,-1,0,-1,3]],[21,[-1,0,1,-1,0,0,1]],[
1,[-1,0,1,-1,0,0,3]],[21,[-1,0,1,-1,0,1,-1]],[
21,[-1,0,1,-1,0,1,1]],[1,[-1,0,1,-1,0,2,-3]],[
21,[-1,0,1,-1,0,2,-1]],[1,[-1,0,1,-1,0,3,-3]],[
5,[-1,0,1,-1,1,-2,2]],[21,[-1,0,1,-1,1,-1,0]],[
21,[-1,0,1,-1,1,-1,2]],[5,[-1,0,1,-1,1,0,-2]],[
71,[-1,0,1,-1,1,0,0]],[21,[-1,0,1,-1,1,1,-2]],[
1,[-1,0,1,-1,1,1,0]],[1,[-1,0,1,-1,2,-3,1]],[
1,[-1,0,1,-1,2,-3,3]],[1,[-1,0,1,-1,2,-2,-1]],[
21,[-1,0,1,-1,2,-2,1]],[21,[-1,0,1,-1,2,-1,-1]],[
1,[-1,0,1,-1,2,-1,1]],[1,[-1,0,1,-1,2,0,-3]],[
1,[-1,0,1,-1,2,0,-1]],[1,[-1,0,1,-1,3,-3,0]],[
5,[-1,0,1,0,-2,1,1]],[5,[-1,0,1,0,-2,2,-1]],[
5,[-1,0,1,0,-2,2,1]],[5,[-1,0,1,0,-2,3,-1]],[
5,[-1,0,1,0,-1,-1,2]],[21,[-1,0,1,0,-1,0,0]],[
21,[-1,0,1,0,-1,0,2]],[5,[-1,0,1,0,-1,1,-2]],[
71,[-1,0,1,0,-1,1,0]],[21,[-1,0,1,0,-1,2,-2]],[
1,[-1,0,1,0,-1,2,0]],[5,[-1,0,1,0,0,-2,1]],[
5,[-1,0,1,0,0,-2,3]],[5,[-1,0,1,0,0,-1,-1]],[
71,[-1,0,1,0,0,-1,1]],[71,[-1,0,1,0,0,0,-1]],[
5,[-1,0,1,0,0,0,1]],[5,[-1,0,1,0,0,1,-3]],[
5,[-1,0,1,0,0,1,-1]],[5,[-1,0,1,0,1,-3,2]],[
21,[-1,0,1,0,1,-2,0]],[1,[-1,0,1,0,1,-2,2]],[
5,[-1,0,1,0,1,-1,-2]],[5,[-1,0,1,0,1,-1,0]],[
1,[-1,0,1,0,1,0,-2]],[1,[-1,0,1,1,-3,1,0]],[
1,[-1,0,1,1,-3,1,2]],[5,[-1,0,1,1,-3,2,0]],[
1,[-1,0,1,1,-3,3,-2]],[1,[-1,0,1,1,-2,-1,1]],[
1,[-1,0,1,1,-2,-1,3]],[1,[-1,0,1,1,-2,0,-1]],[
21,[-1,0,1,1,-2,0,1]],[21,[-1,0,1,1,-2,1,-1]],[
1,[-1,0,1,1,-2,1,1]],[1,[-1,0,1,1,-2,2,-3]],[
1,[-1,0,1,1,-2,2,-1]],[5,[-1,0,1,1,-1,-2,2]],[
21,[-1,0,1,1,-1,-1,0]],[1,[-1,0,1,1,-1,-1,2]],[
5,[-1,0,1,1,-1,0,-2]],[5,[-1,0,1,1,-1,0,0]],[
1,[-1,0,1,1,-1,1,-2]],[1,[-1,0,1,1,0,-3,1]],[
1,[-1,0,1,1,0,-2,-1]],[1,[-1,0,1,1,0,-2,1]],[
1,[-1,0,1,1,0,-1,-1]],[1,[-1,0,1,2,-3,0,0]],[
1,[-1,0,2,-3,2,0,1]],[1,[-1,0,2,-3,2,1,-1]],[
1,[-1,0,2,-3,3,-1,0]],[5,[-1,0,2,-2,0,1,1]],[
5,[-1,0,2,-2,0,2,-1]],[5,[-1,0,2,-2,1,-1,2]],[
21,[-1,0,2,-2,1,0,0]],[1,[-1,0,2,-2,1,0,2]],[
5,[-1,0,2,-2,1,1,-2]],[5,[-1,0,2,-2,1,1,0]],[
1,[-1,0,2,-2,1,2,-2]],[5,[-1,0,2,-2,2,-2,1]],[
5,[-1,0,2,-2,2,-1,-1]],[5,[-1,0,2,-2,2,-1,1]],[
5,[-1,0,2,-2,2,0,-1]],[1,[-1,0,2,-2,3,-2,0]],[
1,[-1,0,2,-1,-2,2,1]],[1,[-1,0,2,-1,-2,3,-1]],[
5,[-1,0,2,-1,-1,0,2]],[21,[-1,0,2,-1,-1,1,0]],[
1,[-1,0,2,-1,-1,1,2]],[5,[-1,0,2,-1,-1,2,-2]],[
5,[-1,0,2,-1,-1,2,0]],[1,[-1,0,2,-1,-1,3,-2]],[
1,[-1,0,2,-1,0,-2,3]],[21,[-1,0,2,-1,0,-1,1]],[
1,[-1,0,2,-1,0,-1,3]],[21,[-1,0,2,-1,0,0,-1]],[
21,[-1,0,2,-1,0,0,1]],[1,[-1,0,2,-1,0,1,-3]],[
21,[-1,0,2,-1,0,1,-1]],[1,[-1,0,2,-1,0,2,-3]],[
1,[-1,0,2,-1,1,-3,2]],[5,[-1,0,2,-1,1,-2,0]],[
5,[-1,0,2,-1,1,-2,2]],[1,[-1,0,2,-1,1,-1,-2]],[
21,[-1,0,2,-1,1,-1,0]],[5,[-1,0,2,-1,1,0,-2]],[
1,[-1,0,2,-1,2,-3,1]],[1,[-1,0,2,-1,2,-2,-1]],[
1,[-1,0,2,0,-3,2,0]],[5,[-1,0,2,0,-2,0,1]],[
5,[-1,0,2,0,-2,1,-1]],[5,[-1,0,2,0,-2,1,1]],[
5,[-1,0,2,0,-2,2,-1]],[1,[-1,0,2,0,-1,-2,2]],[
5,[-1,0,2,0,-1,-1,0]],[5,[-1,0,2,0,-1,-1,2]],[
1,[-1,0,2,0,-1,0,-2]],[21,[-1,0,2,0,-1,0,0]],[
5,[-1,0,2,0,-1,1,-2]],[5,[-1,0,2,0,0,-2,1]],[
5,[-1,0,2,0,0,-1,-1]],[1,[-1,0,2,1,-3,1,0]],[
1,[-1,0,2,1,-2,-1,1]],[1,[-1,0,2,1,-2,0,-1]],[
1,[-1,0,3,-3,1,1,0]],[1,[-1,0,3,-3,2,-1,1]],[
1,[-1,0,3,-3,2,0,-1]],[1,[-1,0,3,-2,-1,2,0]],[
5,[-1,0,3,-2,0,0,1]],[5,[-1,0,3,-2,0,1,-1]],[
1,[-1,0,3,-2,1,-2,2]],[5,[-1,0,3,-2,1,-1,0]],[
1,[-1,0,3,-2,1,0,-2]],[1,[-1,0,3,-2,1,0,0]],[
1,[-1,0,3,-1,-2,1,1]],[1,[-1,0,3,-1,-2,2,-1]],[
1,[-1,0,3,-1,-1,-1,2]],[5,[-1,0,3,-1,-1,0,0]],[
1,[-1,0,3,-1,-1,1,-2]],[1,[-1,0,3,-1,-1,1,0]],[
1,[-1,0,3,-1,0,-2,1]],[1,[-1,0,3,-1,0,-1,-1]],[
1,[-1,0,3,-1,0,-1,1]],[1,[-1,0,3,-1,0,0,-1]],[
1,[-1,1,-2,0,1,0,1]],[1,[-1,1,-2,0,1,1,-1]],[
1,[-1,1,-2,0,2,-1,0]],[1,[-1,1,-2,1,-1,1,1]],[
1,[-1,1,-2,1,-1,2,-1]],[1,[-1,1,-2,1,0,-1,2]],[
5,[-1,1,-2,1,0,0,0]],[1,[-1,1,-2,1,0,1,-2]],[
1,[-1,1,-2,1,0,1,0]],[1,[-1,1,-2,1,1,-2,1]],[
1,[-1,1,-2,1,1,-1,-1]],[1,[-1,1,-2,1,1,-1,1]],[
1,[-1,1,-2,1,1,0,-1]],[1,[-1,1,-2,2,-2,1,0]],[
1,[-1,1,-2,2,-1,-1,1]],[1,[-1,1,-2,2,-1,0,-1]],[
1,[-1,1,-2,2,-1,0,1]],[1,[-1,1,-2,2,-1,1,-1]],[
1,[-1,1,-2,2,0,-1,0]],[1,[-1,1,-1,-1,1,0,1]],[
1,[-1,1,-1,-1,1,1,-1]],[1,[-1,1,-1,-1,1,1,1]],[
1,[-1,1,-1,-1,1,2,-1]],[1,[-1,1,-1,-1,2,-1,0]],[
1,[-1,1,-1,-1,2,-1,2]],[5,[-1,1,-1,-1,2,0,0]],[
1,[-1,1,-1,-1,2,1,-2]],[1,[-1,1,-1,-1,3,-2,1]],[
1,[-1,1,-1,-1,3,-1,-1]],[1,[-1,1,-1,0,-1,1,1]],[
1,[-1,1,-1,0,-1,2,-1]],[1,[-1,1,-1,0,-1,2,1]],[
1,[-1,1,-1,0,-1,3,-1]],[1,[-1,1,-1,0,0,-1,2]],[
5,[-1,1,-1,0,0,0,0]],[5,[-1,1,-1,0,0,0,2]],[
1,[-1,1,-1,0,0,1,-2]],[21,[-1,1,-1,0,0,1,0]],[
5,[-1,1,-1,0,0,2,-2]],[1,[-1,1,-1,0,1,-2,1]],[
1,[-1,1,-1,0,1,-2,3]],[1,[-1,1,-1,0,1,-1,-1]],[
21,[-1,1,-1,0,1,-1,1]],[21,[-1,1,-1,0,1,0,-1]],[
1,[-1,1,-1,0,1,0,1]],[1,[-1,1,-1,0,1,1,-3]],[
1,[-1,1,-1,0,1,1,-1]],[1,[-1,1,-1,0,2,-3,2]],[
5,[-1,1,-1,0,2,-2,0]],[1,[-1,1,-1,0,2,-1,-2]],[
1,[-1,1,-1,0,2,-1,0]],[1,[-1,1,-1,1,-2,1,0]],[
1,[-1,1,-1,1,-2,1,2]],[5,[-1,1,-1,1,-2,2,0]],[
1,[-1,1,-1,1,-2,3,-2]],[1,[-1,1,-1,1,-1,-1,1]],[
1,[-1,1,-1,1,-1,-1,3]],[1,[-1,1,-1,1,-1,0,-1]],[
21,[-1,1,-1,1,-1,0,1]],[21,[-1,1,-1,1,-1,1,-1]],[
1,[-1,1,-1,1,-1,1,1]],[1,[-1,1,-1,1,-1,2,-3]],[
1,[-1,1,-1,1,-1,2,-1]],[5,[-1,1,-1,1,0,-2,2]],[
21,[-1,1,-1,1,0,-1,0]],[1,[-1,1,-1,1,0,-1,2]],[
5,[-1,1,-1,1,0,0,-2]],[5,[-1,1,-1,1,0,0,0]],[
1,[-1,1,-1,1,0,1,-2]],[1,[-1,1,-1,1,1,-3,1]],[
1,[-1,1,-1,1,1,-2,-1]],[1,[-1,1,-1,1,1,-2,1]],[
1,[-1,1,-1,1,1,-1,-1]],[1,[-1,1,-1,2,-3,1,1]],[
1,[-1,1,-1,2,-3,2,-1]],[1,[-1,1,-1,2,-2,-1,2]],[
5,[-1,1,-1,2,-2,0,0]],[1,[-1,1,-1,2,-2,1,-2]],[
1,[-1,1,-1,2,-2,1,0]],[1,[-1,1,-1,2,-1,-2,1]],[
1,[-1,1,-1,2,-1,-1,-1]],[1,[-1,1,-1,2,-1,-1,1]],[
1,[-1,1,-1,2,-1,0,-1]],[1,[-1,1,0,-2,1,1,1]],[
1,[-1,1,0,-2,1,2,-1]],[1,[-1,1,0,-2,2,-1,2]],[
5,[-1,1,0,-2,2,0,0]],[1,[-1,1,0,-2,2,1,-2]],[
1,[-1,1,0,-2,2,1,0]],[1,[-1,1,0,-2,3,-2,1]],[
1,[-1,1,0,-2,3,-1,-1]],[1,[-1,1,0,-2,3,-1,1]],[
1,[-1,1,0,-2,3,0,-1]],[1,[-1,1,0,-1,-1,2,1]],[
1,[-1,1,0,-1,-1,3,-1]],[5,[-1,1,0,-1,0,0,2]],[
21,[-1,1,0,-1,0,1,0]],[1,[-1,1,0,-1,0,1,2]],[
5,[-1,1,0,-1,0,2,-2]],[5,[-1,1,0,-1,0,2,0]],[
1,[-1,1,0,-1,0,3,-2]],[1,[-1,1,0,-1,1,-2,3]],[
21,[-1,1,0,-1,1,-1,1]],[1,[-1,1,0,-1,1,-1,3]],[
21,[-1,1,0,-1,1,0,-1]],[21,[-1,1,0,-1,1,0,1]],[
1,[-1,1,0,-1,1,1,-3]],[21,[-1,1,0,-1,1,1,-1]],[
1,[-1,1,0,-1,1,2,-3]],[1,[-1,1,0,-1,2,-3,2]],[
5,[-1,1,0,-1,2,-2,0]],[5,[-1,1,0,-1,2,-2,2]],[
1,[-1,1,0,-1,2,-1,-2]],[21,[-1,1,0,-1,2,-1,0]],[
5,[-1,1,0,-1,2,0,-2]],[1,[-1,1,0,-1,3,-3,1]],[
1,[-1,1,0,-1,3,-2,-1]],[1,[-1,1,0,0,-2,1,2]],[
5,[-1,1,0,0,-2,2,0]],[1,[-1,1,0,0,-2,3,-2]],[
1,[-1,1,0,0,-2,3,0]],[1,[-1,1,0,0,-1,-1,3]],[
21,[-1,1,0,0,-1,0,1]],[1,[-1,1,0,0,-1,0,3]],[
21,[-1,1,0,0,-1,1,-1]],[21,[-1,1,0,0,-1,1,1]],[
1,[-1,1,0,0,-1,2,-3]],[21,[-1,1,0,0,-1,2,-1]],[
1,[-1,1,0,0,-1,3,-3]],[5,[-1,1,0,0,0,-2,2]],[
21,[-1,1,0,0,0,-1,0]],[21,[-1,1,0,0,0,-1,2]],[
5,[-1,1,0,0,0,0,-2]],[71,[-1,1,0,0,0,0,0]],[
21,[-1,1,0,0,0,1,-2]],[1,[-1,1,0,0,0,1,0]],[
1,[-1,1,0,0,1,-3,1]],[1,[-1,1,0,0,1,-3,3]],[
1,[-1,1,0,0,1,-2,-1]],[21,[-1,1,0,0,1,-2,1]],[
21,[-1,1,0,0,1,-1,-1]],[1,[-1,1,0,0,1,-1,1]],[
1,[-1,1,0,0,1,0,-3]],[1,[-1,1,0,0,1,0,-1]],[
1,[-1,1,0,0,2,-3,0]],[1,[-1,1,0,1,-3,1,1]],[
1,[-1,1,0,1,-3,2,-1]],[1,[-1,1,0,1,-3,2,1]],[
1,[-1,1,0,1,-3,3,-1]],[1,[-1,1,0,1,-2,-1,2]],[
5,[-1,1,0,1,-2,0,0]],[5,[-1,1,0,1,-2,0,2]],[
1,[-1,1,0,1,-2,1,-2]],[21,[-1,1,0,1,-2,1,0]],[
5,[-1,1,0,1,-2,2,-2]],[1,[-1,1,0,1,-1,-2,1]],[
1,[-1,1,0,1,-1,-2,3]],[1,[-1,1,0,1,-1,-1,-1]],[
21,[-1,1,0,1,-1,-1,1]],[21,[-1,1,0,1,-1,0,-1]],[
1,[-1,1,0,1,-1,0,1]],[1,[-1,1,0,1,-1,1,-3]],[
1,[-1,1,0,1,-1,1,-1]],[1,[-1,1,0,1,0,-3,2]],[
5,[-1,1,0,1,0,-2,0]],[1,[-1,1,0,1,0,-1,-2]],[
1,[-1,1,0,1,0,-1,0]],[1,[-1,1,0,2,-3,0,1]],[
1,[-1,1,0,2,-3,1,-1]],[1,[-1,1,0,2,-2,-1,0]],[
1,[-1,1,1,-3,2,1,0]],[1,[-1,1,1,-3,3,-1,1]],[
1,[-1,1,1,-3,3,0,-1]],[1,[-1,1,1,-2,0,1,0]],[
1,[-1,1,1,-2,0,1,2]],[5,[-1,1,1,-2,0,2,0]],[
1,[-1,1,1,-2,0,3,-2]],[1,[-1,1,1,-2,1,-1,1]],[
1,[-1,1,1,-2,1,-1,3]],[1,[-1,1,1,-2,1,0,-1]],[
21,[-1,1,1,-2,1,0,1]],[21,[-1,1,1,-2,1,1,-1]],[
1,[-1,1,1,-2,1,1,1]],[1,[-1,1,1,-2,1,2,-3]],[
1,[-1,1,1,-2,1,2,-1]],[5,[-1,1,1,-2,2,-2,2]],[
21,[-1,1,1,-2,2,-1,0]],[1,[-1,1,1,-2,2,-1,2]],[
5,[-1,1,1,-2,2,0,-2]],[5,[-1,1,1,-2,2,0,0]],[
1,[-1,1,1,-2,2,1,-2]],[1,[-1,1,1,-2,3,-3,1]],[
1,[-1,1,1,-2,3,-2,-1]],[1,[-1,1,1,-2,3,-2,1]],[
1,[-1,1,1,-2,3,-1,-1]],[1,[-1,1,1,-1,-2,3,0]],[
1,[-1,1,1,-1,-1,0,1]],[1,[-1,1,1,-1,-1,0,3]],[
1,[-1,1,1,-1,-1,1,-1]],[21,[-1,1,1,-1,-1,1,1]],[
21,[-1,1,1,-1,-1,2,-1]],[1,[-1,1,1,-1,-1,2,1]],[
1,[-1,1,1,-1,-1,3,-3]],[1,[-1,1,1,-1,-1,3,-1]],[
1,[-1,1,1,-1,0,-1,0]],[21,[-1,1,1,-1,0,-1,2]],[
71,[-1,1,1,-1,0,0,0]],[5,[-1,1,1,-1,0,0,2]],[
21,[-1,1,1,-1,0,1,-2]],[21,[-1,1,1,-1,0,1,0]],[
5,[-1,1,1,-1,0,2,-2]],[1,[-1,1,1,-1,1,-3,3]],[
21,[-1,1,1,-1,1,-2,1]],[1,[-1,1,1,-1,1,-2,3]],[
21,[-1,1,1,-1,1,-1,-1]],[21,[-1,1,1,-1,1,-1,1]],[
1,[-1,1,1,-1,1,0,-3]],[21,[-1,1,1,-1,1,0,-1]],[
1,[-1,1,1,-1,1,1,-3]],[1,[-1,1,1,-1,2,-3,0]],[
1,[-1,1,1,-1,2,-3,2]],[5,[-1,1,1,-1,2,-2,0]],[
1,[-1,1,1,-1,2,-1,-2]],[1,[-1,1,1,0,-3,2,1]],[
1,[-1,1,1,0,-3,3,-1]],[5,[-1,1,1,0,-2,0,2]],[
21,[-1,1,1,0,-2,1,0]],[1,[-1,1,1,0,-2,1,2]],[
5,[-1,1,1,0,-2,2,-2]],[5,[-1,1,1,0,-2,2,0]],[
1,[-1,1,1,0,-2,3,-2]],[1,[-1,1,1,0,-1,-2,3]],[
21,[-1,1,1,0,-1,-1,1]],[1,[-1,1,1,0,-1,-1,3]],[
21,[-1,1,1,0,-1,0,-1]],[21,[-1,1,1,0,-1,0,1]],[
1,[-1,1,1,0,-1,1,-3]],[21,[-1,1,1,0,-1,1,-1]],[
1,[-1,1,1,0,-1,2,-3]],[1,[-1,1,1,0,0,-3,2]],[
5,[-1,1,1,0,0,-2,0]],[5,[-1,1,1,0,0,-2,2]],[
1,[-1,1,1,0,0,-1,-2]],[21,[-1,1,1,0,0,-1,0]],[
5,[-1,1,1,0,0,0,-2]],[1,[-1,1,1,0,1,-3,1]],[
1,[-1,1,1,0,1,-2,-1]],[1,[-1,1,1,1,-3,0,1]],[
1,[-1,1,1,1,-3,1,-1]],[1,[-1,1,1,1,-3,1,1]],[
1,[-1,1,1,1,-3,2,-1]],[1,[-1,1,1,1,-2,-1,0]],[
1,[-1,1,1,1,-2,-1,2]],[5,[-1,1,1,1,-2,0,0]],[
1,[-1,1,1,1,-2,1,-2]],[1,[-1,1,1,1,-1,-2,1]],[
1,[-1,1,1,1,-1,-1,-1]],[1,[-1,1,2,-3,1,0,1]],[
1,[-1,1,2,-3,1,1,-1]],[1,[-1,1,2,-3,1,1,1]],[
1,[-1,1,2,-3,1,2,-1]],[1,[-1,1,2,-3,2,-1,0]],[
1,[-1,1,2,-3,2,-1,2]],[5,[-1,1,2,-3,2,0,0]],[
1,[-1,1,2,-3,2,1,-2]],[1,[-1,1,2,-3,3,-2,1]],[
1,[-1,1,2,-3,3,-1,-1]],[1,[-1,1,2,-2,-1,1,1]],[
1,[-1,1,2,-2,-1,2,-1]],[1,[-1,1,2,-2,-1,2,1]],[
1,[-1,1,2,-2,-1,3,-1]],[1,[-1,1,2,-2,0,-1,2]],[
5,[-1,1,2,-2,0,0,0]],[5,[-1,1,2,-2,0,0,2]],[
1,[-1,1,2,-2,0,1,-2]],[21,[-1,1,2,-2,0,1,0]],[
5,[-1,1,2,-2,0,2,-2]],[1,[-1,1,2,-2,1,-2,1]],[
1,[-1,1,2,-2,1,-2,3]],[1,[-1,1,2,-2,1,-1,-1]],[
21,[-1,1,2,-2,1,-1,1]],[21,[-1,1,2,-2,1,0,-1]],[
1,[-1,1,2,-2,1,0,1]],[1,[-1,1,2,-2,1,1,-3]],[
1,[-1,1,2,-2,1,1,-1]],[1,[-1,1,2,-2,2,-3,2]],[
5,[-1,1,2,-2,2,-2,0]],[1,[-1,1,2,-2,2,-1,-2]],[
1,[-1,1,2,-2,2,-1,0]],[1,[-1,1,2,-1,-2,1,0]],[
1,[-1,1,2,-1,-2,1,2]],[5,[-1,1,2,-1,-2,2,0]],[
1,[-1,1,2,-1,-2,3,-2]],[1,[-1,1,2,-1,-1,-1,1]],[
1,[-1,1,2,-1,-1,-1,3]],[1,[-1,1,2,-1,-1,0,-1]],[
21,[-1,1,2,-1,-1,0,1]],[21,[-1,1,2,-1,-1,1,-1]],[
1,[-1,1,2,-1,-1,1,1]],[1,[-1,1,2,-1,-1,2,-3]],[
1,[-1,1,2,-1,-1,2,-1]],[5,[-1,1,2,-1,0,-2,2]],[
21,[-1,1,2,-1,0,-1,0]],[1,[-1,1,2,-1,0,-1,2]],[
5,[-1,1,2,-1,0,0,-2]],[5,[-1,1,2,-1,0,0,0]],[
1,[-1,1,2,-1,0,1,-2]],[1,[-1,1,2,-1,1,-3,1]],[
1,[-1,1,2,-1,1,-2,-1]],[1,[-1,1,2,-1,1,-2,1]],[
1,[-1,1,2,-1,1,-1,-1]],[1,[-1,1,2,0,-3,1,1]],[
1,[-1,1,2,0,-3,2,-1]],[1,[-1,1,2,0,-2,-1,2]],[
5,[-1,1,2,0,-2,0,0]],[1,[-1,1,2,0,-2,1,-2]],[
1,[-1,1,2,0,-2,1,0]],[1,[-1,1,2,0,-1,-2,1]],[
1,[-1,1,2,0,-1,-1,-1]],[1,[-1,1,2,0,-1,-1,1]],[
1,[-1,1,2,0,-1,0,-1]],[1,[-1,1,3,-3,0,1,0]],[
1,[-1,1,3,-3,1,-1,1]],[1,[-1,1,3,-3,1,0,-1]],[
1,[-1,1,3,-3,1,0,1]],[1,[-1,1,3,-3,1,1,-1]],[
1,[-1,1,3,-3,2,-1,0]],[1,[-1,1,3,-2,-1,0,1]],[
1,[-1,1,3,-2,-1,1,-1]],[1,[-1,1,3,-2,-1,1,1]],[
1,[-1,1,3,-2,-1,2,-1]],[1,[-1,1,3,-2,0,-1,0]],[
1,[-1,1,3,-2,0,-1,2]],[5,[-1,1,3,-2,0,0,0]],[
1,[-1,1,3,-2,0,1,-2]],[1,[-1,1,3,-2,1,-2,1]],[
1,[-1,1,3,-2,1,-1,-1]],[1,[-1,1,3,-1,-2,1,0]],[
1,[-1,1,3,-1,-1,-1,1]],[1,[-1,1,3,-1,-1,0,-1]],[
1,[-1,2,-2,0,1,0,0]],[1,[-1,2,-2,1,-1,1,0]],[
1,[-1,2,-2,1,0,-1,1]],[1,[-1,2,-2,1,0,0,-1]],[
1,[-1,2,-1,-1,0,1,1]],[1,[-1,2,-1,-1,0,2,-1]],[
1,[-1,2,-1,-1,1,-1,2]],[5,[-1,2,-1,-1,1,0,0]],[
1,[-1,2,-1,-1,1,1,-2]],[1,[-1,2,-1,-1,1,1,0]],[
1,[-1,2,-1,-1,2,-2,1]],[1,[-1,2,-1,-1,2,-1,-1]],[
1,[-1,2,-1,-1,2,-1,1]],[1,[-1,2,-1,-1,2,0,-1]],[
1,[-1,2,-1,0,-1,0,2]],[5,[-1,2,-1,0,-1,1,0]],[
1,[-1,2,-1,0,-1,2,-2]],[1,[-1,2,-1,0,-1,2,0]],[
5,[-1,2,-1,0,0,-1,1]],[5,[-1,2,-1,0,0,0,-1]],[
5,[-1,2,-1,0,0,0,1]],[5,[-1,2,-1,0,0,1,-1]],[
1,[-1,2,-1,0,1,-2,0]],[1,[-1,2,-1,0,1,-2,2]],[
5,[-1,2,-1,0,1,-1,0]],[1,[-1,2,-1,0,1,0,-2]],[
1,[-1,2,-1,1,-2,0,1]],[1,[-1,2,-1,1,-2,1,-1]],[
1,[-1,2,-1,1,-2,1,1]],[1,[-1,2,-1,1,-2,2,-1]],[
1,[-1,2,-1,1,-1,-1,0]],[1,[-1,2,-1,1,-1,-1,2]],[
5,[-1,2,-1,1,-1,0,0]],[1,[-1,2,-1,1,-1,1,-2]],[
1,[-1,2,-1,1,0,-2,1]],[1,[-1,2,-1,1,0,-1,-1]],[
1,[-1,2,0,-2,1,0,0]],[1,[-1,2,0,-2,1,0,2]],[
5,[-1,2,0,-2,1,1,0]],[1,[-1,2,0,-2,1,2,-2]],[
5,[-1,2,0,-2,2,-1,1]],[5,[-1,2,0,-2,2,0,-1]],[
1,[-1,2,0,-2,3,-2,0]],[1,[-1,2,0,-1,-1,1,0]],[
1,[-1,2,0,-1,-1,1,2]],[5,[-1,2,0,-1,-1,2,0]],[
1,[-1,2,0,-1,-1,3,-2]],[1,[-1,2,0,-1,0,-1,1]],[
1,[-1,2,0,-1,0,-1,3]],[1,[-1,2,0,-1,0,0,-1]],[
21,[-1,2,0,-1,0,0,1]],[21,[-1,2,0,-1,0,1,-1]],[
1,[-1,2,0,-1,0,1,1]],[1,[-1,2,0,-1,0,2,-3]],[
1,[-1,2,0,-1,0,2,-1]],[5,[-1,2,0,-1,1,-2,2]],[
21,[-1,2,0,-1,1,-1,0]],[1,[-1,2,0,-1,1,-1,2]],[
5,[-1,2,0,-1,1,0,-2]],[5,[-1,2,0,-1,1,0,0]],[
1,[-1,2,0,-1,1,1,-2]],[1,[-1,2,0,-1,2,-3,1]],[
1,[-1,2,0,-1,2,-2,-1]],[1,[-1,2,0,-1,2,-2,1]],[
1,[-1,2,0,-1,2,-1,-1]],[5,[-1,2,0,0,-2,1,1]],[
5,[-1,2,0,0,-2,2,-1]],[5,[-1,2,0,0,-1,-1,2]],[
21,[-1,2,0,0,-1,0,0]],[1,[-1,2,0,0,-1,0,2]],[
5,[-1,2,0,0,-1,1,-2]],[5,[-1,2,0,0,-1,1,0]],[
1,[-1,2,0,0,-1,2,-2]],[5,[-1,2,0,0,0,-2,1]],[
5,[-1,2,0,0,0,-1,-1]],[5,[-1,2,0,0,0,-1,1]],[
5,[-1,2,0,0,0,0,-1]],[1,[-1,2,0,0,1,-2,0]],[
1,[-1,2,0,1,-3,1,0]],[1,[-1,2,0,1,-2,-1,1]],[
1,[-1,2,0,1,-2,0,-1]],[1,[-1,2,0,1,-2,0,1]],[
1,[-1,2,0,1,-2,1,-1]],[1,[-1,2,0,1,-1,-1,0]],[
1,[-1,2,1,-3,1,1,0]],[1,[-1,2,1,-3,2,-1,1]],[
1,[-1,2,1,-3,2,0,-1]],[1,[-1,2,1,-3,2,0,1]],[
1,[-1,2,1,-3,2,1,-1]],[1,[-1,2,1,-3,3,-1,0]],[
1,[-1,2,1,-2,-1,2,0]],[5,[-1,2,1,-2,0,0,1]],[
5,[-1,2,1,-2,0,1,-1]],[5,[-1,2,1,-2,0,1,1]],[
5,[-1,2,1,-2,0,2,-1]],[1,[-1,2,1,-2,1,-2,2]],[
5,[-1,2,1,-2,1,-1,0]],[5,[-1,2,1,-2,1,-1,2]],[
1,[-1,2,1,-2,1,0,-2]],[21,[-1,2,1,-2,1,0,0]],[
5,[-1,2,1,-2,1,1,-2]],[5,[-1,2,1,-2,2,-2,1]],[
5,[-1,2,1,-2,2,-1,-1]],[1,[-1,2,1,-1,-2,1,1]],[
1,[-1,2,1,-1,-2,2,-1]],[1,[-1,2,1,-1,-2,2,1]],[
1,[-1,2,1,-1,-2,3,-1]],[1,[-1,2,1,-1,-1,-1,2]],[
5,[-1,2,1,-1,-1,0,0]],[5,[-1,2,1,-1,-1,0,2]],[
1,[-1,2,1,-1,-1,1,-2]],[21,[-1,2,1,-1,-1,1,0]],[
5,[-1,2,1,-1,-1,2,-2]],[1,[-1,2,1,-1,0,-2,1]],[
1,[-1,2,1,-1,0,-2,3]],[1,[-1,2,1,-1,0,-1,-1]],[
21,[-1,2,1,-1,0,-1,1]],[21,[-1,2,1,-1,0,0,-1]],[
1,[-1,2,1,-1,0,0,1]],[1,[-1,2,1,-1,0,1,-3]],[
1,[-1,2,1,-1,0,1,-1]],[1,[-1,2,1,-1,1,-3,2]],[
5,[-1,2,1,-1,1,-2,0]],[1,[-1,2,1,-1,1,-1,-2]],[
1,[-1,2,1,-1,1,-1,0]],[1,[-1,2,1,0,-3,2,0]],[
5,[-1,2,1,0,-2,0,1]],[5,[-1,2,1,0,-2,1,-1]],[
1,[-1,2,1,0,-1,-2,2]],[5,[-1,2,1,0,-1,-1,0]],[
1,[-1,2,1,0,-1,0,-2]],[1,[-1,2,1,0,-1,0,0]],[
1,[-1,2,2,-3,0,1,1]],[1,[-1,2,2,-3,0,2,-1]],[
1,[-1,2,2,-3,1,-1,2]],[5,[-1,2,2,-3,1,0,0]],[
1,[-1,2,2,-3,1,1,-2]],[1,[-1,2,2,-3,1,1,0]],[
1,[-1,2,2,-3,2,-2,1]],[1,[-1,2,2,-3,2,-1,-1]],[
1,[-1,2,2,-3,2,-1,1]],[1,[-1,2,2,-3,2,0,-1]],[
1,[-1,2,2,-2,-1,0,2]],[5,[-1,2,2,-2,-1,1,0]],[
1,[-1,2,2,-2,-1,2,-2]],[1,[-1,2,2,-2,-1,2,0]],[
5,[-1,2,2,-2,0,-1,1]],[5,[-1,2,2,-2,0,0,-1]],[
5,[-1,2,2,-2,0,0,1]],[5,[-1,2,2,-2,0,1,-1]],[
1,[-1,2,2,-2,1,-2,0]],[1,[-1,2,2,-2,1,-2,2]],[
5,[-1,2,2,-2,1,-1,0]],[1,[-1,2,2,-2,1,0,-2]],[
1,[-1,2,2,-1,-2,0,1]],[1,[-1,2,2,-1,-2,1,-1]],[
1,[-1,2,2,-1,-2,1,1]],[1,[-1,2,2,-1,-2,2,-1]],[
1,[-1,2,2,-1,-1,-1,0]],[1,[-1,2,2,-1,-1,-1,2]],[
5,[-1,2,2,-1,-1,0,0]],[1,[-1,2,2,-1,-1,1,-2]],[
1,[-1,2,2,-1,0,-2,1]],[1,[-1,2,2,-1,0,-1,-1]],[
1,[-1,2,3,-3,0,0,1]],[1,[-1,2,3,-3,0,1,-1]],[
1,[-1,2,3,-3,1,-1,0]],[1,[-1,2,3,-2,-1,0,0]],[
1,[-1,3,-1,-1,0,1,0]],[1,[-1,3,-1,-1,1,-1,1]],[
1,[-1,3,-1,-1,1,0,-1]],[1,[-1,3,-1,0,-1,0,1]],[
1,[-1,3,-1,0,-1,1,-1]],[1,[-1,3,-1,0,0,-1,0]],[
1,[-1,3,0,-2,0,1,0]],[1,[-1,3,0,-2,1,-1,1]],[
1,[-1,3,0,-2,1,0,-1]],[1,[-1,3,0,-2,1,0,1]],[
1,[-1,3,0,-2,1,1,-1]],[1,[-1,3,0,-2,2,-1,0]],[
1,[-1,3,0,-1,-1,0,1]],[1,[-1,3,0,-1,-1,1,-1]],[
1,[-1,3,0,-1,-1,1,1]],[1,[-1,3,0,-1,-1,2,-1]],[
1,[-1,3,0,-1,0,-1,0]],[1,[-1,3,0,-1,0,-1,2]],[
5,[-1,3,0,-1,0,0,0]],[1,[-1,3,0,-1,0,1,-2]],[
1,[-1,3,0,-1,1,-2,1]],[1,[-1,3,0,-1,1,-1,-1]],[
1,[-1,3,0,0,-2,1,0]],[1,[-1,3,0,0,-1,-1,1]],[
1,[-1,3,0,0,-1,0,-1]],[1,[-1,3,1,-3,1,0,1]],[
1,[-1,3,1,-3,1,1,-1]],[1,[-1,3,1,-3,2,-1,0]],[
1,[-1,3,1,-2,-1,1,1]],[1,[-1,3,1,-2,-1,2,-1]],[
1,[-1,3,1,-2,0,-1,2]],[5,[-1,3,1,-2,0,0,0]],[
1,[-1,3,1,-2,0,1,-2]],[1,[-1,3,1,-2,0,1,0]],[
1,[-1,3,1,-2,1,-2,1]],[1,[-1,3,1,-2,1,-1,-1]],[
1,[-1,3,1,-2,1,-1,1]],[1,[-1,3,1,-2,1,0,-1]],[
1,[-1,3,1,-1,-2,1,0]],[1,[-1,3,1,-1,-1,-1,1]],[
1,[-1,3,1,-1,-1,0,-1]],[1,[-1,3,1,-1,-1,0,1]],[
1,[-1,3,1,-1,-1,1,-1]],[1,[-1,3,1,-1,0,-1,0]],[
1,[-1,3,2,-3,0,1,0]],[1,[-1,3,2,-3,1,-1,1]],[
1,[-1,3,2,-3,1,0,-1]],[1,[-1,3,2,-2,-1,0,1]],[
1,[-1,3,2,-2,-1,1,-1]],[1,[-1,3,2,-2,0,-1,0]],[
1,[0,-3,-2,3,0,0,0]],[1,[0,-3,-1,1,1,0,1]],[
1,[0,-3,-1,1,1,1,-1]],[1,[0,-3,-1,1,2,-1,0]],[
1,[0,-3,-1,2,-1,1,1]],[1,[0,-3,-1,2,-1,2,-1]],[
1,[0,-3,-1,2,0,-1,2]],[5,[0,-3,-1,2,0,0,0]],[
1,[0,-3,-1,2,0,1,-2]],[1,[0,-3,-1,2,0,1,0]],[
1,[0,-3,-1,2,1,-2,1]],[1,[0,-3,-1,2,1,-1,-1]],[
1,[0,-3,-1,2,1,-1,1]],[1,[0,-3,-1,2,1,0,-1]],[
1,[0,-3,-1,3,-2,1,0]],[1,[0,-3,-1,3,-1,-1,1]],[
1,[0,-3,-1,3,-1,0,-1]],[1,[0,-3,-1,3,-1,0,1]],[
1,[0,-3,-1,3,-1,1,-1]],[1,[0,-3,-1,3,0,-1,0]],[
1,[0,-3,0,0,2,0,0]],[1,[0,-3,0,1,0,0,0]],[
1,[0,-3,0,1,0,0,2]],[5,[0,-3,0,1,0,1,0]],[
1,[0,-3,0,1,0,2,-2]],[5,[0,-3,0,1,1,-1,1]],[
5,[0,-3,0,1,1,0,-1]],[1,[0,-3,0,1,2,-2,0]],[
1,[0,-3,0,2,-2,2,0]],[5,[0,-3,0,2,-1,0,1]],[
5,[0,-3,0,2,-1,1,-1]],[1,[0,-3,0,2,0,-2,2]],[
5,[0,-3,0,2,0,-1,0]],[1,[0,-3,0,2,0,0,-2]],[
1,[0,-3,0,2,0,0,0]],[1,[0,-3,0,3,-2,0,0]],[
1,[0,-3,1,0,0,1,0]],[1,[0,-3,1,0,1,-1,1]],[
1,[0,-3,1,0,1,0,-1]],[1,[0,-3,1,0,1,0,1]],[
1,[0,-3,1,0,1,1,-1]],[1,[0,-3,1,0,2,-1,0]],[
1,[0,-3,1,1,-1,0,1]],[1,[0,-3,1,1,-1,1,-1]],[
1,[0,-3,1,1,-1,1,1]],[1,[0,-3,1,1,-1,2,-1]],[
1,[0,-3,1,1,0,-1,0]],[1,[0,-3,1,1,0,-1,2]],[
5,[0,-3,1,1,0,0,0]],[1,[0,-3,1,1,0,1,-2]],[
1,[0,-3,1,1,1,-2,1]],[1,[0,-3,1,1,1,-1,-1]],[
1,[0,-3,1,2,-2,1,0]],[1,[0,-3,1,2,-1,-1,1]],[
1,[0,-3,1,2,-1,0,-1]],[1,[0,-3,2,0,0,0,0]],[
1,[0,-2,-2,1,1,1,0]],[1,[0,-2,-2,1,2,-1,1]],[
1,[0,-2,-2,1,2,0,-1]],[1,[0,-2,-2,2,-1,2,0]],[
5,[0,-2,-2,2,0,0,1]],[5,[0,-2,-2,2,0,1,-1]],[
1,[0,-2,-2,2,1,-2,2]],[5,[0,-2,-2,2,1,-1,0]],[
1,[0,-2,-2,2,1,0,-2]],[1,[0,-2,-2,2,1,0,0]],[
1,[0,-2,-2,3,-2,1,1]],[1,[0,-2,-2,3,-2,2,-1]],[
1,[0,-2,-2,3,-1,-1,2]],[5,[0,-2,-2,3,-1,0,0]],[
1,[0,-2,-2,3,-1,1,-2]],[1,[0,-2,-2,3,-1,1,0]],[
1,[0,-2,-2,3,0,-2,1]],[1,[0,-2,-2,3,0,-1,-1]],[
1,[0,-2,-2,3,0,-1,1]],[1,[0,-2,-2,3,0,0,-1]],[
1,[0,-2,-1,0,1,1,0]],[1,[0,-2,-1,0,2,-1,1]],[
1,[0,-2,-1,0,2,0,-1]],[1,[0,-2,-1,0,2,0,1]],[
1,[0,-2,-1,0,2,1,-1]],[1,[0,-2,-1,0,3,-1,0]],[
1,[0,-2,-1,1,-1,2,0]],[5,[0,-2,-1,1,0,0,1]],[
5,[0,-2,-1,1,0,1,-1]],[5,[0,-2,-1,1,0,1,1]],[
5,[0,-2,-1,1,0,2,-1]],[1,[0,-2,-1,1,1,-2,2]],[
5,[0,-2,-1,1,1,-1,0]],[5,[0,-2,-1,1,1,-1,2]],[
1,[0,-2,-1,1,1,0,-2]],[21,[0,-2,-1,1,1,0,0]],[
5,[0,-2,-1,1,1,1,-2]],[5,[0,-2,-1,1,2,-2,1]],[
5,[0,-2,-1,1,2,-1,-1]],[1,[0,-2,-1,2,-2,1,1]],[
1,[0,-2,-1,2,-2,2,-1]],[1,[0,-2,-1,2,-2,2,1]],[
1,[0,-2,-1,2,-2,3,-1]],[1,[0,-2,-1,2,-1,-1,2]],[
5,[0,-2,-1,2,-1,0,0]],[5,[0,-2,-1,2,-1,0,2]],[
1,[0,-2,-1,2,-1,1,-2]],[21,[0,-2,-1,2,-1,1,0]],[
5,[0,-2,-1,2,-1,2,-2]],[1,[0,-2,-1,2,0,-2,1]],[
1,[0,-2,-1,2,0,-2,3]],[1,[0,-2,-1,2,0,-1,-1]],[
21,[0,-2,-1,2,0,-1,1]],[21,[0,-2,-1,2,0,0,-1]],[
1,[0,-2,-1,2,0,0,1]],[1,[0,-2,-1,2,0,1,-3]],[
1,[0,-2,-1,2,0,1,-1]],[1,[0,-2,-1,2,1,-3,2]],[
5,[0,-2,-1,2,1,-2,0]],[1,[0,-2,-1,2,1,-1,-2]],[
1,[0,-2,-1,2,1,-1,0]],[1,[0,-2,-1,3,-3,2,0]],[
5,[0,-2,-1,3,-2,0,1]],[5,[0,-2,-1,3,-2,1,-1]],[
1,[0,-2,-1,3,-1,-2,2]],[5,[0,-2,-1,3,-1,-1,0]],[
1,[0,-2,-1,3,-1,0,-2]],[1,[0,-2,-1,3,-1,0,0]],[
1,[0,-2,0,-1,2,0,1]],[1,[0,-2,0,-1,2,1,-1]],[
1,[0,-2,0,-1,3,-1,0]],[5,[0,-2,0,0,0,1,1]],[
5,[0,-2,0,0,0,2,-1]],[5,[0,-2,0,0,1,-1,2]],[
21,[0,-2,0,0,1,0,0]],[1,[0,-2,0,0,1,0,2]],[
5,[0,-2,0,0,1,1,-2]],[5,[0,-2,0,0,1,1,0]],[
1,[0,-2,0,0,1,2,-2]],[5,[0,-2,0,0,2,-2,1]],[
5,[0,-2,0,0,2,-1,-1]],[5,[0,-2,0,0,2,-1,1]],[
5,[0,-2,0,0,2,0,-1]],[1,[0,-2,0,0,3,-2,0]],[
1,[0,-2,0,1,-2,2,1]],[1,[0,-2,0,1,-2,3,-1]],[
5,[0,-2,0,1,-1,0,2]],[21,[0,-2,0,1,-1,1,0]],[
1,[0,-2,0,1,-1,1,2]],[5,[0,-2,0,1,-1,2,-2]],[
5,[0,-2,0,1,-1,2,0]],[1,[0,-2,0,1,-1,3,-2]],[
1,[0,-2,0,1,0,-2,3]],[21,[0,-2,0,1,0,-1,1]],[
1,[0,-2,0,1,0,-1,3]],[21,[0,-2,0,1,0,0,-1]],[
21,[0,-2,0,1,0,0,1]],[1,[0,-2,0,1,0,1,-3]],[
21,[0,-2,0,1,0,1,-1]],[1,[0,-2,0,1,0,2,-3]],[
1,[0,-2,0,1,1,-3,2]],[5,[0,-2,0,1,1,-2,0]],[
5,[0,-2,0,1,1,-2,2]],[1,[0,-2,0,1,1,-1,-2]],[
21,[0,-2,0,1,1,-1,0]],[5,[0,-2,0,1,1,0,-2]],[
1,[0,-2,0,1,2,-3,1]],[1,[0,-2,0,1,2,-2,-1]],[
1,[0,-2,0,2,-3,2,0]],[5,[0,-2,0,2,-2,0,1]],[
5,[0,-2,0,2,-2,1,-1]],[5,[0,-2,0,2,-2,1,1]],[
5,[0,-2,0,2,-2,2,-1]],[1,[0,-2,0,2,-1,-2,2]],[
5,[0,-2,0,2,-1,-1,0]],[5,[0,-2,0,2,-1,-1,2]],[
1,[0,-2,0,2,-1,0,-2]],[21,[0,-2,0,2,-1,0,0]],[
5,[0,-2,0,2,-1,1,-2]],[5,[0,-2,0,2,0,-2,1]],[
5,[0,-2,0,2,0,-1,-1]],[1,[0,-2,0,3,-3,1,0]],[
1,[0,-2,0,3,-2,-1,1]],[1,[0,-2,0,3,-2,0,-1]],[
1,[0,-2,1,-1,1,0,0]],[1,[0,-2,1,-1,1,0,2]],[
5,[0,-2,1,-1,1,1,0]],[1,[0,-2,1,-1,1,2,-2]],[
5,[0,-2,1,-1,2,-1,1]],[5,[0,-2,1,-1,2,0,-1]],[
1,[0,-2,1,-1,3,-2,0]],[1,[0,-2,1,0,-1,1,0]],[
1,[0,-2,1,0,-1,1,2]],[5,[0,-2,1,0,-1,2,0]],[
1,[0,-2,1,0,-1,3,-2]],[1,[0,-2,1,0,0,-1,1]],[
1,[0,-2,1,0,0,-1,3]],[1,[0,-2,1,0,0,0,-1]],[
21,[0,-2,1,0,0,0,1]],[21,[0,-2,1,0,0,1,-1]],[
1,[0,-2,1,0,0,1,1]],[1,[0,-2,1,0,0,2,-3]],[
1,[0,-2,1,0,0,2,-1]],[5,[0,-2,1,0,1,-2,2]],[
21,[0,-2,1,0,1,-1,0]],[1,[0,-2,1,0,1,-1,2]],[
5,[0,-2,1,0,1,0,-2]],[5,[0,-2,1,0,1,0,0]],[
1,[0,-2,1,0,1,1,-2]],[1,[0,-2,1,0,2,-3,1]],[
1,[0,-2,1,0,2,-2,-1]],[1,[0,-2,1,0,2,-2,1]],[
1,[0,-2,1,0,2,-1,-1]],[5,[0,-2,1,1,-2,1,1]],[
5,[0,-2,1,1,-2,2,-1]],[5,[0,-2,1,1,-1,-1,2]],[
21,[0,-2,1,1,-1,0,0]],[1,[0,-2,1,1,-1,0,2]],[
5,[0,-2,1,1,-1,1,-2]],[5,[0,-2,1,1,-1,1,0]],[
1,[0,-2,1,1,-1,2,-2]],[5,[0,-2,1,1,0,-2,1]],[
5,[0,-2,1,1,0,-1,-1]],[5,[0,-2,1,1,0,-1,1]],[
5,[0,-2,1,1,0,0,-1]],[1,[0,-2,1,1,1,-2,0]],[
1,[0,-2,1,2,-3,1,0]],[1,[0,-2,1,2,-2,-1,1]],[
1,[0,-2,1,2,-2,0,-1]],[1,[0,-2,1,2,-2,0,1]],[
1,[0,-2,1,2,-2,1,-1]],[1,[0,-2,1,2,-1,-1,0]],[
1,[0,-2,2,-1,0,0,1]],[1,[0,-2,2,-1,0,1,-1]],[
1,[0,-2,2,-1,0,1,1]],[1,[0,-2,2,-1,0,2,-1]],[
1,[0,-2,2,-1,1,-1,0]],[1,[0,-2,2,-1,1,-1,2]],[
5,[0,-2,2,-1,1,0,0]],[1,[0,-2,2,-1,1,1,-2]],[
1,[0,-2,2,-1,2,-2,1]],[1,[0,-2,2,-1,2,-1,-1]],[
1,[0,-2,2,0,-1,0,0]],[1,[0,-2,2,0,-1,0,2]],[
5,[0,-2,2,0,-1,1,0]],[1,[0,-2,2,0,-1,2,-2]],[
5,[0,-2,2,0,0,-1,1]],[5,[0,-2,2,0,0,0,-1]],[
1,[0,-2,2,0,1,-2,0]],[1,[0,-2,2,1,-2,0,1]],[
1,[0,-2,2,1,-2,1,-1]],[1,[0,-2,2,1,-1,-1,0]],[
1,[0,-1,-3,2,0,1,0]],[1,[0,-1,-3,2,1,-1,1]],[
1,[0,-1,-3,2,1,0,-1]],[1,[0,-1,-3,3,-1,0,1]],[
1,[0,-1,-3,3,-1,1,-1]],[1,[0,-1,-3,3,0,-1,0]],[
1,[0,-1,-2,0,2,0,0]],[1,[0,-1,-2,1,0,0,2]],[
5,[0,-1,-2,1,0,1,0]],[1,[0,-1,-2,1,0,2,-2]],[
1,[0,-1,-2,1,0,2,0]],[5,[0,-1,-2,1,1,-1,1]],[
5,[0,-1,-2,1,1,0,-1]],[5,[0,-1,-2,1,1,0,1]],[
5,[0,-1,-2,1,1,1,-1]],[1,[0,-1,-2,1,2,-2,0]],[
1,[0,-1,-2,1,2,-2,2]],[5,[0,-1,-2,1,2,-1,0]],[
1,[0,-1,-2,1,2,0,-2]],[1,[0,-1,-2,2,-2,2,0]],[
5,[0,-1,-2,2,-1,0,1]],[5,[0,-1,-2,2,-1,1,-1]],[
5,[0,-1,-2,2,-1,1,1]],[5,[0,-1,-2,2,-1,2,-1]],[
1,[0,-1,-2,2,0,-2,2]],[5,[0,-1,-2,2,0,-1,0]],[
5,[0,-1,-2,2,0,-1,2]],[1,[0,-1,-2,2,0,0,-2]],[
21,[0,-1,-2,2,0,0,0]],[5,[0,-1,-2,2,0,1,-2]],[
5,[0,-1,-2,2,1,-2,1]],[5,[0,-1,-2,2,1,-1,-1]],[
1,[0,-1,-2,3,-2,0,0]],[1,[0,-1,-2,3,-2,0,2]],[
5,[0,-1,-2,3,-2,1,0]],[1,[0,-1,-2,3,-2,2,-2]],[
5,[0,-1,-2,3,-1,-1,1]],[5,[0,-1,-2,3,-1,0,-1]],[
1,[0,-1,-2,3,0,-2,0]],[1,[0,-1,-1,-1,2,1,0]],[
1,[0,-1,-1,-1,3,-1,1]],[1,[0,-1,-1,-1,3,0,-1]],[
1,[0,-1,-1,0,0,1,0]],[1,[0,-1,-1,0,0,1,2]],[
5,[0,-1,-1,0,0,2,0]],[1,[0,-1,-1,0,0,3,-2]],[
1,[0,-1,-1,0,1,-1,1]],[1,[0,-1,-1,0,1,-1,3]],[
1,[0,-1,-1,0,1,0,-1]],[21,[0,-1,-1,0,1,0,1]],[
21,[0,-1,-1,0,1,1,-1]],[1,[0,-1,-1,0,1,1,1]],[
1,[0,-1,-1,0,1,2,-3]],[1,[0,-1,-1,0,1,2,-1]],[
5,[0,-1,-1,0,2,-2,2]],[21,[0,-1,-1,0,2,-1,0]],[
1,[0,-1,-1,0,2,-1,2]],[5,[0,-1,-1,0,2,0,-2]],[
5,[0,-1,-1,0,2,0,0]],[1,[0,-1,-1,0,2,1,-2]],[
1,[0,-1,-1,0,3,-3,1]],[1,[0,-1,-1,0,3,-2,-1]],[
1,[0,-1,-1,0,3,-2,1]],[1,[0,-1,-1,0,3,-1,-1]],[
1,[0,-1,-1,1,-2,3,0]],[1,[0,-1,-1,1,-1,0,1]],[
1,[0,-1,-1,1,-1,0,3]],[1,[0,-1,-1,1,-1,1,-1]],[
21,[0,-1,-1,1,-1,1,1]],[21,[0,-1,-1,1,-1,2,-1]],[
1,[0,-1,-1,1,-1,2,1]],[1,[0,-1,-1,1,-1,3,-3]],[
1,[0,-1,-1,1,-1,3,-1]],[1,[0,-1,-1,1,0,-1,0]],[
21,[0,-1,-1,1,0,-1,2]],[71,[0,-1,-1,1,0,0,0]],[
5,[0,-1,-1,1,0,0,2]],[21,[0,-1,-1,1,0,1,-2]],[
21,[0,-1,-1,1,0,1,0]],[5,[0,-1,-1,1,0,2,-2]],[
1,[0,-1,-1,1,1,-3,3]],[21,[0,-1,-1,1,1,-2,1]],[
1,[0,-1,-1,1,1,-2,3]],[21,[0,-1,-1,1,1,-1,-1]],[
21,[0,-1,-1,1,1,-1,1]],[1,[0,-1,-1,1,1,0,-3]],[
21,[0,-1,-1,1,1,0,-1]],[1,[0,-1,-1,1,1,1,-3]],[
1,[0,-1,-1,1,2,-3,0]],[1,[0,-1,-1,1,2,-3,2]],[
5,[0,-1,-1,1,2,-2,0]],[1,[0,-1,-1,1,2,-1,-2]],[
1,[0,-1,-1,2,-3,2,1]],[1,[0,-1,-1,2,-3,3,-1]],[
5,[0,-1,-1,2,-2,0,2]],[21,[0,-1,-1,2,-2,1,0]],[
1,[0,-1,-1,2,-2,1,2]],[5,[0,-1,-1,2,-2,2,-2]],[
5,[0,-1,-1,2,-2,2,0]],[1,[0,-1,-1,2,-2,3,-2]],[
1,[0,-1,-1,2,-1,-2,3]],[21,[0,-1,-1,2,-1,-1,1]],[
1,[0,-1,-1,2,-1,-1,3]],[21,[0,-1,-1,2,-1,0,-1]],[
21,[0,-1,-1,2,-1,0,1]],[1,[0,-1,-1,2,-1,1,-3]],[
21,[0,-1,-1,2,-1,1,-1]],[1,[0,-1,-1,2,-1,2,-3]],[
1,[0,-1,-1,2,0,-3,2]],[5,[0,-1,-1,2,0,-2,0]],[
5,[0,-1,-1,2,0,-2,2]],[1,[0,-1,-1,2,0,-1,-2]],[
21,[0,-1,-1,2,0,-1,0]],[5,[0,-1,-1,2,0,0,-2]],[
1,[0,-1,-1,2,1,-3,1]],[1,[0,-1,-1,2,1,-2,-1]],[
1,[0,-1,-1,3,-3,0,1]],[1,[0,-1,-1,3,-3,1,-1]],[
1,[0,-1,-1,3,-3,1,1]],[1,[0,-1,-1,3,-3,2,-1]],[
1,[0,-1,-1,3,-2,-1,0]],[1,[0,-1,-1,3,-2,-1,2]],[
5,[0,-1,-1,3,-2,0,0]],[1,[0,-1,-1,3,-2,1,-2]],[
1,[0,-1,-1,3,-1,-2,1]],[1,[0,-1,-1,3,-1,-1,-1]],[
1,[0,-1,0,-1,0,2,0]],[5,[0,-1,0,-1,1,0,1]],[
5,[0,-1,0,-1,1,1,-1]],[5,[0,-1,0,-1,1,1,1]],[
5,[0,-1,0,-1,1,2,-1]],[1,[0,-1,0,-1,2,-2,2]],[
5,[0,-1,0,-1,2,-1,0]],[5,[0,-1,0,-1,2,-1,2]],[
1,[0,-1,0,-1,2,0,-2]],[21,[0,-1,0,-1,2,0,0]],[
5,[0,-1,0,-1,2,1,-2]],[5,[0,-1,0,-1,3,-2,1]],[
5,[0,-1,0,-1,3,-1,-1]],[5,[0,-1,0,0,-1,1,1]],[
5,[0,-1,0,0,-1,2,-1]],[5,[0,-1,0,0,-1,2,1]],[
5,[0,-1,0,0,-1,3,-1]],[5,[0,-1,0,0,0,-1,2]],[
21,[0,-1,0,0,0,0,0]],[21,[0,-1,0,0,0,0,2]],[
5,[0,-1,0,0,0,1,-2]],[71,[0,-1,0,0,0,1,0]],[
21,[0,-1,0,0,0,2,-2]],[1,[0,-1,0,0,0,2,0]],[
5,[0,-1,0,0,1,-2,1]],[5,[0,-1,0,0,1,-2,3]],[
5,[0,-1,0,0,1,-1,-1]],[71,[0,-1,0,0,1,-1,1]],[
71,[0,-1,0,0,1,0,-1]],[5,[0,-1,0,0,1,0,1]],[
5,[0,-1,0,0,1,1,-3]],[5,[0,-1,0,0,1,1,-1]],[
5,[0,-1,0,0,2,-3,2]],[21,[0,-1,0,0,2,-2,0]],[
1,[0,-1,0,0,2,-2,2]],[5,[0,-1,0,0,2,-1,-2]],[
5,[0,-1,0,0,2,-1,0]],[1,[0,-1,0,0,2,0,-2]],[
1,[0,-1,0,1,-2,0,2]],[5,[0,-1,0,1,-2,1,0]],[
5,[0,-1,0,1,-2,1,2]],[1,[0,-1,0,1,-2,2,-2]],[
21,[0,-1,0,1,-2,2,0]],[5,[0,-1,0,1,-2,3,-2]],[
5,[0,-1,0,1,-1,-1,1]],[5,[0,-1,0,1,-1,-1,3]],[
5,[0,-1,0,1,-1,0,-1]],[71,[0,-1,0,1,-1,0,1]],[
71,[0,-1,0,1,-1,1,-1]],[5,[0,-1,0,1,-1,1,1]],[
5,[0,-1,0,1,-1,2,-3]],[5,[0,-1,0,1,-1,2,-1]],[
1,[0,-1,0,1,0,-2,0]],[21,[0,-1,0,1,0,-2,2]],[
71,[0,-1,0,1,0,-1,0]],[5,[0,-1,0,1,0,-1,2]],[
21,[0,-1,0,1,0,0,-2]],[21,[0,-1,0,1,0,0,0]],[
5,[0,-1,0,1,0,1,-2]],[5,[0,-1,0,1,1,-3,1]],[
5,[0,-1,0,1,1,-2,-1]],[5,[0,-1,0,1,1,-2,1]],[
5,[0,-1,0,1,1,-1,-1]],[5,[0,-1,0,2,-3,1,1]],[
5,[0,-1,0,2,-3,2,-1]],[5,[0,-1,0,2,-2,-1,2]],[
21,[0,-1,0,2,-2,0,0]],[1,[0,-1,0,2,-2,0,2]],[
5,[0,-1,0,2,-2,1,-2]],[5,[0,-1,0,2,-2,1,0]],[
1,[0,-1,0,2,-2,2,-2]],[5,[0,-1,0,2,-1,-2,1]],[
5,[0,-1,0,2,-1,-1,-1]],[5,[0,-1,0,2,-1,-1,1]],[
5,[0,-1,0,2,-1,0,-1]],[1,[0,-1,0,2,0,-2,0]],[
1,[0,-1,1,-2,1,1,1]],[1,[0,-1,1,-2,1,2,-1]],[
1,[0,-1,1,-2,2,-1,2]],[5,[0,-1,1,-2,2,0,0]],[
1,[0,-1,1,-2,2,1,-2]],[1,[0,-1,1,-2,2,1,0]],[
1,[0,-1,1,-2,3,-2,1]],[1,[0,-1,1,-2,3,-1,-1]],[
1,[0,-1,1,-2,3,-1,1]],[1,[0,-1,1,-2,3,0,-1]],[
1,[0,-1,1,-1,-1,2,1]],[1,[0,-1,1,-1,-1,3,-1]],[
5,[0,-1,1,-1,0,0,2]],[21,[0,-1,1,-1,0,1,0]],[
1,[0,-1,1,-1,0,1,2]],[5,[0,-1,1,-1,0,2,-2]],[
5,[0,-1,1,-1,0,2,0]],[1,[0,-1,1,-1,0,3,-2]],[
1,[0,-1,1,-1,1,-2,3]],[21,[0,-1,1,-1,1,-1,1]],[
1,[0,-1,1,-1,1,-1,3]],[21,[0,-1,1,-1,1,0,-1]],[
21,[0,-1,1,-1,1,0,1]],[1,[0,-1,1,-1,1,1,-3]],[
21,[0,-1,1,-1,1,1,-1]],[1,[0,-1,1,-1,1,2,-3]],[
1,[0,-1,1,-1,2,-3,2]],[5,[0,-1,1,-1,2,-2,0]],[
5,[0,-1,1,-1,2,-2,2]],[1,[0,-1,1,-1,2,-1,-2]],[
21,[0,-1,1,-1,2,-1,0]],[5,[0,-1,1,-1,2,0,-2]],[
1,[0,-1,1,-1,3,-3,1]],[1,[0,-1,1,-1,3,-2,-1]],[
1,[0,-1,1,0,-2,1,2]],[5,[0,-1,1,0,-2,2,0]],[
1,[0,-1,1,0,-2,3,-2]],[1,[0,-1,1,0,-2,3,0]],[
1,[0,-1,1,0,-1,-1,3]],[21,[0,-1,1,0,-1,0,1]],[
1,[0,-1,1,0,-1,0,3]],[21,[0,-1,1,0,-1,1,-1]],[
21,[0,-1,1,0,-1,1,1]],[1,[0,-1,1,0,-1,2,-3]],[
21,[0,-1,1,0,-1,2,-1]],[1,[0,-1,1,0,-1,3,-3]],[
5,[0,-1,1,0,0,-2,2]],[21,[0,-1,1,0,0,-1,0]],[
21,[0,-1,1,0,0,-1,2]],[5,[0,-1,1,0,0,0,-2]],[
71,[0,-1,1,0,0,0,0]],[21,[0,-1,1,0,0,1,-2]],[
1,[0,-1,1,0,0,1,0]],[1,[0,-1,1,0,1,-3,1]],[
1,[0,-1,1,0,1,-3,3]],[1,[0,-1,1,0,1,-2,-1]],[
21,[0,-1,1,0,1,-2,1]],[21,[0,-1,1,0,1,-1,-1]],[
1,[0,-1,1,0,1,-1,1]],[1,[0,-1,1,0,1,0,-3]],[
1,[0,-1,1,0,1,0,-1]],[1,[0,-1,1,0,2,-3,0]],[
1,[0,-1,1,1,-3,1,1]],[1,[0,-1,1,1,-3,2,-1]],[
1,[0,-1,1,1,-3,2,1]],[1,[0,-1,1,1,-3,3,-1]],[
1,[0,-1,1,1,-2,-1,2]],[5,[0,-1,1,1,-2,0,0]],[
5,[0,-1,1,1,-2,0,2]],[1,[0,-1,1,1,-2,1,-2]],[
21,[0,-1,1,1,-2,1,0]],[5,[0,-1,1,1,-2,2,-2]],[
1,[0,-1,1,1,-1,-2,1]],[1,[0,-1,1,1,-1,-2,3]],[
1,[0,-1,1,1,-1,-1,-1]],[21,[0,-1,1,1,-1,-1,1]],[
21,[0,-1,1,1,-1,0,-1]],[1,[0,-1,1,1,-1,0,1]],[
1,[0,-1,1,1,-1,1,-3]],[1,[0,-1,1,1,-1,1,-1]],[
1,[0,-1,1,1,0,-3,2]],[5,[0,-1,1,1,0,-2,0]],[
1,[0,-1,1,1,0,-1,-2]],[1,[0,-1,1,1,0,-1,0]],[
1,[0,-1,1,2,-3,0,1]],[1,[0,-1,1,2,-3,1,-1]],[
1,[0,-1,1,2,-2,-1,0]],[1,[0,-1,2,-2,0,2,0]],[
5,[0,-1,2,-2,1,0,1]],[5,[0,-1,2,-2,1,1,-1]],[
1,[0,-1,2,-2,2,-2,2]],[5,[0,-1,2,-2,2,-1,0]],[
1,[0,-1,2,-2,2,0,-2]],[1,[0,-1,2,-2,2,0,0]],[
5,[0,-1,2,-1,-1,1,1]],[5,[0,-1,2,-1,-1,2,-1]],[
5,[0,-1,2,-1,0,-1,2]],[21,[0,-1,2,-1,0,0,0]],[
1,[0,-1,2,-1,0,0,2]],[5,[0,-1,2,-1,0,1,-2]],[
5,[0,-1,2,-1,0,1,0]],[1,[0,-1,2,-1,0,2,-2]],[
5,[0,-1,2,-1,1,-2,1]],[5,[0,-1,2,-1,1,-1,-1]],[
5,[0,-1,2,-1,1,-1,1]],[5,[0,-1,2,-1,1,0,-1]],[
1,[0,-1,2,-1,2,-2,0]],[1,[0,-1,2,0,-2,0,2]],[
5,[0,-1,2,0,-2,1,0]],[1,[0,-1,2,0,-2,2,-2]],[
1,[0,-1,2,0,-2,2,0]],[5,[0,-1,2,0,-1,-1,1]],[
5,[0,-1,2,0,-1,0,-1]],[5,[0,-1,2,0,-1,0,1]],[
5,[0,-1,2,0,-1,1,-1]],[1,[0,-1,2,0,0,-2,0]],[
1,[0,-1,2,0,0,-2,2]],[5,[0,-1,2,0,0,-1,0]],[
1,[0,-1,2,0,0,0,-2]],[1,[0,-1,2,1,-2,0,0]],[
1,[0,-1,3,-2,0,1,0]],[1,[0,-1,3,-2,1,-1,1]],[
1,[0,-1,3,-2,1,0,-1]],[1,[0,-1,3,-1,-1,0,1]],[
1,[0,-1,3,-1,-1,1,-1]],[1,[0,-1,3,-1,0,-1,0]],[
1,[0,0,-3,1,1,0,0]],[1,[0,0,-3,2,-1,1,0]],[
1,[0,0,-3,2,0,-1,1]],[1,[0,0,-3,2,0,0,-1]],[
1,[0,0,-3,2,0,0,1]],[1,[0,0,-3,2,0,1,-1]],[
1,[0,0,-3,2,1,-1,0]],[1,[0,0,-3,3,-1,0,0]],[
1,[0,0,-2,0,1,0,0]],[1,[0,0,-2,0,1,0,2]],[
5,[0,0,-2,0,1,1,0]],[1,[0,0,-2,0,1,2,-2]],[
5,[0,0,-2,0,2,-1,1]],[5,[0,0,-2,0,2,0,-1]],[
1,[0,0,-2,0,3,-2,0]],[1,[0,0,-2,1,-1,1,0]],[
1,[0,0,-2,1,-1,1,2]],[5,[0,0,-2,1,-1,2,0]],[
1,[0,0,-2,1,-1,3,-2]],[1,[0,0,-2,1,0,-1,1]],[
1,[0,0,-2,1,0,-1,3]],[1,[0,0,-2,1,0,0,-1]],[
21,[0,0,-2,1,0,0,1]],[21,[0,0,-2,1,0,1,-1]],[
1,[0,0,-2,1,0,1,1]],[1,[0,0,-2,1,0,2,-3]],[
1,[0,0,-2,1,0,2,-1]],[5,[0,0,-2,1,1,-2,2]],[
21,[0,0,-2,1,1,-1,0]],[1,[0,0,-2,1,1,-1,2]],[
5,[0,0,-2,1,1,0,-2]],[5,[0,0,-2,1,1,0,0]],[
1,[0,0,-2,1,1,1,-2]],[1,[0,0,-2,1,2,-3,1]],[
1,[0,0,-2,1,2,-2,-1]],[1,[0,0,-2,1,2,-2,1]],[
1,[0,0,-2,1,2,-1,-1]],[5,[0,0,-2,2,-2,1,1]],[
5,[0,0,-2,2,-2,2,-1]],[5,[0,0,-2,2,-1,-1,2]],[
21,[0,0,-2,2,-1,0,0]],[1,[0,0,-2,2,-1,0,2]],[
5,[0,0,-2,2,-1,1,-2]],[5,[0,0,-2,2,-1,1,0]],[
1,[0,0,-2,2,-1,2,-2]],[5,[0,0,-2,2,0,-2,1]],[
5,[0,0,-2,2,0,-1,-1]],[5,[0,0,-2,2,0,-1,1]],[
5,[0,0,-2,2,0,0,-1]],[1,[0,0,-2,2,1,-2,0]],[
1,[0,0,-2,3,-3,1,0]],[1,[0,0,-2,3,-2,-1,1]],[
1,[0,0,-2,3,-2,0,-1]],[1,[0,0,-2,3,-2,0,1]],[
1,[0,0,-2,3,-2,1,-1]],[1,[0,0,-2,3,-1,-1,0]],[
1,[0,0,-1,-1,1,0,2]],[5,[0,0,-1,-1,1,1,0]],[
1,[0,0,-1,-1,1,2,-2]],[1,[0,0,-1,-1,1,2,0]],[
5,[0,0,-1,-1,2,-1,1]],[5,[0,0,-1,-1,2,0,-1]],[
5,[0,0,-1,-1,2,0,1]],[5,[0,0,-1,-1,2,1,-1]],[
1,[0,0,-1,-1,3,-2,0]],[1,[0,0,-1,-1,3,-2,2]],[
5,[0,0,-1,-1,3,-1,0]],[1,[0,0,-1,-1,3,0,-2]],[
1,[0,0,-1,0,-1,1,2]],[5,[0,0,-1,0,-1,2,0]],[
1,[0,0,-1,0,-1,3,-2]],[1,[0,0,-1,0,-1,3,0]],[
1,[0,0,-1,0,0,-1,3]],[21,[0,0,-1,0,0,0,1]],[
1,[0,0,-1,0,0,0,3]],[21,[0,0,-1,0,0,1,-1]],[
21,[0,0,-1,0,0,1,1]],[1,[0,0,-1,0,0,2,-3]],[
21,[0,0,-1,0,0,2,-1]],[1,[0,0,-1,0,0,3,-3]],[
5,[0,0,-1,0,1,-2,2]],[21,[0,0,-1,0,1,-1,0]],[
21,[0,0,-1,0,1,-1,2]],[5,[0,0,-1,0,1,0,-2]],[
71,[0,0,-1,0,1,0,0]],[21,[0,0,-1,0,1,1,-2]],[
1,[0,0,-1,0,1,1,0]],[1,[0,0,-1,0,2,-3,1]],[
1,[0,0,-1,0,2,-3,3]],[1,[0,0,-1,0,2,-2,-1]],[
21,[0,0,-1,0,2,-2,1]],[21,[0,0,-1,0,2,-1,-1]],[
1,[0,0,-1,0,2,-1,1]],[1,[0,0,-1,0,2,0,-3]],[
1,[0,0,-1,0,2,0,-1]],[1,[0,0,-1,0,3,-3,0]],[
5,[0,0,-1,1,-2,1,1]],[5,[0,0,-1,1,-2,2,-1]],[
5,[0,0,-1,1,-2,2,1]],[5,[0,0,-1,1,-2,3,-1]],[
5,[0,0,-1,1,-1,-1,2]],[21,[0,0,-1,1,-1,0,0]],[
21,[0,0,-1,1,-1,0,2]],[5,[0,0,-1,1,-1,1,-2]],[
71,[0,0,-1,1,-1,1,0]],[21,[0,0,-1,1,-1,2,-2]],[
1,[0,0,-1,1,-1,2,0]],[5,[0,0,-1,1,0,-2,1]],[
5,[0,0,-1,1,0,-2,3]],[5,[0,0,-1,1,0,-1,-1]],[
71,[0,0,-1,1,0,-1,1]],[71,[0,0,-1,1,0,0,-1]],[
5,[0,0,-1,1,0,0,1]],[5,[0,0,-1,1,0,1,-3]],[
5,[0,0,-1,1,0,1,-1]],[5,[0,0,-1,1,1,-3,2]],[
21,[0,0,-1,1,1,-2,0]],[1,[0,0,-1,1,1,-2,2]],[
5,[0,0,-1,1,1,-1,-2]],[5,[0,0,-1,1,1,-1,0]],[
1,[0,0,-1,1,1,0,-2]],[1,[0,0,-1,2,-3,1,0]],[
1,[0,0,-1,2,-3,1,2]],[5,[0,0,-1,2,-3,2,0]],[
1,[0,0,-1,2,-3,3,-2]],[1,[0,0,-1,2,-2,-1,1]],[
1,[0,0,-1,2,-2,-1,3]],[1,[0,0,-1,2,-2,0,-1]],[
21,[0,0,-1,2,-2,0,1]],[21,[0,0,-1,2,-2,1,-1]],[
1,[0,0,-1,2,-2,1,1]],[1,[0,0,-1,2,-2,2,-3]],[
1,[0,0,-1,2,-2,2,-1]],[5,[0,0,-1,2,-1,-2,2]],[
21,[0,0,-1,2,-1,-1,0]],[1,[0,0,-1,2,-1,-1,2]],[
5,[0,0,-1,2,-1,0,-2]],[5,[0,0,-1,2,-1,0,0]],[
1,[0,0,-1,2,-1,1,-2]],[1,[0,0,-1,2,0,-3,1]],[
1,[0,0,-1,2,0,-2,-1]],[1,[0,0,-1,2,0,-2,1]],[
1,[0,0,-1,2,0,-1,-1]],[1,[0,0,-1,3,-3,0,0]],[
1,[0,0,0,-2,1,2,0]],[5,[0,0,0,-2,2,0,1]],[
5,[0,0,0,-2,2,1,-1]],[1,[0,0,0,-2,3,-2,2]],[
5,[0,0,0,-2,3,-1,0]],[1,[0,0,0,-2,3,0,-2]],[
1,[0,0,0,-2,3,0,0]],[1,[0,0,0,-1,-1,3,0]],[
1,[0,0,0,-1,0,0,1]],[1,[0,0,0,-1,0,0,3]],[
1,[0,0,0,-1,0,1,-1]],[21,[0,0,0,-1,0,1,1]],[
21,[0,0,0,-1,0,2,-1]],[1,[0,0,0,-1,0,2,1]],[
1,[0,0,0,-1,0,3,-3]],[1,[0,0,0,-1,0,3,-1]],[
1,[0,0,0,-1,1,-1,0]],[21,[0,0,0,-1,1,-1,2]],[
71,[0,0,0,-1,1,0,0]],[5,[0,0,0,-1,1,0,2]],[
21,[0,0,0,-1,1,1,-2]],[21,[0,0,0,-1,1,1,0]],[
5,[0,0,0,-1,1,2,-2]],[1,[0,0,0,-1,2,-3,3]],[
21,[0,0,0,-1,2,-2,1]],[1,[0,0,0,-1,2,-2,3]],[
21,[0,0,0,-1,2,-1,-1]],[21,[0,0,0,-1,2,-1,1]],[
1,[0,0,0,-1,2,0,-3]],[21,[0,0,0,-1,2,0,-1]],[
1,[0,0,0,-1,2,1,-3]],[1,[0,0,0,-1,3,-3,0]],[
1,[0,0,0,-1,3,-3,2]],[5,[0,0,0,-1,3,-2,0]],[
1,[0,0,0,-1,3,-1,-2]],[5,[0,0,0,0,-2,2,1]],[
5,[0,0,0,0,-2,3,-1]],[1,[0,0,0,0,-1,0,0]],[
21,[0,0,0,0,-1,0,2]],[71,[0,0,0,0,-1,1,0]],[
5,[0,0,0,0,-1,1,2]],[21,[0,0,0,0,-1,2,-2]],[
21,[0,0,0,0,-1,2,0]],[5,[0,0,0,0,-1,3,-2]],[
5,[0,0,0,0,0,-2,3]],[71,[0,0,0,0,0,-1,1]],[
5,[0,0,0,0,0,-1,3]],[71,[0,0,0,0,0,0,-1]],[
71,[0,0,0,0,0,0,1]],[5,[0,0,0,0,0,1,-3]],[
71,[0,0,0,0,0,1,-1]],[5,[0,0,0,0,0,2,-3]],[
5,[0,0,0,0,1,-3,2]],[21,[0,0,0,0,1,-2,0]],[
21,[0,0,0,0,1,-2,2]],[5,[0,0,0,0,1,-1,-2]],[
71,[0,0,0,0,1,-1,0]],[21,[0,0,0,0,1,0,-2]],[
1,[0,0,0,0,1,0,0]],[5,[0,0,0,0,2,-3,1]],[
5,[0,0,0,0,2,-2,-1]],[1,[0,0,0,1,-3,1,2]],[
5,[0,0,0,1,-3,2,0]],[1,[0,0,0,1,-3,3,-2]],[
1,[0,0,0,1,-3,3,0]],[1,[0,0,0,1,-2,-1,3]],[
21,[0,0,0,1,-2,0,1]],[1,[0,0,0,1,-2,0,3]],[
21,[0,0,0,1,-2,1,-1]],[21,[0,0,0,1,-2,1,1]],[
1,[0,0,0,1,-2,2,-3]],[21,[0,0,0,1,-2,2,-1]],[
1,[0,0,0,1,-2,3,-3]],[5,[0,0,0,1,-1,-2,2]],[
21,[0,0,0,1,-1,-1,0]],[21,[0,0,0,1,-1,-1,2]],[
5,[0,0,0,1,-1,0,-2]],[71,[0,0,0,1,-1,0,0]],[
21,[0,0,0,1,-1,1,-2]],[1,[0,0,0,1,-1,1,0]],[
1,[0,0,0,1,0,-3,1]],[1,[0,0,0,1,0,-3,3]],[
1,[0,0,0,1,0,-2,-1]],[21,[0,0,0,1,0,-2,1]],[
21,[0,0,0,1,0,-1,-1]],[1,[0,0,0,1,0,-1,1]],[
1,[0,0,0,1,0,0,-3]],[1,[0,0,0,1,0,0,-1]],[
1,[0,0,0,1,1,-3,0]],[1,[0,0,0,2,-3,0,0]],[
1,[0,0,0,2,-3,0,2]],[5,[0,0,0,2,-3,1,0]],[
1,[0,0,0,2,-3,2,-2]],[5,[0,0,0,2,-2,-1,1]],[
5,[0,0,0,2,-2,0,-1]],[1,[0,0,0,2,-1,-2,0]],[
1,[0,0,1,-3,3,0,0]],[1,[0,0,1,-2,0,1,1]],[
1,[0,0,1,-2,0,2,-1]],[1,[0,0,1,-2,0,2,1]],[
1,[0,0,1,-2,0,3,-1]],[1,[0,0,1,-2,1,-1,2]],[
5,[0,0,1,-2,1,0,0]],[5,[0,0,1,-2,1,0,2]],[
1,[0,0,1,-2,1,1,-2]],[21,[0,0,1,-2,1,1,0]],[
5,[0,0,1,-2,1,2,-2]],[1,[0,0,1,-2,2,-2,1]],[
1,[0,0,1,-2,2,-2,3]],[1,[0,0,1,-2,2,-1,-1]],[
21,[0,0,1,-2,2,-1,1]],[21,[0,0,1,-2,2,0,-1]],[
1,[0,0,1,-2,2,0,1]],[1,[0,0,1,-2,2,1,-3]],[
1,[0,0,1,-2,2,1,-1]],[1,[0,0,1,-2,3,-3,2]],[
5,[0,0,1,-2,3,-2,0]],[1,[0,0,1,-2,3,-1,-2]],[
1,[0,0,1,-2,3,-1,0]],[1,[0,0,1,-1,-1,0,2]],[
5,[0,0,1,-1,-1,1,0]],[5,[0,0,1,-1,-1,1,2]],[
1,[0,0,1,-1,-1,2,-2]],[21,[0,0,1,-1,-1,2,0]],[
5,[0,0,1,-1,-1,3,-2]],[5,[0,0,1,-1,0,-1,1]],[
5,[0,0,1,-1,0,-1,3]],[5,[0,0,1,-1,0,0,-1]],[
71,[0,0,1,-1,0,0,1]],[71,[0,0,1,-1,0,1,-1]],[
5,[0,0,1,-1,0,1,1]],[5,[0,0,1,-1,0,2,-3]],[
5,[0,0,1,-1,0,2,-1]],[1,[0,0,1,-1,1,-2,0]],[
21,[0,0,1,-1,1,-2,2]],[71,[0,0,1,-1,1,-1,0]],[
5,[0,0,1,-1,1,-1,2]],[21,[0,0,1,-1,1,0,-2]],[
21,[0,0,1,-1,1,0,0]],[5,[0,0,1,-1,1,1,-2]],[
5,[0,0,1,-1,2,-3,1]],[5,[0,0,1,-1,2,-2,-1]],[
5,[0,0,1,-1,2,-2,1]],[5,[0,0,1,-1,2,-1,-1]],[
1,[0,0,1,0,-3,3,0]],[1,[0,0,1,0,-2,0,1]],[
1,[0,0,1,0,-2,0,3]],[1,[0,0,1,0,-2,1,-1]],[
21,[0,0,1,0,-2,1,1]],[21,[0,0,1,0,-2,2,-1]],[
1,[0,0,1,0,-2,2,1]],[1,[0,0,1,0,-2,3,-3]],[
1,[0,0,1,0,-2,3,-1]],[1,[0,0,1,0,-1,-1,0]],[
21,[0,0,1,0,-1,-1,2]],[71,[0,0,1,0,-1,0,0]],[
5,[0,0,1,0,-1,0,2]],[21,[0,0,1,0,-1,1,-2]],[
21,[0,0,1,0,-1,1,0]],[5,[0,0,1,0,-1,2,-2]],[
1,[0,0,1,0,0,-3,3]],[21,[0,0,1,0,0,-2,1]],[
1,[0,0,1,0,0,-2,3]],[21,[0,0,1,0,0,-1,-1]],[
21,[0,0,1,0,0,-1,1]],[1,[0,0,1,0,0,0,-3]],[
21,[0,0,1,0,0,0,-1]],[1,[0,0,1,0,0,1,-3]],[
1,[0,0,1,0,1,-3,0]],[1,[0,0,1,0,1,-3,2]],[
5,[0,0,1,0,1,-2,0]],[1,[0,0,1,0,1,-1,-2]],[
1,[0,0,1,1,-3,0,2]],[5,[0,0,1,1,-3,1,0]],[
1,[0,0,1,1,-3,2,-2]],[1,[0,0,1,1,-3,2,0]],[
5,[0,0,1,1,-2,-1,1]],[5,[0,0,1,1,-2,0,-1]],[
5,[0,0,1,1,-2,0,1]],[5,[0,0,1,1,-2,1,-1]],[
1,[0,0,1,1,-1,-2,0]],[1,[0,0,1,1,-1,-2,2]],[
5,[0,0,1,1,-1,-1,0]],[1,[0,0,1,1,-1,0,-2]],[
1,[0,0,2,-3,1,1,0]],[1,[0,0,2,-3,2,-1,1]],[
1,[0,0,2,-3,2,0,-1]],[1,[0,0,2,-3,2,0,1]],[
1,[0,0,2,-3,2,1,-1]],[1,[0,0,2,-3,3,-1,0]],[
1,[0,0,2,-2,-1,2,0]],[5,[0,0,2,-2,0,0,1]],[
5,[0,0,2,-2,0,1,-1]],[5,[0,0,2,-2,0,1,1]],[
5,[0,0,2,-2,0,2,-1]],[1,[0,0,2,-2,1,-2,2]],[
5,[0,0,2,-2,1,-1,0]],[5,[0,0,2,-2,1,-1,2]],[
1,[0,0,2,-2,1,0,-2]],[21,[0,0,2,-2,1,0,0]],[
5,[0,0,2,-2,1,1,-2]],[5,[0,0,2,-2,2,-2,1]],[
5,[0,0,2,-2,2,-1,-1]],[1,[0,0,2,-1,-2,1,1]],[
1,[0,0,2,-1,-2,2,-1]],[1,[0,0,2,-1,-2,2,1]],[
1,[0,0,2,-1,-2,3,-1]],[1,[0,0,2,-1,-1,-1,2]],[
5,[0,0,2,-1,-1,0,0]],[5,[0,0,2,-1,-1,0,2]],[
1,[0,0,2,-1,-1,1,-2]],[21,[0,0,2,-1,-1,1,0]],[
5,[0,0,2,-1,-1,2,-2]],[1,[0,0,2,-1,0,-2,1]],[
1,[0,0,2,-1,0,-2,3]],[1,[0,0,2,-1,0,-1,-1]],[
21,[0,0,2,-1,0,-1,1]],[21,[0,0,2,-1,0,0,-1]],[
1,[0,0,2,-1,0,0,1]],[1,[0,0,2,-1,0,1,-3]],[
1,[0,0,2,-1,0,1,-1]],[1,[0,0,2,-1,1,-3,2]],[
5,[0,0,2,-1,1,-2,0]],[1,[0,0,2,-1,1,-1,-2]],[
1,[0,0,2,-1,1,-1,0]],[1,[0,0,2,0,-3,2,0]],[
5,[0,0,2,0,-2,0,1]],[5,[0,0,2,0,-2,1,-1]],[
1,[0,0,2,0,-1,-2,2]],[5,[0,0,2,0,-1,-1,0]],[
1,[0,0,2,0,-1,0,-2]],[1,[0,0,2,0,-1,0,0]],[
1,[0,0,3,-3,1,0,0]],[1,[0,0,3,-2,-1,1,0]],[
1,[0,0,3,-2,0,-1,1]],[1,[0,0,3,-2,0,0,-1]],[
1,[0,0,3,-2,0,0,1]],[1,[0,0,3,-2,0,1,-1]],[
1,[0,0,3,-2,1,-1,0]],[1,[0,0,3,-1,-1,0,0]],[
1,[0,1,-3,1,0,1,0]],[1,[0,1,-3,1,1,-1,1]],[
1,[0,1,-3,1,1,0,-1]],[1,[0,1,-3,2,-1,0,1]],[
1,[0,1,-3,2,-1,1,-1]],[1,[0,1,-3,2,0,-1,0]],[
1,[0,1,-2,-1,2,0,0]],[1,[0,1,-2,0,0,0,2]],[
5,[0,1,-2,0,0,1,0]],[1,[0,1,-2,0,0,2,-2]],[
1,[0,1,-2,0,0,2,0]],[5,[0,1,-2,0,1,-1,1]],[
5,[0,1,-2,0,1,0,-1]],[5,[0,1,-2,0,1,0,1]],[
5,[0,1,-2,0,1,1,-1]],[1,[0,1,-2,0,2,-2,0]],[
1,[0,1,-2,0,2,-2,2]],[5,[0,1,-2,0,2,-1,0]],[
1,[0,1,-2,0,2,0,-2]],[1,[0,1,-2,1,-2,2,0]],[
5,[0,1,-2,1,-1,0,1]],[5,[0,1,-2,1,-1,1,-1]],[
5,[0,1,-2,1,-1,1,1]],[5,[0,1,-2,1,-1,2,-1]],[
1,[0,1,-2,1,0,-2,2]],[5,[0,1,-2,1,0,-1,0]],[
5,[0,1,-2,1,0,-1,2]],[1,[0,1,-2,1,0,0,-2]],[
21,[0,1,-2,1,0,0,0]],[5,[0,1,-2,1,0,1,-2]],[
5,[0,1,-2,1,1,-2,1]],[5,[0,1,-2,1,1,-1,-1]],[
1,[0,1,-2,2,-2,0,0]],[1,[0,1,-2,2,-2,0,2]],[
5,[0,1,-2,2,-2,1,0]],[1,[0,1,-2,2,-2,2,-2]],[
5,[0,1,-2,2,-1,-1,1]],[5,[0,1,-2,2,-1,0,-1]],[
1,[0,1,-2,2,0,-2,0]],[1,[0,1,-1,-2,2,1,0]],[
1,[0,1,-1,-2,3,-1,1]],[1,[0,1,-1,-2,3,0,-1]],[
1,[0,1,-1,-1,0,1,0]],[1,[0,1,-1,-1,0,1,2]],[
5,[0,1,-1,-1,0,2,0]],[1,[0,1,-1,-1,0,3,-2]],[
1,[0,1,-1,-1,1,-1,1]],[1,[0,1,-1,-1,1,-1,3]],[
1,[0,1,-1,-1,1,0,-1]],[21,[0,1,-1,-1,1,0,1]],[
21,[0,1,-1,-1,1,1,-1]],[1,[0,1,-1,-1,1,1,1]],[
1,[0,1,-1,-1,1,2,-3]],[1,[0,1,-1,-1,1,2,-1]],[
5,[0,1,-1,-1,2,-2,2]],[21,[0,1,-1,-1,2,-1,0]],[
1,[0,1,-1,-1,2,-1,2]],[5,[0,1,-1,-1,2,0,-2]],[
5,[0,1,-1,-1,2,0,0]],[1,[0,1,-1,-1,2,1,-2]],[
1,[0,1,-1,-1,3,-3,1]],[1,[0,1,-1,-1,3,-2,-1]],[
1,[0,1,-1,-1,3,-2,1]],[1,[0,1,-1,-1,3,-1,-1]],[
1,[0,1,-1,0,-2,3,0]],[1,[0,1,-1,0,-1,0,1]],[
1,[0,1,-1,0,-1,0,3]],[1,[0,1,-1,0,-1,1,-1]],[
21,[0,1,-1,0,-1,1,1]],[21,[0,1,-1,0,-1,2,-1]],[
1,[0,1,-1,0,-1,2,1]],[1,[0,1,-1,0,-1,3,-3]],[
1,[0,1,-1,0,-1,3,-1]],[1,[0,1,-1,0,0,-1,0]],[
21,[0,1,-1,0,0,-1,2]],[71,[0,1,-1,0,0,0,0]],[
5,[0,1,-1,0,0,0,2]],[21,[0,1,-1,0,0,1,-2]],[
21,[0,1,-1,0,0,1,0]],[5,[0,1,-1,0,0,2,-2]],[
1,[0,1,-1,0,1,-3,3]],[21,[0,1,-1,0,1,-2,1]],[
1,[0,1,-1,0,1,-2,3]],[21,[0,1,-1,0,1,-1,-1]],[
21,[0,1,-1,0,1,-1,1]],[1,[0,1,-1,0,1,0,-3]],[
21,[0,1,-1,0,1,0,-1]],[1,[0,1,-1,0,1,1,-3]],[
1,[0,1,-1,0,2,-3,0]],[1,[0,1,-1,0,2,-3,2]],[
5,[0,1,-1,0,2,-2,0]],[1,[0,1,-1,0,2,-1,-2]],[
1,[0,1,-1,1,-3,2,1]],[1,[0,1,-1,1,-3,3,-1]],[
5,[0,1,-1,1,-2,0,2]],[21,[0,1,-1,1,-2,1,0]],[
1,[0,1,-1,1,-2,1,2]],[5,[0,1,-1,1,-2,2,-2]],[
5,[0,1,-1,1,-2,2,0]],[1,[0,1,-1,1,-2,3,-2]],[
1,[0,1,-1,1,-1,-2,3]],[21,[0,1,-1,1,-1,-1,1]],[
1,[0,1,-1,1,-1,-1,3]],[21,[0,1,-1,1,-1,0,-1]],[
21,[0,1,-1,1,-1,0,1]],[1,[0,1,-1,1,-1,1,-3]],[
21,[0,1,-1,1,-1,1,-1]],[1,[0,1,-1,1,-1,2,-3]],[
1,[0,1,-1,1,0,-3,2]],[5,[0,1,-1,1,0,-2,0]],[
5,[0,1,-1,1,0,-2,2]],[1,[0,1,-1,1,0,-1,-2]],[
21,[0,1,-1,1,0,-1,0]],[5,[0,1,-1,1,0,0,-2]],[
1,[0,1,-1,1,1,-3,1]],[1,[0,1,-1,1,1,-2,-1]],[
1,[0,1,-1,2,-3,0,1]],[1,[0,1,-1,2,-3,1,-1]],[
1,[0,1,-1,2,-3,1,1]],[1,[0,1,-1,2,-3,2,-1]],[
1,[0,1,-1,2,-2,-1,0]],[1,[0,1,-1,2,-2,-1,2]],[
5,[0,1,-1,2,-2,0,0]],[1,[0,1,-1,2,-2,1,-2]],[
1,[0,1,-1,2,-1,-2,1]],[1,[0,1,-1,2,-1,-1,-1]],[
1,[0,1,0,-2,0,2,0]],[5,[0,1,0,-2,1,0,1]],[
5,[0,1,0,-2,1,1,-1]],[5,[0,1,0,-2,1,1,1]],[
5,[0,1,0,-2,1,2,-1]],[1,[0,1,0,-2,2,-2,2]],[
5,[0,1,0,-2,2,-1,0]],[5,[0,1,0,-2,2,-1,2]],[
1,[0,1,0,-2,2,0,-2]],[21,[0,1,0,-2,2,0,0]],[
5,[0,1,0,-2,2,1,-2]],[5,[0,1,0,-2,3,-2,1]],[
5,[0,1,0,-2,3,-1,-1]],[5,[0,1,0,-1,-1,1,1]],[
5,[0,1,0,-1,-1,2,-1]],[5,[0,1,0,-1,-1,2,1]],[
5,[0,1,0,-1,-1,3,-1]],[5,[0,1,0,-1,0,-1,2]],[
21,[0,1,0,-1,0,0,0]],[21,[0,1,0,-1,0,0,2]],[
5,[0,1,0,-1,0,1,-2]],[71,[0,1,0,-1,0,1,0]],[
21,[0,1,0,-1,0,2,-2]],[1,[0,1,0,-1,0,2,0]],[
5,[0,1,0,-1,1,-2,1]],[5,[0,1,0,-1,1,-2,3]],[
5,[0,1,0,-1,1,-1,-1]],[71,[0,1,0,-1,1,-1,1]],[
71,[0,1,0,-1,1,0,-1]],[5,[0,1,0,-1,1,0,1]],[
5,[0,1,0,-1,1,1,-3]],[5,[0,1,0,-1,1,1,-1]],[
5,[0,1,0,-1,2,-3,2]],[21,[0,1,0,-1,2,-2,0]],[
1,[0,1,0,-1,2,-2,2]],[5,[0,1,0,-1,2,-1,-2]],[
5,[0,1,0,-1,2,-1,0]],[1,[0,1,0,-1,2,0,-2]],[
1,[0,1,0,0,-2,0,2]],[5,[0,1,0,0,-2,1,0]],[
5,[0,1,0,0,-2,1,2]],[1,[0,1,0,0,-2,2,-2]],[
21,[0,1,0,0,-2,2,0]],[5,[0,1,0,0,-2,3,-2]],[
5,[0,1,0,0,-1,-1,1]],[5,[0,1,0,0,-1,-1,3]],[
5,[0,1,0,0,-1,0,-1]],[71,[0,1,0,0,-1,0,1]],[
71,[0,1,0,0,-1,1,-1]],[5,[0,1,0,0,-1,1,1]],[
5,[0,1,0,0,-1,2,-3]],[5,[0,1,0,0,-1,2,-1]],[
1,[0,1,0,0,0,-2,0]],[21,[0,1,0,0,0,-2,2]],[
71,[0,1,0,0,0,-1,0]],[5,[0,1,0,0,0,-1,2]],[
21,[0,1,0,0,0,0,-2]],[21,[0,1,0,0,0,0,0]],[
5,[0,1,0,0,0,1,-2]],[5,[0,1,0,0,1,-3,1]],[
5,[0,1,0,0,1,-2,-1]],[5,[0,1,0,0,1,-2,1]],[
5,[0,1,0,0,1,-1,-1]],[5,[0,1,0,1,-3,1,1]],[
5,[0,1,0,1,-3,2,-1]],[5,[0,1,0,1,-2,-1,2]],[
21,[0,1,0,1,-2,0,0]],[1,[0,1,0,1,-2,0,2]],[
5,[0,1,0,1,-2,1,-2]],[5,[0,1,0,1,-2,1,0]],[
1,[0,1,0,1,-2,2,-2]],[5,[0,1,0,1,-1,-2,1]],[
5,[0,1,0,1,-1,-1,-1]],[5,[0,1,0,1,-1,-1,1]],[
5,[0,1,0,1,-1,0,-1]],[1,[0,1,0,1,0,-2,0]],[
1,[0,1,1,-3,1,1,1]],[1,[0,1,1,-3,1,2,-1]],[
1,[0,1,1,-3,2,-1,2]],[5,[0,1,1,-3,2,0,0]],[
1,[0,1,1,-3,2,1,-2]],[1,[0,1,1,-3,2,1,0]],[
1,[0,1,1,-3,3,-2,1]],[1,[0,1,1,-3,3,-1,-1]],[
1,[0,1,1,-3,3,-1,1]],[1,[0,1,1,-3,3,0,-1]],[
1,[0,1,1,-2,-1,2,1]],[1,[0,1,1,-2,-1,3,-1]],[
5,[0,1,1,-2,0,0,2]],[21,[0,1,1,-2,0,1,0]],[
1,[0,1,1,-2,0,1,2]],[5,[0,1,1,-2,0,2,-2]],[
5,[0,1,1,-2,0,2,0]],[1,[0,1,1,-2,0,3,-2]],[
1,[0,1,1,-2,1,-2,3]],[21,[0,1,1,-2,1,-1,1]],[
1,[0,1,1,-2,1,-1,3]],[21,[0,1,1,-2,1,0,-1]],[
21,[0,1,1,-2,1,0,1]],[1,[0,1,1,-2,1,1,-3]],[
21,[0,1,1,-2,1,1,-1]],[1,[0,1,1,-2,1,2,-3]],[
1,[0,1,1,-2,2,-3,2]],[5,[0,1,1,-2,2,-2,0]],[
5,[0,1,1,-2,2,-2,2]],[1,[0,1,1,-2,2,-1,-2]],[
21,[0,1,1,-2,2,-1,0]],[5,[0,1,1,-2,2,0,-2]],[
1,[0,1,1,-2,3,-3,1]],[1,[0,1,1,-2,3,-2,-1]],[
1,[0,1,1,-1,-2,1,2]],[5,[0,1,1,-1,-2,2,0]],[
1,[0,1,1,-1,-2,3,-2]],[1,[0,1,1,-1,-2,3,0]],[
1,[0,1,1,-1,-1,-1,3]],[21,[0,1,1,-1,-1,0,1]],[
1,[0,1,1,-1,-1,0,3]],[21,[0,1,1,-1,-1,1,-1]],[
21,[0,1,1,-1,-1,1,1]],[1,[0,1,1,-1,-1,2,-3]],[
21,[0,1,1,-1,-1,2,-1]],[1,[0,1,1,-1,-1,3,-3]],[
5,[0,1,1,-1,0,-2,2]],[21,[0,1,1,-1,0,-1,0]],[
21,[0,1,1,-1,0,-1,2]],[5,[0,1,1,-1,0,0,-2]],[
71,[0,1,1,-1,0,0,0]],[21,[0,1,1,-1,0,1,-2]],[
1,[0,1,1,-1,0,1,0]],[1,[0,1,1,-1,1,-3,1]],[
1,[0,1,1,-1,1,-3,3]],[1,[0,1,1,-1,1,-2,-1]],[
21,[0,1,1,-1,1,-2,1]],[21,[0,1,1,-1,1,-1,-1]],[
1,[0,1,1,-1,1,-1,1]],[1,[0,1,1,-1,1,0,-3]],[
1,[0,1,1,-1,1,0,-1]],[1,[0,1,1,-1,2,-3,0]],[
1,[0,1,1,0,-3,1,1]],[1,[0,1,1,0,-3,2,-1]],[
1,[0,1,1,0,-3,2,1]],[1,[0,1,1,0,-3,3,-1]],[
1,[0,1,1,0,-2,-1,2]],[5,[0,1,1,0,-2,0,0]],[
5,[0,1,1,0,-2,0,2]],[1,[0,1,1,0,-2,1,-2]],[
21,[0,1,1,0,-2,1,0]],[5,[0,1,1,0,-2,2,-2]],[
1,[0,1,1,0,-1,-2,1]],[1,[0,1,1,0,-1,-2,3]],[
1,[0,1,1,0,-1,-1,-1]],[21,[0,1,1,0,-1,-1,1]],[
21,[0,1,1,0,-1,0,-1]],[1,[0,1,1,0,-1,0,1]],[
1,[0,1,1,0,-1,1,-3]],[1,[0,1,1,0,-1,1,-1]],[
1,[0,1,1,0,0,-3,2]],[5,[0,1,1,0,0,-2,0]],[
1,[0,1,1,0,0,-1,-2]],[1,[0,1,1,0,0,-1,0]],[
1,[0,1,1,1,-3,0,1]],[1,[0,1,1,1,-3,1,-1]],[
1,[0,1,1,1,-2,-1,0]],[1,[0,1,2,-3,0,2,0]],[
5,[0,1,2,-3,1,0,1]],[5,[0,1,2,-3,1,1,-1]],[
1,[0,1,2,-3,2,-2,2]],[5,[0,1,2,-3,2,-1,0]],[
1,[0,1,2,-3,2,0,-2]],[1,[0,1,2,-3,2,0,0]],[
5,[0,1,2,-2,-1,1,1]],[5,[0,1,2,-2,-1,2,-1]],[
5,[0,1,2,-2,0,-1,2]],[21,[0,1,2,-2,0,0,0]],[
1,[0,1,2,-2,0,0,2]],[5,[0,1,2,-2,0,1,-2]],[
5,[0,1,2,-2,0,1,0]],[1,[0,1,2,-2,0,2,-2]],[
5,[0,1,2,-2,1,-2,1]],[5,[0,1,2,-2,1,-1,-1]],[
5,[0,1,2,-2,1,-1,1]],[5,[0,1,2,-2,1,0,-1]],[
1,[0,1,2,-2,2,-2,0]],[1,[0,1,2,-1,-2,0,2]],[
5,[0,1,2,-1,-2,1,0]],[1,[0,1,2,-1,-2,2,-2]],[
1,[0,1,2,-1,-2,2,0]],[5,[0,1,2,-1,-1,-1,1]],[
5,[0,1,2,-1,-1,0,-1]],[5,[0,1,2,-1,-1,0,1]],[
5,[0,1,2,-1,-1,1,-1]],[1,[0,1,2,-1,0,-2,0]],[
1,[0,1,2,-1,0,-2,2]],[5,[0,1,2,-1,0,-1,0]],[
1,[0,1,2,-1,0,0,-2]],[1,[0,1,2,0,-2,0,0]],[
1,[0,1,3,-3,0,1,0]],[1,[0,1,3,-3,1,-1,1]],[
1,[0,1,3,-3,1,0,-1]],[1,[0,1,3,-2,-1,0,1]],[
1,[0,1,3,-2,-1,1,-1]],[1,[0,1,3,-2,0,-1,0]],[
1,[0,2,-2,-1,1,1,0]],[1,[0,2,-2,-1,2,-1,1]],[
1,[0,2,-2,-1,2,0,-1]],[1,[0,2,-2,0,-1,2,0]],[
5,[0,2,-2,0,0,0,1]],[5,[0,2,-2,0,0,1,-1]],[
1,[0,2,-2,0,1,-2,2]],[5,[0,2,-2,0,1,-1,0]],[
1,[0,2,-2,0,1,0,-2]],[1,[0,2,-2,0,1,0,0]],[
1,[0,2,-2,1,-2,1,1]],[1,[0,2,-2,1,-2,2,-1]],[
1,[0,2,-2,1,-1,-1,2]],[5,[0,2,-2,1,-1,0,0]],[
1,[0,2,-2,1,-1,1,-2]],[1,[0,2,-2,1,-1,1,0]],[
1,[0,2,-2,1,0,-2,1]],[1,[0,2,-2,1,0,-1,-1]],[
1,[0,2,-2,1,0,-1,1]],[1,[0,2,-2,1,0,0,-1]],[
1,[0,2,-1,-2,1,1,0]],[1,[0,2,-1,-2,2,-1,1]],[
1,[0,2,-1,-2,2,0,-1]],[1,[0,2,-1,-2,2,0,1]],[
1,[0,2,-1,-2,2,1,-1]],[1,[0,2,-1,-2,3,-1,0]],[
1,[0,2,-1,-1,-1,2,0]],[5,[0,2,-1,-1,0,0,1]],[
5,[0,2,-1,-1,0,1,-1]],[5,[0,2,-1,-1,0,1,1]],[
5,[0,2,-1,-1,0,2,-1]],[1,[0,2,-1,-1,1,-2,2]],[
5,[0,2,-1,-1,1,-1,0]],[5,[0,2,-1,-1,1,-1,2]],[
1,[0,2,-1,-1,1,0,-2]],[21,[0,2,-1,-1,1,0,0]],[
5,[0,2,-1,-1,1,1,-2]],[5,[0,2,-1,-1,2,-2,1]],[
5,[0,2,-1,-1,2,-1,-1]],[1,[0,2,-1,0,-2,1,1]],[
1,[0,2,-1,0,-2,2,-1]],[1,[0,2,-1,0,-2,2,1]],[
1,[0,2,-1,0,-2,3,-1]],[1,[0,2,-1,0,-1,-1,2]],[
5,[0,2,-1,0,-1,0,0]],[5,[0,2,-1,0,-1,0,2]],[
1,[0,2,-1,0,-1,1,-2]],[21,[0,2,-1,0,-1,1,0]],[
5,[0,2,-1,0,-1,2,-2]],[1,[0,2,-1,0,0,-2,1]],[
1,[0,2,-1,0,0,-2,3]],[1,[0,2,-1,0,0,-1,-1]],[
21,[0,2,-1,0,0,-1,1]],[21,[0,2,-1,0,0,0,-1]],[
1,[0,2,-1,0,0,0,1]],[1,[0,2,-1,0,0,1,-3]],[
1,[0,2,-1,0,0,1,-1]],[1,[0,2,-1,0,1,-3,2]],[
5,[0,2,-1,0,1,-2,0]],[1,[0,2,-1,0,1,-1,-2]],[
1,[0,2,-1,0,1,-1,0]],[1,[0,2,-1,1,-3,2,0]],[
5,[0,2,-1,1,-2,0,1]],[5,[0,2,-1,1,-2,1,-1]],[
1,[0,2,-1,1,-1,-2,2]],[5,[0,2,-1,1,-1,-1,0]],[
1,[0,2,-1,1,-1,0,-2]],[1,[0,2,-1,1,-1,0,0]],[
1,[0,2,0,-3,2,0,1]],[1,[0,2,0,-3,2,1,-1]],[
1,[0,2,0,-3,3,-1,0]],[5,[0,2,0,-2,0,1,1]],[
5,[0,2,0,-2,0,2,-1]],[5,[0,2,0,-2,1,-1,2]],[
21,[0,2,0,-2,1,0,0]],[1,[0,2,0,-2,1,0,2]],[
5,[0,2,0,-2,1,1,-2]],[5,[0,2,0,-2,1,1,0]],[
1,[0,2,0,-2,1,2,-2]],[5,[0,2,0,-2,2,-2,1]],[
5,[0,2,0,-2,2,-1,-1]],[5,[0,2,0,-2,2,-1,1]],[
5,[0,2,0,-2,2,0,-1]],[1,[0,2,0,-2,3,-2,0]],[
1,[0,2,0,-1,-2,2,1]],[1,[0,2,0,-1,-2,3,-1]],[
5,[0,2,0,-1,-1,0,2]],[21,[0,2,0,-1,-1,1,0]],[
1,[0,2,0,-1,-1,1,2]],[5,[0,2,0,-1,-1,2,-2]],[
5,[0,2,0,-1,-1,2,0]],[1,[0,2,0,-1,-1,3,-2]],[
1,[0,2,0,-1,0,-2,3]],[21,[0,2,0,-1,0,-1,1]],[
1,[0,2,0,-1,0,-1,3]],[21,[0,2,0,-1,0,0,-1]],[
21,[0,2,0,-1,0,0,1]],[1,[0,2,0,-1,0,1,-3]],[
21,[0,2,0,-1,0,1,-1]],[1,[0,2,0,-1,0,2,-3]],[
1,[0,2,0,-1,1,-3,2]],[5,[0,2,0,-1,1,-2,0]],[
5,[0,2,0,-1,1,-2,2]],[1,[0,2,0,-1,1,-1,-2]],[
21,[0,2,0,-1,1,-1,0]],[5,[0,2,0,-1,1,0,-2]],[
1,[0,2,0,-1,2,-3,1]],[1,[0,2,0,-1,2,-2,-1]],[
1,[0,2,0,0,-3,2,0]],[5,[0,2,0,0,-2,0,1]],[
5,[0,2,0,0,-2,1,-1]],[5,[0,2,0,0,-2,1,1]],[
5,[0,2,0,0,-2,2,-1]],[1,[0,2,0,0,-1,-2,2]],[
5,[0,2,0,0,-1,-1,0]],[5,[0,2,0,0,-1,-1,2]],[
1,[0,2,0,0,-1,0,-2]],[21,[0,2,0,0,-1,0,0]],[
5,[0,2,0,0,-1,1,-2]],[5,[0,2,0,0,0,-2,1]],[
5,[0,2,0,0,0,-1,-1]],[1,[0,2,0,1,-3,1,0]],[
1,[0,2,0,1,-2,-1,1]],[1,[0,2,0,1,-2,0,-1]],[
1,[0,2,1,-3,1,0,0]],[1,[0,2,1,-3,1,0,2]],[
5,[0,2,1,-3,1,1,0]],[1,[0,2,1,-3,1,2,-2]],[
5,[0,2,1,-3,2,-1,1]],[5,[0,2,1,-3,2,0,-1]],[
1,[0,2,1,-3,3,-2,0]],[1,[0,2,1,-2,-1,1,0]],[
1,[0,2,1,-2,-1,1,2]],[5,[0,2,1,-2,-1,2,0]],[
1,[0,2,1,-2,-1,3,-2]],[1,[0,2,1,-2,0,-1,1]],[
1,[0,2,1,-2,0,-1,3]],[1,[0,2,1,-2,0,0,-1]],[
21,[0,2,1,-2,0,0,1]],[21,[0,2,1,-2,0,1,-1]],[
1,[0,2,1,-2,0,1,1]],[1,[0,2,1,-2,0,2,-3]],[
1,[0,2,1,-2,0,2,-1]],[5,[0,2,1,-2,1,-2,2]],[
21,[0,2,1,-2,1,-1,0]],[1,[0,2,1,-2,1,-1,2]],[
5,[0,2,1,-2,1,0,-2]],[5,[0,2,1,-2,1,0,0]],[
1,[0,2,1,-2,1,1,-2]],[1,[0,2,1,-2,2,-3,1]],[
1,[0,2,1,-2,2,-2,-1]],[1,[0,2,1,-2,2,-2,1]],[
1,[0,2,1,-2,2,-1,-1]],[5,[0,2,1,-1,-2,1,1]],[
5,[0,2,1,-1,-2,2,-1]],[5,[0,2,1,-1,-1,-1,2]],[
21,[0,2,1,-1,-1,0,0]],[1,[0,2,1,-1,-1,0,2]],[
5,[0,2,1,-1,-1,1,-2]],[5,[0,2,1,-1,-1,1,0]],[
1,[0,2,1,-1,-1,2,-2]],[5,[0,2,1,-1,0,-2,1]],[
5,[0,2,1,-1,0,-1,-1]],[5,[0,2,1,-1,0,-1,1]],[
5,[0,2,1,-1,0,0,-1]],[1,[0,2,1,-1,1,-2,0]],[
1,[0,2,1,0,-3,1,0]],[1,[0,2,1,0,-2,-1,1]],[
1,[0,2,1,0,-2,0,-1]],[1,[0,2,1,0,-2,0,1]],[
1,[0,2,1,0,-2,1,-1]],[1,[0,2,1,0,-1,-1,0]],[
1,[0,2,2,-3,0,0,1]],[1,[0,2,2,-3,0,1,-1]],[
1,[0,2,2,-3,0,1,1]],[1,[0,2,2,-3,0,2,-1]],[
1,[0,2,2,-3,1,-1,0]],[1,[0,2,2,-3,1,-1,2]],[
5,[0,2,2,-3,1,0,0]],[1,[0,2,2,-3,1,1,-2]],[
1,[0,2,2,-3,2,-2,1]],[1,[0,2,2,-3,2,-1,-1]],[
1,[0,2,2,-2,-1,0,0]],[1,[0,2,2,-2,-1,0,2]],[
5,[0,2,2,-2,-1,1,0]],[1,[0,2,2,-2,-1,2,-2]],[
5,[0,2,2,-2,0,-1,1]],[5,[0,2,2,-2,0,0,-1]],[
1,[0,2,2,-2,1,-2,0]],[1,[0,2,2,-1,-2,0,1]],[
1,[0,2,2,-1,-2,1,-1]],[1,[0,2,2,-1,-1,-1,0]],[
1,[0,3,-2,0,0,0,0]],[1,[0,3,-1,-2,1,0,1]],[
1,[0,3,-1,-2,1,1,-1]],[1,[0,3,-1,-2,2,-1,0]],[
1,[0,3,-1,-1,-1,1,1]],[1,[0,3,-1,-1,-1,2,-1]],[
1,[0,3,-1,-1,0,-1,2]],[5,[0,3,-1,-1,0,0,0]],[
1,[0,3,-1,-1,0,1,-2]],[1,[0,3,-1,-1,0,1,0]],[
1,[0,3,-1,-1,1,-2,1]],[1,[0,3,-1,-1,1,-1,-1]],[
1,[0,3,-1,-1,1,-1,1]],[1,[0,3,-1,-1,1,0,-1]],[
1,[0,3,-1,0,-2,1,0]],[1,[0,3,-1,0,-1,-1,1]],[
1,[0,3,-1,0,-1,0,-1]],[1,[0,3,-1,0,-1,0,1]],[
1,[0,3,-1,0,-1,1,-1]],[1,[0,3,-1,0,0,-1,0]],[
1,[0,3,0,-3,2,0,0]],[1,[0,3,0,-2,0,0,0]],[
1,[0,3,0,-2,0,0,2]],[5,[0,3,0,-2,0,1,0]],[
1,[0,3,0,-2,0,2,-2]],[5,[0,3,0,-2,1,-1,1]],[
5,[0,3,0,-2,1,0,-1]],[1,[0,3,0,-2,2,-2,0]],[
1,[0,3,0,-1,-2,2,0]],[5,[0,3,0,-1,-1,0,1]],[
5,[0,3,0,-1,-1,1,-1]],[1,[0,3,0,-1,0,-2,2]],[
5,[0,3,0,-1,0,-1,0]],[1,[0,3,0,-1,0,0,-2]],[
1,[0,3,0,-1,0,0,0]],[1,[0,3,0,0,-2,0,0]],[
1,[0,3,1,-3,0,1,0]],[1,[0,3,1,-3,1,-1,1]],[
1,[0,3,1,-3,1,0,-1]],[1,[0,3,1,-3,1,0,1]],[
1,[0,3,1,-3,1,1,-1]],[1,[0,3,1,-3,2,-1,0]],[
1,[0,3,1,-2,-1,0,1]],[1,[0,3,1,-2,-1,1,-1]],[
1,[0,3,1,-2,-1,1,1]],[1,[0,3,1,-2,-1,2,-1]],[
1,[0,3,1,-2,0,-1,0]],[1,[0,3,1,-2,0,-1,2]],[
5,[0,3,1,-2,0,0,0]],[1,[0,3,1,-2,0,1,-2]],[
1,[0,3,1,-2,1,-2,1]],[1,[0,3,1,-2,1,-1,-1]],[
1,[0,3,1,-1,-2,1,0]],[1,[0,3,1,-1,-1,-1,1]],[
1,[0,3,1,-1,-1,0,-1]],[1,[0,3,2,-3,0,0,0]],[
1,[1,-3,-2,2,0,1,0]],[1,[1,-3,-2,2,1,-1,1]],[
1,[1,-3,-2,2,1,0,-1]],[1,[1,-3,-2,3,-1,0,1]],[
1,[1,-3,-2,3,-1,1,-1]],[1,[1,-3,-2,3,0,-1,0]],[
1,[1,-3,-1,1,0,1,0]],[1,[1,-3,-1,1,1,-1,1]],[
1,[1,-3,-1,1,1,0,-1]],[1,[1,-3,-1,1,1,0,1]],[
1,[1,-3,-1,1,1,1,-1]],[1,[1,-3,-1,1,2,-1,0]],[
1,[1,-3,-1,2,-1,0,1]],[1,[1,-3,-1,2,-1,1,-1]],[
1,[1,-3,-1,2,-1,1,1]],[1,[1,-3,-1,2,-1,2,-1]],[
1,[1,-3,-1,2,0,-1,0]],[1,[1,-3,-1,2,0,-1,2]],[
5,[1,-3,-1,2,0,0,0]],[1,[1,-3,-1,2,0,1,-2]],[
1,[1,-3,-1,2,1,-2,1]],[1,[1,-3,-1,2,1,-1,-1]],[
1,[1,-3,-1,3,-2,1,0]],[1,[1,-3,-1,3,-1,-1,1]],[
1,[1,-3,-1,3,-1,0,-1]],[1,[1,-3,0,0,1,0,1]],[
1,[1,-3,0,0,1,1,-1]],[1,[1,-3,0,0,2,-1,0]],[
1,[1,-3,0,1,-1,1,1]],[1,[1,-3,0,1,-1,2,-1]],[
1,[1,-3,0,1,0,-1,2]],[5,[1,-3,0,1,0,0,0]],[
1,[1,-3,0,1,0,1,-2]],[1,[1,-3,0,1,0,1,0]],[
1,[1,-3,0,1,1,-2,1]],[1,[1,-3,0,1,1,-1,-1]],[
1,[1,-3,0,1,1,-1,1]],[1,[1,-3,0,1,1,0,-1]],[
1,[1,-3,0,2,-2,1,0]],[1,[1,-3,0,2,-1,-1,1]],[
1,[1,-3,0,2,-1,0,-1]],[1,[1,-3,0,2,-1,0,1]],[
1,[1,-3,0,2,-1,1,-1]],[1,[1,-3,0,2,0,-1,0]],[
1,[1,-3,1,0,0,1,0]],[1,[1,-3,1,0,1,-1,1]],[
1,[1,-3,1,0,1,0,-1]],[1,[1,-3,1,1,-1,0,1]],[
1,[1,-3,1,1,-1,1,-1]],[1,[1,-3,1,1,0,-1,0]],[
1,[1,-2,-3,2,1,0,0]],[1,[1,-2,-3,3,-1,1,0]],[
1,[1,-2,-3,3,0,-1,1]],[1,[1,-2,-3,3,0,0,-1]],[
1,[1,-2,-2,1,0,1,1]],[1,[1,-2,-2,1,0,2,-1]],[
1,[1,-2,-2,1,1,-1,2]],[5,[1,-2,-2,1,1,0,0]],[
1,[1,-2,-2,1,1,1,-2]],[1,[1,-2,-2,1,1,1,0]],[
1,[1,-2,-2,1,2,-2,1]],[1,[1,-2,-2,1,2,-1,-1]],[
1,[1,-2,-2,1,2,-1,1]],[1,[1,-2,-2,1,2,0,-1]],[
1,[1,-2,-2,2,-1,0,2]],[5,[1,-2,-2,2,-1,1,0]],[
1,[1,-2,-2,2,-1,2,-2]],[1,[1,-2,-2,2,-1,2,0]],[
5,[1,-2,-2,2,0,-1,1]],[5,[1,-2,-2,2,0,0,-1]],[
5,[1,-2,-2,2,0,0,1]],[5,[1,-2,-2,2,0,1,-1]],[
1,[1,-2,-2,2,1,-2,0]],[1,[1,-2,-2,2,1,-2,2]],[
5,[1,-2,-2,2,1,-1,0]],[1,[1,-2,-2,2,1,0,-2]],[
1,[1,-2,-2,3,-2,0,1]],[1,[1,-2,-2,3,-2,1,-1]],[
1,[1,-2,-2,3,-2,1,1]],[1,[1,-2,-2,3,-2,2,-1]],[
1,[1,-2,-2,3,-1,-1,0]],[1,[1,-2,-2,3,-1,-1,2]],[
5,[1,-2,-2,3,-1,0,0]],[1,[1,-2,-2,3,-1,1,-2]],[
1,[1,-2,-2,3,0,-2,1]],[1,[1,-2,-2,3,0,-1,-1]],[
1,[1,-2,-1,0,1,0,0]],[1,[1,-2,-1,0,1,0,2]],[
5,[1,-2,-1,0,1,1,0]],[1,[1,-2,-1,0,1,2,-2]],[
5,[1,-2,-1,0,2,-1,1]],[5,[1,-2,-1,0,2,0,-1]],[
1,[1,-2,-1,0,3,-2,0]],[1,[1,-2,-1,1,-1,1,0]],[
1,[1,-2,-1,1,-1,1,2]],[5,[1,-2,-1,1,-1,2,0]],[
1,[1,-2,-1,1,-1,3,-2]],[1,[1,-2,-1,1,0,-1,1]],[
1,[1,-2,-1,1,0,-1,3]],[1,[1,-2,-1,1,0,0,-1]],[
21,[1,-2,-1,1,0,0,1]],[21,[1,-2,-1,1,0,1,-1]],[
1,[1,-2,-1,1,0,1,1]],[1,[1,-2,-1,1,0,2,-3]],[
1,[1,-2,-1,1,0,2,-1]],[5,[1,-2,-1,1,1,-2,2]],[
21,[1,-2,-1,1,1,-1,0]],[1,[1,-2,-1,1,1,-1,2]],[
5,[1,-2,-1,1,1,0,-2]],[5,[1,-2,-1,1,1,0,0]],[
1,[1,-2,-1,1,1,1,-2]],[1,[1,-2,-1,1,2,-3,1]],[
1,[1,-2,-1,1,2,-2,-1]],[1,[1,-2,-1,1,2,-2,1]],[
1,[1,-2,-1,1,2,-1,-1]],[5,[1,-2,-1,2,-2,1,1]],[
5,[1,-2,-1,2,-2,2,-1]],[5,[1,-2,-1,2,-1,-1,2]],[
21,[1,-2,-1,2,-1,0,0]],[1,[1,-2,-1,2,-1,0,2]],[
5,[1,-2,-1,2,-1,1,-2]],[5,[1,-2,-1,2,-1,1,0]],[
1,[1,-2,-1,2,-1,2,-2]],[5,[1,-2,-1,2,0,-2,1]],[
5,[1,-2,-1,2,0,-1,-1]],[5,[1,-2,-1,2,0,-1,1]],[
5,[1,-2,-1,2,0,0,-1]],[1,[1,-2,-1,2,1,-2,0]],[
1,[1,-2,-1,3,-3,1,0]],[1,[1,-2,-1,3,-2,-1,1]],[
1,[1,-2,-1,3,-2,0,-1]],[1,[1,-2,-1,3,-2,0,1]],[
1,[1,-2,-1,3,-2,1,-1]],[1,[1,-2,-1,3,-1,-1,0]],[
1,[1,-2,0,-1,1,1,0]],[1,[1,-2,0,-1,2,-1,1]],[
1,[1,-2,0,-1,2,0,-1]],[1,[1,-2,0,-1,2,0,1]],[
1,[1,-2,0,-1,2,1,-1]],[1,[1,-2,0,-1,3,-1,0]],[
1,[1,-2,0,0,-1,2,0]],[5,[1,-2,0,0,0,0,1]],[
5,[1,-2,0,0,0,1,-1]],[5,[1,-2,0,0,0,1,1]],[
5,[1,-2,0,0,0,2,-1]],[1,[1,-2,0,0,1,-2,2]],[
5,[1,-2,0,0,1,-1,0]],[5,[1,-2,0,0,1,-1,2]],[
1,[1,-2,0,0,1,0,-2]],[21,[1,-2,0,0,1,0,0]],[
5,[1,-2,0,0,1,1,-2]],[5,[1,-2,0,0,2,-2,1]],[
5,[1,-2,0,0,2,-1,-1]],[1,[1,-2,0,1,-2,1,1]],[
1,[1,-2,0,1,-2,2,-1]],[1,[1,-2,0,1,-2,2,1]],[
1,[1,-2,0,1,-2,3,-1]],[1,[1,-2,0,1,-1,-1,2]],[
5,[1,-2,0,1,-1,0,0]],[5,[1,-2,0,1,-1,0,2]],[
1,[1,-2,0,1,-1,1,-2]],[21,[1,-2,0,1,-1,1,0]],[
5,[1,-2,0,1,-1,2,-2]],[1,[1,-2,0,1,0,-2,1]],[
1,[1,-2,0,1,0,-2,3]],[1,[1,-2,0,1,0,-1,-1]],[
21,[1,-2,0,1,0,-1,1]],[21,[1,-2,0,1,0,0,-1]],[
1,[1,-2,0,1,0,0,1]],[1,[1,-2,0,1,0,1,-3]],[
1,[1,-2,0,1,0,1,-1]],[1,[1,-2,0,1,1,-3,2]],[
5,[1,-2,0,1,1,-2,0]],[1,[1,-2,0,1,1,-1,-2]],[
1,[1,-2,0,1,1,-1,0]],[1,[1,-2,0,2,-3,2,0]],[
5,[1,-2,0,2,-2,0,1]],[5,[1,-2,0,2,-2,1,-1]],[
1,[1,-2,0,2,-1,-2,2]],[5,[1,-2,0,2,-1,-1,0]],[
1,[1,-2,0,2,-1,0,-2]],[1,[1,-2,0,2,-1,0,0]],[
1,[1,-2,1,-1,0,1,1]],[1,[1,-2,1,-1,0,2,-1]],[
1,[1,-2,1,-1,1,-1,2]],[5,[1,-2,1,-1,1,0,0]],[
1,[1,-2,1,-1,1,1,-2]],[1,[1,-2,1,-1,1,1,0]],[
1,[1,-2,1,-1,2,-2,1]],[1,[1,-2,1,-1,2,-1,-1]],[
1,[1,-2,1,-1,2,-1,1]],[1,[1,-2,1,-1,2,0,-1]],[
1,[1,-2,1,0,-1,0,2]],[5,[1,-2,1,0,-1,1,0]],[
1,[1,-2,1,0,-1,2,-2]],[1,[1,-2,1,0,-1,2,0]],[
5,[1,-2,1,0,0,-1,1]],[5,[1,-2,1,0,0,0,-1]],[
5,[1,-2,1,0,0,0,1]],[5,[1,-2,1,0,0,1,-1]],[
1,[1,-2,1,0,1,-2,0]],[1,[1,-2,1,0,1,-2,2]],[
5,[1,-2,1,0,1,-1,0]],[1,[1,-2,1,0,1,0,-2]],[
1,[1,-2,1,1,-2,0,1]],[1,[1,-2,1,1,-2,1,-1]],[
1,[1,-2,1,1,-2,1,1]],[1,[1,-2,1,1,-2,2,-1]],[
1,[1,-2,1,1,-1,-1,0]],[1,[1,-2,1,1,-1,-1,2]],[
5,[1,-2,1,1,-1,0,0]],[1,[1,-2,1,1,-1,1,-2]],[
1,[1,-2,1,1,0,-2,1]],[1,[1,-2,1,1,0,-1,-1]],[
1,[1,-2,2,-1,0,0,1]],[1,[1,-2,2,-1,0,1,-1]],[
1,[1,-2,2,-1,1,-1,0]],[1,[1,-2,2,0,-1,0,0]],[
1,[1,-1,-3,1,1,0,1]],[1,[1,-1,-3,1,1,1,-1]],[
1,[1,-1,-3,1,2,-1,0]],[1,[1,-1,-3,2,-1,1,1]],[
1,[1,-1,-3,2,-1,2,-1]],[1,[1,-1,-3,2,0,-1,2]],[
5,[1,-1,-3,2,0,0,0]],[1,[1,-1,-3,2,0,1,-2]],[
1,[1,-1,-3,2,0,1,0]],[1,[1,-1,-3,2,1,-2,1]],[
1,[1,-1,-3,2,1,-1,-1]],[1,[1,-1,-3,2,1,-1,1]],[
1,[1,-1,-3,2,1,0,-1]],[1,[1,-1,-3,3,-2,1,0]],[
1,[1,-1,-3,3,-1,-1,1]],[1,[1,-1,-3,3,-1,0,-1]],[
1,[1,-1,-3,3,-1,0,1]],[1,[1,-1,-3,3,-1,1,-1]],[
1,[1,-1,-3,3,0,-1,0]],[1,[1,-1,-2,0,1,0,1]],[
1,[1,-1,-2,0,1,1,-1]],[1,[1,-1,-2,0,1,1,1]],[
1,[1,-1,-2,0,1,2,-1]],[1,[1,-1,-2,0,2,-1,0]],[
1,[1,-1,-2,0,2,-1,2]],[5,[1,-1,-2,0,2,0,0]],[
1,[1,-1,-2,0,2,1,-2]],[1,[1,-1,-2,0,3,-2,1]],[
1,[1,-1,-2,0,3,-1,-1]],[1,[1,-1,-2,1,-1,1,1]],[
1,[1,-1,-2,1,-1,2,-1]],[1,[1,-1,-2,1,-1,2,1]],[
1,[1,-1,-2,1,-1,3,-1]],[1,[1,-1,-2,1,0,-1,2]],[
5,[1,-1,-2,1,0,0,0]],[5,[1,-1,-2,1,0,0,2]],[
1,[1,-1,-2,1,0,1,-2]],[21,[1,-1,-2,1,0,1,0]],[
5,[1,-1,-2,1,0,2,-2]],[1,[1,-1,-2,1,1,-2,1]],[
1,[1,-1,-2,1,1,-2,3]],[1,[1,-1,-2,1,1,-1,-1]],[
21,[1,-1,-2,1,1,-1,1]],[21,[1,-1,-2,1,1,0,-1]],[
1,[1,-1,-2,1,1,0,1]],[1,[1,-1,-2,1,1,1,-3]],[
1,[1,-1,-2,1,1,1,-1]],[1,[1,-1,-2,1,2,-3,2]],[
5,[1,-1,-2,1,2,-2,0]],[1,[1,-1,-2,1,2,-1,-2]],[
1,[1,-1,-2,1,2,-1,0]],[1,[1,-1,-2,2,-2,1,0]],[
1,[1,-1,-2,2,-2,1,2]],[5,[1,-1,-2,2,-2,2,0]],[
1,[1,-1,-2,2,-2,3,-2]],[1,[1,-1,-2,2,-1,-1,1]],[
1,[1,-1,-2,2,-1,-1,3]],[1,[1,-1,-2,2,-1,0,-1]],[
21,[1,-1,-2,2,-1,0,1]],[21,[1,-1,-2,2,-1,1,-1]],[
1,[1,-1,-2,2,-1,1,1]],[1,[1,-1,-2,2,-1,2,-3]],[
1,[1,-1,-2,2,-1,2,-1]],[5,[1,-1,-2,2,0,-2,2]],[
21,[1,-1,-2,2,0,-1,0]],[1,[1,-1,-2,2,0,-1,2]],[
5,[1,-1,-2,2,0,0,-2]],[5,[1,-1,-2,2,0,0,0]],[
1,[1,-1,-2,2,0,1,-2]],[1,[1,-1,-2,2,1,-3,1]],[
1,[1,-1,-2,2,1,-2,-1]],[1,[1,-1,-2,2,1,-2,1]],[
1,[1,-1,-2,2,1,-1,-1]],[1,[1,-1,-2,3,-3,1,1]],[
1,[1,-1,-2,3,-3,2,-1]],[1,[1,-1,-2,3,-2,-1,2]],[
5,[1,-1,-2,3,-2,0,0]],[1,[1,-1,-2,3,-2,1,-2]],[
1,[1,-1,-2,3,-2,1,0]],[1,[1,-1,-2,3,-1,-2,1]],[
1,[1,-1,-2,3,-1,-1,-1]],[1,[1,-1,-2,3,-1,-1,1]],[
1,[1,-1,-2,3,-1,0,-1]],[1,[1,-1,-1,-1,1,1,1]],[
1,[1,-1,-1,-1,1,2,-1]],[1,[1,-1,-1,-1,2,-1,2]],[
5,[1,-1,-1,-1,2,0,0]],[1,[1,-1,-1,-1,2,1,-2]],[
1,[1,-1,-1,-1,2,1,0]],[1,[1,-1,-1,-1,3,-2,1]],[
1,[1,-1,-1,-1,3,-1,-1]],[1,[1,-1,-1,-1,3,-1,1]],[
1,[1,-1,-1,-1,3,0,-1]],[1,[1,-1,-1,0,-1,2,1]],[
1,[1,-1,-1,0,-1,3,-1]],[5,[1,-1,-1,0,0,0,2]],[
21,[1,-1,-1,0,0,1,0]],[1,[1,-1,-1,0,0,1,2]],[
5,[1,-1,-1,0,0,2,-2]],[5,[1,-1,-1,0,0,2,0]],[
1,[1,-1,-1,0,0,3,-2]],[1,[1,-1,-1,0,1,-2,3]],[
21,[1,-1,-1,0,1,-1,1]],[1,[1,-1,-1,0,1,-1,3]],[
21,[1,-1,-1,0,1,0,-1]],[21,[1,-1,-1,0,1,0,1]],[
1,[1,-1,-1,0,1,1,-3]],[21,[1,-1,-1,0,1,1,-1]],[
1,[1,-1,-1,0,1,2,-3]],[1,[1,-1,-1,0,2,-3,2]],[
5,[1,-1,-1,0,2,-2,0]],[5,[1,-1,-1,0,2,-2,2]],[
1,[1,-1,-1,0,2,-1,-2]],[21,[1,-1,-1,0,2,-1,0]],[
5,[1,-1,-1,0,2,0,-2]],[1,[1,-1,-1,0,3,-3,1]],[
1,[1,-1,-1,0,3,-2,-1]],[1,[1,-1,-1,1,-2,1,2]],[
5,[1,-1,-1,1,-2,2,0]],[1,[1,-1,-1,1,-2,3,-2]],[
1,[1,-1,-1,1,-2,3,0]],[1,[1,-1,-1,1,-1,-1,3]],[
21,[1,-1,-1,1,-1,0,1]],[1,[1,-1,-1,1,-1,0,3]],[
21,[1,-1,-1,1,-1,1,-1]],[21,[1,-1,-1,1,-1,1,1]],[
1,[1,-1,-1,1,-1,2,-3]],[21,[1,-1,-1,1,-1,2,-1]],[
1,[1,-1,-1,1,-1,3,-3]],[5,[1,-1,-1,1,0,-2,2]],[
21,[1,-1,-1,1,0,-1,0]],[21,[1,-1,-1,1,0,-1,2]],[
5,[1,-1,-1,1,0,0,-2]],[71,[1,-1,-1,1,0,0,0]],[
21,[1,-1,-1,1,0,1,-2]],[1,[1,-1,-1,1,0,1,0]],[
1,[1,-1,-1,1,1,-3,1]],[1,[1,-1,-1,1,1,-3,3]],[
1,[1,-1,-1,1,1,-2,-1]],[21,[1,-1,-1,1,1,-2,1]],[
21,[1,-1,-1,1,1,-1,-1]],[1,[1,-1,-1,1,1,-1,1]],[
1,[1,-1,-1,1,1,0,-3]],[1,[1,-1,-1,1,1,0,-1]],[
1,[1,-1,-1,1,2,-3,0]],[1,[1,-1,-1,2,-3,1,1]],[
1,[1,-1,-1,2,-3,2,-1]],[1,[1,-1,-1,2,-3,2,1]],[
1,[1,-1,-1,2,-3,3,-1]],[1,[1,-1,-1,2,-2,-1,2]],[
5,[1,-1,-1,2,-2,0,0]],[5,[1,-1,-1,2,-2,0,2]],[
1,[1,-1,-1,2,-2,1,-2]],[21,[1,-1,-1,2,-2,1,0]],[
5,[1,-1,-1,2,-2,2,-2]],[1,[1,-1,-1,2,-1,-2,1]],[
1,[1,-1,-1,2,-1,-2,3]],[1,[1,-1,-1,2,-1,-1,-1]],[
21,[1,-1,-1,2,-1,-1,1]],[21,[1,-1,-1,2,-1,0,-1]],[
1,[1,-1,-1,2,-1,0,1]],[1,[1,-1,-1,2,-1,1,-3]],[
1,[1,-1,-1,2,-1,1,-1]],[1,[1,-1,-1,2,0,-3,2]],[
5,[1,-1,-1,2,0,-2,0]],[1,[1,-1,-1,2,0,-1,-2]],[
1,[1,-1,-1,2,0,-1,0]],[1,[1,-1,-1,3,-3,0,1]],[
1,[1,-1,-1,3,-3,1,-1]],[1,[1,-1,-1,3,-2,-1,0]],[
1,[1,-1,0,-2,2,1,0]],[1,[1,-1,0,-2,3,-1,1]],[
1,[1,-1,0,-2,3,0,-1]],[1,[1,-1,0,-1,0,1,0]],[
1,[1,-1,0,-1,0,1,2]],[5,[1,-1,0,-1,0,2,0]],[
1,[1,-1,0,-1,0,3,-2]],[1,[1,-1,0,-1,1,-1,1]],[
1,[1,-1,0,-1,1,-1,3]],[1,[1,-1,0,-1,1,0,-1]],[
21,[1,-1,0,-1,1,0,1]],[21,[1,-1,0,-1,1,1,-1]],[
1,[1,-1,0,-1,1,1,1]],[1,[1,-1,0,-1,1,2,-3]],[
1,[1,-1,0,-1,1,2,-1]],[5,[1,-1,0,-1,2,-2,2]],[
21,[1,-1,0,-1,2,-1,0]],[1,[1,-1,0,-1,2,-1,2]],[
5,[1,-1,0,-1,2,0,-2]],[5,[1,-1,0,-1,2,0,0]],[
1,[1,-1,0,-1,2,1,-2]],[1,[1,-1,0,-1,3,-3,1]],[
1,[1,-1,0,-1,3,-2,-1]],[1,[1,-1,0,-1,3,-2,1]],[
1,[1,-1,0,-1,3,-1,-1]],[1,[1,-1,0,0,-2,3,0]],[
1,[1,-1,0,0,-1,0,1]],[1,[1,-1,0,0,-1,0,3]],[
1,[1,-1,0,0,-1,1,-1]],[21,[1,-1,0,0,-1,1,1]],[
21,[1,-1,0,0,-1,2,-1]],[1,[1,-1,0,0,-1,2,1]],[
1,[1,-1,0,0,-1,3,-3]],[1,[1,-1,0,0,-1,3,-1]],[
1,[1,-1,0,0,0,-1,0]],[21,[1,-1,0,0,0,-1,2]],[
71,[1,-1,0,0,0,0,0]],[5,[1,-1,0,0,0,0,2]],[
21,[1,-1,0,0,0,1,-2]],[21,[1,-1,0,0,0,1,0]],[
5,[1,-1,0,0,0,2,-2]],[1,[1,-1,0,0,1,-3,3]],[
21,[1,-1,0,0,1,-2,1]],[1,[1,-1,0,0,1,-2,3]],[
21,[1,-1,0,0,1,-1,-1]],[21,[1,-1,0,0,1,-1,1]],[
1,[1,-1,0,0,1,0,-3]],[21,[1,-1,0,0,1,0,-1]],[
1,[1,-1,0,0,1,1,-3]],[1,[1,-1,0,0,2,-3,0]],[
1,[1,-1,0,0,2,-3,2]],[5,[1,-1,0,0,2,-2,0]],[
1,[1,-1,0,0,2,-1,-2]],[1,[1,-1,0,1,-3,2,1]],[
1,[1,-1,0,1,-3,3,-1]],[5,[1,-1,0,1,-2,0,2]],[
21,[1,-1,0,1,-2,1,0]],[1,[1,-1,0,1,-2,1,2]],[
5,[1,-1,0,1,-2,2,-2]],[5,[1,-1,0,1,-2,2,0]],[
1,[1,-1,0,1,-2,3,-2]],[1,[1,-1,0,1,-1,-2,3]],[
21,[1,-1,0,1,-1,-1,1]],[1,[1,-1,0,1,-1,-1,3]],[
21,[1,-1,0,1,-1,0,-1]],[21,[1,-1,0,1,-1,0,1]],[
1,[1,-1,0,1,-1,1,-3]],[21,[1,-1,0,1,-1,1,-1]],[
1,[1,-1,0,1,-1,2,-3]],[1,[1,-1,0,1,0,-3,2]],[
5,[1,-1,0,1,0,-2,0]],[5,[1,-1,0,1,0,-2,2]],[
1,[1,-1,0,1,0,-1,-2]],[21,[1,-1,0,1,0,-1,0]],[
5,[1,-1,0,1,0,0,-2]],[1,[1,-1,0,1,1,-3,1]],[
1,[1,-1,0,1,1,-2,-1]],[1,[1,-1,0,2,-3,0,1]],[
1,[1,-1,0,2,-3,1,-1]],[1,[1,-1,0,2,-3,1,1]],[
1,[1,-1,0,2,-3,2,-1]],[1,[1,-1,0,2,-2,-1,0]],[
1,[1,-1,0,2,-2,-1,2]],[5,[1,-1,0,2,-2,0,0]],[
1,[1,-1,0,2,-2,1,-2]],[1,[1,-1,0,2,-1,-2,1]],[
1,[1,-1,0,2,-1,-1,-1]],[1,[1,-1,1,-2,1,0,1]],[
1,[1,-1,1,-2,1,1,-1]],[1,[1,-1,1,-2,1,1,1]],[
1,[1,-1,1,-2,1,2,-1]],[1,[1,-1,1,-2,2,-1,0]],[
1,[1,-1,1,-2,2,-1,2]],[5,[1,-1,1,-2,2,0,0]],[
1,[1,-1,1,-2,2,1,-2]],[1,[1,-1,1,-2,3,-2,1]],[
1,[1,-1,1,-2,3,-1,-1]],[1,[1,-1,1,-1,-1,1,1]],[
1,[1,-1,1,-1,-1,2,-1]],[1,[1,-1,1,-1,-1,2,1]],[
1,[1,-1,1,-1,-1,3,-1]],[1,[1,-1,1,-1,0,-1,2]],[
5,[1,-1,1,-1,0,0,0]],[5,[1,-1,1,-1,0,0,2]],[
1,[1,-1,1,-1,0,1,-2]],[21,[1,-1,1,-1,0,1,0]],[
5,[1,-1,1,-1,0,2,-2]],[1,[1,-1,1,-1,1,-2,1]],[
1,[1,-1,1,-1,1,-2,3]],[1,[1,-1,1,-1,1,-1,-1]],[
21,[1,-1,1,-1,1,-1,1]],[21,[1,-1,1,-1,1,0,-1]],[
1,[1,-1,1,-1,1,0,1]],[1,[1,-1,1,-1,1,1,-3]],[
1,[1,-1,1,-1,1,1,-1]],[1,[1,-1,1,-1,2,-3,2]],[
5,[1,-1,1,-1,2,-2,0]],[1,[1,-1,1,-1,2,-1,-2]],[
1,[1,-1,1,-1,2,-1,0]],[1,[1,-1,1,0,-2,1,0]],[
1,[1,-1,1,0,-2,1,2]],[5,[1,-1,1,0,-2,2,0]],[
1,[1,-1,1,0,-2,3,-2]],[1,[1,-1,1,0,-1,-1,1]],[
1,[1,-1,1,0,-1,-1,3]],[1,[1,-1,1,0,-1,0,-1]],[
21,[1,-1,1,0,-1,0,1]],[21,[1,-1,1,0,-1,1,-1]],[
1,[1,-1,1,0,-1,1,1]],[1,[1,-1,1,0,-1,2,-3]],[
1,[1,-1,1,0,-1,2,-1]],[5,[1,-1,1,0,0,-2,2]],[
21,[1,-1,1,0,0,-1,0]],[1,[1,-1,1,0,0,-1,2]],[
5,[1,-1,1,0,0,0,-2]],[5,[1,-1,1,0,0,0,0]],[
1,[1,-1,1,0,0,1,-2]],[1,[1,-1,1,0,1,-3,1]],[
1,[1,-1,1,0,1,-2,-1]],[1,[1,-1,1,0,1,-2,1]],[
1,[1,-1,1,0,1,-1,-1]],[1,[1,-1,1,1,-3,1,1]],[
1,[1,-1,1,1,-3,2,-1]],[1,[1,-1,1,1,-2,-1,2]],[
5,[1,-1,1,1,-2,0,0]],[1,[1,-1,1,1,-2,1,-2]],[
1,[1,-1,1,1,-2,1,0]],[1,[1,-1,1,1,-1,-2,1]],[
1,[1,-1,1,1,-1,-1,-1]],[1,[1,-1,1,1,-1,-1,1]],[
1,[1,-1,1,1,-1,0,-1]],[1,[1,-1,2,-2,0,1,0]],[
1,[1,-1,2,-2,1,-1,1]],[1,[1,-1,2,-2,1,0,-1]],[
1,[1,-1,2,-2,1,0,1]],[1,[1,-1,2,-2,1,1,-1]],[
1,[1,-1,2,-2,2,-1,0]],[1,[1,-1,2,-1,-1,0,1]],[
1,[1,-1,2,-1,-1,1,-1]],[1,[1,-1,2,-1,-1,1,1]],[
1,[1,-1,2,-1,-1,2,-1]],[1,[1,-1,2,-1,0,-1,0]],[
1,[1,-1,2,-1,0,-1,2]],[5,[1,-1,2,-1,0,0,0]],[
1,[1,-1,2,-1,0,1,-2]],[1,[1,-1,2,-1,1,-2,1]],[
1,[1,-1,2,-1,1,-1,-1]],[1,[1,-1,2,0,-2,1,0]],[
1,[1,-1,2,0,-1,-1,1]],[1,[1,-1,2,0,-1,0,-1]],[
1,[1,0,-3,1,0,0,1]],[1,[1,0,-3,1,0,1,-1]],[
1,[1,0,-3,1,0,1,1]],[1,[1,0,-3,1,0,2,-1]],[
1,[1,0,-3,1,1,-1,0]],[1,[1,0,-3,1,1,-1,2]],[
5,[1,0,-3,1,1,0,0]],[1,[1,0,-3,1,1,1,-2]],[
1,[1,0,-3,1,2,-2,1]],[1,[1,0,-3,1,2,-1,-1]],[
1,[1,0,-3,2,-1,0,0]],[1,[1,0,-3,2,-1,0,2]],[
5,[1,0,-3,2,-1,1,0]],[1,[1,0,-3,2,-1,2,-2]],[
5,[1,0,-3,2,0,-1,1]],[5,[1,0,-3,2,0,0,-1]],[
1,[1,0,-3,2,1,-2,0]],[1,[1,0,-3,3,-2,0,1]],[
1,[1,0,-3,3,-2,1,-1]],[1,[1,0,-3,3,-1,-1,0]],[
1,[1,0,-2,-1,2,0,1]],[1,[1,0,-2,-1,2,1,-1]],[
1,[1,0,-2,-1,3,-1,0]],[5,[1,0,-2,0,0,1,1]],[
5,[1,0,-2,0,0,2,-1]],[5,[1,0,-2,0,1,-1,2]],[
21,[1,0,-2,0,1,0,0]],[1,[1,0,-2,0,1,0,2]],[
5,[1,0,-2,0,1,1,-2]],[5,[1,0,-2,0,1,1,0]],[
1,[1,0,-2,0,1,2,-2]],[5,[1,0,-2,0,2,-2,1]],[
5,[1,0,-2,0,2,-1,-1]],[5,[1,0,-2,0,2,-1,1]],[
5,[1,0,-2,0,2,0,-1]],[1,[1,0,-2,0,3,-2,0]],[
1,[1,0,-2,1,-2,2,1]],[1,[1,0,-2,1,-2,3,-1]],[
5,[1,0,-2,1,-1,0,2]],[21,[1,0,-2,1,-1,1,0]],[
1,[1,0,-2,1,-1,1,2]],[5,[1,0,-2,1,-1,2,-2]],[
5,[1,0,-2,1,-1,2,0]],[1,[1,0,-2,1,-1,3,-2]],[
1,[1,0,-2,1,0,-2,3]],[21,[1,0,-2,1,0,-1,1]],[
1,[1,0,-2,1,0,-1,3]],[21,[1,0,-2,1,0,0,-1]],[
21,[1,0,-2,1,0,0,1]],[1,[1,0,-2,1,0,1,-3]],[
21,[1,0,-2,1,0,1,-1]],[1,[1,0,-2,1,0,2,-3]],[
1,[1,0,-2,1,1,-3,2]],[5,[1,0,-2,1,1,-2,0]],[
5,[1,0,-2,1,1,-2,2]],[1,[1,0,-2,1,1,-1,-2]],[
21,[1,0,-2,1,1,-1,0]],[5,[1,0,-2,1,1,0,-2]],[
1,[1,0,-2,1,2,-3,1]],[1,[1,0,-2,1,2,-2,-1]],[
1,[1,0,-2,2,-3,2,0]],[5,[1,0,-2,2,-2,0,1]],[
5,[1,0,-2,2,-2,1,-1]],[5,[1,0,-2,2,-2,1,1]],[
5,[1,0,-2,2,-2,2,-1]],[1,[1,0,-2,2,-1,-2,2]],[
5,[1,0,-2,2,-1,-1,0]],[5,[1,0,-2,2,-1,-1,2]],[
1,[1,0,-2,2,-1,0,-2]],[21,[1,0,-2,2,-1,0,0]],[
5,[1,0,-2,2,-1,1,-2]],[5,[1,0,-2,2,0,-2,1]],[
5,[1,0,-2,2,0,-1,-1]],[1,[1,0,-2,3,-3,1,0]],[
1,[1,0,-2,3,-2,-1,1]],[1,[1,0,-2,3,-2,0,-1]],[
1,[1,0,-1,-2,3,0,0]],[1,[1,0,-1,-1,0,1,1]],[
1,[1,0,-1,-1,0,2,-1]],[1,[1,0,-1,-1,0,2,1]],[
1,[1,0,-1,-1,0,3,-1]],[1,[1,0,-1,-1,1,-1,2]],[
5,[1,0,-1,-1,1,0,0]],[5,[1,0,-1,-1,1,0,2]],[
1,[1,0,-1,-1,1,1,-2]],[21,[1,0,-1,-1,1,1,0]],[
5,[1,0,-1,-1,1,2,-2]],[1,[1,0,-1,-1,2,-2,1]],[
1,[1,0,-1,-1,2,-2,3]],[1,[1,0,-1,-1,2,-1,-1]],[
21,[1,0,-1,-1,2,-1,1]],[21,[1,0,-1,-1,2,0,-1]],[
1,[1,0,-1,-1,2,0,1]],[1,[1,0,-1,-1,2,1,-3]],[
1,[1,0,-1,-1,2,1,-1]],[1,[1,0,-1,-1,3,-3,2]],[
5,[1,0,-1,-1,3,-2,0]],[1,[1,0,-1,-1,3,-1,-2]],[
1,[1,0,-1,-1,3,-1,0]],[1,[1,0,-1,0,-1,0,2]],[
5,[1,0,-1,0,-1,1,0]],[5,[1,0,-1,0,-1,1,2]],[
1,[1,0,-1,0,-1,2,-2]],[21,[1,0,-1,0,-1,2,0]],[
5,[1,0,-1,0,-1,3,-2]],[5,[1,0,-1,0,0,-1,1]],[
5,[1,0,-1,0,0,-1,3]],[5,[1,0,-1,0,0,0,-1]],[
71,[1,0,-1,0,0,0,1]],[71,[1,0,-1,0,0,1,-1]],[
5,[1,0,-1,0,0,1,1]],[5,[1,0,-1,0,0,2,-3]],[
5,[1,0,-1,0,0,2,-1]],[1,[1,0,-1,0,1,-2,0]],[
21,[1,0,-1,0,1,-2,2]],[71,[1,0,-1,0,1,-1,0]],[
5,[1,0,-1,0,1,-1,2]],[21,[1,0,-1,0,1,0,-2]],[
21,[1,0,-1,0,1,0,0]],[5,[1,0,-1,0,1,1,-2]],[
5,[1,0,-1,0,2,-3,1]],[5,[1,0,-1,0,2,-2,-1]],[
5,[1,0,-1,0,2,-2,1]],[5,[1,0,-1,0,2,-1,-1]],[
1,[1,0,-1,1,-3,3,0]],[1,[1,0,-1,1,-2,0,1]],[
1,[1,0,-1,1,-2,0,3]],[1,[1,0,-1,1,-2,1,-1]],[
21,[1,0,-1,1,-2,1,1]],[21,[1,0,-1,1,-2,2,-1]],[
1,[1,0,-1,1,-2,2,1]],[1,[1,0,-1,1,-2,3,-3]],[
1,[1,0,-1,1,-2,3,-1]],[1,[1,0,-1,1,-1,-1,0]],[
21,[1,0,-1,1,-1,-1,2]],[71,[1,0,-1,1,-1,0,0]],[
5,[1,0,-1,1,-1,0,2]],[21,[1,0,-1,1,-1,1,-2]],[
21,[1,0,-1,1,-1,1,0]],[5,[1,0,-1,1,-1,2,-2]],[
1,[1,0,-1,1,0,-3,3]],[21,[1,0,-1,1,0,-2,1]],[
1,[1,0,-1,1,0,-2,3]],[21,[1,0,-1,1,0,-1,-1]],[
21,[1,0,-1,1,0,-1,1]],[1,[1,0,-1,1,0,0,-3]],[
21,[1,0,-1,1,0,0,-1]],[1,[1,0,-1,1,0,1,-3]],[
1,[1,0,-1,1,1,-3,0]],[1,[1,0,-1,1,1,-3,2]],[
5,[1,0,-1,1,1,-2,0]],[1,[1,0,-1,1,1,-1,-2]],[
1,[1,0,-1,2,-3,0,2]],[5,[1,0,-1,2,-3,1,0]],[
1,[1,0,-1,2,-3,2,-2]],[1,[1,0,-1,2,-3,2,0]],[
5,[1,0,-1,2,-2,-1,1]],[5,[1,0,-1,2,-2,0,-1]],[
5,[1,0,-1,2,-2,0,1]],[5,[1,0,-1,2,-2,1,-1]],[
1,[1,0,-1,2,-1,-2,0]],[1,[1,0,-1,2,-1,-2,2]],[
5,[1,0,-1,2,-1,-1,0]],[1,[1,0,-1,2,-1,0,-2]],[
1,[1,0,0,-2,1,0,2]],[5,[1,0,0,-2,1,1,0]],[
1,[1,0,0,-2,1,2,-2]],[1,[1,0,0,-2,1,2,0]],[
5,[1,0,0,-2,2,-1,1]],[5,[1,0,0,-2,2,0,-1]],[
5,[1,0,0,-2,2,0,1]],[5,[1,0,0,-2,2,1,-1]],[
1,[1,0,0,-2,3,-2,0]],[1,[1,0,0,-2,3,-2,2]],[
5,[1,0,0,-2,3,-1,0]],[1,[1,0,0,-2,3,0,-2]],[
1,[1,0,0,-1,-1,1,2]],[5,[1,0,0,-1,-1,2,0]],[
1,[1,0,0,-1,-1,3,-2]],[1,[1,0,0,-1,-1,3,0]],[
1,[1,0,0,-1,0,-1,3]],[21,[1,0,0,-1,0,0,1]],[
1,[1,0,0,-1,0,0,3]],[21,[1,0,0,-1,0,1,-1]],[
21,[1,0,0,-1,0,1,1]],[1,[1,0,0,-1,0,2,-3]],[
21,[1,0,0,-1,0,2,-1]],[1,[1,0,0,-1,0,3,-3]],[
5,[1,0,0,-1,1,-2,2]],[21,[1,0,0,-1,1,-1,0]],[
21,[1,0,0,-1,1,-1,2]],[5,[1,0,0,-1,1,0,-2]],[
71,[1,0,0,-1,1,0,0]],[21,[1,0,0,-1,1,1,-2]],[
1,[1,0,0,-1,1,1,0]],[1,[1,0,0,-1,2,-3,1]],[
1,[1,0,0,-1,2,-3,3]],[1,[1,0,0,-1,2,-2,-1]],[
21,[1,0,0,-1,2,-2,1]],[21,[1,0,0,-1,2,-1,-1]],[
1,[1,0,0,-1,2,-1,1]],[1,[1,0,0,-1,2,0,-3]],[
1,[1,0,0,-1,2,0,-1]],[1,[1,0,0,-1,3,-3,0]],[
5,[1,0,0,0,-2,1,1]],[5,[1,0,0,0,-2,2,-1]],[
5,[1,0,0,0,-2,2,1]],[5,[1,0,0,0,-2,3,-1]],[
5,[1,0,0,0,-1,-1,2]],[21,[1,0,0,0,-1,0,0]],[
21,[1,0,0,0,-1,0,2]],[5,[1,0,0,0,-1,1,-2]],[
71,[1,0,0,0,-1,1,0]],[21,[1,0,0,0,-1,2,-2]],[
1,[1,0,0,0,-1,2,0]],[5,[1,0,0,0,0,-2,1]],[
5,[1,0,0,0,0,-2,3]],[5,[1,0,0,0,0,-1,-1]],[
71,[1,0,0,0,0,-1,1]],[71,[1,0,0,0,0,0,-1]],[
5,[1,0,0,0,0,0,1]],[5,[1,0,0,0,0,1,-3]],[
5,[1,0,0,0,0,1,-1]],[5,[1,0,0,0,1,-3,2]],[
21,[1,0,0,0,1,-2,0]],[1,[1,0,0,0,1,-2,2]],[
5,[1,0,0,0,1,-1,-2]],[5,[1,0,0,0,1,-1,0]],[
1,[1,0,0,0,1,0,-2]],[1,[1,0,0,1,-3,1,0]],[
1,[1,0,0,1,-3,1,2]],[5,[1,0,0,1,-3,2,0]],[
1,[1,0,0,1,-3,3,-2]],[1,[1,0,0,1,-2,-1,1]],[
1,[1,0,0,1,-2,-1,3]],[1,[1,0,0,1,-2,0,-1]],[
21,[1,0,0,1,-2,0,1]],[21,[1,0,0,1,-2,1,-1]],[
1,[1,0,0,1,-2,1,1]],[1,[1,0,0,1,-2,2,-3]],[
1,[1,0,0,1,-2,2,-1]],[5,[1,0,0,1,-1,-2,2]],[
21,[1,0,0,1,-1,-1,0]],[1,[1,0,0,1,-1,-1,2]],[
5,[1,0,0,1,-1,0,-2]],[5,[1,0,0,1,-1,0,0]],[
1,[1,0,0,1,-1,1,-2]],[1,[1,0,0,1,0,-3,1]],[
1,[1,0,0,1,0,-2,-1]],[1,[1,0,0,1,0,-2,1]],[
1,[1,0,0,1,0,-1,-1]],[1,[1,0,0,2,-3,0,0]],[
1,[1,0,1,-3,2,0,1]],[1,[1,0,1,-3,2,1,-1]],[
1,[1,0,1,-3,3,-1,0]],[5,[1,0,1,-2,0,1,1]],[
5,[1,0,1,-2,0,2,-1]],[5,[1,0,1,-2,1,-1,2]],[
21,[1,0,1,-2,1,0,0]],[1,[1,0,1,-2,1,0,2]],[
5,[1,0,1,-2,1,1,-2]],[5,[1,0,1,-2,1,1,0]],[
1,[1,0,1,-2,1,2,-2]],[5,[1,0,1,-2,2,-2,1]],[
5,[1,0,1,-2,2,-1,-1]],[5,[1,0,1,-2,2,-1,1]],[
5,[1,0,1,-2,2,0,-1]],[1,[1,0,1,-2,3,-2,0]],[
1,[1,0,1,-1,-2,2,1]],[1,[1,0,1,-1,-2,3,-1]],[
5,[1,0,1,-1,-1,0,2]],[21,[1,0,1,-1,-1,1,0]],[
1,[1,0,1,-1,-1,1,2]],[5,[1,0,1,-1,-1,2,-2]],[
5,[1,0,1,-1,-1,2,0]],[1,[1,0,1,-1,-1,3,-2]],[
1,[1,0,1,-1,0,-2,3]],[21,[1,0,1,-1,0,-1,1]],[
1,[1,0,1,-1,0,-1,3]],[21,[1,0,1,-1,0,0,-1]],[
21,[1,0,1,-1,0,0,1]],[1,[1,0,1,-1,0,1,-3]],[
21,[1,0,1,-1,0,1,-1]],[1,[1,0,1,-1,0,2,-3]],[
1,[1,0,1,-1,1,-3,2]],[5,[1,0,1,-1,1,-2,0]],[
5,[1,0,1,-1,1,-2,2]],[1,[1,0,1,-1,1,-1,-2]],[
21,[1,0,1,-1,1,-1,0]],[5,[1,0,1,-1,1,0,-2]],[
1,[1,0,1,-1,2,-3,1]],[1,[1,0,1,-1,2,-2,-1]],[
1,[1,0,1,0,-3,2,0]],[5,[1,0,1,0,-2,0,1]],[
5,[1,0,1,0,-2,1,-1]],[5,[1,0,1,0,-2,1,1]],[
5,[1,0,1,0,-2,2,-1]],[1,[1,0,1,0,-1,-2,2]],[
5,[1,0,1,0,-1,-1,0]],[5,[1,0,1,0,-1,-1,2]],[
1,[1,0,1,0,-1,0,-2]],[21,[1,0,1,0,-1,0,0]],[
5,[1,0,1,0,-1,1,-2]],[5,[1,0,1,0,0,-2,1]],[
5,[1,0,1,0,0,-1,-1]],[1,[1,0,1,1,-3,1,0]],[
1,[1,0,1,1,-2,-1,1]],[1,[1,0,1,1,-2,0,-1]],[
1,[1,0,2,-3,1,1,0]],[1,[1,0,2,-3,2,-1,1]],[
1,[1,0,2,-3,2,0,-1]],[1,[1,0,2,-2,-1,2,0]],[
5,[1,0,2,-2,0,0,1]],[5,[1,0,2,-2,0,1,-1]],[
1,[1,0,2,-2,1,-2,2]],[5,[1,0,2,-2,1,-1,0]],[
1,[1,0,2,-2,1,0,-2]],[1,[1,0,2,-2,1,0,0]],[
1,[1,0,2,-1,-2,1,1]],[1,[1,0,2,-1,-2,2,-1]],[
1,[1,0,2,-1,-1,-1,2]],[5,[1,0,2,-1,-1,0,0]],[
1,[1,0,2,-1,-1,1,-2]],[1,[1,0,2,-1,-1,1,0]],[
1,[1,0,2,-1,0,-2,1]],[1,[1,0,2,-1,0,-1,-1]],[
1,[1,0,2,-1,0,-1,1]],[1,[1,0,2,-1,0,0,-1]],[
1,[1,1,-3,0,1,0,1]],[1,[1,1,-3,0,1,1,-1]],[
1,[1,1,-3,0,2,-1,0]],[1,[1,1,-3,1,-1,1,1]],[
1,[1,1,-3,1,-1,2,-1]],[1,[1,1,-3,1,0,-1,2]],[
5,[1,1,-3,1,0,0,0]],[1,[1,1,-3,1,0,1,-2]],[
1,[1,1,-3,1,0,1,0]],[1,[1,1,-3,1,1,-2,1]],[
1,[1,1,-3,1,1,-1,-1]],[1,[1,1,-3,1,1,-1,1]],[
1,[1,1,-3,1,1,0,-1]],[1,[1,1,-3,2,-2,1,0]],[
1,[1,1,-3,2,-1,-1,1]],[1,[1,1,-3,2,-1,0,-1]],[
1,[1,1,-3,2,-1,0,1]],[1,[1,1,-3,2,-1,1,-1]],[
1,[1,1,-3,2,0,-1,0]],[1,[1,1,-2,-1,1,0,1]],[
1,[1,1,-2,-1,1,1,-1]],[1,[1,1,-2,-1,1,1,1]],[
1,[1,1,-2,-1,1,2,-1]],[1,[1,1,-2,-1,2,-1,0]],[
1,[1,1,-2,-1,2,-1,2]],[5,[1,1,-2,-1,2,0,0]],[
1,[1,1,-2,-1,2,1,-2]],[1,[1,1,-2,-1,3,-2,1]],[
1,[1,1,-2,-1,3,-1,-1]],[1,[1,1,-2,0,-1,1,1]],[
1,[1,1,-2,0,-1,2,-1]],[1,[1,1,-2,0,-1,2,1]],[
1,[1,1,-2,0,-1,3,-1]],[1,[1,1,-2,0,0,-1,2]],[
5,[1,1,-2,0,0,0,0]],[5,[1,1,-2,0,0,0,2]],[
1,[1,1,-2,0,0,1,-2]],[21,[1,1,-2,0,0,1,0]],[
5,[1,1,-2,0,0,2,-2]],[1,[1,1,-2,0,1,-2,1]],[
1,[1,1,-2,0,1,-2,3]],[1,[1,1,-2,0,1,-1,-1]],[
21,[1,1,-2,0,1,-1,1]],[21,[1,1,-2,0,1,0,-1]],[
1,[1,1,-2,0,1,0,1]],[1,[1,1,-2,0,1,1,-3]],[
1,[1,1,-2,0,1,1,-1]],[1,[1,1,-2,0,2,-3,2]],[
5,[1,1,-2,0,2,-2,0]],[1,[1,1,-2,0,2,-1,-2]],[
1,[1,1,-2,0,2,-1,0]],[1,[1,1,-2,1,-2,1,0]],[
1,[1,1,-2,1,-2,1,2]],[5,[1,1,-2,1,-2,2,0]],[
1,[1,1,-2,1,-2,3,-2]],[1,[1,1,-2,1,-1,-1,1]],[
1,[1,1,-2,1,-1,-1,3]],[1,[1,1,-2,1,-1,0,-1]],[
21,[1,1,-2,1,-1,0,1]],[21,[1,1,-2,1,-1,1,-1]],[
1,[1,1,-2,1,-1,1,1]],[1,[1,1,-2,1,-1,2,-3]],[
1,[1,1,-2,1,-1,2,-1]],[5,[1,1,-2,1,0,-2,2]],[
21,[1,1,-2,1,0,-1,0]],[1,[1,1,-2,1,0,-1,2]],[
5,[1,1,-2,1,0,0,-2]],[5,[1,1,-2,1,0,0,0]],[
1,[1,1,-2,1,0,1,-2]],[1,[1,1,-2,1,1,-3,1]],[
1,[1,1,-2,1,1,-2,-1]],[1,[1,1,-2,1,1,-2,1]],[
1,[1,1,-2,1,1,-1,-1]],[1,[1,1,-2,2,-3,1,1]],[
1,[1,1,-2,2,-3,2,-1]],[1,[1,1,-2,2,-2,-1,2]],[
5,[1,1,-2,2,-2,0,0]],[1,[1,1,-2,2,-2,1,-2]],[
1,[1,1,-2,2,-2,1,0]],[1,[1,1,-2,2,-1,-2,1]],[
1,[1,1,-2,2,-1,-1,-1]],[1,[1,1,-2,2,-1,-1,1]],[
1,[1,1,-2,2,-1,0,-1]],[1,[1,1,-1,-2,1,1,1]],[
1,[1,1,-1,-2,1,2,-1]],[1,[1,1,-1,-2,2,-1,2]],[
5,[1,1,-1,-2,2,0,0]],[1,[1,1,-1,-2,2,1,-2]],[
1,[1,1,-1,-2,2,1,0]],[1,[1,1,-1,-2,3,-2,1]],[
1,[1,1,-1,-2,3,-1,-1]],[1,[1,1,-1,-2,3,-1,1]],[
1,[1,1,-1,-2,3,0,-1]],[1,[1,1,-1,-1,-1,2,1]],[
1,[1,1,-1,-1,-1,3,-1]],[5,[1,1,-1,-1,0,0,2]],[
21,[1,1,-1,-1,0,1,0]],[1,[1,1,-1,-1,0,1,2]],[
5,[1,1,-1,-1,0,2,-2]],[5,[1,1,-1,-1,0,2,0]],[
1,[1,1,-1,-1,0,3,-2]],[1,[1,1,-1,-1,1,-2,3]],[
21,[1,1,-1,-1,1,-1,1]],[1,[1,1,-1,-1,1,-1,3]],[
21,[1,1,-1,-1,1,0,-1]],[21,[1,1,-1,-1,1,0,1]],[
1,[1,1,-1,-1,1,1,-3]],[21,[1,1,-1,-1,1,1,-1]],[
1,[1,1,-1,-1,1,2,-3]],[1,[1,1,-1,-1,2,-3,2]],[
5,[1,1,-1,-1,2,-2,0]],[5,[1,1,-1,-1,2,-2,2]],[
1,[1,1,-1,-1,2,-1,-2]],[21,[1,1,-1,-1,2,-1,0]],[
5,[1,1,-1,-1,2,0,-2]],[1,[1,1,-1,-1,3,-3,1]],[
1,[1,1,-1,-1,3,-2,-1]],[1,[1,1,-1,0,-2,1,2]],[
5,[1,1,-1,0,-2,2,0]],[1,[1,1,-1,0,-2,3,-2]],[
1,[1,1,-1,0,-2,3,0]],[1,[1,1,-1,0,-1,-1,3]],[
21,[1,1,-1,0,-1,0,1]],[1,[1,1,-1,0,-1,0,3]],[
21,[1,1,-1,0,-1,1,-1]],[21,[1,1,-1,0,-1,1,1]],[
1,[1,1,-1,0,-1,2,-3]],[21,[1,1,-1,0,-1,2,-1]],[
1,[1,1,-1,0,-1,3,-3]],[5,[1,1,-1,0,0,-2,2]],[
21,[1,1,-1,0,0,-1,0]],[21,[1,1,-1,0,0,-1,2]],[
5,[1,1,-1,0,0,0,-2]],[71,[1,1,-1,0,0,0,0]],[
21,[1,1,-1,0,0,1,-2]],[1,[1,1,-1,0,0,1,0]],[
1,[1,1,-1,0,1,-3,1]],[1,[1,1,-1,0,1,-3,3]],[
1,[1,1,-1,0,1,-2,-1]],[21,[1,1,-1,0,1,-2,1]],[
21,[1,1,-1,0,1,-1,-1]],[1,[1,1,-1,0,1,-1,1]],[
1,[1,1,-1,0,1,0,-3]],[1,[1,1,-1,0,1,0,-1]],[
1,[1,1,-1,0,2,-3,0]],[1,[1,1,-1,1,-3,1,1]],[
1,[1,1,-1,1,-3,2,-1]],[1,[1,1,-1,1,-3,2,1]],[
1,[1,1,-1,1,-3,3,-1]],[1,[1,1,-1,1,-2,-1,2]],[
5,[1,1,-1,1,-2,0,0]],[5,[1,1,-1,1,-2,0,2]],[
1,[1,1,-1,1,-2,1,-2]],[21,[1,1,-1,1,-2,1,0]],[
5,[1,1,-1,1,-2,2,-2]],[1,[1,1,-1,1,-1,-2,1]],[
1,[1,1,-1,1,-1,-2,3]],[1,[1,1,-1,1,-1,-1,-1]],[
21,[1,1,-1,1,-1,-1,1]],[21,[1,1,-1,1,-1,0,-1]],[
1,[1,1,-1,1,-1,0,1]],[1,[1,1,-1,1,-1,1,-3]],[
1,[1,1,-1,1,-1,1,-1]],[1,[1,1,-1,1,0,-3,2]],[
5,[1,1,-1,1,0,-2,0]],[1,[1,1,-1,1,0,-1,-2]],[
1,[1,1,-1,1,0,-1,0]],[1,[1,1,-1,2,-3,0,1]],[
1,[1,1,-1,2,-3,1,-1]],[1,[1,1,-1,2,-2,-1,0]],[
1,[1,1,0,-3,2,1,0]],[1,[1,1,0,-3,3,-1,1]],[
1,[1,1,0,-3,3,0,-1]],[1,[1,1,0,-2,0,1,0]],[
1,[1,1,0,-2,0,1,2]],[5,[1,1,0,-2,0,2,0]],[
1,[1,1,0,-2,0,3,-2]],[1,[1,1,0,-2,1,-1,1]],[
1,[1,1,0,-2,1,-1,3]],[1,[1,1,0,-2,1,0,-1]],[
21,[1,1,0,-2,1,0,1]],[21,[1,1,0,-2,1,1,-1]],[
1,[1,1,0,-2,1,1,1]],[1,[1,1,0,-2,1,2,-3]],[
1,[1,1,0,-2,1,2,-1]],[5,[1,1,0,-2,2,-2,2]],[
21,[1,1,0,-2,2,-1,0]],[1,[1,1,0,-2,2,-1,2]],[
5,[1,1,0,-2,2,0,-2]],[5,[1,1,0,-2,2,0,0]],[
1,[1,1,0,-2,2,1,-2]],[1,[1,1,0,-2,3,-3,1]],[
1,[1,1,0,-2,3,-2,-1]],[1,[1,1,0,-2,3,-2,1]],[
1,[1,1,0,-2,3,-1,-1]],[1,[1,1,0,-1,-2,3,0]],[
1,[1,1,0,-1,-1,0,1]],[1,[1,1,0,-1,-1,0,3]],[
1,[1,1,0,-1,-1,1,-1]],[21,[1,1,0,-1,-1,1,1]],[
21,[1,1,0,-1,-1,2,-1]],[1,[1,1,0,-1,-1,2,1]],[
1,[1,1,0,-1,-1,3,-3]],[1,[1,1,0,-1,-1,3,-1]],[
1,[1,1,0,-1,0,-1,0]],[21,[1,1,0,-1,0,-1,2]],[
71,[1,1,0,-1,0,0,0]],[5,[1,1,0,-1,0,0,2]],[
21,[1,1,0,-1,0,1,-2]],[21,[1,1,0,-1,0,1,0]],[
5,[1,1,0,-1,0,2,-2]],[1,[1,1,0,-1,1,-3,3]],[
21,[1,1,0,-1,1,-2,1]],[1,[1,1,0,-1,1,-2,3]],[
21,[1,1,0,-1,1,-1,-1]],[21,[1,1,0,-1,1,-1,1]],[
1,[1,1,0,-1,1,0,-3]],[21,[1,1,0,-1,1,0,-1]],[
1,[1,1,0,-1,1,1,-3]],[1,[1,1,0,-1,2,-3,0]],[
1,[1,1,0,-1,2,-3,2]],[5,[1,1,0,-1,2,-2,0]],[
1,[1,1,0,-1,2,-1,-2]],[1,[1,1,0,0,-3,2,1]],[
1,[1,1,0,0,-3,3,-1]],[5,[1,1,0,0,-2,0,2]],[
21,[1,1,0,0,-2,1,0]],[1,[1,1,0,0,-2,1,2]],[
5,[1,1,0,0,-2,2,-2]],[5,[1,1,0,0,-2,2,0]],[
1,[1,1,0,0,-2,3,-2]],[1,[1,1,0,0,-1,-2,3]],[
21,[1,1,0,0,-1,-1,1]],[1,[1,1,0,0,-1,-1,3]],[
21,[1,1,0,0,-1,0,-1]],[21,[1,1,0,0,-1,0,1]],[
1,[1,1,0,0,-1,1,-3]],[21,[1,1,0,0,-1,1,-1]],[
1,[1,1,0,0,-1,2,-3]],[1,[1,1,0,0,0,-3,2]],[
5,[1,1,0,0,0,-2,0]],[5,[1,1,0,0,0,-2,2]],[
1,[1,1,0,0,0,-1,-2]],[21,[1,1,0,0,0,-1,0]],[
5,[1,1,0,0,0,0,-2]],[1,[1,1,0,0,1,-3,1]],[
1,[1,1,0,0,1,-2,-1]],[1,[1,1,0,1,-3,0,1]],[
1,[1,1,0,1,-3,1,-1]],[1,[1,1,0,1,-3,1,1]],[
1,[1,1,0,1,-3,2,-1]],[1,[1,1,0,1,-2,-1,0]],[
1,[1,1,0,1,-2,-1,2]],[5,[1,1,0,1,-2,0,0]],[
1,[1,1,0,1,-2,1,-2]],[1,[1,1,0,1,-1,-2,1]],[
1,[1,1,0,1,-1,-1,-1]],[1,[1,1,1,-3,1,0,1]],[
1,[1,1,1,-3,1,1,-1]],[1,[1,1,1,-3,1,1,1]],[
1,[1,1,1,-3,1,2,-1]],[1,[1,1,1,-3,2,-1,0]],[
1,[1,1,1,-3,2,-1,2]],[5,[1,1,1,-3,2,0,0]],[
1,[1,1,1,-3,2,1,-2]],[1,[1,1,1,-3,3,-2,1]],[
1,[1,1,1,-3,3,-1,-1]],[1,[1,1,1,-2,-1,1,1]],[
1,[1,1,1,-2,-1,2,-1]],[1,[1,1,1,-2,-1,2,1]],[
1,[1,1,1,-2,-1,3,-1]],[1,[1,1,1,-2,0,-1,2]],[
5,[1,1,1,-2,0,0,0]],[5,[1,1,1,-2,0,0,2]],[
1,[1,1,1,-2,0,1,-2]],[21,[1,1,1,-2,0,1,0]],[
5,[1,1,1,-2,0,2,-2]],[1,[1,1,1,-2,1,-2,1]],[
1,[1,1,1,-2,1,-2,3]],[1,[1,1,1,-2,1,-1,-1]],[
21,[1,1,1,-2,1,-1,1]],[21,[1,1,1,-2,1,0,-1]],[
1,[1,1,1,-2,1,0,1]],[1,[1,1,1,-2,1,1,-3]],[
1,[1,1,1,-2,1,1,-1]],[1,[1,1,1,-2,2,-3,2]],[
5,[1,1,1,-2,2,-2,0]],[1,[1,1,1,-2,2,-1,-2]],[
1,[1,1,1,-2,2,-1,0]],[1,[1,1,1,-1,-2,1,0]],[
1,[1,1,1,-1,-2,1,2]],[5,[1,1,1,-1,-2,2,0]],[
1,[1,1,1,-1,-2,3,-2]],[1,[1,1,1,-1,-1,-1,1]],[
1,[1,1,1,-1,-1,-1,3]],[1,[1,1,1,-1,-1,0,-1]],[
21,[1,1,1,-1,-1,0,1]],[21,[1,1,1,-1,-1,1,-1]],[
1,[1,1,1,-1,-1,1,1]],[1,[1,1,1,-1,-1,2,-3]],[
1,[1,1,1,-1,-1,2,-1]],[5,[1,1,1,-1,0,-2,2]],[
21,[1,1,1,-1,0,-1,0]],[1,[1,1,1,-1,0,-1,2]],[
5,[1,1,1,-1,0,0,-2]],[5,[1,1,1,-1,0,0,0]],[
1,[1,1,1,-1,0,1,-2]],[1,[1,1,1,-1,1,-3,1]],[
1,[1,1,1,-1,1,-2,-1]],[1,[1,1,1,-1,1,-2,1]],[
1,[1,1,1,-1,1,-1,-1]],[1,[1,1,1,0,-3,1,1]],[
1,[1,1,1,0,-3,2,-1]],[1,[1,1,1,0,-2,-1,2]],[
5,[1,1,1,0,-2,0,0]],[1,[1,1,1,0,-2,1,-2]],[
1,[1,1,1,0,-2,1,0]],[1,[1,1,1,0,-1,-2,1]],[
1,[1,1,1,0,-1,-1,-1]],[1,[1,1,1,0,-1,-1,1]],[
1,[1,1,1,0,-1,0,-1]],[1,[1,1,2,-3,0,1,0]],[
1,[1,1,2,-3,1,-1,1]],[1,[1,1,2,-3,1,0,-1]],[
1,[1,1,2,-3,1,0,1]],[1,[1,1,2,-3,1,1,-1]],[
1,[1,1,2,-3,2,-1,0]],[1,[1,1,2,-2,-1,0,1]],[
1,[1,1,2,-2,-1,1,-1]],[1,[1,1,2,-2,-1,1,1]],[
1,[1,1,2,-2,-1,2,-1]],[1,[1,1,2,-2,0,-1,0]],[
1,[1,1,2,-2,0,-1,2]],[5,[1,1,2,-2,0,0,0]],[
1,[1,1,2,-2,0,1,-2]],[1,[1,1,2,-2,1,-2,1]],[
1,[1,1,2,-2,1,-1,-1]],[1,[1,1,2,-1,-2,1,0]],[
1,[1,1,2,-1,-1,-1,1]],[1,[1,1,2,-1,-1,0,-1]],[
1,[1,2,-3,0,1,0,0]],[1,[1,2,-3,1,-1,1,0]],[
1,[1,2,-3,1,0,-1,1]],[1,[1,2,-3,1,0,0,-1]],[
1,[1,2,-2,-1,0,1,1]],[1,[1,2,-2,-1,0,2,-1]],[
1,[1,2,-2,-1,1,-1,2]],[5,[1,2,-2,-1,1,0,0]],[
1,[1,2,-2,-1,1,1,-2]],[1,[1,2,-2,-1,1,1,0]],[
1,[1,2,-2,-1,2,-2,1]],[1,[1,2,-2,-1,2,-1,-1]],[
1,[1,2,-2,-1,2,-1,1]],[1,[1,2,-2,-1,2,0,-1]],[
1,[1,2,-2,0,-1,0,2]],[5,[1,2,-2,0,-1,1,0]],[
1,[1,2,-2,0,-1,2,-2]],[1,[1,2,-2,0,-1,2,0]],[
5,[1,2,-2,0,0,-1,1]],[5,[1,2,-2,0,0,0,-1]],[
5,[1,2,-2,0,0,0,1]],[5,[1,2,-2,0,0,1,-1]],[
1,[1,2,-2,0,1,-2,0]],[1,[1,2,-2,0,1,-2,2]],[
5,[1,2,-2,0,1,-1,0]],[1,[1,2,-2,0,1,0,-2]],[
1,[1,2,-2,1,-2,0,1]],[1,[1,2,-2,1,-2,1,-1]],[
1,[1,2,-2,1,-2,1,1]],[1,[1,2,-2,1,-2,2,-1]],[
1,[1,2,-2,1,-1,-1,0]],[1,[1,2,-2,1,-1,-1,2]],[
5,[1,2,-2,1,-1,0,0]],[1,[1,2,-2,1,-1,1,-2]],[
1,[1,2,-2,1,0,-2,1]],[1,[1,2,-2,1,0,-1,-1]],[
1,[1,2,-1,-2,1,0,0]],[1,[1,2,-1,-2,1,0,2]],[
5,[1,2,-1,-2,1,1,0]],[1,[1,2,-1,-2,1,2,-2]],[
5,[1,2,-1,-2,2,-1,1]],[5,[1,2,-1,-2,2,0,-1]],[
1,[1,2,-1,-2,3,-2,0]],[1,[1,2,-1,-1,-1,1,0]],[
1,[1,2,-1,-1,-1,1,2]],[5,[1,2,-1,-1,-1,2,0]],[
1,[1,2,-1,-1,-1,3,-2]],[1,[1,2,-1,-1,0,-1,1]],[
1,[1,2,-1,-1,0,-1,3]],[1,[1,2,-1,-1,0,0,-1]],[
21,[1,2,-1,-1,0,0,1]],[21,[1,2,-1,-1,0,1,-1]],[
1,[1,2,-1,-1,0,1,1]],[1,[1,2,-1,-1,0,2,-3]],[
1,[1,2,-1,-1,0,2,-1]],[5,[1,2,-1,-1,1,-2,2]],[
21,[1,2,-1,-1,1,-1,0]],[1,[1,2,-1,-1,1,-1,2]],[
5,[1,2,-1,-1,1,0,-2]],[5,[1,2,-1,-1,1,0,0]],[
1,[1,2,-1,-1,1,1,-2]],[1,[1,2,-1,-1,2,-3,1]],[
1,[1,2,-1,-1,2,-2,-1]],[1,[1,2,-1,-1,2,-2,1]],[
1,[1,2,-1,-1,2,-1,-1]],[5,[1,2,-1,0,-2,1,1]],[
5,[1,2,-1,0,-2,2,-1]],[5,[1,2,-1,0,-1,-1,2]],[
21,[1,2,-1,0,-1,0,0]],[1,[1,2,-1,0,-1,0,2]],[
5,[1,2,-1,0,-1,1,-2]],[5,[1,2,-1,0,-1,1,0]],[
1,[1,2,-1,0,-1,2,-2]],[5,[1,2,-1,0,0,-2,1]],[
5,[1,2,-1,0,0,-1,-1]],[5,[1,2,-1,0,0,-1,1]],[
5,[1,2,-1,0,0,0,-1]],[1,[1,2,-1,0,1,-2,0]],[
1,[1,2,-1,1,-3,1,0]],[1,[1,2,-1,1,-2,-1,1]],[
1,[1,2,-1,1,-2,0,-1]],[1,[1,2,-1,1,-2,0,1]],[
1,[1,2,-1,1,-2,1,-1]],[1,[1,2,-1,1,-1,-1,0]],[
1,[1,2,0,-3,1,1,0]],[1,[1,2,0,-3,2,-1,1]],[
1,[1,2,0,-3,2,0,-1]],[1,[1,2,0,-3,2,0,1]],[
1,[1,2,0,-3,2,1,-1]],[1,[1,2,0,-3,3,-1,0]],[
1,[1,2,0,-2,-1,2,0]],[5,[1,2,0,-2,0,0,1]],[
5,[1,2,0,-2,0,1,-1]],[5,[1,2,0,-2,0,1,1]],[
5,[1,2,0,-2,0,2,-1]],[1,[1,2,0,-2,1,-2,2]],[
5,[1,2,0,-2,1,-1,0]],[5,[1,2,0,-2,1,-1,2]],[
1,[1,2,0,-2,1,0,-2]],[21,[1,2,0,-2,1,0,0]],[
5,[1,2,0,-2,1,1,-2]],[5,[1,2,0,-2,2,-2,1]],[
5,[1,2,0,-2,2,-1,-1]],[1,[1,2,0,-1,-2,1,1]],[
1,[1,2,0,-1,-2,2,-1]],[1,[1,2,0,-1,-2,2,1]],[
1,[1,2,0,-1,-2,3,-1]],[1,[1,2,0,-1,-1,-1,2]],[
5,[1,2,0,-1,-1,0,0]],[5,[1,2,0,-1,-1,0,2]],[
1,[1,2,0,-1,-1,1,-2]],[21,[1,2,0,-1,-1,1,0]],[
5,[1,2,0,-1,-1,2,-2]],[1,[1,2,0,-1,0,-2,1]],[
1,[1,2,0,-1,0,-2,3]],[1,[1,2,0,-1,0,-1,-1]],[
21,[1,2,0,-1,0,-1,1]],[21,[1,2,0,-1,0,0,-1]],[
1,[1,2,0,-1,0,0,1]],[1,[1,2,0,-1,0,1,-3]],[
1,[1,2,0,-1,0,1,-1]],[1,[1,2,0,-1,1,-3,2]],[
5,[1,2,0,-1,1,-2,0]],[1,[1,2,0,-1,1,-1,-2]],[
1,[1,2,0,-1,1,-1,0]],[1,[1,2,0,0,-3,2,0]],[
5,[1,2,0,0,-2,0,1]],[5,[1,2,0,0,-2,1,-1]],[
1,[1,2,0,0,-1,-2,2]],[5,[1,2,0,0,-1,-1,0]],[
1,[1,2,0,0,-1,0,-2]],[1,[1,2,0,0,-1,0,0]],[
1,[1,2,1,-3,0,1,1]],[1,[1,2,1,-3,0,2,-1]],[
1,[1,2,1,-3,1,-1,2]],[5,[1,2,1,-3,1,0,0]],[
1,[1,2,1,-3,1,1,-2]],[1,[1,2,1,-3,1,1,0]],[
1,[1,2,1,-3,2,-2,1]],[1,[1,2,1,-3,2,-1,-1]],[
1,[1,2,1,-3,2,-1,1]],[1,[1,2,1,-3,2,0,-1]],[
1,[1,2,1,-2,-1,0,2]],[5,[1,2,1,-2,-1,1,0]],[
1,[1,2,1,-2,-1,2,-2]],[1,[1,2,1,-2,-1,2,0]],[
5,[1,2,1,-2,0,-1,1]],[5,[1,2,1,-2,0,0,-1]],[
5,[1,2,1,-2,0,0,1]],[5,[1,2,1,-2,0,1,-1]],[
1,[1,2,1,-2,1,-2,0]],[1,[1,2,1,-2,1,-2,2]],[
5,[1,2,1,-2,1,-1,0]],[1,[1,2,1,-2,1,0,-2]],[
1,[1,2,1,-1,-2,0,1]],[1,[1,2,1,-1,-2,1,-1]],[
1,[1,2,1,-1,-2,1,1]],[1,[1,2,1,-1,-2,2,-1]],[
1,[1,2,1,-1,-1,-1,0]],[1,[1,2,1,-1,-1,-1,2]],[
5,[1,2,1,-1,-1,0,0]],[1,[1,2,1,-1,-1,1,-2]],[
1,[1,2,1,-1,0,-2,1]],[1,[1,2,1,-1,0,-1,-1]],[
1,[1,2,2,-3,0,0,1]],[1,[1,2,2,-3,0,1,-1]],[
1,[1,2,2,-3,1,-1,0]],[1,[1,2,2,-2,-1,0,0]],[
1,[1,3,-2,-1,0,1,0]],[1,[1,3,-2,-1,1,-1,1]],[
1,[1,3,-2,-1,1,0,-1]],[1,[1,3,-2,0,-1,0,1]],[
1,[1,3,-2,0,-1,1,-1]],[1,[1,3,-2,0,0,-1,0]],[
1,[1,3,-1,-2,0,1,0]],[1,[1,3,-1,-2,1,-1,1]],[
1,[1,3,-1,-2,1,0,-1]],[1,[1,3,-1,-2,1,0,1]],[
1,[1,3,-1,-2,1,1,-1]],[1,[1,3,-1,-2,2,-1,0]],[
1,[1,3,-1,-1,-1,0,1]],[1,[1,3,-1,-1,-1,1,-1]],[
1,[1,3,-1,-1,-1,1,1]],[1,[1,3,-1,-1,-1,2,-1]],[
1,[1,3,-1,-1,0,-1,0]],[1,[1,3,-1,-1,0,-1,2]],[
5,[1,3,-1,-1,0,0,0]],[1,[1,3,-1,-1,0,1,-2]],[
1,[1,3,-1,-1,1,-2,1]],[1,[1,3,-1,-1,1,-1,-1]],[
1,[1,3,-1,0,-2,1,0]],[1,[1,3,-1,0,-1,-1,1]],[
1,[1,3,-1,0,-1,0,-1]],[1,[1,3,0,-3,1,0,1]],[
1,[1,3,0,-3,1,1,-1]],[1,[1,3,0,-3,2,-1,0]],[
1,[1,3,0,-2,-1,1,1]],[1,[1,3,0,-2,-1,2,-1]],[
1,[1,3,0,-2,0,-1,2]],[5,[1,3,0,-2,0,0,0]],[
1,[1,3,0,-2,0,1,-2]],[1,[1,3,0,-2,0,1,0]],[
1,[1,3,0,-2,1,-2,1]],[1,[1,3,0,-2,1,-1,-1]],[
1,[1,3,0,-2,1,-1,1]],[1,[1,3,0,-2,1,0,-1]],[
1,[1,3,0,-1,-2,1,0]],[1,[1,3,0,-1,-1,-1,1]],[
1,[1,3,0,-1,-1,0,-1]],[1,[1,3,0,-1,-1,0,1]],[
1,[1,3,0,-1,-1,1,-1]],[1,[1,3,0,-1,0,-1,0]],[
1,[1,3,1,-3,0,1,0]],[1,[1,3,1,-3,1,-1,1]],[
1,[1,3,1,-3,1,0,-1]],[1,[1,3,1,-2,-1,0,1]],[
1,[1,3,1,-2,-1,1,-1]],[1,[1,3,1,-2,0,-1,0]],[
1,[2,-3,-2,2,0,0,0]],[1,[2,-3,-1,1,0,1,0]],[
1,[2,-3,-1,1,1,-1,1]],[1,[2,-3,-1,1,1,0,-1]],[
1,[2,-3,-1,2,-1,0,1]],[1,[2,-3,-1,2,-1,1,-1]],[
1,[2,-3,-1,2,0,-1,0]],[1,[2,-3,0,1,0,0,0]],[
1,[2,-2,-3,2,0,0,1]],[1,[2,-2,-3,2,0,1,-1]],[
1,[2,-2,-3,2,1,-1,0]],[1,[2,-2,-3,3,-1,0,0]],[
1,[2,-2,-2,1,0,0,1]],[1,[2,-2,-2,1,0,1,-1]],[
1,[2,-2,-2,1,0,1,1]],[1,[2,-2,-2,1,0,2,-1]],[
1,[2,-2,-2,1,1,-1,0]],[1,[2,-2,-2,1,1,-1,2]],[
5,[2,-2,-2,1,1,0,0]],[1,[2,-2,-2,1,1,1,-2]],[
1,[2,-2,-2,1,2,-2,1]],[1,[2,-2,-2,1,2,-1,-1]],[
1,[2,-2,-2,2,-1,0,0]],[1,[2,-2,-2,2,-1,0,2]],[
5,[2,-2,-2,2,-1,1,0]],[1,[2,-2,-2,2,-1,2,-2]],[
5,[2,-2,-2,2,0,-1,1]],[5,[2,-2,-2,2,0,0,-1]],[
1,[2,-2,-2,2,1,-2,0]],[1,[2,-2,-2,3,-2,0,1]],[
1,[2,-2,-2,3,-2,1,-1]],[1,[2,-2,-2,3,-1,-1,0]],[
1,[2,-2,-1,0,0,1,1]],[1,[2,-2,-1,0,0,2,-1]],[
1,[2,-2,-1,0,1,-1,2]],[5,[2,-2,-1,0,1,0,0]],[
1,[2,-2,-1,0,1,1,-2]],[1,[2,-2,-1,0,1,1,0]],[
1,[2,-2,-1,0,2,-2,1]],[1,[2,-2,-1,0,2,-1,-1]],[
1,[2,-2,-1,0,2,-1,1]],[1,[2,-2,-1,0,2,0,-1]],[
1,[2,-2,-1,1,-1,0,2]],[5,[2,-2,-1,1,-1,1,0]],[
1,[2,-2,-1,1,-1,2,-2]],[1,[2,-2,-1,1,-1,2,0]],[
5,[2,-2,-1,1,0,-1,1]],[5,[2,-2,-1,1,0,0,-1]],[
5,[2,-2,-1,1,0,0,1]],[5,[2,-2,-1,1,0,1,-1]],[
1,[2,-2,-1,1,1,-2,0]],[1,[2,-2,-1,1,1,-2,2]],[
5,[2,-2,-1,1,1,-1,0]],[1,[2,-2,-1,1,1,0,-2]],[
1,[2,-2,-1,2,-2,0,1]],[1,[2,-2,-1,2,-2,1,-1]],[
1,[2,-2,-1,2,-2,1,1]],[1,[2,-2,-1,2,-2,2,-1]],[
1,[2,-2,-1,2,-1,-1,0]],[1,[2,-2,-1,2,-1,-1,2]],[
5,[2,-2,-1,2,-1,0,0]],[1,[2,-2,-1,2,-1,1,-2]],[
1,[2,-2,-1,2,0,-2,1]],[1,[2,-2,-1,2,0,-1,-1]],[
1,[2,-2,0,-1,1,1,0]],[1,[2,-2,0,-1,2,-1,1]],[
1,[2,-2,0,-1,2,0,-1]],[1,[2,-2,0,0,-1,2,0]],[
5,[2,-2,0,0,0,0,1]],[5,[2,-2,0,0,0,1,-1]],[
1,[2,-2,0,0,1,-2,2]],[5,[2,-2,0,0,1,-1,0]],[
1,[2,-2,0,0,1,0,-2]],[1,[2,-2,0,0,1,0,0]],[
1,[2,-2,0,1,-2,1,1]],[1,[2,-2,0,1,-2,2,-1]],[
1,[2,-2,0,1,-1,-1,2]],[5,[2,-2,0,1,-1,0,0]],[
1,[2,-2,0,1,-1,1,-2]],[1,[2,-2,0,1,-1,1,0]],[
1,[2,-2,0,1,0,-2,1]],[1,[2,-2,0,1,0,-1,-1]],[
1,[2,-2,0,1,0,-1,1]],[1,[2,-2,0,1,0,0,-1]],[
1,[2,-2,1,-1,1,0,0]],[1,[2,-2,1,0,-1,1,0]],[
1,[2,-2,1,0,0,-1,1]],[1,[2,-2,1,0,0,0,-1]],[
1,[2,-1,-3,1,0,1,0]],[1,[2,-1,-3,1,1,-1,1]],[
1,[2,-1,-3,1,1,0,-1]],[1,[2,-1,-3,1,1,0,1]],[
1,[2,-1,-3,1,1,1,-1]],[1,[2,-1,-3,1,2,-1,0]],[
1,[2,-1,-3,2,-1,0,1]],[1,[2,-1,-3,2,-1,1,-1]],[
1,[2,-1,-3,2,-1,1,1]],[1,[2,-1,-3,2,-1,2,-1]],[
1,[2,-1,-3,2,0,-1,0]],[1,[2,-1,-3,2,0,-1,2]],[
5,[2,-1,-3,2,0,0,0]],[1,[2,-1,-3,2,0,1,-2]],[
1,[2,-1,-3,2,1,-2,1]],[1,[2,-1,-3,2,1,-1,-1]],[
1,[2,-1,-3,3,-2,1,0]],[1,[2,-1,-3,3,-1,-1,1]],[
1,[2,-1,-3,3,-1,0,-1]],[1,[2,-1,-2,0,0,2,0]],[
5,[2,-1,-2,0,1,0,1]],[5,[2,-1,-2,0,1,1,-1]],[
1,[2,-1,-2,0,2,-2,2]],[5,[2,-1,-2,0,2,-1,0]],[
1,[2,-1,-2,0,2,0,-2]],[1,[2,-1,-2,0,2,0,0]],[
5,[2,-1,-2,1,-1,1,1]],[5,[2,-1,-2,1,-1,2,-1]],[
5,[2,-1,-2,1,0,-1,2]],[21,[2,-1,-2,1,0,0,0]],[
1,[2,-1,-2,1,0,0,2]],[5,[2,-1,-2,1,0,1,-2]],[
5,[2,-1,-2,1,0,1,0]],[1,[2,-1,-2,1,0,2,-2]],[
5,[2,-1,-2,1,1,-2,1]],[5,[2,-1,-2,1,1,-1,-1]],[
5,[2,-1,-2,1,1,-1,1]],[5,[2,-1,-2,1,1,0,-1]],[
1,[2,-1,-2,1,2,-2,0]],[1,[2,-1,-2,2,-2,0,2]],[
5,[2,-1,-2,2,-2,1,0]],[1,[2,-1,-2,2,-2,2,-2]],[
1,[2,-1,-2,2,-2,2,0]],[5,[2,-1,-2,2,-1,-1,1]],[
5,[2,-1,-2,2,-1,0,-1]],[5,[2,-1,-2,2,-1,0,1]],[
5,[2,-1,-2,2,-1,1,-1]],[1,[2,-1,-2,2,0,-2,0]],[
1,[2,-1,-2,2,0,-2,2]],[5,[2,-1,-2,2,0,-1,0]],[
1,[2,-1,-2,2,0,0,-2]],[1,[2,-1,-2,3,-2,0,0]],[
1,[2,-1,-1,-1,1,0,1]],[1,[2,-1,-1,-1,1,1,-1]],[
1,[2,-1,-1,-1,1,1,1]],[1,[2,-1,-1,-1,1,2,-1]],[
1,[2,-1,-1,-1,2,-1,0]],[1,[2,-1,-1,-1,2,-1,2]],[
5,[2,-1,-1,-1,2,0,0]],[1,[2,-1,-1,-1,2,1,-2]],[
1,[2,-1,-1,-1,3,-2,1]],[1,[2,-1,-1,-1,3,-1,-1]],[
1,[2,-1,-1,0,-1,1,1]],[1,[2,-1,-1,0,-1,2,-1]],[
1,[2,-1,-1,0,-1,2,1]],[1,[2,-1,-1,0,-1,3,-1]],[
1,[2,-1,-1,0,0,-1,2]],[5,[2,-1,-1,0,0,0,0]],[
5,[2,-1,-1,0,0,0,2]],[1,[2,-1,-1,0,0,1,-2]],[
21,[2,-1,-1,0,0,1,0]],[5,[2,-1,-1,0,0,2,-2]],[
1,[2,-1,-1,0,1,-2,1]],[1,[2,-1,-1,0,1,-2,3]],[
1,[2,-1,-1,0,1,-1,-1]],[21,[2,-1,-1,0,1,-1,1]],[
21,[2,-1,-1,0,1,0,-1]],[1,[2,-1,-1,0,1,0,1]],[
1,[2,-1,-1,0,1,1,-3]],[1,[2,-1,-1,0,1,1,-1]],[
1,[2,-1,-1,0,2,-3,2]],[5,[2,-1,-1,0,2,-2,0]],[
1,[2,-1,-1,0,2,-1,-2]],[1,[2,-1,-1,0,2,-1,0]],[
1,[2,-1,-1,1,-2,1,0]],[1,[2,-1,-1,1,-2,1,2]],[
5,[2,-1,-1,1,-2,2,0]],[1,[2,-1,-1,1,-2,3,-2]],[
1,[2,-1,-1,1,-1,-1,1]],[1,[2,-1,-1,1,-1,-1,3]],[
1,[2,-1,-1,1,-1,0,-1]],[21,[2,-1,-1,1,-1,0,1]],[
21,[2,-1,-1,1,-1,1,-1]],[1,[2,-1,-1,1,-1,1,1]],[
1,[2,-1,-1,1,-1,2,-3]],[1,[2,-1,-1,1,-1,2,-1]],[
5,[2,-1,-1,1,0,-2,2]],[21,[2,-1,-1,1,0,-1,0]],[
1,[2,-1,-1,1,0,-1,2]],[5,[2,-1,-1,1,0,0,-2]],[
5,[2,-1,-1,1,0,0,0]],[1,[2,-1,-1,1,0,1,-2]],[
1,[2,-1,-1,1,1,-3,1]],[1,[2,-1,-1,1,1,-2,-1]],[
1,[2,-1,-1,1,1,-2,1]],[1,[2,-1,-1,1,1,-1,-1]],[
1,[2,-1,-1,2,-3,1,1]],[1,[2,-1,-1,2,-3,2,-1]],[
1,[2,-1,-1,2,-2,-1,2]],[5,[2,-1,-1,2,-2,0,0]],[
1,[2,-1,-1,2,-2,1,-2]],[1,[2,-1,-1,2,-2,1,0]],[
1,[2,-1,-1,2,-1,-2,1]],[1,[2,-1,-1,2,-1,-1,-1]],[
1,[2,-1,-1,2,-1,-1,1]],[1,[2,-1,-1,2,-1,0,-1]],[
1,[2,-1,0,-2,2,0,0]],[1,[2,-1,0,-1,0,0,2]],[
5,[2,-1,0,-1,0,1,0]],[1,[2,-1,0,-1,0,2,-2]],[
1,[2,-1,0,-1,0,2,0]],[5,[2,-1,0,-1,1,-1,1]],[
5,[2,-1,0,-1,1,0,-1]],[5,[2,-1,0,-1,1,0,1]],[
5,[2,-1,0,-1,1,1,-1]],[1,[2,-1,0,-1,2,-2,0]],[
1,[2,-1,0,-1,2,-2,2]],[5,[2,-1,0,-1,2,-1,0]],[
1,[2,-1,0,-1,2,0,-2]],[1,[2,-1,0,0,-2,2,0]],[
5,[2,-1,0,0,-1,0,1]],[5,[2,-1,0,0,-1,1,-1]],[
5,[2,-1,0,0,-1,1,1]],[5,[2,-1,0,0,-1,2,-1]],[
1,[2,-1,0,0,0,-2,2]],[5,[2,-1,0,0,0,-1,0]],[
5,[2,-1,0,0,0,-1,2]],[1,[2,-1,0,0,0,0,-2]],[
21,[2,-1,0,0,0,0,0]],[5,[2,-1,0,0,0,1,-2]],[
5,[2,-1,0,0,1,-2,1]],[5,[2,-1,0,0,1,-1,-1]],[
1,[2,-1,0,1,-2,0,0]],[1,[2,-1,0,1,-2,0,2]],[
5,[2,-1,0,1,-2,1,0]],[1,[2,-1,0,1,-2,2,-2]],[
5,[2,-1,0,1,-1,-1,1]],[5,[2,-1,0,1,-1,0,-1]],[
1,[2,-1,0,1,0,-2,0]],[1,[2,-1,1,-2,1,0,1]],[
1,[2,-1,1,-2,1,1,-1]],[1,[2,-1,1,-2,2,-1,0]],[
1,[2,-1,1,-1,-1,1,1]],[1,[2,-1,1,-1,-1,2,-1]],[
1,[2,-1,1,-1,0,-1,2]],[5,[2,-1,1,-1,0,0,0]],[
1,[2,-1,1,-1,0,1,-2]],[1,[2,-1,1,-1,0,1,0]],[
1,[2,-1,1,-1,1,-2,1]],[1,[2,-1,1,-1,1,-1,-1]],[
1,[2,-1,1,-1,1,-1,1]],[1,[2,-1,1,-1,1,0,-1]],[
1,[2,-1,1,0,-2,1,0]],[1,[2,-1,1,0,-1,-1,1]],[
1,[2,-1,1,0,-1,0,-1]],[1,[2,-1,1,0,-1,0,1]],[
1,[2,-1,1,0,-1,1,-1]],[1,[2,-1,1,0,0,-1,0]],[
1,[2,0,-3,0,1,1,0]],[1,[2,0,-3,0,2,-1,1]],[
1,[2,0,-3,0,2,0,-1]],[1,[2,0,-3,1,-1,2,0]],[
5,[2,0,-3,1,0,0,1]],[5,[2,0,-3,1,0,1,-1]],[
1,[2,0,-3,1,1,-2,2]],[5,[2,0,-3,1,1,-1,0]],[
1,[2,0,-3,1,1,0,-2]],[1,[2,0,-3,1,1,0,0]],[
1,[2,0,-3,2,-2,1,1]],[1,[2,0,-3,2,-2,2,-1]],[
1,[2,0,-3,2,-1,-1,2]],[5,[2,0,-3,2,-1,0,0]],[
1,[2,0,-3,2,-1,1,-2]],[1,[2,0,-3,2,-1,1,0]],[
1,[2,0,-3,2,0,-2,1]],[1,[2,0,-3,2,0,-1,-1]],[
1,[2,0,-3,2,0,-1,1]],[1,[2,0,-3,2,0,0,-1]],[
1,[2,0,-2,-1,1,1,0]],[1,[2,0,-2,-1,2,-1,1]],[
1,[2,0,-2,-1,2,0,-1]],[1,[2,0,-2,-1,2,0,1]],[
1,[2,0,-2,-1,2,1,-1]],[1,[2,0,-2,-1,3,-1,0]],[
1,[2,0,-2,0,-1,2,0]],[5,[2,0,-2,0,0,0,1]],[
5,[2,0,-2,0,0,1,-1]],[5,[2,0,-2,0,0,1,1]],[
5,[2,0,-2,0,0,2,-1]],[1,[2,0,-2,0,1,-2,2]],[
5,[2,0,-2,0,1,-1,0]],[5,[2,0,-2,0,1,-1,2]],[
1,[2,0,-2,0,1,0,-2]],[21,[2,0,-2,0,1,0,0]],[
5,[2,0,-2,0,1,1,-2]],[5,[2,0,-2,0,2,-2,1]],[
5,[2,0,-2,0,2,-1,-1]],[1,[2,0,-2,1,-2,1,1]],[
1,[2,0,-2,1,-2,2,-1]],[1,[2,0,-2,1,-2,2,1]],[
1,[2,0,-2,1,-2,3,-1]],[1,[2,0,-2,1,-1,-1,2]],[
5,[2,0,-2,1,-1,0,0]],[5,[2,0,-2,1,-1,0,2]],[
1,[2,0,-2,1,-1,1,-2]],[21,[2,0,-2,1,-1,1,0]],[
5,[2,0,-2,1,-1,2,-2]],[1,[2,0,-2,1,0,-2,1]],[
1,[2,0,-2,1,0,-2,3]],[1,[2,0,-2,1,0,-1,-1]],[
21,[2,0,-2,1,0,-1,1]],[21,[2,0,-2,1,0,0,-1]],[
1,[2,0,-2,1,0,0,1]],[1,[2,0,-2,1,0,1,-3]],[
1,[2,0,-2,1,0,1,-1]],[1,[2,0,-2,1,1,-3,2]],[
5,[2,0,-2,1,1,-2,0]],[1,[2,0,-2,1,1,-1,-2]],[
1,[2,0,-2,1,1,-1,0]],[1,[2,0,-2,2,-3,2,0]],[
5,[2,0,-2,2,-2,0,1]],[5,[2,0,-2,2,-2,1,-1]],[
1,[2,0,-2,2,-1,-2,2]],[5,[2,0,-2,2,-1,-1,0]],[
1,[2,0,-2,2,-1,0,-2]],[1,[2,0,-2,2,-1,0,0]],[
1,[2,0,-1,-2,2,0,1]],[1,[2,0,-1,-2,2,1,-1]],[
1,[2,0,-1,-2,3,-1,0]],[5,[2,0,-1,-1,0,1,1]],[
5,[2,0,-1,-1,0,2,-1]],[5,[2,0,-1,-1,1,-1,2]],[
21,[2,0,-1,-1,1,0,0]],[1,[2,0,-1,-1,1,0,2]],[
5,[2,0,-1,-1,1,1,-2]],[5,[2,0,-1,-1,1,1,0]],[
1,[2,0,-1,-1,1,2,-2]],[5,[2,0,-1,-1,2,-2,1]],[
5,[2,0,-1,-1,2,-1,-1]],[5,[2,0,-1,-1,2,-1,1]],[
5,[2,0,-1,-1,2,0,-1]],[1,[2,0,-1,-1,3,-2,0]],[
1,[2,0,-1,0,-2,2,1]],[1,[2,0,-1,0,-2,3,-1]],[
5,[2,0,-1,0,-1,0,2]],[21,[2,0,-1,0,-1,1,0]],[
1,[2,0,-1,0,-1,1,2]],[5,[2,0,-1,0,-1,2,-2]],[
5,[2,0,-1,0,-1,2,0]],[1,[2,0,-1,0,-1,3,-2]],[
1,[2,0,-1,0,0,-2,3]],[21,[2,0,-1,0,0,-1,1]],[
1,[2,0,-1,0,0,-1,3]],[21,[2,0,-1,0,0,0,-1]],[
21,[2,0,-1,0,0,0,1]],[1,[2,0,-1,0,0,1,-3]],[
21,[2,0,-1,0,0,1,-1]],[1,[2,0,-1,0,0,2,-3]],[
1,[2,0,-1,0,1,-3,2]],[5,[2,0,-1,0,1,-2,0]],[
5,[2,0,-1,0,1,-2,2]],[1,[2,0,-1,0,1,-1,-2]],[
21,[2,0,-1,0,1,-1,0]],[5,[2,0,-1,0,1,0,-2]],[
1,[2,0,-1,0,2,-3,1]],[1,[2,0,-1,0,2,-2,-1]],[
1,[2,0,-1,1,-3,2,0]],[5,[2,0,-1,1,-2,0,1]],[
5,[2,0,-1,1,-2,1,-1]],[5,[2,0,-1,1,-2,1,1]],[
5,[2,0,-1,1,-2,2,-1]],[1,[2,0,-1,1,-1,-2,2]],[
5,[2,0,-1,1,-1,-1,0]],[5,[2,0,-1,1,-1,-1,2]],[
1,[2,0,-1,1,-1,0,-2]],[21,[2,0,-1,1,-1,0,0]],[
5,[2,0,-1,1,-1,1,-2]],[5,[2,0,-1,1,0,-2,1]],[
5,[2,0,-1,1,0,-1,-1]],[1,[2,0,-1,2,-3,1,0]],[
1,[2,0,-1,2,-2,-1,1]],[1,[2,0,-1,2,-2,0,-1]],[
1,[2,0,0,-2,1,0,0]],[1,[2,0,0,-2,1,0,2]],[
5,[2,0,0,-2,1,1,0]],[1,[2,0,0,-2,1,2,-2]],[
5,[2,0,0,-2,2,-1,1]],[5,[2,0,0,-2,2,0,-1]],[
1,[2,0,0,-2,3,-2,0]],[1,[2,0,0,-1,-1,1,0]],[
1,[2,0,0,-1,-1,1,2]],[5,[2,0,0,-1,-1,2,0]],[
1,[2,0,0,-1,-1,3,-2]],[1,[2,0,0,-1,0,-1,1]],[
1,[2,0,0,-1,0,-1,3]],[1,[2,0,0,-1,0,0,-1]],[
21,[2,0,0,-1,0,0,1]],[21,[2,0,0,-1,0,1,-1]],[
1,[2,0,0,-1,0,1,1]],[1,[2,0,0,-1,0,2,-3]],[
1,[2,0,0,-1,0,2,-1]],[5,[2,0,0,-1,1,-2,2]],[
21,[2,0,0,-1,1,-1,0]],[1,[2,0,0,-1,1,-1,2]],[
5,[2,0,0,-1,1,0,-2]],[5,[2,0,0,-1,1,0,0]],[
1,[2,0,0,-1,1,1,-2]],[1,[2,0,0,-1,2,-3,1]],[
1,[2,0,0,-1,2,-2,-1]],[1,[2,0,0,-1,2,-2,1]],[
1,[2,0,0,-1,2,-1,-1]],[5,[2,0,0,0,-2,1,1]],[
5,[2,0,0,0,-2,2,-1]],[5,[2,0,0,0,-1,-1,2]],[
21,[2,0,0,0,-1,0,0]],[1,[2,0,0,0,-1,0,2]],[
5,[2,0,0,0,-1,1,-2]],[5,[2,0,0,0,-1,1,0]],[
1,[2,0,0,0,-1,2,-2]],[5,[2,0,0,0,0,-2,1]],[
5,[2,0,0,0,0,-1,-1]],[5,[2,0,0,0,0,-1,1]],[
5,[2,0,0,0,0,0,-1]],[1,[2,0,0,0,1,-2,0]],[
1,[2,0,0,1,-3,1,0]],[1,[2,0,0,1,-2,-1,1]],[
1,[2,0,0,1,-2,0,-1]],[1,[2,0,0,1,-2,0,1]],[
1,[2,0,0,1,-2,1,-1]],[1,[2,0,0,1,-1,-1,0]],[
1,[2,0,1,-2,0,0,1]],[1,[2,0,1,-2,0,1,-1]],[
1,[2,0,1,-2,0,1,1]],[1,[2,0,1,-2,0,2,-1]],[
1,[2,0,1,-2,1,-1,0]],[1,[2,0,1,-2,1,-1,2]],[
5,[2,0,1,-2,1,0,0]],[1,[2,0,1,-2,1,1,-2]],[
1,[2,0,1,-2,2,-2,1]],[1,[2,0,1,-2,2,-1,-1]],[
1,[2,0,1,-1,-1,0,0]],[1,[2,0,1,-1,-1,0,2]],[
5,[2,0,1,-1,-1,1,0]],[1,[2,0,1,-1,-1,2,-2]],[
5,[2,0,1,-1,0,-1,1]],[5,[2,0,1,-1,0,0,-1]],[
1,[2,0,1,-1,1,-2,0]],[1,[2,0,1,0,-2,0,1]],[
1,[2,0,1,0,-2,1,-1]],[1,[2,0,1,0,-1,-1,0]],[
1,[2,1,-3,0,0,1,0]],[1,[2,1,-3,0,1,-1,1]],[
1,[2,1,-3,0,1,0,-1]],[1,[2,1,-3,0,1,0,1]],[
1,[2,1,-3,0,1,1,-1]],[1,[2,1,-3,0,2,-1,0]],[
1,[2,1,-3,1,-1,0,1]],[1,[2,1,-3,1,-1,1,-1]],[
1,[2,1,-3,1,-1,1,1]],[1,[2,1,-3,1,-1,2,-1]],[
1,[2,1,-3,1,0,-1,0]],[1,[2,1,-3,1,0,-1,2]],[
5,[2,1,-3,1,0,0,0]],[1,[2,1,-3,1,0,1,-2]],[
1,[2,1,-3,1,1,-2,1]],[1,[2,1,-3,1,1,-1,-1]],[
1,[2,1,-3,2,-2,1,0]],[1,[2,1,-3,2,-1,-1,1]],[
1,[2,1,-3,2,-1,0,-1]],[1,[2,1,-2,-1,0,2,0]],[
5,[2,1,-2,-1,1,0,1]],[5,[2,1,-2,-1,1,1,-1]],[
1,[2,1,-2,-1,2,-2,2]],[5,[2,1,-2,-1,2,-1,0]],[
1,[2,1,-2,-1,2,0,-2]],[1,[2,1,-2,-1,2,0,0]],[
5,[2,1,-2,0,-1,1,1]],[5,[2,1,-2,0,-1,2,-1]],[
5,[2,1,-2,0,0,-1,2]],[21,[2,1,-2,0,0,0,0]],[
1,[2,1,-2,0,0,0,2]],[5,[2,1,-2,0,0,1,-2]],[
5,[2,1,-2,0,0,1,0]],[1,[2,1,-2,0,0,2,-2]],[
5,[2,1,-2,0,1,-2,1]],[5,[2,1,-2,0,1,-1,-1]],[
5,[2,1,-2,0,1,-1,1]],[5,[2,1,-2,0,1,0,-1]],[
1,[2,1,-2,0,2,-2,0]],[1,[2,1,-2,1,-2,0,2]],[
5,[2,1,-2,1,-2,1,0]],[1,[2,1,-2,1,-2,2,-2]],[
1,[2,1,-2,1,-2,2,0]],[5,[2,1,-2,1,-1,-1,1]],[
5,[2,1,-2,1,-1,0,-1]],[5,[2,1,-2,1,-1,0,1]],[
5,[2,1,-2,1,-1,1,-1]],[1,[2,1,-2,1,0,-2,0]],[
1,[2,1,-2,1,0,-2,2]],[5,[2,1,-2,1,0,-1,0]],[
1,[2,1,-2,1,0,0,-2]],[1,[2,1,-2,2,-2,0,0]],[
1,[2,1,-1,-2,1,0,1]],[1,[2,1,-1,-2,1,1,-1]],[
1,[2,1,-1,-2,1,1,1]],[1,[2,1,-1,-2,1,2,-1]],[
1,[2,1,-1,-2,2,-1,0]],[1,[2,1,-1,-2,2,-1,2]],[
5,[2,1,-1,-2,2,0,0]],[1,[2,1,-1,-2,2,1,-2]],[
1,[2,1,-1,-2,3,-2,1]],[1,[2,1,-1,-2,3,-1,-1]],[
1,[2,1,-1,-1,-1,1,1]],[1,[2,1,-1,-1,-1,2,-1]],[
1,[2,1,-1,-1,-1,2,1]],[1,[2,1,-1,-1,-1,3,-1]],[
1,[2,1,-1,-1,0,-1,2]],[5,[2,1,-1,-1,0,0,0]],[
5,[2,1,-1,-1,0,0,2]],[1,[2,1,-1,-1,0,1,-2]],[
21,[2,1,-1,-1,0,1,0]],[5,[2,1,-1,-1,0,2,-2]],[
1,[2,1,-1,-1,1,-2,1]],[1,[2,1,-1,-1,1,-2,3]],[
1,[2,1,-1,-1,1,-1,-1]],[21,[2,1,-1,-1,1,-1,1]],[
21,[2,1,-1,-1,1,0,-1]],[1,[2,1,-1,-1,1,0,1]],[
1,[2,1,-1,-1,1,1,-3]],[1,[2,1,-1,-1,1,1,-1]],[
1,[2,1,-1,-1,2,-3,2]],[5,[2,1,-1,-1,2,-2,0]],[
1,[2,1,-1,-1,2,-1,-2]],[1,[2,1,-1,-1,2,-1,0]],[
1,[2,1,-1,0,-2,1,0]],[1,[2,1,-1,0,-2,1,2]],[
5,[2,1,-1,0,-2,2,0]],[1,[2,1,-1,0,-2,3,-2]],[
1,[2,1,-1,0,-1,-1,1]],[1,[2,1,-1,0,-1,-1,3]],[
1,[2,1,-1,0,-1,0,-1]],[21,[2,1,-1,0,-1,0,1]],[
21,[2,1,-1,0,-1,1,-1]],[1,[2,1,-1,0,-1,1,1]],[
1,[2,1,-1,0,-1,2,-3]],[1,[2,1,-1,0,-1,2,-1]],[
5,[2,1,-1,0,0,-2,2]],[21,[2,1,-1,0,0,-1,0]],[
1,[2,1,-1,0,0,-1,2]],[5,[2,1,-1,0,0,0,-2]],[
5,[2,1,-1,0,0,0,0]],[1,[2,1,-1,0,0,1,-2]],[
1,[2,1,-1,0,1,-3,1]],[1,[2,1,-1,0,1,-2,-1]],[
1,[2,1,-1,0,1,-2,1]],[1,[2,1,-1,0,1,-1,-1]],[
1,[2,1,-1,1,-3,1,1]],[1,[2,1,-1,1,-3,2,-1]],[
1,[2,1,-1,1,-2,-1,2]],[5,[2,1,-1,1,-2,0,0]],[
1,[2,1,-1,1,-2,1,-2]],[1,[2,1,-1,1,-2,1,0]],[
1,[2,1,-1,1,-1,-2,1]],[1,[2,1,-1,1,-1,-1,-1]],[
1,[2,1,-1,1,-1,-1,1]],[1,[2,1,-1,1,-1,0,-1]],[
1,[2,1,0,-3,2,0,0]],[1,[2,1,0,-2,0,0,2]],[
5,[2,1,0,-2,0,1,0]],[1,[2,1,0,-2,0,2,-2]],[
1,[2,1,0,-2,0,2,0]],[5,[2,1,0,-2,1,-1,1]],[
5,[2,1,0,-2,1,0,-1]],[5,[2,1,0,-2,1,0,1]],[
5,[2,1,0,-2,1,1,-1]],[1,[2,1,0,-2,2,-2,0]],[
1,[2,1,0,-2,2,-2,2]],[5,[2,1,0,-2,2,-1,0]],[
1,[2,1,0,-2,2,0,-2]],[1,[2,1,0,-1,-2,2,0]],[
5,[2,1,0,-1,-1,0,1]],[5,[2,1,0,-1,-1,1,-1]],[
5,[2,1,0,-1,-1,1,1]],[5,[2,1,0,-1,-1,2,-1]],[
1,[2,1,0,-1,0,-2,2]],[5,[2,1,0,-1,0,-1,0]],[
5,[2,1,0,-1,0,-1,2]],[1,[2,1,0,-1,0,0,-2]],[
21,[2,1,0,-1,0,0,0]],[5,[2,1,0,-1,0,1,-2]],[
5,[2,1,0,-1,1,-2,1]],[5,[2,1,0,-1,1,-1,-1]],[
1,[2,1,0,0,-2,0,0]],[1,[2,1,0,0,-2,0,2]],[
5,[2,1,0,0,-2,1,0]],[1,[2,1,0,0,-2,2,-2]],[
5,[2,1,0,0,-1,-1,1]],[5,[2,1,0,0,-1,0,-1]],[
1,[2,1,0,0,0,-2,0]],[1,[2,1,1,-3,1,0,1]],[
1,[2,1,1,-3,1,1,-1]],[1,[2,1,1,-3,2,-1,0]],[
1,[2,1,1,-2,-1,1,1]],[1,[2,1,1,-2,-1,2,-1]],[
1,[2,1,1,-2,0,-1,2]],[5,[2,1,1,-2,0,0,0]],[
1,[2,1,1,-2,0,1,-2]],[1,[2,1,1,-2,0,1,0]],[
1,[2,1,1,-2,1,-2,1]],[1,[2,1,1,-2,1,-1,-1]],[
1,[2,1,1,-2,1,-1,1]],[1,[2,1,1,-2,1,0,-1]],[
1,[2,1,1,-1,-2,1,0]],[1,[2,1,1,-1,-1,-1,1]],[
1,[2,1,1,-1,-1,0,-1]],[1,[2,1,1,-1,-1,0,1]],[
1,[2,1,1,-1,-1,1,-1]],[1,[2,1,1,-1,0,-1,0]],[
1,[2,2,-3,0,0,0,1]],[1,[2,2,-3,0,0,1,-1]],[
1,[2,2,-3,0,1,-1,0]],[1,[2,2,-3,1,-1,0,0]],[
1,[2,2,-2,-1,0,0,1]],[1,[2,2,-2,-1,0,1,-1]],[
1,[2,2,-2,-1,0,1,1]],[1,[2,2,-2,-1,0,2,-1]],[
1,[2,2,-2,-1,1,-1,0]],[1,[2,2,-2,-1,1,-1,2]],[
5,[2,2,-2,-1,1,0,0]],[1,[2,2,-2,-1,1,1,-2]],[
1,[2,2,-2,-1,2,-2,1]],[1,[2,2,-2,-1,2,-1,-1]],[
1,[2,2,-2,0,-1,0,0]],[1,[2,2,-2,0,-1,0,2]],[
5,[2,2,-2,0,-1,1,0]],[1,[2,2,-2,0,-1,2,-2]],[
5,[2,2,-2,0,0,-1,1]],[5,[2,2,-2,0,0,0,-1]],[
1,[2,2,-2,0,1,-2,0]],[1,[2,2,-2,1,-2,0,1]],[
1,[2,2,-2,1,-2,1,-1]],[1,[2,2,-2,1,-1,-1,0]],[
1,[2,2,-1,-2,0,1,1]],[1,[2,2,-1,-2,0,2,-1]],[
1,[2,2,-1,-2,1,-1,2]],[5,[2,2,-1,-2,1,0,0]],[
1,[2,2,-1,-2,1,1,-2]],[1,[2,2,-1,-2,1,1,0]],[
1,[2,2,-1,-2,2,-2,1]],[1,[2,2,-1,-2,2,-1,-1]],[
1,[2,2,-1,-2,2,-1,1]],[1,[2,2,-1,-2,2,0,-1]],[
1,[2,2,-1,-1,-1,0,2]],[5,[2,2,-1,-1,-1,1,0]],[
1,[2,2,-1,-1,-1,2,-2]],[1,[2,2,-1,-1,-1,2,0]],[
5,[2,2,-1,-1,0,-1,1]],[5,[2,2,-1,-1,0,0,-1]],[
5,[2,2,-1,-1,0,0,1]],[5,[2,2,-1,-1,0,1,-1]],[
1,[2,2,-1,-1,1,-2,0]],[1,[2,2,-1,-1,1,-2,2]],[
5,[2,2,-1,-1,1,-1,0]],[1,[2,2,-1,-1,1,0,-2]],[
1,[2,2,-1,0,-2,0,1]],[1,[2,2,-1,0,-2,1,-1]],[
1,[2,2,-1,0,-2,1,1]],[1,[2,2,-1,0,-2,2,-1]],[
1,[2,2,-1,0,-1,-1,0]],[1,[2,2,-1,0,-1,-1,2]],[
5,[2,2,-1,0,-1,0,0]],[1,[2,2,-1,0,-1,1,-2]],[
1,[2,2,-1,0,0,-2,1]],[1,[2,2,-1,0,0,-1,-1]],[
1,[2,2,0,-3,1,1,0]],[1,[2,2,0,-3,2,-1,1]],[
1,[2,2,0,-3,2,0,-1]],[1,[2,2,0,-2,-1,2,0]],[
5,[2,2,0,-2,0,0,1]],[5,[2,2,0,-2,0,1,-1]],[
1,[2,2,0,-2,1,-2,2]],[5,[2,2,0,-2,1,-1,0]],[
1,[2,2,0,-2,1,0,-2]],[1,[2,2,0,-2,1,0,0]],[
1,[2,2,0,-1,-2,1,1]],[1,[2,2,0,-1,-2,2,-1]],[
1,[2,2,0,-1,-1,-1,2]],[5,[2,2,0,-1,-1,0,0]],[
1,[2,2,0,-1,-1,1,-2]],[1,[2,2,0,-1,-1,1,0]],[
1,[2,2,0,-1,0,-2,1]],[1,[2,2,0,-1,0,-1,-1]],[
1,[2,2,0,-1,0,-1,1]],[1,[2,2,0,-1,0,0,-1]],[
1,[2,2,1,-3,1,0,0]],[1,[2,2,1,-2,-1,1,0]],[
1,[2,2,1,-2,0,-1,1]],[1,[2,2,1,-2,0,0,-1]],[
1,[2,3,-2,-1,0,0,0]],[1,[2,3,-1,-2,0,1,0]],[
1,[2,3,-1,-2,1,-1,1]],[1,[2,3,-1,-2,1,0,-1]],[
1,[2,3,-1,-1,-1,0,1]],[1,[2,3,-1,-1,-1,1,-1]],[
1,[2,3,-1,-1,0,-1,0]],[1,[2,3,0,-2,0,0,0]],[
1,[3,-2,-2,1,0,0,1]],[1,[3,-2,-2,1,0,1,-1]],[
1,[3,-2,-2,1,1,-1,0]],[1,[3,-2,-2,2,-1,0,0]],[
1,[3,-2,-1,0,1,0,0]],[1,[3,-2,-1,1,-1,1,0]],[
1,[3,-2,-1,1,0,-1,1]],[1,[3,-2,-1,1,0,0,-1]],[
1,[3,-1,-3,1,0,1,0]],[1,[3,-1,-3,1,1,-1,1]],[
1,[3,-1,-3,1,1,0,-1]],[1,[3,-1,-3,2,-1,0,1]],[
1,[3,-1,-3,2,-1,1,-1]],[1,[3,-1,-3,2,0,-1,0]],[
1,[3,-1,-2,0,0,1,0]],[1,[3,-1,-2,0,1,-1,1]],[
1,[3,-1,-2,0,1,0,-1]],[1,[3,-1,-2,0,1,0,1]],[
1,[3,-1,-2,0,1,1,-1]],[1,[3,-1,-2,0,2,-1,0]],[
1,[3,-1,-2,1,-1,0,1]],[1,[3,-1,-2,1,-1,1,-1]],[
1,[3,-1,-2,1,-1,1,1]],[1,[3,-1,-2,1,-1,2,-1]],[
1,[3,-1,-2,1,0,-1,0]],[1,[3,-1,-2,1,0,-1,2]],[
5,[3,-1,-2,1,0,0,0]],[1,[3,-1,-2,1,0,1,-2]],[
1,[3,-1,-2,1,1,-2,1]],[1,[3,-1,-2,1,1,-1,-1]],[
1,[3,-1,-2,2,-2,1,0]],[1,[3,-1,-2,2,-1,-1,1]],[
1,[3,-1,-2,2,-1,0,-1]],[1,[3,-1,-1,-1,1,0,1]],[
1,[3,-1,-1,-1,1,1,-1]],[1,[3,-1,-1,-1,2,-1,0]],[
1,[3,-1,-1,0,-1,1,1]],[1,[3,-1,-1,0,-1,2,-1]],[
1,[3,-1,-1,0,0,-1,2]],[5,[3,-1,-1,0,0,0,0]],[
1,[3,-1,-1,0,0,1,-2]],[1,[3,-1,-1,0,0,1,0]],[
1,[3,-1,-1,0,1,-2,1]],[1,[3,-1,-1,0,1,-1,-1]],[
1,[3,-1,-1,0,1,-1,1]],[1,[3,-1,-1,0,1,0,-1]],[
1,[3,-1,-1,1,-2,1,0]],[1,[3,-1,-1,1,-1,-1,1]],[
1,[3,-1,-1,1,-1,0,-1]],[1,[3,-1,-1,1,-1,0,1]],[
1,[3,-1,-1,1,-1,1,-1]],[1,[3,-1,-1,1,0,-1,0]],[
1,[3,-1,0,-1,0,1,0]],[1,[3,-1,0,-1,1,-1,1]],[
1,[3,-1,0,-1,1,0,-1]],[1,[3,-1,0,0,-1,0,1]],[
1,[3,-1,0,0,-1,1,-1]],[1,[3,-1,0,0,0,-1,0]],[
1,[3,0,-3,0,1,0,0]],[1,[3,0,-3,1,-1,1,0]],[
1,[3,0,-3,1,0,-1,1]],[1,[3,0,-3,1,0,0,-1]],[
1,[3,0,-3,1,0,0,1]],[1,[3,0,-3,1,0,1,-1]],[
1,[3,0,-3,1,1,-1,0]],[1,[3,0,-3,2,-1,0,0]],[
1,[3,0,-2,-1,1,1,0]],[1,[3,0,-2,-1,2,-1,1]],[
1,[3,0,-2,-1,2,0,-1]],[1,[3,0,-2,0,-1,2,0]],[
5,[3,0,-2,0,0,0,1]],[5,[3,0,-2,0,0,1,-1]],[
1,[3,0,-2,0,1,-2,2]],[5,[3,0,-2,0,1,-1,0]],[
1,[3,0,-2,0,1,0,-2]],[1,[3,0,-2,0,1,0,0]],[
1,[3,0,-2,1,-2,1,1]],[1,[3,0,-2,1,-2,2,-1]],[
1,[3,0,-2,1,-1,-1,2]],[5,[3,0,-2,1,-1,0,0]],[
1,[3,0,-2,1,-1,1,-2]],[1,[3,0,-2,1,-1,1,0]],[
1,[3,0,-2,1,0,-2,1]],[1,[3,0,-2,1,0,-1,-1]],[
1,[3,0,-2,1,0,-1,1]],[1,[3,0,-2,1,0,0,-1]],[
1,[3,0,-1,-1,0,0,1]],[1,[3,0,-1,-1,0,1,-1]],[
1,[3,0,-1,-1,0,1,1]],[1,[3,0,-1,-1,0,2,-1]],[
1,[3,0,-1,-1,1,-1,0]],[1,[3,0,-1,-1,1,-1,2]],[
5,[3,0,-1,-1,1,0,0]],[1,[3,0,-1,-1,1,1,-2]],[
1,[3,0,-1,-1,2,-2,1]],[1,[3,0,-1,-1,2,-1,-1]],[
1,[3,0,-1,0,-1,0,0]],[1,[3,0,-1,0,-1,0,2]],[
5,[3,0,-1,0,-1,1,0]],[1,[3,0,-1,0,-1,2,-2]],[
5,[3,0,-1,0,0,-1,1]],[5,[3,0,-1,0,0,0,-1]],[
1,[3,0,-1,0,1,-2,0]],[1,[3,0,-1,1,-2,0,1]],[
1,[3,0,-1,1,-2,1,-1]],[1,[3,0,-1,1,-1,-1,0]],[
1,[3,0,0,-2,1,0,0]],[1,[3,0,0,-1,-1,1,0]],[
1,[3,0,0,-1,0,-1,1]],[1,[3,0,0,-1,0,0,-1]],[
1,[3,0,0,-1,0,0,1]],[1,[3,0,0,-1,0,1,-1]],[
1,[3,0,0,-1,1,-1,0]],[1,[3,0,0,0,-1,0,0]],[
1,[3,1,-3,0,0,1,0]],[1,[3,1,-3,0,1,-1,1]],[
1,[3,1,-3,0,1,0,-1]],[1,[3,1,-3,1,-1,0,1]],[
1,[3,1,-3,1,-1,1,-1]],[1,[3,1,-3,1,0,-1,0]],[
1,[3,1,-2,-1,0,1,0]],[1,[3,1,-2,-1,1,-1,1]],[
1,[3,1,-2,-1,1,0,-1]],[1,[3,1,-2,-1,1,0,1]],[
1,[3,1,-2,-1,1,1,-1]],[1,[3,1,-2,-1,2,-1,0]],[
1,[3,1,-2,0,-1,0,1]],[1,[3,1,-2,0,-1,1,-1]],[
1,[3,1,-2,0,-1,1,1]],[1,[3,1,-2,0,-1,2,-1]],[
1,[3,1,-2,0,0,-1,0]],[1,[3,1,-2,0,0,-1,2]],[
5,[3,1,-2,0,0,0,0]],[1,[3,1,-2,0,0,1,-2]],[
1,[3,1,-2,0,1,-2,1]],[1,[3,1,-2,0,1,-1,-1]],[
1,[3,1,-2,1,-2,1,0]],[1,[3,1,-2,1,-1,-1,1]],[
1,[3,1,-2,1,-1,0,-1]],[1,[3,1,-1,-2,1,0,1]],[
1,[3,1,-1,-2,1,1,-1]],[1,[3,1,-1,-2,2,-1,0]],[
1,[3,1,-1,-1,-1,1,1]],[1,[3,1,-1,-1,-1,2,-1]],[
1,[3,1,-1,-1,0,-1,2]],[5,[3,1,-1,-1,0,0,0]],[
1,[3,1,-1,-1,0,1,-2]],[1,[3,1,-1,-1,0,1,0]],[
1,[3,1,-1,-1,1,-2,1]],[1,[3,1,-1,-1,1,-1,-1]],[
1,[3,1,-1,-1,1,-1,1]],[1,[3,1,-1,-1,1,0,-1]],[
1,[3,1,-1,0,-2,1,0]],[1,[3,1,-1,0,-1,-1,1]],[
1,[3,1,-1,0,-1,0,-1]],[1,[3,1,-1,0,-1,0,1]],[
1,[3,1,-1,0,-1,1,-1]],[1,[3,1,-1,0,0,-1,0]],[
1,[3,1,0,-2,0,1,0]],[1,[3,1,0,-2,1,-1,1]],[
1,[3,1,0,-2,1,0,-1]],[1,[3,1,0,-1,-1,0,1]],[
1,[3,1,0,-1,-1,1,-1]],[1,[3,1,0,-1,0,-1,0]],[
1,[3,2,-2,-1,0,0,1]],[1,[3,2,-2,-1,0,1,-1]],[
1,[3,2,-2,-1,1,-1,0]],[1,[3,2,-2,0,-1,0,0]],[
1,[3,2,-1,-2,1,0,0]],[1,[3,2,-1,-1,-1,1,0]],[
1,[3,2,-1,-1,0,-1,1]],[1,[3,2,-1,-1,0,0,-1] ]];
}
{
v4= [[
1,[-4,-2,1,1,0,1,0]],[1,[-4,-2,1,1,1,-1,1]],[
1,[-4,-2,1,1,1,0,-1]],[1,[-4,-2,1,2,-1,0,1]],[
1,[-4,-2,1,2,-1,1,-1]],[1,[-4,-2,1,2,0,-1,0]],[
1,[-4,-2,2,0,1,0,1]],[1,[-4,-2,2,0,1,1,-1]],[
1,[-4,-2,2,0,2,-1,0]],[1,[-4,-2,2,1,-1,1,1]],[
1,[-4,-2,2,1,-1,2,-1]],[1,[-4,-2,2,1,0,-1,2]],[
4,[-4,-2,2,1,0,0,0]],[1,[-4,-2,2,1,0,1,-2]],[
1,[-4,-2,2,1,1,-2,1]],[1,[-4,-2,2,1,1,-1,-1]],[
1,[-4,-2,2,2,-2,1,0]],[1,[-4,-2,2,2,-1,-1,1]],[
1,[-4,-2,2,2,-1,0,-1]],[1,[-4,-2,3,0,0,1,0]],[
1,[-4,-2,3,0,1,-1,1]],[1,[-4,-2,3,0,1,0,-1]],[
1,[-4,-2,3,1,-1,0,1]],[1,[-4,-2,3,1,-1,1,-1]],[
1,[-4,-2,3,1,0,-1,0]],[1,[-4,-1,0,1,1,0,0]],[
1,[-4,-1,0,2,-1,1,0]],[1,[-4,-1,0,2,0,-1,1]],[
1,[-4,-1,0,2,0,0,-1]],[1,[-4,-1,1,0,1,0,0]],[
1,[-4,-1,1,0,1,1,0]],[1,[-4,-1,1,0,2,-1,1]],[
1,[-4,-1,1,0,2,0,-1]],[1,[-4,-1,1,1,-1,1,0]],[
1,[-4,-1,1,1,-1,2,0]],[1,[-4,-1,1,1,0,-1,1]],[
1,[-4,-1,1,1,0,0,-1]],[4,[-4,-1,1,1,0,0,1]],[
4,[-4,-1,1,1,0,1,-1]],[1,[-4,-1,1,1,1,-2,2]],[
4,[-4,-1,1,1,1,-1,0]],[1,[-4,-1,1,1,1,0,-2]],[
1,[-4,-1,1,2,-2,1,1]],[1,[-4,-1,1,2,-2,2,-1]],[
1,[-4,-1,1,2,-1,-1,2]],[4,[-4,-1,1,2,-1,0,0]],[
1,[-4,-1,1,2,-1,1,-2]],[1,[-4,-1,1,2,0,-2,1]],[
1,[-4,-1,1,2,0,-1,-1]],[1,[-4,-1,2,-1,1,1,0]],[
1,[-4,-1,2,-1,2,-1,1]],[1,[-4,-1,2,-1,2,0,-1]],[
1,[-4,-1,2,0,-1,2,0]],[4,[-4,-1,2,0,0,0,1]],[
4,[-4,-1,2,0,0,1,-1]],[1,[-4,-1,2,0,0,1,1]],[
1,[-4,-1,2,0,0,2,-1]],[1,[-4,-1,2,0,1,-2,2]],[
4,[-4,-1,2,0,1,-1,0]],[1,[-4,-1,2,0,1,-1,2]],[
1,[-4,-1,2,0,1,0,-2]],[4,[-4,-1,2,0,1,0,0]],[
1,[-4,-1,2,0,1,1,-2]],[1,[-4,-1,2,0,2,-2,1]],[
1,[-4,-1,2,0,2,-1,-1]],[1,[-4,-1,2,1,-2,1,1]],[
1,[-4,-1,2,1,-2,2,-1]],[1,[-4,-1,2,1,-1,-1,2]],[
4,[-4,-1,2,1,-1,0,0]],[1,[-4,-1,2,1,-1,0,2]],[
1,[-4,-1,2,1,-1,1,-2]],[4,[-4,-1,2,1,-1,1,0]],[
1,[-4,-1,2,1,-1,2,-2]],[1,[-4,-1,2,1,0,-2,1]],[
1,[-4,-1,2,1,0,-1,-1]],[4,[-4,-1,2,1,0,-1,1]],[
4,[-4,-1,2,1,0,0,-1]],[1,[-4,-1,2,1,1,-2,0]],[
1,[-4,-1,2,2,-2,0,1]],[1,[-4,-1,2,2,-2,1,-1]],[
1,[-4,-1,2,2,-1,-1,0]],[1,[-4,-1,3,-1,0,1,1]],[
1,[-4,-1,3,-1,0,2,-1]],[1,[-4,-1,3,-1,1,-1,2]],[
4,[-4,-1,3,-1,1,0,0]],[1,[-4,-1,3,-1,1,1,-2]],[
1,[-4,-1,3,-1,2,-2,1]],[1,[-4,-1,3,-1,2,-1,-1]],[
1,[-4,-1,3,0,-1,0,2]],[4,[-4,-1,3,0,-1,1,0]],[
1,[-4,-1,3,0,-1,2,-2]],[4,[-4,-1,3,0,0,-1,1]],[
4,[-4,-1,3,0,0,0,-1]],[1,[-4,-1,3,0,0,0,1]],[
1,[-4,-1,3,0,0,1,-1]],[1,[-4,-1,3,0,1,-2,0]],[
1,[-4,-1,3,0,1,-1,0]],[1,[-4,-1,3,1,-2,0,1]],[
1,[-4,-1,3,1,-2,1,-1]],[1,[-4,-1,3,1,-1,-1,0]],[
1,[-4,-1,3,1,-1,0,0]],[1,[-4,-1,4,-1,0,0,1]],[
1,[-4,-1,4,-1,0,1,-1]],[1,[-4,-1,4,-1,1,-1,0]],[
1,[-4,-1,4,0,-1,0,0]],[1,[-4,0,0,1,0,0,0]],[
1,[-4,0,0,1,0,1,0]],[1,[-4,0,0,1,1,-1,1]],[
1,[-4,0,0,1,1,0,-1]],[1,[-4,0,0,2,-1,0,1]],[
1,[-4,0,0,2,-1,1,-1]],[1,[-4,0,0,2,0,-1,0]],[
1,[-4,0,1,-1,2,0,0]],[4,[-4,0,1,0,0,1,0]],[
4,[-4,0,1,0,1,-1,1]],[4,[-4,0,1,0,1,0,-1]],[
1,[-4,0,1,0,1,0,1]],[1,[-4,0,1,0,1,1,-1]],[
1,[-4,0,1,0,2,-1,0]],[1,[-4,0,1,1,-2,2,0]],[
4,[-4,0,1,1,-1,0,1]],[4,[-4,0,1,1,-1,1,-1]],[
1,[-4,0,1,1,-1,1,1]],[1,[-4,0,1,1,-1,2,-1]],[
1,[-4,0,1,1,0,-2,2]],[4,[-4,0,1,1,0,-1,0]],[
1,[-4,0,1,1,0,-1,2]],[1,[-4,0,1,1,0,0,-2]],[
4,[-4,0,1,1,0,0,0]],[1,[-4,0,1,1,0,1,-2]],[
1,[-4,0,1,1,1,-2,1]],[1,[-4,0,1,1,1,-1,-1]],[
1,[-4,0,1,2,-2,1,0]],[1,[-4,0,1,2,-1,-1,1]],[
1,[-4,0,1,2,-1,0,-1]],[1,[-4,0,2,-1,0,1,0]],[
1,[-4,0,2,-1,0,2,0]],[1,[-4,0,2,-1,1,-1,1]],[
1,[-4,0,2,-1,1,0,-1]],[4,[-4,0,2,-1,1,0,1]],[
4,[-4,0,2,-1,1,1,-1]],[1,[-4,0,2,-1,2,-2,2]],[
4,[-4,0,2,-1,2,-1,0]],[1,[-4,0,2,-1,2,0,-2]],[
1,[-4,0,2,0,-1,0,1]],[1,[-4,0,2,0,-1,1,-1]],[
4,[-4,0,2,0,-1,1,1]],[4,[-4,0,2,0,-1,2,-1]],[
1,[-4,0,2,0,0,-1,0]],[4,[-4,0,2,0,0,-1,2]],[
15,[-4,0,2,0,0,0,0]],[4,[-4,0,2,0,0,1,-2]],[
1,[-4,0,2,0,0,1,0]],[4,[-4,0,2,0,1,-2,1]],[
4,[-4,0,2,0,1,-1,-1]],[1,[-4,0,2,0,1,-1,1]],[
1,[-4,0,2,0,1,0,-1]],[1,[-4,0,2,1,-2,0,2]],[
4,[-4,0,2,1,-2,1,0]],[1,[-4,0,2,1,-2,2,-2]],[
4,[-4,0,2,1,-1,-1,1]],[4,[-4,0,2,1,-1,0,-1]],[
1,[-4,0,2,1,-1,0,1]],[1,[-4,0,2,1,-1,1,-1]],[
1,[-4,0,2,1,0,-2,0]],[1,[-4,0,2,1,0,-1,0]],[
1,[-4,0,3,-2,1,0,1]],[1,[-4,0,3,-2,1,1,-1]],[
1,[-4,0,3,-2,2,-1,0]],[1,[-4,0,3,-1,-1,1,1]],[
1,[-4,0,3,-1,-1,2,-1]],[1,[-4,0,3,-1,0,-1,2]],[
4,[-4,0,3,-1,0,0,0]],[1,[-4,0,3,-1,0,0,2]],[
1,[-4,0,3,-1,0,1,-2]],[4,[-4,0,3,-1,0,1,0]],[
1,[-4,0,3,-1,0,2,-2]],[1,[-4,0,3,-1,1,-2,1]],[
1,[-4,0,3,-1,1,-1,-1]],[4,[-4,0,3,-1,1,-1,1]],[
4,[-4,0,3,-1,1,0,-1]],[1,[-4,0,3,-1,2,-2,0]],[
1,[-4,0,3,0,-2,1,0]],[1,[-4,0,3,0,-1,-1,1]],[
1,[-4,0,3,0,-1,0,-1]],[4,[-4,0,3,0,-1,0,1]],[
4,[-4,0,3,0,-1,1,-1]],[4,[-4,0,3,0,0,-1,0]],[
1,[-4,0,3,1,-2,0,0]],[1,[-4,0,4,-2,0,1,0]],[
1,[-4,0,4,-2,1,-1,1]],[1,[-4,0,4,-2,1,0,-1]],[
1,[-4,0,4,-1,-1,0,1]],[1,[-4,0,4,-1,-1,1,-1]],[
1,[-4,0,4,-1,0,-1,0]],[1,[-4,0,4,-1,0,0,0]],[
1,[-4,1,0,0,1,0,0]],[1,[-4,1,0,1,-1,1,0]],[
1,[-4,1,0,1,0,-1,1]],[1,[-4,1,0,1,0,0,-1]],[
1,[-4,1,1,-1,1,0,0]],[1,[-4,1,1,-1,1,1,0]],[
1,[-4,1,1,-1,2,-1,1]],[1,[-4,1,1,-1,2,0,-1]],[
1,[-4,1,1,0,-1,1,0]],[1,[-4,1,1,0,-1,2,0]],[
1,[-4,1,1,0,0,-1,1]],[1,[-4,1,1,0,0,0,-1]],[
4,[-4,1,1,0,0,0,1]],[4,[-4,1,1,0,0,1,-1]],[
1,[-4,1,1,0,1,-2,2]],[4,[-4,1,1,0,1,-1,0]],[
1,[-4,1,1,0,1,0,-2]],[1,[-4,1,1,1,-2,1,1]],[
1,[-4,1,1,1,-2,2,-1]],[1,[-4,1,1,1,-1,-1,2]],[
4,[-4,1,1,1,-1,0,0]],[1,[-4,1,1,1,-1,1,-2]],[
1,[-4,1,1,1,0,-2,1]],[1,[-4,1,1,1,0,-1,-1]],[
1,[-4,1,2,-2,1,1,0]],[1,[-4,1,2,-2,2,-1,1]],[
1,[-4,1,2,-2,2,0,-1]],[1,[-4,1,2,-1,-1,2,0]],[
4,[-4,1,2,-1,0,0,1]],[4,[-4,1,2,-1,0,1,-1]],[
1,[-4,1,2,-1,0,1,1]],[1,[-4,1,2,-1,0,2,-1]],[
1,[-4,1,2,-1,1,-2,2]],[4,[-4,1,2,-1,1,-1,0]],[
1,[-4,1,2,-1,1,-1,2]],[1,[-4,1,2,-1,1,0,-2]],[
4,[-4,1,2,-1,1,0,0]],[1,[-4,1,2,-1,1,1,-2]],[
1,[-4,1,2,-1,2,-2,1]],[1,[-4,1,2,-1,2,-1,-1]],[
1,[-4,1,2,0,-2,1,1]],[1,[-4,1,2,0,-2,2,-1]],[
1,[-4,1,2,0,-1,-1,2]],[4,[-4,1,2,0,-1,0,0]],[
1,[-4,1,2,0,-1,0,2]],[1,[-4,1,2,0,-1,1,-2]],[
4,[-4,1,2,0,-1,1,0]],[1,[-4,1,2,0,-1,2,-2]],[
1,[-4,1,2,0,0,-2,1]],[1,[-4,1,2,0,0,-1,-1]],[
4,[-4,1,2,0,0,-1,1]],[4,[-4,1,2,0,0,0,-1]],[
1,[-4,1,2,0,1,-2,0]],[1,[-4,1,2,1,-2,0,1]],[
1,[-4,1,2,1,-2,1,-1]],[1,[-4,1,2,1,-1,-1,0]],[
1,[-4,1,3,-2,0,1,1]],[1,[-4,1,3,-2,0,2,-1]],[
1,[-4,1,3,-2,1,-1,2]],[4,[-4,1,3,-2,1,0,0]],[
1,[-4,1,3,-2,1,1,-2]],[1,[-4,1,3,-2,2,-2,1]],[
1,[-4,1,3,-2,2,-1,-1]],[1,[-4,1,3,-1,-1,0,2]],[
4,[-4,1,3,-1,-1,1,0]],[1,[-4,1,3,-1,-1,2,-2]],[
4,[-4,1,3,-1,0,-1,1]],[4,[-4,1,3,-1,0,0,-1]],[
1,[-4,1,3,-1,0,0,1]],[1,[-4,1,3,-1,0,1,-1]],[
1,[-4,1,3,-1,1,-2,0]],[1,[-4,1,3,-1,1,-1,0]],[
1,[-4,1,3,0,-2,0,1]],[1,[-4,1,3,0,-2,1,-1]],[
1,[-4,1,3,0,-1,-1,0]],[1,[-4,1,3,0,-1,0,0]],[
1,[-4,1,4,-2,0,0,1]],[1,[-4,1,4,-2,0,1,-1]],[
1,[-4,1,4,-2,1,-1,0]],[1,[-4,1,4,-1,-1,0,0]],[
1,[-4,2,1,-1,0,1,0]],[1,[-4,2,1,-1,1,-1,1]],[
1,[-4,2,1,-1,1,0,-1]],[1,[-4,2,1,0,-1,0,1]],[
1,[-4,2,1,0,-1,1,-1]],[1,[-4,2,1,0,0,-1,0]],[
1,[-4,2,2,-2,1,0,1]],[1,[-4,2,2,-2,1,1,-1]],[
1,[-4,2,2,-2,2,-1,0]],[1,[-4,2,2,-1,-1,1,1]],[
1,[-4,2,2,-1,-1,2,-1]],[1,[-4,2,2,-1,0,-1,2]],[
4,[-4,2,2,-1,0,0,0]],[1,[-4,2,2,-1,0,1,-2]],[
1,[-4,2,2,-1,1,-2,1]],[1,[-4,2,2,-1,1,-1,-1]],[
1,[-4,2,2,0,-2,1,0]],[1,[-4,2,2,0,-1,-1,1]],[
1,[-4,2,2,0,-1,0,-1]],[1,[-4,2,3,-2,0,1,0]],[
1,[-4,2,3,-2,1,-1,1]],[1,[-4,2,3,-2,1,0,-1]],[
1,[-4,2,3,-1,-1,0,1]],[1,[-4,2,3,-1,-1,1,-1]],[
1,[-4,2,3,-1,0,-1,0]],[1,[-3,-3,0,2,0,0,1]],[
1,[-3,-3,0,2,0,1,-1]],[1,[-3,-3,0,2,1,-1,0]],[
1,[-3,-3,0,3,-1,0,0]],[1,[-3,-3,1,1,0,1,1]],[
1,[-3,-3,1,1,0,2,-1]],[1,[-3,-3,1,1,1,-1,2]],[
4,[-3,-3,1,1,1,0,0]],[1,[-3,-3,1,1,1,1,-2]],[
1,[-3,-3,1,1,2,-2,1]],[1,[-3,-3,1,1,2,-1,-1]],[
1,[-3,-3,1,2,-1,0,2]],[4,[-3,-3,1,2,-1,1,0]],[
1,[-3,-3,1,2,-1,2,-2]],[4,[-3,-3,1,2,0,-1,1]],[
4,[-3,-3,1,2,0,0,-1]],[1,[-3,-3,1,2,1,-2,0]],[
1,[-3,-3,1,3,-2,0,1]],[1,[-3,-3,1,3,-2,1,-1]],[
1,[-3,-3,1,3,-1,-1,0]],[1,[-3,-3,2,0,1,1,0]],[
1,[-3,-3,2,0,2,-1,1]],[1,[-3,-3,2,0,2,0,-1]],[
1,[-3,-3,2,1,-1,2,0]],[4,[-3,-3,2,1,0,0,1]],[
4,[-3,-3,2,1,0,1,-1]],[1,[-3,-3,2,1,1,-2,2]],[
4,[-3,-3,2,1,1,-1,0]],[1,[-3,-3,2,1,1,0,-2]],[
1,[-3,-3,2,2,-2,1,1]],[1,[-3,-3,2,2,-2,2,-1]],[
1,[-3,-3,2,2,-1,-1,2]],[4,[-3,-3,2,2,-1,0,0]],[
1,[-3,-3,2,2,-1,1,-2]],[1,[-3,-3,2,2,0,-2,1]],[
1,[-3,-3,2,2,0,-1,-1]],[1,[-3,-3,3,0,1,0,0]],[
1,[-3,-3,3,1,-1,1,0]],[1,[-3,-3,3,1,0,-1,1]],[
1,[-3,-3,3,1,0,0,-1]],[1,[-3,-2,-1,2,0,1,0]],[
1,[-3,-2,-1,2,1,-1,1]],[1,[-3,-2,-1,2,1,0,-1]],[
1,[-3,-2,-1,3,-1,0,1]],[1,[-3,-2,-1,3,-1,1,-1]],[
1,[-3,-2,-1,3,0,-1,0]],[1,[-3,-2,0,1,0,1,0]],[
1,[-3,-2,0,1,0,2,0]],[1,[-3,-2,0,1,1,-1,1]],[
1,[-3,-2,0,1,1,0,-1]],[4,[-3,-2,0,1,1,0,1]],[
4,[-3,-2,0,1,1,1,-1]],[1,[-3,-2,0,1,2,-2,2]],[
4,[-3,-2,0,1,2,-1,0]],[1,[-3,-2,0,1,2,0,-2]],[
1,[-3,-2,0,2,-1,0,1]],[1,[-3,-2,0,2,-1,1,-1]],[
4,[-3,-2,0,2,-1,1,1]],[4,[-3,-2,0,2,-1,2,-1]],[
1,[-3,-2,0,2,0,-1,0]],[4,[-3,-2,0,2,0,-1,2]],[
15,[-3,-2,0,2,0,0,0]],[4,[-3,-2,0,2,0,1,-2]],[
4,[-3,-2,0,2,1,-2,1]],[4,[-3,-2,0,2,1,-1,-1]],[
1,[-3,-2,0,3,-2,0,2]],[4,[-3,-2,0,3,-2,1,0]],[
1,[-3,-2,0,3,-2,2,-2]],[4,[-3,-2,0,3,-1,-1,1]],[
4,[-3,-2,0,3,-1,0,-1]],[1,[-3,-2,0,3,0,-2,0]],[
1,[-3,-2,1,0,0,2,0]],[4,[-3,-2,1,0,1,0,1]],[
4,[-3,-2,1,0,1,1,-1]],[1,[-3,-2,1,0,1,1,1]],[
1,[-3,-2,1,0,1,2,-1]],[1,[-3,-2,1,0,2,-2,2]],[
4,[-3,-2,1,0,2,-1,0]],[1,[-3,-2,1,0,2,-1,2]],[
1,[-3,-2,1,0,2,0,-2]],[4,[-3,-2,1,0,2,0,0]],[
1,[-3,-2,1,0,2,1,-2]],[1,[-3,-2,1,0,3,-2,1]],[
1,[-3,-2,1,0,3,-1,-1]],[4,[-3,-2,1,1,-1,1,1]],[
4,[-3,-2,1,1,-1,2,-1]],[1,[-3,-2,1,1,-1,2,1]],[
1,[-3,-2,1,1,-1,3,-1]],[4,[-3,-2,1,1,0,-1,2]],[
15,[-3,-2,1,1,0,0,0]],[4,[-3,-2,1,1,0,0,2]],[
4,[-3,-2,1,1,0,1,-2]],[15,[-3,-2,1,1,0,1,0]],[
4,[-3,-2,1,1,0,2,-2]],[4,[-3,-2,1,1,1,-2,1]],[
1,[-3,-2,1,1,1,-2,3]],[4,[-3,-2,1,1,1,-1,-1]],[
15,[-3,-2,1,1,1,-1,1]],[15,[-3,-2,1,1,1,0,-1]],[
1,[-3,-2,1,1,1,1,-3]],[1,[-3,-2,1,1,2,-3,2]],[
4,[-3,-2,1,1,2,-2,0]],[1,[-3,-2,1,1,2,-1,-2]],[
1,[-3,-2,1,2,-2,0,2]],[4,[-3,-2,1,2,-2,1,0]],[
1,[-3,-2,1,2,-2,1,2]],[1,[-3,-2,1,2,-2,2,-2]],[
4,[-3,-2,1,2,-2,2,0]],[1,[-3,-2,1,2,-2,3,-2]],[
4,[-3,-2,1,2,-1,-1,1]],[1,[-3,-2,1,2,-1,-1,3]],[
4,[-3,-2,1,2,-1,0,-1]],[15,[-3,-2,1,2,-1,0,1]],[
15,[-3,-2,1,2,-1,1,-1]],[1,[-3,-2,1,2,-1,2,-3]],[
1,[-3,-2,1,2,0,-2,0]],[4,[-3,-2,1,2,0,-2,2]],[
15,[-3,-2,1,2,0,-1,0]],[4,[-3,-2,1,2,0,0,-2]],[
1,[-3,-2,1,2,1,-3,1]],[1,[-3,-2,1,2,1,-2,-1]],[
1,[-3,-2,1,3,-3,1,1]],[1,[-3,-2,1,3,-3,2,-1]],[
1,[-3,-2,1,3,-2,-1,2]],[4,[-3,-2,1,3,-2,0,0]],[
1,[-3,-2,1,3,-2,1,-2]],[1,[-3,-2,1,3,-1,-2,1]],[
1,[-3,-2,1,3,-1,-1,-1]],[1,[-3,-2,2,-1,1,1,1]],[
1,[-3,-2,2,-1,1,2,-1]],[1,[-3,-2,2,-1,2,-1,2]],[
4,[-3,-2,2,-1,2,0,0]],[1,[-3,-2,2,-1,2,1,-2]],[
1,[-3,-2,2,-1,3,-2,1]],[1,[-3,-2,2,-1,3,-1,-1]],[
1,[-3,-2,2,0,-1,2,1]],[1,[-3,-2,2,0,-1,3,-1]],[
4,[-3,-2,2,0,0,0,2]],[15,[-3,-2,2,0,0,1,0]],[
4,[-3,-2,2,0,0,2,-2]],[1,[-3,-2,2,0,0,2,0]],[
1,[-3,-2,2,0,1,-2,3]],[15,[-3,-2,2,0,1,-1,1]],[
15,[-3,-2,2,0,1,0,-1]],[4,[-3,-2,2,0,1,0,1]],[
1,[-3,-2,2,0,1,1,-3]],[4,[-3,-2,2,0,1,1,-1]],[
1,[-3,-2,2,0,2,-3,2]],[4,[-3,-2,2,0,2,-2,0]],[
1,[-3,-2,2,0,2,-2,2]],[1,[-3,-2,2,0,2,-1,-2]],[
4,[-3,-2,2,0,2,-1,0]],[1,[-3,-2,2,0,2,0,-2]],[
1,[-3,-2,2,1,-2,1,2]],[4,[-3,-2,2,1,-2,2,0]],[
1,[-3,-2,2,1,-2,3,-2]],[1,[-3,-2,2,1,-1,-1,3]],[
15,[-3,-2,2,1,-1,0,1]],[15,[-3,-2,2,1,-1,1,-1]],[
4,[-3,-2,2,1,-1,1,1]],[1,[-3,-2,2,1,-1,2,-3]],[
4,[-3,-2,2,1,-1,2,-1]],[4,[-3,-2,2,1,0,-2,2]],[
15,[-3,-2,2,1,0,-1,0]],[4,[-3,-2,2,1,0,-1,2]],[
4,[-3,-2,2,1,0,0,-2]],[15,[-3,-2,2,1,0,0,0]],[
4,[-3,-2,2,1,0,1,-2]],[1,[-3,-2,2,1,1,-3,1]],[
1,[-3,-2,2,1,1,-2,-1]],[4,[-3,-2,2,1,1,-2,1]],[
4,[-3,-2,2,1,1,-1,-1]],[1,[-3,-2,2,2,-3,1,1]],[
1,[-3,-2,2,2,-3,2,-1]],[1,[-3,-2,2,2,-2,-1,2]],[
4,[-3,-2,2,2,-2,0,0]],[1,[-3,-2,2,2,-2,0,2]],[
1,[-3,-2,2,2,-2,1,-2]],[4,[-3,-2,2,2,-2,1,0]],[
1,[-3,-2,2,2,-2,2,-2]],[1,[-3,-2,2,2,-1,-2,1]],[
1,[-3,-2,2,2,-1,-1,-1]],[4,[-3,-2,2,2,-1,-1,1]],[
4,[-3,-2,2,2,-1,0,-1]],[1,[-3,-2,2,2,0,-2,0]],[
1,[-3,-2,3,-1,0,2,0]],[4,[-3,-2,3,-1,1,0,1]],[
4,[-3,-2,3,-1,1,1,-1]],[1,[-3,-2,3,-1,2,-2,2]],[
4,[-3,-2,3,-1,2,-1,0]],[1,[-3,-2,3,-1,2,0,-2]],[
4,[-3,-2,3,0,-1,1,1]],[4,[-3,-2,3,0,-1,2,-1]],[
4,[-3,-2,3,0,0,-1,2]],[15,[-3,-2,3,0,0,0,0]],[
4,[-3,-2,3,0,0,1,-2]],[1,[-3,-2,3,0,0,1,0]],[
4,[-3,-2,3,0,1,-2,1]],[4,[-3,-2,3,0,1,-1,-1]],[
1,[-3,-2,3,0,1,-1,1]],[1,[-3,-2,3,0,1,0,-1]],[
1,[-3,-2,3,1,-2,0,2]],[4,[-3,-2,3,1,-2,1,0]],[
1,[-3,-2,3,1,-2,2,-2]],[4,[-3,-2,3,1,-1,-1,1]],[
4,[-3,-2,3,1,-1,0,-1]],[1,[-3,-2,3,1,-1,0,1]],[
1,[-3,-2,3,1,-1,1,-1]],[1,[-3,-2,3,1,0,-2,0]],[
1,[-3,-2,3,1,0,-1,0]],[1,[-3,-2,4,-1,0,1,0]],[
1,[-3,-2,4,-1,1,-1,1]],[1,[-3,-2,4,-1,1,0,-1]],[
1,[-3,-2,4,0,-1,0,1]],[1,[-3,-2,4,0,-1,1,-1]],[
1,[-3,-2,4,0,0,-1,0]],[1,[-3,-1,-1,1,1,0,0]],[
1,[-3,-1,-1,1,1,1,0]],[1,[-3,-1,-1,1,2,-1,1]],[
1,[-3,-1,-1,1,2,0,-1]],[1,[-3,-1,-1,2,-1,1,0]],[
1,[-3,-1,-1,2,-1,2,0]],[1,[-3,-1,-1,2,0,-1,1]],[
1,[-3,-1,-1,2,0,0,-1]],[4,[-3,-1,-1,2,0,0,1]],[
4,[-3,-1,-1,2,0,1,-1]],[1,[-3,-1,-1,2,1,-2,2]],[
4,[-3,-1,-1,2,1,-1,0]],[1,[-3,-1,-1,2,1,0,-2]],[
1,[-3,-1,-1,3,-2,1,1]],[1,[-3,-1,-1,3,-2,2,-1]],[
1,[-3,-1,-1,3,-1,-1,2]],[4,[-3,-1,-1,3,-1,0,0]],[
1,[-3,-1,-1,3,-1,1,-2]],[1,[-3,-1,-1,3,0,-2,1]],[
1,[-3,-1,-1,3,0,-1,-1]],[4,[-3,-1,0,0,1,1,0]],[
4,[-3,-1,0,0,2,-1,1]],[4,[-3,-1,0,0,2,0,-1]],[
1,[-3,-1,0,0,2,0,1]],[1,[-3,-1,0,0,2,1,-1]],[
1,[-3,-1,0,0,3,-1,0]],[4,[-3,-1,0,1,-1,2,0]],[
15,[-3,-1,0,1,0,0,1]],[15,[-3,-1,0,1,0,1,-1]],[
4,[-3,-1,0,1,0,1,1]],[4,[-3,-1,0,1,0,2,-1]],[
4,[-3,-1,0,1,1,-2,2]],[15,[-3,-1,0,1,1,-1,0]],[
4,[-3,-1,0,1,1,-1,2]],[4,[-3,-1,0,1,1,0,-2]],[
15,[-3,-1,0,1,1,0,0]],[4,[-3,-1,0,1,1,1,-2]],[
4,[-3,-1,0,1,2,-2,1]],[4,[-3,-1,0,1,2,-1,-1]],[
4,[-3,-1,0,2,-2,1,1]],[4,[-3,-1,0,2,-2,2,-1]],[
1,[-3,-1,0,2,-2,2,1]],[1,[-3,-1,0,2,-2,3,-1]],[
4,[-3,-1,0,2,-1,-1,2]],[15,[-3,-1,0,2,-1,0,0]],[
4,[-3,-1,0,2,-1,0,2]],[4,[-3,-1,0,2,-1,1,-2]],[
15,[-3,-1,0,2,-1,1,0]],[4,[-3,-1,0,2,-1,2,-2]],[
4,[-3,-1,0,2,0,-2,1]],[1,[-3,-1,0,2,0,-2,3]],[
4,[-3,-1,0,2,0,-1,-1]],[15,[-3,-1,0,2,0,-1,1]],[
15,[-3,-1,0,2,0,0,-1]],[1,[-3,-1,0,2,0,1,-3]],[
1,[-3,-1,0,2,1,-3,2]],[4,[-3,-1,0,2,1,-2,0]],[
1,[-3,-1,0,2,1,-1,-2]],[1,[-3,-1,0,3,-3,2,0]],[
4,[-3,-1,0,3,-2,0,1]],[4,[-3,-1,0,3,-2,1,-1]],[
1,[-3,-1,0,3,-1,-2,2]],[4,[-3,-1,0,3,-1,-1,0]],[
1,[-3,-1,0,3,-1,0,-2]],[1,[-3,-1,1,-1,1,1,0]],[
1,[-3,-1,1,-1,1,2,0]],[1,[-3,-1,1,-1,2,-1,1]],[
1,[-3,-1,1,-1,2,0,-1]],[4,[-3,-1,1,-1,2,0,1]],[
4,[-3,-1,1,-1,2,1,-1]],[1,[-3,-1,1,-1,3,-2,2]],[
4,[-3,-1,1,-1,3,-1,0]],[1,[-3,-1,1,-1,3,0,-2]],[
1,[-3,-1,1,0,-1,2,0]],[1,[-3,-1,1,0,-1,3,0]],[
4,[-3,-1,1,0,0,0,1]],[4,[-3,-1,1,0,0,1,-1]],[
15,[-3,-1,1,0,0,1,1]],[15,[-3,-1,1,0,0,2,-1]],[
1,[-3,-1,1,0,1,-2,2]],[4,[-3,-1,1,0,1,-1,0]],[
15,[-3,-1,1,0,1,-1,2]],[1,[-3,-1,1,0,1,0,-2]],[
50,[-3,-1,1,0,1,0,0]],[1,[-3,-1,1,0,1,0,2]],[
15,[-3,-1,1,0,1,1,-2]],[4,[-3,-1,1,0,1,1,0]],[
1,[-3,-1,1,0,1,2,-2]],[1,[-3,-1,1,0,2,-3,3]],[
15,[-3,-1,1,0,2,-2,1]],[15,[-3,-1,1,0,2,-1,-1]],[
4,[-3,-1,1,0,2,-1,1]],[1,[-3,-1,1,0,2,0,-3]],[
4,[-3,-1,1,0,2,0,-1]],[1,[-3,-1,1,0,3,-2,0]],[
1,[-3,-1,1,1,-2,1,1]],[1,[-3,-1,1,1,-2,2,-1]],[
4,[-3,-1,1,1,-2,2,1]],[4,[-3,-1,1,1,-2,3,-1]],[
1,[-3,-1,1,1,-1,-1,2]],[4,[-3,-1,1,1,-1,0,0]],[
15,[-3,-1,1,1,-1,0,2]],[1,[-3,-1,1,1,-1,1,-2]],[
50,[-3,-1,1,1,-1,1,0]],[1,[-3,-1,1,1,-1,1,2]],[
15,[-3,-1,1,1,-1,2,-2]],[4,[-3,-1,1,1,-1,2,0]],[
1,[-3,-1,1,1,-1,3,-2]],[1,[-3,-1,1,1,0,-2,1]],[
4,[-3,-1,1,1,0,-2,3]],[1,[-3,-1,1,1,0,-1,-1]],[
50,[-3,-1,1,1,0,-1,1]],[1,[-3,-1,1,1,0,-1,3]],[
50,[-3,-1,1,1,0,0,-1]],[15,[-3,-1,1,1,0,0,1]],[
4,[-3,-1,1,1,0,1,-3]],[15,[-3,-1,1,1,0,1,-1]],[
1,[-3,-1,1,1,0,2,-3]],[4,[-3,-1,1,1,1,-3,2]],[
15,[-3,-1,1,1,1,-2,0]],[4,[-3,-1,1,1,1,-2,2]],[
4,[-3,-1,1,1,1,-1,-2]],[15,[-3,-1,1,1,1,-1,0]],[
4,[-3,-1,1,1,1,0,-2]],[1,[-3,-1,1,1,2,-3,1]],[
1,[-3,-1,1,1,2,-2,-1]],[1,[-3,-1,1,2,-3,1,2]],[
4,[-3,-1,1,2,-3,2,0]],[1,[-3,-1,1,2,-3,3,-2]],[
1,[-3,-1,1,2,-2,-1,3]],[15,[-3,-1,1,2,-2,0,1]],[
15,[-3,-1,1,2,-2,1,-1]],[4,[-3,-1,1,2,-2,1,1]],[
1,[-3,-1,1,2,-2,2,-3]],[4,[-3,-1,1,2,-2,2,-1]],[
4,[-3,-1,1,2,-1,-2,2]],[15,[-3,-1,1,2,-1,-1,0]],[
4,[-3,-1,1,2,-1,-1,2]],[4,[-3,-1,1,2,-1,0,-2]],[
15,[-3,-1,1,2,-1,0,0]],[4,[-3,-1,1,2,-1,1,-2]],[
1,[-3,-1,1,2,0,-3,1]],[1,[-3,-1,1,2,0,-2,-1]],[
4,[-3,-1,1,2,0,-2,1]],[4,[-3,-1,1,2,0,-1,-1]],[
1,[-3,-1,1,3,-3,1,0]],[1,[-3,-1,1,3,-2,-1,1]],[
1,[-3,-1,1,3,-2,0,-1]],[1,[-3,-1,2,-2,2,0,1]],[
1,[-3,-1,2,-2,2,1,-1]],[1,[-3,-1,2,-2,3,-1,0]],[
4,[-3,-1,2,-1,0,1,1]],[4,[-3,-1,2,-1,0,2,-1]],[
1,[-3,-1,2,-1,0,2,1]],[1,[-3,-1,2,-1,0,3,-1]],[
4,[-3,-1,2,-1,1,-1,2]],[15,[-3,-1,2,-1,1,0,0]],[
4,[-3,-1,2,-1,1,0,2]],[4,[-3,-1,2,-1,1,1,-2]],[
15,[-3,-1,2,-1,1,1,0]],[4,[-3,-1,2,-1,1,2,-2]],[
4,[-3,-1,2,-1,2,-2,1]],[1,[-3,-1,2,-1,2,-2,3]],[
4,[-3,-1,2,-1,2,-1,-1]],[15,[-3,-1,2,-1,2,-1,1]],[
15,[-3,-1,2,-1,2,0,-1]],[1,[-3,-1,2,-1,2,1,-3]],[
1,[-3,-1,2,-1,3,-3,2]],[4,[-3,-1,2,-1,3,-2,0]],[
1,[-3,-1,2,-1,3,-1,-2]],[1,[-3,-1,2,0,-2,2,1]],[
1,[-3,-1,2,0,-2,3,-1]],[4,[-3,-1,2,0,-1,0,2]],[
15,[-3,-1,2,0,-1,1,0]],[4,[-3,-1,2,0,-1,1,2]],[
4,[-3,-1,2,0,-1,2,-2]],[15,[-3,-1,2,0,-1,2,0]],[
4,[-3,-1,2,0,-1,3,-2]],[1,[-3,-1,2,0,0,-2,3]],[
15,[-3,-1,2,0,0,-1,1]],[4,[-3,-1,2,0,0,-1,3]],[
15,[-3,-1,2,0,0,0,-1]],[50,[-3,-1,2,0,0,0,1]],[
1,[-3,-1,2,0,0,1,-3]],[50,[-3,-1,2,0,0,1,-1]],[
1,[-3,-1,2,0,0,1,1]],[4,[-3,-1,2,0,0,2,-3]],[
1,[-3,-1,2,0,0,2,-1]],[1,[-3,-1,2,0,1,-3,2]],[
4,[-3,-1,2,0,1,-2,0]],[15,[-3,-1,2,0,1,-2,2]],[
1,[-3,-1,2,0,1,-1,-2]],[50,[-3,-1,2,0,1,-1,0]],[
1,[-3,-1,2,0,1,-1,2]],[15,[-3,-1,2,0,1,0,-2]],[
4,[-3,-1,2,0,1,0,0]],[1,[-3,-1,2,0,1,1,-2]],[
4,[-3,-1,2,0,2,-3,1]],[4,[-3,-1,2,0,2,-2,-1]],[
1,[-3,-1,2,0,2,-2,1]],[1,[-3,-1,2,0,2,-1,-1]],[
1,[-3,-1,2,1,-3,2,0]],[4,[-3,-1,2,1,-2,0,1]],[
1,[-3,-1,2,1,-2,0,3]],[4,[-3,-1,2,1,-2,1,-1]],[
15,[-3,-1,2,1,-2,1,1]],[15,[-3,-1,2,1,-2,2,-1]],[
1,[-3,-1,2,1,-2,3,-3]],[1,[-3,-1,2,1,-1,-2,2]],[
4,[-3,-1,2,1,-1,-1,0]],[15,[-3,-1,2,1,-1,-1,2]],[
1,[-3,-1,2,1,-1,0,-2]],[50,[-3,-1,2,1,-1,0,0]],[
1,[-3,-1,2,1,-1,0,2]],[15,[-3,-1,2,1,-1,1,-2]],[
4,[-3,-1,2,1,-1,1,0]],[1,[-3,-1,2,1,-1,2,-2]],[
15,[-3,-1,2,1,0,-2,1]],[15,[-3,-1,2,1,0,-1,-1]],[
4,[-3,-1,2,1,0,-1,1]],[4,[-3,-1,2,1,0,0,-1]],[
1,[-3,-1,2,1,1,-3,0]],[1,[-3,-1,2,1,1,-2,0]],[
1,[-3,-1,2,2,-3,0,2]],[4,[-3,-1,2,2,-3,1,0]],[
1,[-3,-1,2,2,-3,2,-2]],[4,[-3,-1,2,2,-2,-1,1]],[
4,[-3,-1,2,2,-2,0,-1]],[1,[-3,-1,2,2,-2,0,1]],[
1,[-3,-1,2,2,-2,1,-1]],[1,[-3,-1,2,2,-1,-2,0]],[
1,[-3,-1,2,2,-1,-1,0]],[1,[-3,-1,3,-2,1,0,2]],[
4,[-3,-1,3,-2,1,1,0]],[1,[-3,-1,3,-2,1,2,-2]],[
4,[-3,-1,3,-2,2,-1,1]],[4,[-3,-1,3,-2,2,0,-1]],[
1,[-3,-1,3,-2,3,-2,0]],[1,[-3,-1,3,-1,-1,1,2]],[
4,[-3,-1,3,-1,-1,2,0]],[1,[-3,-1,3,-1,-1,3,-2]],[
1,[-3,-1,3,-1,0,-1,3]],[15,[-3,-1,3,-1,0,0,1]],[
15,[-3,-1,3,-1,0,1,-1]],[4,[-3,-1,3,-1,0,1,1]],[
1,[-3,-1,3,-1,0,2,-3]],[4,[-3,-1,3,-1,0,2,-1]],[
4,[-3,-1,3,-1,1,-2,2]],[15,[-3,-1,3,-1,1,-1,0]],[
4,[-3,-1,3,-1,1,-1,2]],[4,[-3,-1,3,-1,1,0,-2]],[
15,[-3,-1,3,-1,1,0,0]],[4,[-3,-1,3,-1,1,1,-2]],[
1,[-3,-1,3,-1,2,-3,1]],[1,[-3,-1,3,-1,2,-2,-1]],[
4,[-3,-1,3,-1,2,-2,1]],[4,[-3,-1,3,-1,2,-1,-1]],[
4,[-3,-1,3,0,-2,1,1]],[4,[-3,-1,3,0,-2,2,-1]],[
4,[-3,-1,3,0,-1,-1,2]],[15,[-3,-1,3,0,-1,0,0]],[
4,[-3,-1,3,0,-1,0,2]],[4,[-3,-1,3,0,-1,1,-2]],[
15,[-3,-1,3,0,-1,1,0]],[4,[-3,-1,3,0,-1,2,-2]],[
4,[-3,-1,3,0,0,-2,1]],[4,[-3,-1,3,0,0,-1,-1]],[
15,[-3,-1,3,0,0,-1,1]],[15,[-3,-1,3,0,0,0,-1]],[
4,[-3,-1,3,0,1,-2,0]],[1,[-3,-1,3,1,-3,1,0]],[
1,[-3,-1,3,1,-2,-1,1]],[1,[-3,-1,3,1,-2,0,-1]],[
4,[-3,-1,3,1,-2,0,1]],[4,[-3,-1,3,1,-2,1,-1]],[
4,[-3,-1,3,1,-1,-1,0]],[1,[-3,-1,4,-2,0,1,1]],[
1,[-3,-1,4,-2,0,2,-1]],[1,[-3,-1,4,-2,1,-1,2]],[
4,[-3,-1,4,-2,1,0,0]],[1,[-3,-1,4,-2,1,1,-2]],[
1,[-3,-1,4,-2,2,-2,1]],[1,[-3,-1,4,-2,2,-1,-1]],[
1,[-3,-1,4,-1,-1,0,2]],[4,[-3,-1,4,-1,-1,1,0]],[
1,[-3,-1,4,-1,-1,2,-2]],[4,[-3,-1,4,-1,0,-1,1]],[
4,[-3,-1,4,-1,0,0,-1]],[1,[-3,-1,4,-1,0,0,1]],[
1,[-3,-1,4,-1,0,1,-1]],[1,[-3,-1,4,-1,1,-2,0]],[
1,[-3,-1,4,-1,1,-1,0]],[1,[-3,-1,4,0,-2,0,1]],[
1,[-3,-1,4,0,-2,1,-1]],[1,[-3,-1,4,0,-1,-1,0]],[
1,[-3,-1,4,0,-1,0,0]],[1,[-3,0,-1,0,2,0,0]],[
4,[-3,0,-1,1,0,1,0]],[4,[-3,0,-1,1,1,-1,1]],[
4,[-3,0,-1,1,1,0,-1]],[1,[-3,0,-1,1,1,0,1]],[
1,[-3,0,-1,1,1,1,-1]],[1,[-3,0,-1,1,2,-1,0]],[
1,[-3,0,-1,2,-2,2,0]],[4,[-3,0,-1,2,-1,0,1]],[
4,[-3,0,-1,2,-1,1,-1]],[1,[-3,0,-1,2,-1,1,1]],[
1,[-3,0,-1,2,-1,2,-1]],[1,[-3,0,-1,2,0,-2,2]],[
4,[-3,0,-1,2,0,-1,0]],[1,[-3,0,-1,2,0,-1,2]],[
1,[-3,0,-1,2,0,0,-2]],[4,[-3,0,-1,2,0,0,0]],[
1,[-3,0,-1,2,0,1,-2]],[1,[-3,0,-1,2,1,-2,1]],[
1,[-3,0,-1,2,1,-1,-1]],[1,[-3,0,-1,3,-2,1,0]],[
1,[-3,0,-1,3,-1,-1,1]],[1,[-3,0,-1,3,-1,0,-1]],[
1,[-3,0,0,-1,2,0,0]],[1,[-3,0,0,-1,2,1,0]],[
1,[-3,0,0,-1,3,-1,1]],[1,[-3,0,0,-1,3,0,-1]],[
4,[-3,0,0,0,0,1,0]],[4,[-3,0,0,0,0,2,0]],[
4,[-3,0,0,0,1,-1,1]],[4,[-3,0,0,0,1,0,-1]],[
15,[-3,0,0,0,1,0,1]],[15,[-3,0,0,0,1,1,-1]],[
4,[-3,0,0,0,2,-2,2]],[15,[-3,0,0,0,2,-1,0]],[
4,[-3,0,0,0,2,0,-2]],[1,[-3,0,0,0,2,0,0]],[
1,[-3,0,0,1,-2,2,0]],[1,[-3,0,0,1,-2,3,0]],[
4,[-3,0,0,1,-1,0,1]],[4,[-3,0,0,1,-1,1,-1]],[
15,[-3,0,0,1,-1,1,1]],[15,[-3,0,0,1,-1,2,-1]],[
1,[-3,0,0,1,0,-2,2]],[4,[-3,0,0,1,0,-1,0]],[
15,[-3,0,0,1,0,-1,2]],[1,[-3,0,0,1,0,0,-2]],[
50,[-3,0,0,1,0,0,0]],[1,[-3,0,0,1,0,0,2]],[
15,[-3,0,0,1,0,1,-2]],[4,[-3,0,0,1,0,1,0]],[
1,[-3,0,0,1,0,2,-2]],[1,[-3,0,0,1,1,-3,3]],[
15,[-3,0,0,1,1,-2,1]],[15,[-3,0,0,1,1,-1,-1]],[
4,[-3,0,0,1,1,-1,1]],[1,[-3,0,0,1,1,0,-3]],[
4,[-3,0,0,1,1,0,-1]],[1,[-3,0,0,1,2,-2,0]],[
1,[-3,0,0,2,-3,2,1]],[1,[-3,0,0,2,-3,3,-1]],[
4,[-3,0,0,2,-2,0,2]],[15,[-3,0,0,2,-2,1,0]],[
4,[-3,0,0,2,-2,2,-2]],[1,[-3,0,0,2,-2,2,0]],[
1,[-3,0,0,2,-1,-2,3]],[15,[-3,0,0,2,-1,-1,1]],[
15,[-3,0,0,2,-1,0,-1]],[4,[-3,0,0,2,-1,0,1]],[
1,[-3,0,0,2,-1,1,-3]],[4,[-3,0,0,2,-1,1,-1]],[
1,[-3,0,0,2,0,-3,2]],[4,[-3,0,0,2,0,-2,0]],[
1,[-3,0,0,2,0,-2,2]],[1,[-3,0,0,2,0,-1,-2]],[
4,[-3,0,0,2,0,-1,0]],[1,[-3,0,0,2,0,0,-2]],[
1,[-3,0,0,3,-2,0,0]],[1,[-3,0,1,-2,2,1,0]],[
1,[-3,0,1,-2,3,-1,1]],[1,[-3,0,1,-2,3,0,-1]],[
4,[-3,0,1,-1,0,2,0]],[15,[-3,0,1,-1,1,0,1]],[
15,[-3,0,1,-1,1,1,-1]],[4,[-3,0,1,-1,1,1,1]],[
4,[-3,0,1,-1,1,2,-1]],[4,[-3,0,1,-1,2,-2,2]],[
15,[-3,0,1,-1,2,-1,0]],[4,[-3,0,1,-1,2,-1,2]],[
4,[-3,0,1,-1,2,0,-2]],[15,[-3,0,1,-1,2,0,0]],[
4,[-3,0,1,-1,2,1,-2]],[4,[-3,0,1,-1,3,-2,1]],[
4,[-3,0,1,-1,3,-1,-1]],[1,[-3,0,1,0,-2,3,0]],[
15,[-3,0,1,0,-1,1,1]],[15,[-3,0,1,0,-1,2,-1]],[
4,[-3,0,1,0,-1,2,1]],[4,[-3,0,1,0,-1,3,-1]],[
15,[-3,0,1,0,0,-1,2]],[50,[-3,0,1,0,0,0,0]],[
15,[-3,0,1,0,0,0,2]],[15,[-3,0,1,0,0,1,-2]],[
50,[-3,0,1,0,0,1,0]],[15,[-3,0,1,0,0,2,-2]],[
1,[-3,0,1,0,1,-3,3]],[15,[-3,0,1,0,1,-2,1]],[
4,[-3,0,1,0,1,-2,3]],[15,[-3,0,1,0,1,-1,-1]],[
50,[-3,0,1,0,1,-1,1]],[1,[-3,0,1,0,1,0,-3]],[
50,[-3,0,1,0,1,0,-1]],[1,[-3,0,1,0,1,0,1]],[
4,[-3,0,1,0,1,1,-3]],[1,[-3,0,1,0,1,1,-1]],[
4,[-3,0,1,0,2,-3,2]],[15,[-3,0,1,0,2,-2,0]],[
4,[-3,0,1,0,2,-1,-2]],[1,[-3,0,1,0,2,-1,0]],[
1,[-3,0,1,1,-3,2,1]],[1,[-3,0,1,1,-3,3,-1]],[
4,[-3,0,1,1,-2,0,2]],[15,[-3,0,1,1,-2,1,0]],[
4,[-3,0,1,1,-2,1,2]],[4,[-3,0,1,1,-2,2,-2]],[
15,[-3,0,1,1,-2,2,0]],[4,[-3,0,1,1,-2,3,-2]],[
1,[-3,0,1,1,-1,-2,3]],[15,[-3,0,1,1,-1,-1,1]],[
4,[-3,0,1,1,-1,-1,3]],[15,[-3,0,1,1,-1,0,-1]],[
50,[-3,0,1,1,-1,0,1]],[1,[-3,0,1,1,-1,1,-3]],[
50,[-3,0,1,1,-1,1,-1]],[1,[-3,0,1,1,-1,1,1]],[
4,[-3,0,1,1,-1,2,-3]],[1,[-3,0,1,1,-1,2,-1]],[
1,[-3,0,1,1,0,-3,2]],[4,[-3,0,1,1,0,-2,0]],[
15,[-3,0,1,1,0,-2,2]],[1,[-3,0,1,1,0,-1,-2]],[
50,[-3,0,1,1,0,-1,0]],[1,[-3,0,1,1,0,-1,2]],[
15,[-3,0,1,1,0,0,-2]],[4,[-3,0,1,1,0,0,0]],[
1,[-3,0,1,1,0,1,-2]],[4,[-3,0,1,1,1,-3,1]],[
4,[-3,0,1,1,1,-2,-1]],[1,[-3,0,1,1,1,-2,1]],[
1,[-3,0,1,1,1,-1,-1]],[4,[-3,0,1,2,-3,1,1]],[
4,[-3,0,1,2,-3,2,-1]],[4,[-3,0,1,2,-2,-1,2]],[
15,[-3,0,1,2,-2,0,0]],[4,[-3,0,1,2,-2,1,-2]],[
1,[-3,0,1,2,-2,1,0]],[4,[-3,0,1,2,-1,-2,1]],[
4,[-3,0,1,2,-1,-1,-1]],[1,[-3,0,1,2,-1,-1,1]],[
1,[-3,0,1,2,-1,0,-1]],[1,[-3,0,2,-2,1,0,1]],[
1,[-3,0,2,-2,1,1,-1]],[4,[-3,0,2,-2,1,1,1]],[
4,[-3,0,2,-2,1,2,-1]],[1,[-3,0,2,-2,2,-1,0]],[
4,[-3,0,2,-2,2,-1,2]],[15,[-3,0,2,-2,2,0,0]],[
4,[-3,0,2,-2,2,1,-2]],[4,[-3,0,2,-2,3,-2,1]],[
4,[-3,0,2,-2,3,-1,-1]],[1,[-3,0,2,-1,-1,1,1]],[
1,[-3,0,2,-1,-1,2,-1]],[4,[-3,0,2,-1,-1,2,1]],[
4,[-3,0,2,-1,-1,3,-1]],[1,[-3,0,2,-1,0,-1,2]],[
4,[-3,0,2,-1,0,0,0]],[15,[-3,0,2,-1,0,0,2]],[
1,[-3,0,2,-1,0,1,-2]],[50,[-3,0,2,-1,0,1,0]],[
1,[-3,0,2,-1,0,1,2]],[15,[-3,0,2,-1,0,2,-2]],[
4,[-3,0,2,-1,0,2,0]],[1,[-3,0,2,-1,0,3,-2]],[
1,[-3,0,2,-1,1,-2,1]],[4,[-3,0,2,-1,1,-2,3]],[
1,[-3,0,2,-1,1,-1,-1]],[50,[-3,0,2,-1,1,-1,1]],[
1,[-3,0,2,-1,1,-1,3]],[50,[-3,0,2,-1,1,0,-1]],[
15,[-3,0,2,-1,1,0,1]],[4,[-3,0,2,-1,1,1,-3]],[
15,[-3,0,2,-1,1,1,-1]],[1,[-3,0,2,-1,1,2,-3]],[
4,[-3,0,2,-1,2,-3,2]],[15,[-3,0,2,-1,2,-2,0]],[
4,[-3,0,2,-1,2,-2,2]],[4,[-3,0,2,-1,2,-1,-2]],[
15,[-3,0,2,-1,2,-1,0]],[4,[-3,0,2,-1,2,0,-2]],[
1,[-3,0,2,-1,3,-3,1]],[1,[-3,0,2,-1,3,-2,-1]],[
1,[-3,0,2,0,-2,1,0]],[4,[-3,0,2,0,-2,1,2]],[
15,[-3,0,2,0,-2,2,0]],[4,[-3,0,2,0,-2,3,-2]],[
1,[-3,0,2,0,-1,-1,1]],[4,[-3,0,2,0,-1,-1,3]],[
1,[-3,0,2,0,-1,0,-1]],[50,[-3,0,2,0,-1,0,1]],[
1,[-3,0,2,0,-1,0,3]],[50,[-3,0,2,0,-1,1,-1]],[
15,[-3,0,2,0,-1,1,1]],[4,[-3,0,2,0,-1,2,-3]],[
15,[-3,0,2,0,-1,2,-1]],[1,[-3,0,2,0,-1,3,-3]],[
15,[-3,0,2,0,0,-2,2]],[50,[-3,0,2,0,0,-1,0]],[
15,[-3,0,2,0,0,-1,2]],[15,[-3,0,2,0,0,0,-2]],[
50,[-3,0,2,0,0,0,0]],[15,[-3,0,2,0,0,1,-2]],[
4,[-3,0,2,0,1,-3,1]],[4,[-3,0,2,0,1,-2,-1]],[
15,[-3,0,2,0,1,-2,1]],[15,[-3,0,2,0,1,-1,-1]],[
1,[-3,0,2,0,2,-3,0]],[4,[-3,0,2,1,-3,1,1]],[
4,[-3,0,2,1,-3,2,-1]],[4,[-3,0,2,1,-2,-1,2]],[
15,[-3,0,2,1,-2,0,0]],[4,[-3,0,2,1,-2,0,2]],[
4,[-3,0,2,1,-2,1,-2]],[15,[-3,0,2,1,-2,1,0]],[
4,[-3,0,2,1,-2,2,-2]],[4,[-3,0,2,1,-1,-2,1]],[
4,[-3,0,2,1,-1,-1,-1]],[15,[-3,0,2,1,-1,-1,1]],[
15,[-3,0,2,1,-1,0,-1]],[4,[-3,0,2,1,0,-2,0]],[
1,[-3,0,2,2,-3,0,1]],[1,[-3,0,2,2,-3,1,-1]],[
1,[-3,0,2,2,-2,-1,0]],[1,[-3,0,3,-3,2,0,0]],[
1,[-3,0,3,-2,0,0,2]],[4,[-3,0,3,-2,0,1,0]],[
1,[-3,0,3,-2,0,1,2]],[1,[-3,0,3,-2,0,2,-2]],[
4,[-3,0,3,-2,0,2,0]],[1,[-3,0,3,-2,0,3,-2]],[
4,[-3,0,3,-2,1,-1,1]],[1,[-3,0,3,-2,1,-1,3]],[
4,[-3,0,3,-2,1,0,-1]],[15,[-3,0,3,-2,1,0,1]],[
15,[-3,0,3,-2,1,1,-1]],[1,[-3,0,3,-2,1,2,-3]],[
1,[-3,0,3,-2,2,-2,0]],[4,[-3,0,3,-2,2,-2,2]],[
15,[-3,0,3,-2,2,-1,0]],[4,[-3,0,3,-2,2,0,-2]],[
1,[-3,0,3,-2,3,-3,1]],[1,[-3,0,3,-2,3,-2,-1]],[
1,[-3,0,3,-1,-2,2,0]],[4,[-3,0,3,-1,-1,0,1]],[
1,[-3,0,3,-1,-1,0,3]],[4,[-3,0,3,-1,-1,1,-1]],[
15,[-3,0,3,-1,-1,1,1]],[15,[-3,0,3,-1,-1,2,-1]],[
1,[-3,0,3,-1,-1,3,-3]],[1,[-3,0,3,-1,0,-2,2]],[
4,[-3,0,3,-1,0,-1,0]],[15,[-3,0,3,-1,0,-1,2]],[
1,[-3,0,3,-1,0,0,-2]],[50,[-3,0,3,-1,0,0,0]],[
1,[-3,0,3,-1,0,0,2]],[15,[-3,0,3,-1,0,1,-2]],[
4,[-3,0,3,-1,0,1,0]],[1,[-3,0,3,-1,0,2,-2]],[
15,[-3,0,3,-1,1,-2,1]],[15,[-3,0,3,-1,1,-1,-1]],[
4,[-3,0,3,-1,1,-1,1]],[4,[-3,0,3,-1,1,0,-1]],[
1,[-3,0,3,-1,2,-3,0]],[1,[-3,0,3,-1,2,-2,0]],[
1,[-3,0,3,0,-2,0,0]],[4,[-3,0,3,0,-2,0,2]],[
15,[-3,0,3,0,-2,1,0]],[4,[-3,0,3,0,-2,2,-2]],[
15,[-3,0,3,0,-1,-1,1]],[15,[-3,0,3,0,-1,0,-1]],[
4,[-3,0,3,0,-1,0,1]],[4,[-3,0,3,0,-1,1,-1]],[
4,[-3,0,3,0,0,-2,0]],[4,[-3,0,3,0,0,-1,0]],[
1,[-3,0,3,1,-3,0,1]],[1,[-3,0,3,1,-3,1,-1]],[
1,[-3,0,3,1,-2,-1,0]],[1,[-3,0,3,1,-2,0,0]],[
1,[-3,0,4,-3,1,0,1]],[1,[-3,0,4,-3,1,1,-1]],[
1,[-3,0,4,-3,2,-1,0]],[1,[-3,0,4,-2,-1,1,1]],[
1,[-3,0,4,-2,-1,2,-1]],[1,[-3,0,4,-2,0,-1,2]],[
4,[-3,0,4,-2,0,0,0]],[1,[-3,0,4,-2,0,0,2]],[
1,[-3,0,4,-2,0,1,-2]],[4,[-3,0,4,-2,0,1,0]],[
1,[-3,0,4,-2,0,2,-2]],[1,[-3,0,4,-2,1,-2,1]],[
1,[-3,0,4,-2,1,-1,-1]],[4,[-3,0,4,-2,1,-1,1]],[
4,[-3,0,4,-2,1,0,-1]],[1,[-3,0,4,-2,2,-2,0]],[
1,[-3,0,4,-1,-2,1,0]],[1,[-3,0,4,-1,-1,-1,1]],[
1,[-3,0,4,-1,-1,0,-1]],[4,[-3,0,4,-1,-1,0,1]],[
4,[-3,0,4,-1,-1,1,-1]],[4,[-3,0,4,-1,0,-1,0]],[
1,[-3,0,4,0,-2,0,0]],[1,[-3,1,-1,0,1,0,0]],[
1,[-3,1,-1,0,1,1,0]],[1,[-3,1,-1,0,2,-1,1]],[
1,[-3,1,-1,0,2,0,-1]],[1,[-3,1,-1,1,-1,1,0]],[
1,[-3,1,-1,1,-1,2,0]],[1,[-3,1,-1,1,0,-1,1]],[
1,[-3,1,-1,1,0,0,-1]],[4,[-3,1,-1,1,0,0,1]],[
4,[-3,1,-1,1,0,1,-1]],[1,[-3,1,-1,1,1,-2,2]],[
4,[-3,1,-1,1,1,-1,0]],[1,[-3,1,-1,1,1,0,-2]],[
1,[-3,1,-1,2,-2,1,1]],[1,[-3,1,-1,2,-2,2,-1]],[
1,[-3,1,-1,2,-1,-1,2]],[4,[-3,1,-1,2,-1,0,0]],[
1,[-3,1,-1,2,-1,1,-2]],[1,[-3,1,-1,2,0,-2,1]],[
1,[-3,1,-1,2,0,-1,-1]],[4,[-3,1,0,-1,1,1,0]],[
4,[-3,1,0,-1,2,-1,1]],[4,[-3,1,0,-1,2,0,-1]],[
1,[-3,1,0,-1,2,0,1]],[1,[-3,1,0,-1,2,1,-1]],[
1,[-3,1,0,-1,3,-1,0]],[4,[-3,1,0,0,-1,2,0]],[
15,[-3,1,0,0,0,0,1]],[15,[-3,1,0,0,0,1,-1]],[
4,[-3,1,0,0,0,1,1]],[4,[-3,1,0,0,0,2,-1]],[
4,[-3,1,0,0,1,-2,2]],[15,[-3,1,0,0,1,-1,0]],[
4,[-3,1,0,0,1,-1,2]],[4,[-3,1,0,0,1,0,-2]],[
15,[-3,1,0,0,1,0,0]],[4,[-3,1,0,0,1,1,-2]],[
4,[-3,1,0,0,2,-2,1]],[4,[-3,1,0,0,2,-1,-1]],[
4,[-3,1,0,1,-2,1,1]],[4,[-3,1,0,1,-2,2,-1]],[
1,[-3,1,0,1,-2,2,1]],[1,[-3,1,0,1,-2,3,-1]],[
4,[-3,1,0,1,-1,-1,2]],[15,[-3,1,0,1,-1,0,0]],[
4,[-3,1,0,1,-1,0,2]],[4,[-3,1,0,1,-1,1,-2]],[
15,[-3,1,0,1,-1,1,0]],[4,[-3,1,0,1,-1,2,-2]],[
4,[-3,1,0,1,0,-2,1]],[1,[-3,1,0,1,0,-2,3]],[
4,[-3,1,0,1,0,-1,-1]],[15,[-3,1,0,1,0,-1,1]],[
15,[-3,1,0,1,0,0,-1]],[1,[-3,1,0,1,0,1,-3]],[
1,[-3,1,0,1,1,-3,2]],[4,[-3,1,0,1,1,-2,0]],[
1,[-3,1,0,1,1,-1,-2]],[1,[-3,1,0,2,-3,2,0]],[
4,[-3,1,0,2,-2,0,1]],[4,[-3,1,0,2,-2,1,-1]],[
1,[-3,1,0,2,-1,-2,2]],[4,[-3,1,0,2,-1,-1,0]],[
1,[-3,1,0,2,-1,0,-2]],[1,[-3,1,1,-2,1,1,0]],[
1,[-3,1,1,-2,1,2,0]],[1,[-3,1,1,-2,2,-1,1]],[
1,[-3,1,1,-2,2,0,-1]],[4,[-3,1,1,-2,2,0,1]],[
4,[-3,1,1,-2,2,1,-1]],[1,[-3,1,1,-2,3,-2,2]],[
4,[-3,1,1,-2,3,-1,0]],[1,[-3,1,1,-2,3,0,-2]],[
1,[-3,1,1,-1,-1,2,0]],[1,[-3,1,1,-1,-1,3,0]],[
4,[-3,1,1,-1,0,0,1]],[4,[-3,1,1,-1,0,1,-1]],[
15,[-3,1,1,-1,0,1,1]],[15,[-3,1,1,-1,0,2,-1]],[
1,[-3,1,1,-1,1,-2,2]],[4,[-3,1,1,-1,1,-1,0]],[
15,[-3,1,1,-1,1,-1,2]],[1,[-3,1,1,-1,1,0,-2]],[
50,[-3,1,1,-1,1,0,0]],[1,[-3,1,1,-1,1,0,2]],[
15,[-3,1,1,-1,1,1,-2]],[4,[-3,1,1,-1,1,1,0]],[
1,[-3,1,1,-1,1,2,-2]],[1,[-3,1,1,-1,2,-3,3]],[
15,[-3,1,1,-1,2,-2,1]],[15,[-3,1,1,-1,2,-1,-1]],[
4,[-3,1,1,-1,2,-1,1]],[1,[-3,1,1,-1,2,0,-3]],[
4,[-3,1,1,-1,2,0,-1]],[1,[-3,1,1,-1,3,-2,0]],[
1,[-3,1,1,0,-2,1,1]],[1,[-3,1,1,0,-2,2,-1]],[
4,[-3,1,1,0,-2,2,1]],[4,[-3,1,1,0,-2,3,-1]],[
1,[-3,1,1,0,-1,-1,2]],[4,[-3,1,1,0,-1,0,0]],[
15,[-3,1,1,0,-1,0,2]],[1,[-3,1,1,0,-1,1,-2]],[
50,[-3,1,1,0,-1,1,0]],[1,[-3,1,1,0,-1,1,2]],[
15,[-3,1,1,0,-1,2,-2]],[4,[-3,1,1,0,-1,2,0]],[
1,[-3,1,1,0,-1,3,-2]],[1,[-3,1,1,0,0,-2,1]],[
4,[-3,1,1,0,0,-2,3]],[1,[-3,1,1,0,0,-1,-1]],[
50,[-3,1,1,0,0,-1,1]],[1,[-3,1,1,0,0,-1,3]],[
50,[-3,1,1,0,0,0,-1]],[15,[-3,1,1,0,0,0,1]],[
4,[-3,1,1,0,0,1,-3]],[15,[-3,1,1,0,0,1,-1]],[
1,[-3,1,1,0,0,2,-3]],[4,[-3,1,1,0,1,-3,2]],[
15,[-3,1,1,0,1,-2,0]],[4,[-3,1,1,0,1,-2,2]],[
4,[-3,1,1,0,1,-1,-2]],[15,[-3,1,1,0,1,-1,0]],[
4,[-3,1,1,0,1,0,-2]],[1,[-3,1,1,0,2,-3,1]],[
1,[-3,1,1,0,2,-2,-1]],[1,[-3,1,1,1,-3,1,2]],[
4,[-3,1,1,1,-3,2,0]],[1,[-3,1,1,1,-3,3,-2]],[
1,[-3,1,1,1,-2,-1,3]],[15,[-3,1,1,1,-2,0,1]],[
15,[-3,1,1,1,-2,1,-1]],[4,[-3,1,1,1,-2,1,1]],[
1,[-3,1,1,1,-2,2,-3]],[4,[-3,1,1,1,-2,2,-1]],[
4,[-3,1,1,1,-1,-2,2]],[15,[-3,1,1,1,-1,-1,0]],[
4,[-3,1,1,1,-1,-1,2]],[4,[-3,1,1,1,-1,0,-2]],[
15,[-3,1,1,1,-1,0,0]],[4,[-3,1,1,1,-1,1,-2]],[
1,[-3,1,1,1,0,-3,1]],[1,[-3,1,1,1,0,-2,-1]],[
4,[-3,1,1,1,0,-2,1]],[4,[-3,1,1,1,0,-1,-1]],[
1,[-3,1,1,2,-3,1,0]],[1,[-3,1,1,2,-2,-1,1]],[
1,[-3,1,1,2,-2,0,-1]],[1,[-3,1,2,-3,2,0,1]],[
1,[-3,1,2,-3,2,1,-1]],[1,[-3,1,2,-3,3,-1,0]],[
4,[-3,1,2,-2,0,1,1]],[4,[-3,1,2,-2,0,2,-1]],[
1,[-3,1,2,-2,0,2,1]],[1,[-3,1,2,-2,0,3,-1]],[
4,[-3,1,2,-2,1,-1,2]],[15,[-3,1,2,-2,1,0,0]],[
4,[-3,1,2,-2,1,0,2]],[4,[-3,1,2,-2,1,1,-2]],[
15,[-3,1,2,-2,1,1,0]],[4,[-3,1,2,-2,1,2,-2]],[
4,[-3,1,2,-2,2,-2,1]],[1,[-3,1,2,-2,2,-2,3]],[
4,[-3,1,2,-2,2,-1,-1]],[15,[-3,1,2,-2,2,-1,1]],[
15,[-3,1,2,-2,2,0,-1]],[1,[-3,1,2,-2,2,1,-3]],[
1,[-3,1,2,-2,3,-3,2]],[4,[-3,1,2,-2,3,-2,0]],[
1,[-3,1,2,-2,3,-1,-2]],[1,[-3,1,2,-1,-2,2,1]],[
1,[-3,1,2,-1,-2,3,-1]],[4,[-3,1,2,-1,-1,0,2]],[
15,[-3,1,2,-1,-1,1,0]],[4,[-3,1,2,-1,-1,1,2]],[
4,[-3,1,2,-1,-1,2,-2]],[15,[-3,1,2,-1,-1,2,0]],[
4,[-3,1,2,-1,-1,3,-2]],[1,[-3,1,2,-1,0,-2,3]],[
15,[-3,1,2,-1,0,-1,1]],[4,[-3,1,2,-1,0,-1,3]],[
15,[-3,1,2,-1,0,0,-1]],[50,[-3,1,2,-1,0,0,1]],[
1,[-3,1,2,-1,0,1,-3]],[50,[-3,1,2,-1,0,1,-1]],[
1,[-3,1,2,-1,0,1,1]],[4,[-3,1,2,-1,0,2,-3]],[
1,[-3,1,2,-1,0,2,-1]],[1,[-3,1,2,-1,1,-3,2]],[
4,[-3,1,2,-1,1,-2,0]],[15,[-3,1,2,-1,1,-2,2]],[
1,[-3,1,2,-1,1,-1,-2]],[50,[-3,1,2,-1,1,-1,0]],[
1,[-3,1,2,-1,1,-1,2]],[15,[-3,1,2,-1,1,0,-2]],[
4,[-3,1,2,-1,1,0,0]],[1,[-3,1,2,-1,1,1,-2]],[
4,[-3,1,2,-1,2,-3,1]],[4,[-3,1,2,-1,2,-2,-1]],[
1,[-3,1,2,-1,2,-2,1]],[1,[-3,1,2,-1,2,-1,-1]],[
1,[-3,1,2,0,-3,2,0]],[4,[-3,1,2,0,-2,0,1]],[
1,[-3,1,2,0,-2,0,3]],[4,[-3,1,2,0,-2,1,-1]],[
15,[-3,1,2,0,-2,1,1]],[15,[-3,1,2,0,-2,2,-1]],[
1,[-3,1,2,0,-2,3,-3]],[1,[-3,1,2,0,-1,-2,2]],[
4,[-3,1,2,0,-1,-1,0]],[15,[-3,1,2,0,-1,-1,2]],[
1,[-3,1,2,0,-1,0,-2]],[50,[-3,1,2,0,-1,0,0]],[
1,[-3,1,2,0,-1,0,2]],[15,[-3,1,2,0,-1,1,-2]],[
4,[-3,1,2,0,-1,1,0]],[1,[-3,1,2,0,-1,2,-2]],[
15,[-3,1,2,0,0,-2,1]],[15,[-3,1,2,0,0,-1,-1]],[
4,[-3,1,2,0,0,-1,1]],[4,[-3,1,2,0,0,0,-1]],[
1,[-3,1,2,0,1,-3,0]],[1,[-3,1,2,0,1,-2,0]],[
1,[-3,1,2,1,-3,0,2]],[4,[-3,1,2,1,-3,1,0]],[
1,[-3,1,2,1,-3,2,-2]],[4,[-3,1,2,1,-2,-1,1]],[
4,[-3,1,2,1,-2,0,-1]],[1,[-3,1,2,1,-2,0,1]],[
1,[-3,1,2,1,-2,1,-1]],[1,[-3,1,2,1,-1,-2,0]],[
1,[-3,1,2,1,-1,-1,0]],[1,[-3,1,3,-3,1,0,2]],[
4,[-3,1,3,-3,1,1,0]],[1,[-3,1,3,-3,1,2,-2]],[
4,[-3,1,3,-3,2,-1,1]],[4,[-3,1,3,-3,2,0,-1]],[
1,[-3,1,3,-3,3,-2,0]],[1,[-3,1,3,-2,-1,1,2]],[
4,[-3,1,3,-2,-1,2,0]],[1,[-3,1,3,-2,-1,3,-2]],[
1,[-3,1,3,-2,0,-1,3]],[15,[-3,1,3,-2,0,0,1]],[
15,[-3,1,3,-2,0,1,-1]],[4,[-3,1,3,-2,0,1,1]],[
1,[-3,1,3,-2,0,2,-3]],[4,[-3,1,3,-2,0,2,-1]],[
4,[-3,1,3,-2,1,-2,2]],[15,[-3,1,3,-2,1,-1,0]],[
4,[-3,1,3,-2,1,-1,2]],[4,[-3,1,3,-2,1,0,-2]],[
15,[-3,1,3,-2,1,0,0]],[4,[-3,1,3,-2,1,1,-2]],[
1,[-3,1,3,-2,2,-3,1]],[1,[-3,1,3,-2,2,-2,-1]],[
4,[-3,1,3,-2,2,-2,1]],[4,[-3,1,3,-2,2,-1,-1]],[
4,[-3,1,3,-1,-2,1,1]],[4,[-3,1,3,-1,-2,2,-1]],[
4,[-3,1,3,-1,-1,-1,2]],[15,[-3,1,3,-1,-1,0,0]],[
4,[-3,1,3,-1,-1,0,2]],[4,[-3,1,3,-1,-1,1,-2]],[
15,[-3,1,3,-1,-1,1,0]],[4,[-3,1,3,-1,-1,2,-2]],[
4,[-3,1,3,-1,0,-2,1]],[4,[-3,1,3,-1,0,-1,-1]],[
15,[-3,1,3,-1,0,-1,1]],[15,[-3,1,3,-1,0,0,-1]],[
4,[-3,1,3,-1,1,-2,0]],[1,[-3,1,3,0,-3,1,0]],[
1,[-3,1,3,0,-2,-1,1]],[1,[-3,1,3,0,-2,0,-1]],[
4,[-3,1,3,0,-2,0,1]],[4,[-3,1,3,0,-2,1,-1]],[
4,[-3,1,3,0,-1,-1,0]],[1,[-3,1,4,-3,0,1,1]],[
1,[-3,1,4,-3,0,2,-1]],[1,[-3,1,4,-3,1,-1,2]],[
4,[-3,1,4,-3,1,0,0]],[1,[-3,1,4,-3,1,1,-2]],[
1,[-3,1,4,-3,2,-2,1]],[1,[-3,1,4,-3,2,-1,-1]],[
1,[-3,1,4,-2,-1,0,2]],[4,[-3,1,4,-2,-1,1,0]],[
1,[-3,1,4,-2,-1,2,-2]],[4,[-3,1,4,-2,0,-1,1]],[
4,[-3,1,4,-2,0,0,-1]],[1,[-3,1,4,-2,0,0,1]],[
1,[-3,1,4,-2,0,1,-1]],[1,[-3,1,4,-2,1,-2,0]],[
1,[-3,1,4,-2,1,-1,0]],[1,[-3,1,4,-1,-2,0,1]],[
1,[-3,1,4,-1,-2,1,-1]],[1,[-3,1,4,-1,-1,-1,0]],[
1,[-3,1,4,-1,-1,0,0]],[1,[-3,2,-1,0,0,1,0]],[
1,[-3,2,-1,0,1,-1,1]],[1,[-3,2,-1,0,1,0,-1]],[
1,[-3,2,-1,1,-1,0,1]],[1,[-3,2,-1,1,-1,1,-1]],[
1,[-3,2,-1,1,0,-1,0]],[1,[-3,2,0,-1,0,1,0]],[
1,[-3,2,0,-1,0,2,0]],[1,[-3,2,0,-1,1,-1,1]],[
1,[-3,2,0,-1,1,0,-1]],[4,[-3,2,0,-1,1,0,1]],[
4,[-3,2,0,-1,1,1,-1]],[1,[-3,2,0,-1,2,-2,2]],[
4,[-3,2,0,-1,2,-1,0]],[1,[-3,2,0,-1,2,0,-2]],[
1,[-3,2,0,0,-1,0,1]],[1,[-3,2,0,0,-1,1,-1]],[
4,[-3,2,0,0,-1,1,1]],[4,[-3,2,0,0,-1,2,-1]],[
1,[-3,2,0,0,0,-1,0]],[4,[-3,2,0,0,0,-1,2]],[
15,[-3,2,0,0,0,0,0]],[4,[-3,2,0,0,0,1,-2]],[
4,[-3,2,0,0,1,-2,1]],[4,[-3,2,0,0,1,-1,-1]],[
1,[-3,2,0,1,-2,0,2]],[4,[-3,2,0,1,-2,1,0]],[
1,[-3,2,0,1,-2,2,-2]],[4,[-3,2,0,1,-1,-1,1]],[
4,[-3,2,0,1,-1,0,-1]],[1,[-3,2,0,1,0,-2,0]],[
1,[-3,2,1,-2,0,2,0]],[4,[-3,2,1,-2,1,0,1]],[
4,[-3,2,1,-2,1,1,-1]],[1,[-3,2,1,-2,1,1,1]],[
1,[-3,2,1,-2,1,2,-1]],[1,[-3,2,1,-2,2,-2,2]],[
4,[-3,2,1,-2,2,-1,0]],[1,[-3,2,1,-2,2,-1,2]],[
1,[-3,2,1,-2,2,0,-2]],[4,[-3,2,1,-2,2,0,0]],[
1,[-3,2,1,-2,2,1,-2]],[1,[-3,2,1,-2,3,-2,1]],[
1,[-3,2,1,-2,3,-1,-1]],[4,[-3,2,1,-1,-1,1,1]],[
4,[-3,2,1,-1,-1,2,-1]],[1,[-3,2,1,-1,-1,2,1]],[
1,[-3,2,1,-1,-1,3,-1]],[4,[-3,2,1,-1,0,-1,2]],[
15,[-3,2,1,-1,0,0,0]],[4,[-3,2,1,-1,0,0,2]],[
4,[-3,2,1,-1,0,1,-2]],[15,[-3,2,1,-1,0,1,0]],[
4,[-3,2,1,-1,0,2,-2]],[4,[-3,2,1,-1,1,-2,1]],[
1,[-3,2,1,-1,1,-2,3]],[4,[-3,2,1,-1,1,-1,-1]],[
15,[-3,2,1,-1,1,-1,1]],[15,[-3,2,1,-1,1,0,-1]],[
1,[-3,2,1,-1,1,1,-3]],[1,[-3,2,1,-1,2,-3,2]],[
4,[-3,2,1,-1,2,-2,0]],[1,[-3,2,1,-1,2,-1,-2]],[
1,[-3,2,1,0,-2,0,2]],[4,[-3,2,1,0,-2,1,0]],[
1,[-3,2,1,0,-2,1,2]],[1,[-3,2,1,0,-2,2,-2]],[
4,[-3,2,1,0,-2,2,0]],[1,[-3,2,1,0,-2,3,-2]],[
4,[-3,2,1,0,-1,-1,1]],[1,[-3,2,1,0,-1,-1,3]],[
4,[-3,2,1,0,-1,0,-1]],[15,[-3,2,1,0,-1,0,1]],[
15,[-3,2,1,0,-1,1,-1]],[1,[-3,2,1,0,-1,2,-3]],[
1,[-3,2,1,0,0,-2,0]],[4,[-3,2,1,0,0,-2,2]],[
15,[-3,2,1,0,0,-1,0]],[4,[-3,2,1,0,0,0,-2]],[
1,[-3,2,1,0,1,-3,1]],[1,[-3,2,1,0,1,-2,-1]],[
1,[-3,2,1,1,-3,1,1]],[1,[-3,2,1,1,-3,2,-1]],[
1,[-3,2,1,1,-2,-1,2]],[4,[-3,2,1,1,-2,0,0]],[
1,[-3,2,1,1,-2,1,-2]],[1,[-3,2,1,1,-1,-2,1]],[
1,[-3,2,1,1,-1,-1,-1]],[1,[-3,2,2,-3,1,1,1]],[
1,[-3,2,2,-3,1,2,-1]],[1,[-3,2,2,-3,2,-1,2]],[
4,[-3,2,2,-3,2,0,0]],[1,[-3,2,2,-3,2,1,-2]],[
1,[-3,2,2,-3,3,-2,1]],[1,[-3,2,2,-3,3,-1,-1]],[
1,[-3,2,2,-2,-1,2,1]],[1,[-3,2,2,-2,-1,3,-1]],[
4,[-3,2,2,-2,0,0,2]],[15,[-3,2,2,-2,0,1,0]],[
4,[-3,2,2,-2,0,2,-2]],[1,[-3,2,2,-2,0,2,0]],[
1,[-3,2,2,-2,1,-2,3]],[15,[-3,2,2,-2,1,-1,1]],[
15,[-3,2,2,-2,1,0,-1]],[4,[-3,2,2,-2,1,0,1]],[
1,[-3,2,2,-2,1,1,-3]],[4,[-3,2,2,-2,1,1,-1]],[
1,[-3,2,2,-2,2,-3,2]],[4,[-3,2,2,-2,2,-2,0]],[
1,[-3,2,2,-2,2,-2,2]],[1,[-3,2,2,-2,2,-1,-2]],[
4,[-3,2,2,-2,2,-1,0]],[1,[-3,2,2,-2,2,0,-2]],[
1,[-3,2,2,-1,-2,1,2]],[4,[-3,2,2,-1,-2,2,0]],[
1,[-3,2,2,-1,-2,3,-2]],[1,[-3,2,2,-1,-1,-1,3]],[
15,[-3,2,2,-1,-1,0,1]],[15,[-3,2,2,-1,-1,1,-1]],[
4,[-3,2,2,-1,-1,1,1]],[1,[-3,2,2,-1,-1,2,-3]],[
4,[-3,2,2,-1,-1,2,-1]],[4,[-3,2,2,-1,0,-2,2]],[
15,[-3,2,2,-1,0,-1,0]],[4,[-3,2,2,-1,0,-1,2]],[
4,[-3,2,2,-1,0,0,-2]],[15,[-3,2,2,-1,0,0,0]],[
4,[-3,2,2,-1,0,1,-2]],[1,[-3,2,2,-1,1,-3,1]],[
1,[-3,2,2,-1,1,-2,-1]],[4,[-3,2,2,-1,1,-2,1]],[
4,[-3,2,2,-1,1,-1,-1]],[1,[-3,2,2,0,-3,1,1]],[
1,[-3,2,2,0,-3,2,-1]],[1,[-3,2,2,0,-2,-1,2]],[
4,[-3,2,2,0,-2,0,0]],[1,[-3,2,2,0,-2,0,2]],[
1,[-3,2,2,0,-2,1,-2]],[4,[-3,2,2,0,-2,1,0]],[
1,[-3,2,2,0,-2,2,-2]],[1,[-3,2,2,0,-1,-2,1]],[
1,[-3,2,2,0,-1,-1,-1]],[4,[-3,2,2,0,-1,-1,1]],[
4,[-3,2,2,0,-1,0,-1]],[1,[-3,2,2,0,0,-2,0]],[
1,[-3,2,3,-3,0,2,0]],[4,[-3,2,3,-3,1,0,1]],[
4,[-3,2,3,-3,1,1,-1]],[1,[-3,2,3,-3,2,-2,2]],[
4,[-3,2,3,-3,2,-1,0]],[1,[-3,2,3,-3,2,0,-2]],[
4,[-3,2,3,-2,-1,1,1]],[4,[-3,2,3,-2,-1,2,-1]],[
4,[-3,2,3,-2,0,-1,2]],[15,[-3,2,3,-2,0,0,0]],[
4,[-3,2,3,-2,0,1,-2]],[1,[-3,2,3,-2,0,1,0]],[
4,[-3,2,3,-2,1,-2,1]],[4,[-3,2,3,-2,1,-1,-1]],[
1,[-3,2,3,-2,1,-1,1]],[1,[-3,2,3,-2,1,0,-1]],[
1,[-3,2,3,-1,-2,0,2]],[4,[-3,2,3,-1,-2,1,0]],[
1,[-3,2,3,-1,-2,2,-2]],[4,[-3,2,3,-1,-1,-1,1]],[
4,[-3,2,3,-1,-1,0,-1]],[1,[-3,2,3,-1,-1,0,1]],[
1,[-3,2,3,-1,-1,1,-1]],[1,[-3,2,3,-1,0,-2,0]],[
1,[-3,2,3,-1,0,-1,0]],[1,[-3,2,4,-3,0,1,0]],[
1,[-3,2,4,-3,1,-1,1]],[1,[-3,2,4,-3,1,0,-1]],[
1,[-3,2,4,-2,-1,0,1]],[1,[-3,2,4,-2,-1,1,-1]],[
1,[-3,2,4,-2,0,-1,0]],[1,[-3,3,0,-1,0,0,1]],[
1,[-3,3,0,-1,0,1,-1]],[1,[-3,3,0,-1,1,-1,0]],[
1,[-3,3,0,0,-1,0,0]],[1,[-3,3,1,-2,0,1,1]],[
1,[-3,3,1,-2,0,2,-1]],[1,[-3,3,1,-2,1,-1,2]],[
4,[-3,3,1,-2,1,0,0]],[1,[-3,3,1,-2,1,1,-2]],[
1,[-3,3,1,-2,2,-2,1]],[1,[-3,3,1,-2,2,-1,-1]],[
1,[-3,3,1,-1,-1,0,2]],[4,[-3,3,1,-1,-1,1,0]],[
1,[-3,3,1,-1,-1,2,-2]],[4,[-3,3,1,-1,0,-1,1]],[
4,[-3,3,1,-1,0,0,-1]],[1,[-3,3,1,-1,1,-2,0]],[
1,[-3,3,1,0,-2,0,1]],[1,[-3,3,1,0,-2,1,-1]],[
1,[-3,3,1,0,-1,-1,0]],[1,[-3,3,2,-3,1,1,0]],[
1,[-3,3,2,-3,2,-1,1]],[1,[-3,3,2,-3,2,0,-1]],[
1,[-3,3,2,-2,-1,2,0]],[4,[-3,3,2,-2,0,0,1]],[
4,[-3,3,2,-2,0,1,-1]],[1,[-3,3,2,-2,1,-2,2]],[
4,[-3,3,2,-2,1,-1,0]],[1,[-3,3,2,-2,1,0,-2]],[
1,[-3,3,2,-1,-2,1,1]],[1,[-3,3,2,-1,-2,2,-1]],[
1,[-3,3,2,-1,-1,-1,2]],[4,[-3,3,2,-1,-1,0,0]],[
1,[-3,3,2,-1,-1,1,-2]],[1,[-3,3,2,-1,0,-2,1]],[
1,[-3,3,2,-1,0,-1,-1]],[1,[-3,3,3,-3,1,0,0]],[
1,[-3,3,3,-2,-1,1,0]],[1,[-3,3,3,-2,0,-1,1]],[
1,[-3,3,3,-2,0,0,-1]],[1,[-2,-4,0,2,0,1,0]],[
1,[-2,-4,0,2,1,-1,1]],[1,[-2,-4,0,2,1,0,-1]],[
1,[-2,-4,0,3,-1,0,1]],[1,[-2,-4,0,3,-1,1,-1]],[
1,[-2,-4,0,3,0,-1,0]],[1,[-2,-4,1,1,1,0,1]],[
1,[-2,-4,1,1,1,1,-1]],[1,[-2,-4,1,1,2,-1,0]],[
1,[-2,-4,1,2,-1,1,1]],[1,[-2,-4,1,2,-1,2,-1]],[
1,[-2,-4,1,2,0,-1,2]],[4,[-2,-4,1,2,0,0,0]],[
1,[-2,-4,1,2,0,1,-2]],[1,[-2,-4,1,2,1,-2,1]],[
1,[-2,-4,1,2,1,-1,-1]],[1,[-2,-4,1,3,-2,1,0]],[
1,[-2,-4,1,3,-1,-1,1]],[1,[-2,-4,1,3,-1,0,-1]],[
1,[-2,-4,2,1,0,1,0]],[1,[-2,-4,2,1,1,-1,1]],[
1,[-2,-4,2,1,1,0,-1]],[1,[-2,-4,2,2,-1,0,1]],[
1,[-2,-4,2,2,-1,1,-1]],[1,[-2,-4,2,2,0,-1,0]],[
1,[-2,-3,-1,2,0,1,1]],[1,[-2,-3,-1,2,0,2,-1]],[
1,[-2,-3,-1,2,1,-1,2]],[4,[-2,-3,-1,2,1,0,0]],[
1,[-2,-3,-1,2,1,1,-2]],[1,[-2,-3,-1,2,2,-2,1]],[
1,[-2,-3,-1,2,2,-1,-1]],[1,[-2,-3,-1,3,-1,0,2]],[
4,[-2,-3,-1,3,-1,1,0]],[1,[-2,-3,-1,3,-1,2,-2]],[
4,[-2,-3,-1,3,0,-1,1]],[4,[-2,-3,-1,3,0,0,-1]],[
1,[-2,-3,-1,3,1,-2,0]],[1,[-2,-3,-1,4,-2,0,1]],[
1,[-2,-3,-1,4,-2,1,-1]],[1,[-2,-3,-1,4,-1,-1,0]],[
1,[-2,-3,0,1,0,1,1]],[1,[-2,-3,0,1,0,2,-1]],[
1,[-2,-3,0,1,1,-1,2]],[4,[-2,-3,0,1,1,0,0]],[
1,[-2,-3,0,1,1,0,2]],[1,[-2,-3,0,1,1,1,-2]],[
4,[-2,-3,0,1,1,1,0]],[1,[-2,-3,0,1,1,2,-2]],[
1,[-2,-3,0,1,2,-2,1]],[1,[-2,-3,0,1,2,-1,-1]],[
4,[-2,-3,0,1,2,-1,1]],[4,[-2,-3,0,1,2,0,-1]],[
1,[-2,-3,0,1,3,-2,0]],[1,[-2,-3,0,2,-1,0,2]],[
4,[-2,-3,0,2,-1,1,0]],[1,[-2,-3,0,2,-1,1,2]],[
1,[-2,-3,0,2,-1,2,-2]],[4,[-2,-3,0,2,-1,2,0]],[
1,[-2,-3,0,2,-1,3,-2]],[4,[-2,-3,0,2,0,-1,1]],[
1,[-2,-3,0,2,0,-1,3]],[4,[-2,-3,0,2,0,0,-1]],[
15,[-2,-3,0,2,0,0,1]],[15,[-2,-3,0,2,0,1,-1]],[
1,[-2,-3,0,2,0,2,-3]],[1,[-2,-3,0,2,1,-2,0]],[
4,[-2,-3,0,2,1,-2,2]],[15,[-2,-3,0,2,1,-1,0]],[
4,[-2,-3,0,2,1,0,-2]],[1,[-2,-3,0,2,2,-3,1]],[
1,[-2,-3,0,2,2,-2,-1]],[1,[-2,-3,0,3,-2,0,1]],[
1,[-2,-3,0,3,-2,1,-1]],[4,[-2,-3,0,3,-2,1,1]],[
4,[-2,-3,0,3,-2,2,-1]],[1,[-2,-3,0,3,-1,-1,0]],[
4,[-2,-3,0,3,-1,-1,2]],[15,[-2,-3,0,3,-1,0,0]],[
4,[-2,-3,0,3,-1,1,-2]],[4,[-2,-3,0,3,0,-2,1]],[
4,[-2,-3,0,3,0,-1,-1]],[1,[-2,-3,0,4,-3,1,0]],[
1,[-2,-3,0,4,-2,-1,1]],[1,[-2,-3,0,4,-2,0,-1]],[
1,[-2,-3,1,0,1,0,2]],[4,[-2,-3,1,0,1,1,0]],[
1,[-2,-3,1,0,1,2,-2]],[4,[-2,-3,1,0,2,-1,1]],[
4,[-2,-3,1,0,2,0,-1]],[1,[-2,-3,1,0,2,0,1]],[
1,[-2,-3,1,0,2,1,-1]],[1,[-2,-3,1,0,3,-2,0]],[
1,[-2,-3,1,0,3,-1,0]],[1,[-2,-3,1,1,-1,1,2]],[
4,[-2,-3,1,1,-1,2,0]],[1,[-2,-3,1,1,-1,3,-2]],[
1,[-2,-3,1,1,0,-1,3]],[15,[-2,-3,1,1,0,0,1]],[
15,[-2,-3,1,1,0,1,-1]],[4,[-2,-3,1,1,0,1,1]],[
1,[-2,-3,1,1,0,2,-3]],[4,[-2,-3,1,1,0,2,-1]],[
4,[-2,-3,1,1,1,-2,2]],[15,[-2,-3,1,1,1,-1,0]],[
4,[-2,-3,1,1,1,-1,2]],[4,[-2,-3,1,1,1,0,-2]],[
15,[-2,-3,1,1,1,0,0]],[4,[-2,-3,1,1,1,1,-2]],[
1,[-2,-3,1,1,2,-3,1]],[1,[-2,-3,1,1,2,-2,-1]],[
4,[-2,-3,1,1,2,-2,1]],[4,[-2,-3,1,1,2,-1,-1]],[
4,[-2,-3,1,2,-2,1,1]],[4,[-2,-3,1,2,-2,2,-1]],[
1,[-2,-3,1,2,-2,2,1]],[1,[-2,-3,1,2,-2,3,-1]],[
4,[-2,-3,1,2,-1,-1,2]],[15,[-2,-3,1,2,-1,0,0]],[
4,[-2,-3,1,2,-1,0,2]],[4,[-2,-3,1,2,-1,1,-2]],[
15,[-2,-3,1,2,-1,1,0]],[4,[-2,-3,1,2,-1,2,-2]],[
4,[-2,-3,1,2,0,-2,1]],[1,[-2,-3,1,2,0,-2,3]],[
4,[-2,-3,1,2,0,-1,-1]],[15,[-2,-3,1,2,0,-1,1]],[
15,[-2,-3,1,2,0,0,-1]],[1,[-2,-3,1,2,0,1,-3]],[
1,[-2,-3,1,2,1,-3,2]],[4,[-2,-3,1,2,1,-2,0]],[
1,[-2,-3,1,2,1,-1,-2]],[1,[-2,-3,1,3,-3,1,0]],[
1,[-2,-3,1,3,-3,2,0]],[1,[-2,-3,1,3,-2,-1,1]],[
1,[-2,-3,1,3,-2,0,-1]],[4,[-2,-3,1,3,-2,0,1]],[
4,[-2,-3,1,3,-2,1,-1]],[1,[-2,-3,1,3,-1,-2,2]],[
4,[-2,-3,1,3,-1,-1,0]],[1,[-2,-3,1,3,-1,0,-2]],[
1,[-2,-3,2,-1,2,0,1]],[1,[-2,-3,2,-1,2,1,-1]],[
1,[-2,-3,2,-1,3,-1,0]],[4,[-2,-3,2,0,0,1,1]],[
4,[-2,-3,2,0,0,2,-1]],[4,[-2,-3,2,0,1,-1,2]],[
15,[-2,-3,2,0,1,0,0]],[4,[-2,-3,2,0,1,1,-2]],[
1,[-2,-3,2,0,1,1,0]],[4,[-2,-3,2,0,2,-2,1]],[
4,[-2,-3,2,0,2,-1,-1]],[1,[-2,-3,2,0,2,-1,1]],[
1,[-2,-3,2,0,2,0,-1]],[1,[-2,-3,2,1,-2,2,1]],[
1,[-2,-3,2,1,-2,3,-1]],[4,[-2,-3,2,1,-1,0,2]],[
15,[-2,-3,2,1,-1,1,0]],[4,[-2,-3,2,1,-1,2,-2]],[
1,[-2,-3,2,1,-1,2,0]],[1,[-2,-3,2,1,0,-2,3]],[
15,[-2,-3,2,1,0,-1,1]],[15,[-2,-3,2,1,0,0,-1]],[
4,[-2,-3,2,1,0,0,1]],[1,[-2,-3,2,1,0,1,-3]],[
4,[-2,-3,2,1,0,1,-1]],[1,[-2,-3,2,1,1,-3,2]],[
4,[-2,-3,2,1,1,-2,0]],[1,[-2,-3,2,1,1,-2,2]],[
1,[-2,-3,2,1,1,-1,-2]],[4,[-2,-3,2,1,1,-1,0]],[
1,[-2,-3,2,1,1,0,-2]],[1,[-2,-3,2,2,-3,2,0]],[
4,[-2,-3,2,2,-2,0,1]],[4,[-2,-3,2,2,-2,1,-1]],[
1,[-2,-3,2,2,-2,1,1]],[1,[-2,-3,2,2,-2,2,-1]],[
1,[-2,-3,2,2,-1,-2,2]],[4,[-2,-3,2,2,-1,-1,0]],[
1,[-2,-3,2,2,-1,-1,2]],[1,[-2,-3,2,2,-1,0,-2]],[
4,[-2,-3,2,2,-1,0,0]],[1,[-2,-3,2,2,-1,1,-2]],[
1,[-2,-3,2,2,0,-2,1]],[1,[-2,-3,2,2,0,-1,-1]],[
1,[-2,-3,3,-1,1,1,0]],[1,[-2,-3,3,-1,2,-1,1]],[
1,[-2,-3,3,-1,2,0,-1]],[1,[-2,-3,3,0,-1,2,0]],[
4,[-2,-3,3,0,0,0,1]],[4,[-2,-3,3,0,0,1,-1]],[
1,[-2,-3,3,0,1,-2,2]],[4,[-2,-3,3,0,1,-1,0]],[
1,[-2,-3,3,0,1,0,-2]],[1,[-2,-3,3,1,-2,1,1]],[
1,[-2,-3,3,1,-2,2,-1]],[1,[-2,-3,3,1,-1,-1,2]],[
4,[-2,-3,3,1,-1,0,0]],[1,[-2,-3,3,1,-1,1,-2]],[
1,[-2,-3,3,1,0,-2,1]],[1,[-2,-3,3,1,0,-1,-1]],[
1,[-2,-2,-2,2,1,0,1]],[1,[-2,-2,-2,2,1,1,-1]],[
1,[-2,-2,-2,2,2,-1,0]],[1,[-2,-2,-2,3,-1,1,1]],[
1,[-2,-2,-2,3,-1,2,-1]],[1,[-2,-2,-2,3,0,-1,2]],[
4,[-2,-2,-2,3,0,0,0]],[1,[-2,-2,-2,3,0,1,-2]],[
1,[-2,-2,-2,3,1,-2,1]],[1,[-2,-2,-2,3,1,-1,-1]],[
1,[-2,-2,-2,4,-2,1,0]],[1,[-2,-2,-2,4,-1,-1,1]],[
1,[-2,-2,-2,4,-1,0,-1]],[1,[-2,-2,-1,1,0,2,0]],[
4,[-2,-2,-1,1,1,0,1]],[4,[-2,-2,-1,1,1,1,-1]],[
1,[-2,-2,-1,1,1,1,1]],[1,[-2,-2,-1,1,1,2,-1]],[
1,[-2,-2,-1,1,2,-2,2]],[4,[-2,-2,-1,1,2,-1,0]],[
1,[-2,-2,-1,1,2,-1,2]],[1,[-2,-2,-1,1,2,0,-2]],[
4,[-2,-2,-1,1,2,0,0]],[1,[-2,-2,-1,1,2,1,-2]],[
1,[-2,-2,-1,1,3,-2,1]],[1,[-2,-2,-1,1,3,-1,-1]],[
4,[-2,-2,-1,2,-1,1,1]],[4,[-2,-2,-1,2,-1,2,-1]],[
1,[-2,-2,-1,2,-1,2,1]],[1,[-2,-2,-1,2,-1,3,-1]],[
4,[-2,-2,-1,2,0,-1,2]],[15,[-2,-2,-1,2,0,0,0]],[
4,[-2,-2,-1,2,0,0,2]],[4,[-2,-2,-1,2,0,1,-2]],[
15,[-2,-2,-1,2,0,1,0]],[4,[-2,-2,-1,2,0,2,-2]],[
4,[-2,-2,-1,2,1,-2,1]],[1,[-2,-2,-1,2,1,-2,3]],[
4,[-2,-2,-1,2,1,-1,-1]],[15,[-2,-2,-1,2,1,-1,1]],[
15,[-2,-2,-1,2,1,0,-1]],[1,[-2,-2,-1,2,1,1,-3]],[
1,[-2,-2,-1,2,2,-3,2]],[4,[-2,-2,-1,2,2,-2,0]],[
1,[-2,-2,-1,2,2,-1,-2]],[1,[-2,-2,-1,3,-2,0,2]],[
4,[-2,-2,-1,3,-2,1,0]],[1,[-2,-2,-1,3,-2,1,2]],[
1,[-2,-2,-1,3,-2,2,-2]],[4,[-2,-2,-1,3,-2,2,0]],[
1,[-2,-2,-1,3,-2,3,-2]],[4,[-2,-2,-1,3,-1,-1,1]],[
1,[-2,-2,-1,3,-1,-1,3]],[4,[-2,-2,-1,3,-1,0,-1]],[
15,[-2,-2,-1,3,-1,0,1]],[15,[-2,-2,-1,3,-1,1,-1]],[
1,[-2,-2,-1,3,-1,2,-3]],[1,[-2,-2,-1,3,0,-2,0]],[
4,[-2,-2,-1,3,0,-2,2]],[15,[-2,-2,-1,3,0,-1,0]],[
4,[-2,-2,-1,3,0,0,-2]],[1,[-2,-2,-1,3,1,-3,1]],[
1,[-2,-2,-1,3,1,-2,-1]],[1,[-2,-2,-1,4,-3,1,1]],[
1,[-2,-2,-1,4,-3,2,-1]],[1,[-2,-2,-1,4,-2,-1,2]],[
4,[-2,-2,-1,4,-2,0,0]],[1,[-2,-2,-1,4,-2,1,-2]],[
1,[-2,-2,-1,4,-1,-2,1]],[1,[-2,-2,-1,4,-1,-1,-1]],[
1,[-2,-2,0,0,1,0,1]],[1,[-2,-2,0,0,1,1,-1]],[
4,[-2,-2,0,0,1,1,1]],[4,[-2,-2,0,0,1,2,-1]],[
1,[-2,-2,0,0,2,-1,0]],[4,[-2,-2,0,0,2,-1,2]],[
15,[-2,-2,0,0,2,0,0]],[4,[-2,-2,0,0,2,1,-2]],[
1,[-2,-2,0,0,2,1,0]],[4,[-2,-2,0,0,3,-2,1]],[
4,[-2,-2,0,0,3,-1,-1]],[1,[-2,-2,0,0,3,-1,1]],[
1,[-2,-2,0,0,3,0,-1]],[1,[-2,-2,0,1,-1,1,1]],[
1,[-2,-2,0,1,-1,2,-1]],[4,[-2,-2,0,1,-1,2,1]],[
4,[-2,-2,0,1,-1,3,-1]],[1,[-2,-2,0,1,0,-1,2]],[
4,[-2,-2,0,1,0,0,0]],[15,[-2,-2,0,1,0,0,2]],[
1,[-2,-2,0,1,0,1,-2]],[50,[-2,-2,0,1,0,1,0]],[
1,[-2,-2,0,1,0,1,2]],[15,[-2,-2,0,1,0,2,-2]],[
4,[-2,-2,0,1,0,2,0]],[1,[-2,-2,0,1,0,3,-2]],[
1,[-2,-2,0,1,1,-2,1]],[4,[-2,-2,0,1,1,-2,3]],[
1,[-2,-2,0,1,1,-1,-1]],[50,[-2,-2,0,1,1,-1,1]],[
1,[-2,-2,0,1,1,-1,3]],[50,[-2,-2,0,1,1,0,-1]],[
15,[-2,-2,0,1,1,0,1]],[4,[-2,-2,0,1,1,1,-3]],[
15,[-2,-2,0,1,1,1,-1]],[1,[-2,-2,0,1,1,2,-3]],[
4,[-2,-2,0,1,2,-3,2]],[15,[-2,-2,0,1,2,-2,0]],[
4,[-2,-2,0,1,2,-2,2]],[4,[-2,-2,0,1,2,-1,-2]],[
15,[-2,-2,0,1,2,-1,0]],[4,[-2,-2,0,1,2,0,-2]],[
1,[-2,-2,0,1,3,-3,1]],[1,[-2,-2,0,1,3,-2,-1]],[
1,[-2,-2,0,2,-2,1,0]],[4,[-2,-2,0,2,-2,1,2]],[
15,[-2,-2,0,2,-2,2,0]],[4,[-2,-2,0,2,-2,3,-2]],[
1,[-2,-2,0,2,-2,3,0]],[1,[-2,-2,0,2,-1,-1,1]],[
4,[-2,-2,0,2,-1,-1,3]],[1,[-2,-2,0,2,-1,0,-1]],[
50,[-2,-2,0,2,-1,0,1]],[1,[-2,-2,0,2,-1,0,3]],[
50,[-2,-2,0,2,-1,1,-1]],[15,[-2,-2,0,2,-1,1,1]],[
4,[-2,-2,0,2,-1,2,-3]],[15,[-2,-2,0,2,-1,2,-1]],[
1,[-2,-2,0,2,-1,3,-3]],[15,[-2,-2,0,2,0,-2,2]],[
50,[-2,-2,0,2,0,-1,0]],[15,[-2,-2,0,2,0,-1,2]],[
15,[-2,-2,0,2,0,0,-2]],[45,[-2,-2,0,2,0,0,0]],[
15,[-2,-2,0,2,0,1,-2]],[4,[-2,-2,0,2,1,-3,1]],[
1,[-2,-2,0,2,1,-3,3]],[4,[-2,-2,0,2,1,-2,-1]],[
15,[-2,-2,0,2,1,-2,1]],[15,[-2,-2,0,2,1,-1,-1]],[
1,[-2,-2,0,2,1,0,-3]],[1,[-2,-2,0,2,2,-3,0]],[
4,[-2,-2,0,3,-3,1,1]],[4,[-2,-2,0,3,-3,2,-1]],[
1,[-2,-2,0,3,-3,2,1]],[1,[-2,-2,0,3,-3,3,-1]],[
4,[-2,-2,0,3,-2,-1,2]],[15,[-2,-2,0,3,-2,0,0]],[
4,[-2,-2,0,3,-2,0,2]],[4,[-2,-2,0,3,-2,1,-2]],[
15,[-2,-2,0,3,-2,1,0]],[4,[-2,-2,0,3,-2,2,-2]],[
4,[-2,-2,0,3,-1,-2,1]],[1,[-2,-2,0,3,-1,-2,3]],[
4,[-2,-2,0,3,-1,-1,-1]],[15,[-2,-2,0,3,-1,-1,1]],[
15,[-2,-2,0,3,-1,0,-1]],[1,[-2,-2,0,3,-1,1,-3]],[
1,[-2,-2,0,3,0,-3,2]],[4,[-2,-2,0,3,0,-2,0]],[
1,[-2,-2,0,3,0,-1,-2]],[1,[-2,-2,0,4,-3,0,1]],[
1,[-2,-2,0,4,-3,1,-1]],[1,[-2,-2,0,4,-2,-1,0]],[
1,[-2,-2,1,-1,1,1,1]],[1,[-2,-2,1,-1,1,2,-1]],[
1,[-2,-2,1,-1,2,-1,2]],[4,[-2,-2,1,-1,2,0,0]],[
1,[-2,-2,1,-1,2,0,2]],[1,[-2,-2,1,-1,2,1,-2]],[
4,[-2,-2,1,-1,2,1,0]],[1,[-2,-2,1,-1,2,2,-2]],[
1,[-2,-2,1,-1,3,-2,1]],[1,[-2,-2,1,-1,3,-1,-1]],[
4,[-2,-2,1,-1,3,-1,1]],[4,[-2,-2,1,-1,3,0,-1]],[
1,[-2,-2,1,-1,4,-2,0]],[1,[-2,-2,1,0,-1,2,1]],[
1,[-2,-2,1,0,-1,3,-1]],[4,[-2,-2,1,0,0,0,2]],[
15,[-2,-2,1,0,0,1,0]],[4,[-2,-2,1,0,0,1,2]],[
4,[-2,-2,1,0,0,2,-2]],[15,[-2,-2,1,0,0,2,0]],[
4,[-2,-2,1,0,0,3,-2]],[1,[-2,-2,1,0,1,-2,3]],[
15,[-2,-2,1,0,1,-1,1]],[4,[-2,-2,1,0,1,-1,3]],[
15,[-2,-2,1,0,1,0,-1]],[50,[-2,-2,1,0,1,0,1]],[
1,[-2,-2,1,0,1,1,-3]],[50,[-2,-2,1,0,1,1,-1]],[
1,[-2,-2,1,0,1,1,1]],[4,[-2,-2,1,0,1,2,-3]],[
1,[-2,-2,1,0,1,2,-1]],[1,[-2,-2,1,0,2,-3,2]],[
4,[-2,-2,1,0,2,-2,0]],[15,[-2,-2,1,0,2,-2,2]],[
1,[-2,-2,1,0,2,-1,-2]],[50,[-2,-2,1,0,2,-1,0]],[
1,[-2,-2,1,0,2,-1,2]],[15,[-2,-2,1,0,2,0,-2]],[
4,[-2,-2,1,0,2,0,0]],[1,[-2,-2,1,0,2,1,-2]],[
4,[-2,-2,1,0,3,-3,1]],[4,[-2,-2,1,0,3,-2,-1]],[
1,[-2,-2,1,0,3,-2,1]],[1,[-2,-2,1,0,3,-1,-1]],[
1,[-2,-2,1,1,-2,1,2]],[4,[-2,-2,1,1,-2,2,0]],[
1,[-2,-2,1,1,-2,2,2]],[1,[-2,-2,1,1,-2,3,-2]],[
4,[-2,-2,1,1,-2,3,0]],[1,[-2,-2,1,1,-2,4,-2]],[
1,[-2,-2,1,1,-1,-1,3]],[15,[-2,-2,1,1,-1,0,1]],[
4,[-2,-2,1,1,-1,0,3]],[15,[-2,-2,1,1,-1,1,-1]],[
50,[-2,-2,1,1,-1,1,1]],[1,[-2,-2,1,1,-1,2,-3]],[
50,[-2,-2,1,1,-1,2,-1]],[1,[-2,-2,1,1,-1,2,1]],[
4,[-2,-2,1,1,-1,3,-3]],[1,[-2,-2,1,1,-1,3,-1]],[
4,[-2,-2,1,1,0,-2,2]],[1,[-2,-2,1,1,0,-2,4]],[
15,[-2,-2,1,1,0,-1,0]],[50,[-2,-2,1,1,0,-1,2]],[
4,[-2,-2,1,1,0,0,-2]],[145,[-2,-2,1,1,0,0,0]],[
4,[-2,-2,1,1,0,0,2]],[50,[-2,-2,1,1,0,1,-2]],[
15,[-2,-2,1,1,0,1,0]],[1,[-2,-2,1,1,0,2,-4]],[
4,[-2,-2,1,1,0,2,-2]],[1,[-2,-2,1,1,1,-3,1]],[
4,[-2,-2,1,1,1,-3,3]],[1,[-2,-2,1,1,1,-2,-1]],[
50,[-2,-2,1,1,1,-2,1]],[1,[-2,-2,1,1,1,-2,3]],[
50,[-2,-2,1,1,1,-1,-1]],[15,[-2,-2,1,1,1,-1,1]],[
4,[-2,-2,1,1,1,0,-3]],[15,[-2,-2,1,1,1,0,-1]],[
1,[-2,-2,1,1,1,1,-3]],[1,[-2,-2,1,1,2,-4,2]],[
4,[-2,-2,1,1,2,-3,0]],[1,[-2,-2,1,1,2,-3,2]],[
1,[-2,-2,1,1,2,-2,-2]],[4,[-2,-2,1,1,2,-2,0]],[
1,[-2,-2,1,1,2,-1,-2]],[1,[-2,-2,1,2,-3,1,1]],[
1,[-2,-2,1,2,-3,2,-1]],[4,[-2,-2,1,2,-3,2,1]],[
4,[-2,-2,1,2,-3,3,-1]],[1,[-2,-2,1,2,-2,-1,2]],[
4,[-2,-2,1,2,-2,0,0]],[15,[-2,-2,1,2,-2,0,2]],[
1,[-2,-2,1,2,-2,1,-2]],[50,[-2,-2,1,2,-2,1,0]],[
1,[-2,-2,1,2,-2,1,2]],[15,[-2,-2,1,2,-2,2,-2]],[
4,[-2,-2,1,2,-2,2,0]],[1,[-2,-2,1,2,-2,3,-2]],[
1,[-2,-2,1,2,-1,-2,1]],[4,[-2,-2,1,2,-1,-2,3]],[
1,[-2,-2,1,2,-1,-1,-1]],[50,[-2,-2,1,2,-1,-1,1]],[
1,[-2,-2,1,2,-1,-1,3]],[50,[-2,-2,1,2,-1,0,-1]],[
15,[-2,-2,1,2,-1,0,1]],[4,[-2,-2,1,2,-1,1,-3]],[
15,[-2,-2,1,2,-1,1,-1]],[1,[-2,-2,1,2,-1,2,-3]],[
4,[-2,-2,1,2,0,-3,2]],[15,[-2,-2,1,2,0,-2,0]],[
4,[-2,-2,1,2,0,-2,2]],[4,[-2,-2,1,2,0,-1,-2]],[
15,[-2,-2,1,2,0,-1,0]],[4,[-2,-2,1,2,0,0,-2]],[
1,[-2,-2,1,2,1,-3,1]],[1,[-2,-2,1,2,1,-2,-1]],[
1,[-2,-2,1,3,-4,2,0]],[4,[-2,-2,1,3,-3,0,1]],[
4,[-2,-2,1,3,-3,1,-1]],[1,[-2,-2,1,3,-3,1,1]],[
1,[-2,-2,1,3,-3,2,-1]],[1,[-2,-2,1,3,-2,-2,2]],[
4,[-2,-2,1,3,-2,-1,0]],[1,[-2,-2,1,3,-2,-1,2]],[
1,[-2,-2,1,3,-2,0,-2]],[4,[-2,-2,1,3,-2,0,0]],[
1,[-2,-2,1,3,-2,1,-2]],[1,[-2,-2,1,3,-1,-2,1]],[
1,[-2,-2,1,3,-1,-1,-1]],[1,[-2,-2,2,-2,2,1,0]],[
1,[-2,-2,2,-2,3,-1,1]],[1,[-2,-2,2,-2,3,0,-1]],[
1,[-2,-2,2,-1,0,1,2]],[4,[-2,-2,2,-1,0,2,0]],[
1,[-2,-2,2,-1,0,3,-2]],[1,[-2,-2,2,-1,1,-1,3]],[
15,[-2,-2,2,-1,1,0,1]],[15,[-2,-2,2,-1,1,1,-1]],[
4,[-2,-2,2,-1,1,1,1]],[1,[-2,-2,2,-1,1,2,-3]],[
4,[-2,-2,2,-1,1,2,-1]],[4,[-2,-2,2,-1,2,-2,2]],[
15,[-2,-2,2,-1,2,-1,0]],[4,[-2,-2,2,-1,2,-1,2]],[
4,[-2,-2,2,-1,2,0,-2]],[15,[-2,-2,2,-1,2,0,0]],[
4,[-2,-2,2,-1,2,1,-2]],[1,[-2,-2,2,-1,3,-3,1]],[
1,[-2,-2,2,-1,3,-2,-1]],[4,[-2,-2,2,-1,3,-2,1]],[
4,[-2,-2,2,-1,3,-1,-1]],[1,[-2,-2,2,0,-2,3,0]],[
1,[-2,-2,2,0,-1,0,3]],[15,[-2,-2,2,0,-1,1,1]],[
15,[-2,-2,2,0,-1,2,-1]],[4,[-2,-2,2,0,-1,2,1]],[
1,[-2,-2,2,0,-1,3,-3]],[4,[-2,-2,2,0,-1,3,-1]],[
15,[-2,-2,2,0,0,-1,2]],[45,[-2,-2,2,0,0,0,0]],[
15,[-2,-2,2,0,0,0,2]],[15,[-2,-2,2,0,0,1,-2]],[
50,[-2,-2,2,0,0,1,0]],[15,[-2,-2,2,0,0,2,-2]],[
1,[-2,-2,2,0,1,-3,3]],[15,[-2,-2,2,0,1,-2,1]],[
4,[-2,-2,2,0,1,-2,3]],[15,[-2,-2,2,0,1,-1,-1]],[
50,[-2,-2,2,0,1,-1,1]],[1,[-2,-2,2,0,1,0,-3]],[
50,[-2,-2,2,0,1,0,-1]],[1,[-2,-2,2,0,1,0,1]],[
4,[-2,-2,2,0,1,1,-3]],[1,[-2,-2,2,0,1,1,-1]],[
1,[-2,-2,2,0,2,-3,0]],[4,[-2,-2,2,0,2,-3,2]],[
15,[-2,-2,2,0,2,-2,0]],[4,[-2,-2,2,0,2,-1,-2]],[
1,[-2,-2,2,0,2,-1,0]],[1,[-2,-2,2,1,-3,2,1]],[
1,[-2,-2,2,1,-3,3,-1]],[4,[-2,-2,2,1,-2,0,2]],[
15,[-2,-2,2,1,-2,1,0]],[4,[-2,-2,2,1,-2,1,2]],[
4,[-2,-2,2,1,-2,2,-2]],[15,[-2,-2,2,1,-2,2,0]],[
4,[-2,-2,2,1,-2,3,-2]],[1,[-2,-2,2,1,-1,-2,3]],[
15,[-2,-2,2,1,-1,-1,1]],[4,[-2,-2,2,1,-1,-1,3]],[
15,[-2,-2,2,1,-1,0,-1]],[50,[-2,-2,2,1,-1,0,1]],[
1,[-2,-2,2,1,-1,1,-3]],[50,[-2,-2,2,1,-1,1,-1]],[
1,[-2,-2,2,1,-1,1,1]],[4,[-2,-2,2,1,-1,2,-3]],[
1,[-2,-2,2,1,-1,2,-1]],[1,[-2,-2,2,1,0,-3,2]],[
4,[-2,-2,2,1,0,-2,0]],[15,[-2,-2,2,1,0,-2,2]],[
1,[-2,-2,2,1,0,-1,-2]],[50,[-2,-2,2,1,0,-1,0]],[
1,[-2,-2,2,1,0,-1,2]],[15,[-2,-2,2,1,0,0,-2]],[
4,[-2,-2,2,1,0,0,0]],[1,[-2,-2,2,1,0,1,-2]],[
4,[-2,-2,2,1,1,-3,1]],[4,[-2,-2,2,1,1,-2,-1]],[
1,[-2,-2,2,1,1,-2,1]],[1,[-2,-2,2,1,1,-1,-1]],[
1,[-2,-2,2,2,-3,0,1]],[1,[-2,-2,2,2,-3,1,-1]],[
4,[-2,-2,2,2,-3,1,1]],[4,[-2,-2,2,2,-3,2,-1]],[
1,[-2,-2,2,2,-2,-1,0]],[4,[-2,-2,2,2,-2,-1,2]],[
15,[-2,-2,2,2,-2,0,0]],[4,[-2,-2,2,2,-2,1,-2]],[
1,[-2,-2,2,2,-2,1,0]],[4,[-2,-2,2,2,-1,-2,1]],[
4,[-2,-2,2,2,-1,-1,-1]],[1,[-2,-2,2,2,-1,-1,1]],[
1,[-2,-2,2,2,-1,0,-1]],[1,[-2,-2,3,-2,1,1,1]],[
1,[-2,-2,3,-2,1,2,-1]],[1,[-2,-2,3,-2,2,-1,2]],[
4,[-2,-2,3,-2,2,0,0]],[1,[-2,-2,3,-2,2,1,-2]],[
1,[-2,-2,3,-2,3,-2,1]],[1,[-2,-2,3,-2,3,-1,-1]],[
1,[-2,-2,3,-1,-1,2,1]],[1,[-2,-2,3,-1,-1,3,-1]],[
4,[-2,-2,3,-1,0,0,2]],[15,[-2,-2,3,-1,0,1,0]],[
4,[-2,-2,3,-1,0,2,-2]],[1,[-2,-2,3,-1,0,2,0]],[
1,[-2,-2,3,-1,1,-2,3]],[15,[-2,-2,3,-1,1,-1,1]],[
15,[-2,-2,3,-1,1,0,-1]],[4,[-2,-2,3,-1,1,0,1]],[
1,[-2,-2,3,-1,1,1,-3]],[4,[-2,-2,3,-1,1,1,-1]],[
1,[-2,-2,3,-1,2,-3,2]],[4,[-2,-2,3,-1,2,-2,0]],[
1,[-2,-2,3,-1,2,-2,2]],[1,[-2,-2,3,-1,2,-1,-2]],[
4,[-2,-2,3,-1,2,-1,0]],[1,[-2,-2,3,-1,2,0,-2]],[
1,[-2,-2,3,0,-2,1,2]],[4,[-2,-2,3,0,-2,2,0]],[
1,[-2,-2,3,0,-2,3,-2]],[1,[-2,-2,3,0,-1,-1,3]],[
15,[-2,-2,3,0,-1,0,1]],[15,[-2,-2,3,0,-1,1,-1]],[
4,[-2,-2,3,0,-1,1,1]],[1,[-2,-2,3,0,-1,2,-3]],[
4,[-2,-2,3,0,-1,2,-1]],[4,[-2,-2,3,0,0,-2,2]],[
15,[-2,-2,3,0,0,-1,0]],[4,[-2,-2,3,0,0,-1,2]],[
4,[-2,-2,3,0,0,0,-2]],[15,[-2,-2,3,0,0,0,0]],[
4,[-2,-2,3,0,0,1,-2]],[1,[-2,-2,3,0,1,-3,1]],[
1,[-2,-2,3,0,1,-2,-1]],[4,[-2,-2,3,0,1,-2,1]],[
4,[-2,-2,3,0,1,-1,-1]],[1,[-2,-2,3,1,-3,1,1]],[
1,[-2,-2,3,1,-3,2,-1]],[1,[-2,-2,3,1,-2,-1,2]],[
4,[-2,-2,3,1,-2,0,0]],[1,[-2,-2,3,1,-2,0,2]],[
1,[-2,-2,3,1,-2,1,-2]],[4,[-2,-2,3,1,-2,1,0]],[
1,[-2,-2,3,1,-2,2,-2]],[1,[-2,-2,3,1,-1,-2,1]],[
1,[-2,-2,3,1,-1,-1,-1]],[4,[-2,-2,3,1,-1,-1,1]],[
4,[-2,-2,3,1,-1,0,-1]],[1,[-2,-2,3,1,0,-2,0]],[
1,[-2,-2,4,-2,1,0,1]],[1,[-2,-2,4,-2,1,1,-1]],[
1,[-2,-2,4,-2,2,-1,0]],[1,[-2,-2,4,-1,-1,1,1]],[
1,[-2,-2,4,-1,-1,2,-1]],[1,[-2,-2,4,-1,0,-1,2]],[
4,[-2,-2,4,-1,0,0,0]],[1,[-2,-2,4,-1,0,1,-2]],[
1,[-2,-2,4,-1,1,-2,1]],[1,[-2,-2,4,-1,1,-1,-1]],[
1,[-2,-2,4,0,-2,1,0]],[1,[-2,-2,4,0,-1,-1,1]],[
1,[-2,-2,4,0,-1,0,-1]],[1,[-2,-1,-2,1,1,1,0]],[
1,[-2,-1,-2,1,2,-1,1]],[1,[-2,-1,-2,1,2,0,-1]],[
1,[-2,-1,-2,2,-1,2,0]],[4,[-2,-1,-2,2,0,0,1]],[
4,[-2,-1,-2,2,0,1,-1]],[1,[-2,-1,-2,2,0,1,1]],[
1,[-2,-1,-2,2,0,2,-1]],[1,[-2,-1,-2,2,1,-2,2]],[
4,[-2,-1,-2,2,1,-1,0]],[1,[-2,-1,-2,2,1,-1,2]],[
1,[-2,-1,-2,2,1,0,-2]],[4,[-2,-1,-2,2,1,0,0]],[
1,[-2,-1,-2,2,1,1,-2]],[1,[-2,-1,-2,2,2,-2,1]],[
1,[-2,-1,-2,2,2,-1,-1]],[1,[-2,-1,-2,3,-2,1,1]],[
1,[-2,-1,-2,3,-2,2,-1]],[1,[-2,-1,-2,3,-1,-1,2]],[
4,[-2,-1,-2,3,-1,0,0]],[1,[-2,-1,-2,3,-1,0,2]],[
1,[-2,-1,-2,3,-1,1,-2]],[4,[-2,-1,-2,3,-1,1,0]],[
1,[-2,-1,-2,3,-1,2,-2]],[1,[-2,-1,-2,3,0,-2,1]],[
1,[-2,-1,-2,3,0,-1,-1]],[4,[-2,-1,-2,3,0,-1,1]],[
4,[-2,-1,-2,3,0,0,-1]],[1,[-2,-1,-2,3,1,-2,0]],[
1,[-2,-1,-2,4,-2,0,1]],[1,[-2,-1,-2,4,-2,1,-1]],[
1,[-2,-1,-2,4,-1,-1,0]],[1,[-2,-1,-1,0,1,1,0]],[
1,[-2,-1,-1,0,1,2,0]],[1,[-2,-1,-1,0,2,-1,1]],[
1,[-2,-1,-1,0,2,0,-1]],[4,[-2,-1,-1,0,2,0,1]],[
4,[-2,-1,-1,0,2,1,-1]],[1,[-2,-1,-1,0,3,-2,2]],[
4,[-2,-1,-1,0,3,-1,0]],[1,[-2,-1,-1,0,3,0,-2]],[
1,[-2,-1,-1,1,-1,2,0]],[1,[-2,-1,-1,1,-1,3,0]],[
4,[-2,-1,-1,1,0,0,1]],[4,[-2,-1,-1,1,0,1,-1]],[
15,[-2,-1,-1,1,0,1,1]],[15,[-2,-1,-1,1,0,2,-1]],[
1,[-2,-1,-1,1,1,-2,2]],[4,[-2,-1,-1,1,1,-1,0]],[
15,[-2,-1,-1,1,1,-1,2]],[1,[-2,-1,-1,1,1,0,-2]],[
50,[-2,-1,-1,1,1,0,0]],[1,[-2,-1,-1,1,1,0,2]],[
15,[-2,-1,-1,1,1,1,-2]],[4,[-2,-1,-1,1,1,1,0]],[
1,[-2,-1,-1,1,1,2,-2]],[1,[-2,-1,-1,1,2,-3,3]],[
15,[-2,-1,-1,1,2,-2,1]],[15,[-2,-1,-1,1,2,-1,-1]],[
4,[-2,-1,-1,1,2,-1,1]],[1,[-2,-1,-1,1,2,0,-3]],[
4,[-2,-1,-1,1,2,0,-1]],[1,[-2,-1,-1,1,3,-2,0]],[
1,[-2,-1,-1,2,-2,1,1]],[1,[-2,-1,-1,2,-2,2,-1]],[
4,[-2,-1,-1,2,-2,2,1]],[4,[-2,-1,-1,2,-2,3,-1]],[
1,[-2,-1,-1,2,-1,-1,2]],[4,[-2,-1,-1,2,-1,0,0]],[
15,[-2,-1,-1,2,-1,0,2]],[1,[-2,-1,-1,2,-1,1,-2]],[
50,[-2,-1,-1,2,-1,1,0]],[1,[-2,-1,-1,2,-1,1,2]],[
15,[-2,-1,-1,2,-1,2,-2]],[4,[-2,-1,-1,2,-1,2,0]],[
1,[-2,-1,-1,2,-1,3,-2]],[1,[-2,-1,-1,2,0,-2,1]],[
4,[-2,-1,-1,2,0,-2,3]],[1,[-2,-1,-1,2,0,-1,-1]],[
50,[-2,-1,-1,2,0,-1,1]],[1,[-2,-1,-1,2,0,-1,3]],[
50,[-2,-1,-1,2,0,0,-1]],[15,[-2,-1,-1,2,0,0,1]],[
4,[-2,-1,-1,2,0,1,-3]],[15,[-2,-1,-1,2,0,1,-1]],[
1,[-2,-1,-1,2,0,2,-3]],[4,[-2,-1,-1,2,1,-3,2]],[
15,[-2,-1,-1,2,1,-2,0]],[4,[-2,-1,-1,2,1,-2,2]],[
4,[-2,-1,-1,2,1,-1,-2]],[15,[-2,-1,-1,2,1,-1,0]],[
4,[-2,-1,-1,2,1,0,-2]],[1,[-2,-1,-1,2,2,-3,1]],[
1,[-2,-1,-1,2,2,-2,-1]],[1,[-2,-1,-1,3,-3,1,2]],[
4,[-2,-1,-1,3,-3,2,0]],[1,[-2,-1,-1,3,-3,3,-2]],[
1,[-2,-1,-1,3,-2,-1,3]],[15,[-2,-1,-1,3,-2,0,1]],[
15,[-2,-1,-1,3,-2,1,-1]],[4,[-2,-1,-1,3,-2,1,1]],[
1,[-2,-1,-1,3,-2,2,-3]],[4,[-2,-1,-1,3,-2,2,-1]],[
4,[-2,-1,-1,3,-1,-2,2]],[15,[-2,-1,-1,3,-1,-1,0]],[
4,[-2,-1,-1,3,-1,-1,2]],[4,[-2,-1,-1,3,-1,0,-2]],[
15,[-2,-1,-1,3,-1,0,0]],[4,[-2,-1,-1,3,-1,1,-2]],[
1,[-2,-1,-1,3,0,-3,1]],[1,[-2,-1,-1,3,0,-2,-1]],[
4,[-2,-1,-1,3,0,-2,1]],[4,[-2,-1,-1,3,0,-1,-1]],[
1,[-2,-1,-1,4,-3,1,0]],[1,[-2,-1,-1,4,-2,-1,1]],[
1,[-2,-1,-1,4,-2,0,-1]],[1,[-2,-1,0,-1,1,2,0]],[
4,[-2,-1,0,-1,2,0,1]],[4,[-2,-1,0,-1,2,1,-1]],[
1,[-2,-1,0,-1,2,1,1]],[1,[-2,-1,0,-1,2,2,-1]],[
1,[-2,-1,0,-1,3,-2,2]],[4,[-2,-1,0,-1,3,-1,0]],[
1,[-2,-1,0,-1,3,-1,2]],[1,[-2,-1,0,-1,3,0,-2]],[
4,[-2,-1,0,-1,3,0,0]],[1,[-2,-1,0,-1,3,1,-2]],[
1,[-2,-1,0,-1,4,-2,1]],[1,[-2,-1,0,-1,4,-1,-1]],[
1,[-2,-1,0,0,-1,3,0]],[15,[-2,-1,0,0,0,1,1]],[
15,[-2,-1,0,0,0,2,-1]],[4,[-2,-1,0,0,0,2,1]],[
4,[-2,-1,0,0,0,3,-1]],[15,[-2,-1,0,0,1,-1,2]],[
50,[-2,-1,0,0,1,0,0]],[15,[-2,-1,0,0,1,0,2]],[
15,[-2,-1,0,0,1,1,-2]],[50,[-2,-1,0,0,1,1,0]],[
15,[-2,-1,0,0,1,2,-2]],[1,[-2,-1,0,0,2,-3,3]],[
15,[-2,-1,0,0,2,-2,1]],[4,[-2,-1,0,0,2,-2,3]],[
15,[-2,-1,0,0,2,-1,-1]],[50,[-2,-1,0,0,2,-1,1]],[
1,[-2,-1,0,0,2,0,-3]],[50,[-2,-1,0,0,2,0,-1]],[
1,[-2,-1,0,0,2,0,1]],[4,[-2,-1,0,0,2,1,-3]],[
1,[-2,-1,0,0,2,1,-1]],[4,[-2,-1,0,0,3,-3,2]],[
15,[-2,-1,0,0,3,-2,0]],[4,[-2,-1,0,0,3,-1,-2]],[
1,[-2,-1,0,0,3,-1,0]],[4,[-2,-1,0,1,-2,2,1]],[
4,[-2,-1,0,1,-2,3,-1]],[1,[-2,-1,0,1,-2,3,1]],[
1,[-2,-1,0,1,-2,4,-1]],[15,[-2,-1,0,1,-1,0,2]],[
50,[-2,-1,0,1,-1,1,0]],[15,[-2,-1,0,1,-1,1,2]],[
15,[-2,-1,0,1,-1,2,-2]],[50,[-2,-1,0,1,-1,2,0]],[
15,[-2,-1,0,1,-1,3,-2]],[4,[-2,-1,0,1,0,-2,3]],[
50,[-2,-1,0,1,0,-1,1]],[15,[-2,-1,0,1,0,-1,3]],[
50,[-2,-1,0,1,0,0,-1]],[145,[-2,-1,0,1,0,0,1]],[
4,[-2,-1,0,1,0,1,-3]],[145,[-2,-1,0,1,0,1,-1]],[
4,[-2,-1,0,1,0,1,1]],[15,[-2,-1,0,1,0,2,-3]],[
4,[-2,-1,0,1,0,2,-1]],[4,[-2,-1,0,1,1,-3,2]],[
1,[-2,-1,0,1,1,-3,4]],[15,[-2,-1,0,1,1,-2,0]],[
50,[-2,-1,0,1,1,-2,2]],[4,[-2,-1,0,1,1,-1,-2]],[
145,[-2,-1,0,1,1,-1,0]],[4,[-2,-1,0,1,1,-1,2]],[
50,[-2,-1,0,1,1,0,-2]],[15,[-2,-1,0,1,1,0,0]],[
1,[-2,-1,0,1,1,1,-4]],[4,[-2,-1,0,1,1,1,-2]],[
1,[-2,-1,0,1,2,-4,3]],[15,[-2,-1,0,1,2,-3,1]],[
15,[-2,-1,0,1,2,-2,-1]],[4,[-2,-1,0,1,2,-2,1]],[
1,[-2,-1,0,1,2,-1,-3]],[4,[-2,-1,0,1,2,-1,-1]],[
1,[-2,-1,0,2,-3,1,2]],[4,[-2,-1,0,2,-3,2,0]],[
1,[-2,-1,0,2,-3,2,2]],[1,[-2,-1,0,2,-3,3,-2]],[
4,[-2,-1,0,2,-3,3,0]],[1,[-2,-1,0,2,-3,4,-2]],[
1,[-2,-1,0,2,-2,-1,3]],[15,[-2,-1,0,2,-2,0,1]],[
4,[-2,-1,0,2,-2,0,3]],[15,[-2,-1,0,2,-2,1,-1]],[
50,[-2,-1,0,2,-2,1,1]],[1,[-2,-1,0,2,-2,2,-3]],[
50,[-2,-1,0,2,-2,2,-1]],[1,[-2,-1,0,2,-2,2,1]],[
4,[-2,-1,0,2,-2,3,-3]],[1,[-2,-1,0,2,-2,3,-1]],[
4,[-2,-1,0,2,-1,-2,2]],[1,[-2,-1,0,2,-1,-2,4]],[
15,[-2,-1,0,2,-1,-1,0]],[50,[-2,-1,0,2,-1,-1,2]],[
4,[-2,-1,0,2,-1,0,-2]],[145,[-2,-1,0,2,-1,0,0]],[
4,[-2,-1,0,2,-1,0,2]],[50,[-2,-1,0,2,-1,1,-2]],[
15,[-2,-1,0,2,-1,1,0]],[1,[-2,-1,0,2,-1,2,-4]],[
4,[-2,-1,0,2,-1,2,-2]],[1,[-2,-1,0,2,0,-3,1]],[
4,[-2,-1,0,2,0,-3,3]],[1,[-2,-1,0,2,0,-2,-1]],[
50,[-2,-1,0,2,0,-2,1]],[1,[-2,-1,0,2,0,-2,3]],[
50,[-2,-1,0,2,0,-1,-1]],[15,[-2,-1,0,2,0,-1,1]],[
4,[-2,-1,0,2,0,0,-3]],[15,[-2,-1,0,2,0,0,-1]],[
1,[-2,-1,0,2,0,1,-3]],[1,[-2,-1,0,2,1,-4,2]],[
4,[-2,-1,0,2,1,-3,0]],[1,[-2,-1,0,2,1,-3,2]],[
1,[-2,-1,0,2,1,-2,-2]],[4,[-2,-1,0,2,1,-2,0]],[
1,[-2,-1,0,2,1,-1,-2]],[1,[-2,-1,0,3,-4,2,1]],[
1,[-2,-1,0,3,-4,3,-1]],[4,[-2,-1,0,3,-3,0,2]],[
15,[-2,-1,0,3,-3,1,0]],[4,[-2,-1,0,3,-3,2,-2]],[
1,[-2,-1,0,3,-3,2,0]],[1,[-2,-1,0,3,-2,-2,3]],[
15,[-2,-1,0,3,-2,-1,1]],[15,[-2,-1,0,3,-2,0,-1]],[
4,[-2,-1,0,3,-2,0,1]],[1,[-2,-1,0,3,-2,1,-3]],[
4,[-2,-1,0,3,-2,1,-1]],[1,[-2,-1,0,3,-1,-3,2]],[
4,[-2,-1,0,3,-1,-2,0]],[1,[-2,-1,0,3,-1,-2,2]],[
1,[-2,-1,0,3,-1,-1,-2]],[4,[-2,-1,0,3,-1,-1,0]],[
1,[-2,-1,0,3,-1,0,-2]],[1,[-2,-1,1,-2,2,1,1]],[
1,[-2,-1,1,-2,2,2,-1]],[1,[-2,-1,1,-2,3,-1,2]],[
4,[-2,-1,1,-2,3,0,0]],[1,[-2,-1,1,-2,3,1,-2]],[
1,[-2,-1,1,-2,4,-2,1]],[1,[-2,-1,1,-2,4,-1,-1]],[
1,[-2,-1,1,-1,0,1,1]],[1,[-2,-1,1,-1,0,2,-1]],[
4,[-2,-1,1,-1,0,2,1]],[4,[-2,-1,1,-1,0,3,-1]],[
1,[-2,-1,1,-1,1,-1,2]],[4,[-2,-1,1,-1,1,0,0]],[
15,[-2,-1,1,-1,1,0,2]],[1,[-2,-1,1,-1,1,1,-2]],[
50,[-2,-1,1,-1,1,1,0]],[1,[-2,-1,1,-1,1,1,2]],[
15,[-2,-1,1,-1,1,2,-2]],[4,[-2,-1,1,-1,1,2,0]],[
1,[-2,-1,1,-1,1,3,-2]],[1,[-2,-1,1,-1,2,-2,1]],[
4,[-2,-1,1,-1,2,-2,3]],[1,[-2,-1,1,-1,2,-1,-1]],[
50,[-2,-1,1,-1,2,-1,1]],[1,[-2,-1,1,-1,2,-1,3]],[
50,[-2,-1,1,-1,2,0,-1]],[15,[-2,-1,1,-1,2,0,1]],[
4,[-2,-1,1,-1,2,1,-3]],[15,[-2,-1,1,-1,2,1,-1]],[
1,[-2,-1,1,-1,2,2,-3]],[4,[-2,-1,1,-1,3,-3,2]],[
15,[-2,-1,1,-1,3,-2,0]],[4,[-2,-1,1,-1,3,-2,2]],[
4,[-2,-1,1,-1,3,-1,-2]],[15,[-2,-1,1,-1,3,-1,0]],[
4,[-2,-1,1,-1,3,0,-2]],[1,[-2,-1,1,-1,4,-3,1]],[
1,[-2,-1,1,-1,4,-2,-1]],[1,[-2,-1,1,0,-2,3,1]],[
1,[-2,-1,1,0,-2,4,-1]],[1,[-2,-1,1,0,-1,0,2]],[
4,[-2,-1,1,0,-1,1,0]],[15,[-2,-1,1,0,-1,1,2]],[
1,[-2,-1,1,0,-1,2,-2]],[50,[-2,-1,1,0,-1,2,0]],[
1,[-2,-1,1,0,-1,2,2]],[15,[-2,-1,1,0,-1,3,-2]],[
4,[-2,-1,1,0,-1,3,0]],[1,[-2,-1,1,0,-1,4,-2]],[
4,[-2,-1,1,0,0,-1,1]],[15,[-2,-1,1,0,0,-1,3]],[
4,[-2,-1,1,0,0,0,-1]],[145,[-2,-1,1,0,0,0,1]],[
4,[-2,-1,1,0,0,0,3]],[145,[-2,-1,1,0,0,1,-1]],[
50,[-2,-1,1,0,0,1,1]],[15,[-2,-1,1,0,0,2,-3]],[
50,[-2,-1,1,0,0,2,-1]],[4,[-2,-1,1,0,0,3,-3]],[
1,[-2,-1,1,0,1,-3,4]],[1,[-2,-1,1,0,1,-2,0]],[
50,[-2,-1,1,0,1,-2,2]],[1,[-2,-1,1,0,1,-2,4]],[
145,[-2,-1,1,0,1,-1,0]],[50,[-2,-1,1,0,1,-1,2]],[
50,[-2,-1,1,0,1,0,-2]],[145,[-2,-1,1,0,1,0,0]],[
1,[-2,-1,1,0,1,1,-4]],[50,[-2,-1,1,0,1,1,-2]],[
1,[-2,-1,1,0,1,1,0]],[1,[-2,-1,1,0,1,2,-4]],[
1,[-2,-1,1,0,2,-4,3]],[15,[-2,-1,1,0,2,-3,1]],[
4,[-2,-1,1,0,2,-3,3]],[15,[-2,-1,1,0,2,-2,-1]],[
50,[-2,-1,1,0,2,-2,1]],[1,[-2,-1,1,0,2,-1,-3]],[
50,[-2,-1,1,0,2,-1,-1]],[1,[-2,-1,1,0,2,-1,1]],[
4,[-2,-1,1,0,2,0,-3]],[1,[-2,-1,1,0,2,0,-1]],[
1,[-2,-1,1,0,3,-4,2]],[4,[-2,-1,1,0,3,-3,0]],[
1,[-2,-1,1,0,3,-2,-2]],[1,[-2,-1,1,1,-3,2,2]],[
4,[-2,-1,1,1,-3,3,0]],[1,[-2,-1,1,1,-3,4,-2]],[
1,[-2,-1,1,1,-2,0,1]],[4,[-2,-1,1,1,-2,0,3]],[
1,[-2,-1,1,1,-2,1,-1]],[50,[-2,-1,1,1,-2,1,1]],[
1,[-2,-1,1,1,-2,1,3]],[50,[-2,-1,1,1,-2,2,-1]],[
15,[-2,-1,1,1,-2,2,1]],[4,[-2,-1,1,1,-2,3,-3]],[
15,[-2,-1,1,1,-2,3,-1]],[1,[-2,-1,1,1,-2,4,-3]],[
1,[-2,-1,1,1,-1,-2,4]],[1,[-2,-1,1,1,-1,-1,0]],[
50,[-2,-1,1,1,-1,-1,2]],[1,[-2,-1,1,1,-1,-1,4]],[
145,[-2,-1,1,1,-1,0,0]],[50,[-2,-1,1,1,-1,0,2]],[
50,[-2,-1,1,1,-1,1,-2]],[145,[-2,-1,1,1,-1,1,0]],[
1,[-2,-1,1,1,-1,2,-4]],[50,[-2,-1,1,1,-1,2,-2]],[
1,[-2,-1,1,1,-1,2,0]],[1,[-2,-1,1,1,-1,3,-4]],[
4,[-2,-1,1,1,0,-3,3]],[50,[-2,-1,1,1,0,-2,1]],[
15,[-2,-1,1,1,0,-2,3]],[50,[-2,-1,1,1,0,-1,-1]],[
145,[-2,-1,1,1,0,-1,1]],[4,[-2,-1,1,1,0,0,-3]],[
145,[-2,-1,1,1,0,0,-1]],[4,[-2,-1,1,1,0,0,1]],[
15,[-2,-1,1,1,0,1,-3]],[4,[-2,-1,1,1,0,1,-1]],[
1,[-2,-1,1,1,1,-4,2]],[4,[-2,-1,1,1,1,-3,0]],[
15,[-2,-1,1,1,1,-3,2]],[1,[-2,-1,1,1,1,-2,-2]],[
50,[-2,-1,1,1,1,-2,0]],[1,[-2,-1,1,1,1,-2,2]],[
15,[-2,-1,1,1,1,-1,-2]],[4,[-2,-1,1,1,1,-1,0]],[
1,[-2,-1,1,1,1,0,-2]],[1,[-2,-1,1,1,2,-4,1]],[
1,[-2,-1,1,1,2,-3,-1]],[1,[-2,-1,1,2,-4,2,1]],[
1,[-2,-1,1,2,-4,3,-1]],[4,[-2,-1,1,2,-3,0,2]],[
15,[-2,-1,1,2,-3,1,0]],[4,[-2,-1,1,2,-3,1,2]],[
4,[-2,-1,1,2,-3,2,-2]],[15,[-2,-1,1,2,-3,2,0]],[
4,[-2,-1,1,2,-3,3,-2]],[1,[-2,-1,1,2,-2,-2,3]],[
15,[-2,-1,1,2,-2,-1,1]],[4,[-2,-1,1,2,-2,-1,3]],[
15,[-2,-1,1,2,-2,0,-1]],[50,[-2,-1,1,2,-2,0,1]],[
1,[-2,-1,1,2,-2,1,-3]],[50,[-2,-1,1,2,-2,1,-1]],[
1,[-2,-1,1,2,-2,1,1]],[4,[-2,-1,1,2,-2,2,-3]],[
1,[-2,-1,1,2,-2,2,-1]],[1,[-2,-1,1,2,-1,-3,2]],[
4,[-2,-1,1,2,-1,-2,0]],[15,[-2,-1,1,2,-1,-2,2]],[
1,[-2,-1,1,2,-1,-1,-2]],[50,[-2,-1,1,2,-1,-1,0]],[
1,[-2,-1,1,2,-1,-1,2]],[15,[-2,-1,1,2,-1,0,-2]],[
4,[-2,-1,1,2,-1,0,0]],[1,[-2,-1,1,2,-1,1,-2]],[
4,[-2,-1,1,2,0,-3,1]],[4,[-2,-1,1,2,0,-2,-1]],[
1,[-2,-1,1,2,0,-2,1]],[1,[-2,-1,1,2,0,-1,-1]],[
1,[-2,-1,1,3,-4,1,1]],[1,[-2,-1,1,3,-4,2,-1]],[
1,[-2,-1,1,3,-3,-1,2]],[4,[-2,-1,1,3,-3,0,0]],[
1,[-2,-1,1,3,-3,1,-2]],[1,[-2,-1,1,3,-2,-2,1]],[
1,[-2,-1,1,3,-2,-1,-1]],[1,[-2,-1,2,-2,1,0,2]],[
4,[-2,-1,2,-2,1,1,0]],[1,[-2,-1,2,-2,1,1,2]],[
1,[-2,-1,2,-2,1,2,-2]],[4,[-2,-1,2,-2,1,2,0]],[
1,[-2,-1,2,-2,1,3,-2]],[4,[-2,-1,2,-2,2,-1,1]],[
1,[-2,-1,2,-2,2,-1,3]],[4,[-2,-1,2,-2,2,0,-1]],[
15,[-2,-1,2,-2,2,0,1]],[15,[-2,-1,2,-2,2,1,-1]],[
1,[-2,-1,2,-2,2,2,-3]],[1,[-2,-1,2,-2,3,-2,0]],[
4,[-2,-1,2,-2,3,-2,2]],[15,[-2,-1,2,-2,3,-1,0]],[
4,[-2,-1,2,-2,3,0,-2]],[1,[-2,-1,2,-2,4,-3,1]],[
1,[-2,-1,2,-2,4,-2,-1]],[1,[-2,-1,2,-1,-1,1,2]],[
4,[-2,-1,2,-1,-1,2,0]],[1,[-2,-1,2,-1,-1,2,2]],[
1,[-2,-1,2,-1,-1,3,-2]],[4,[-2,-1,2,-1,-1,3,0]],[
1,[-2,-1,2,-1,-1,4,-2]],[1,[-2,-1,2,-1,0,-1,3]],[
15,[-2,-1,2,-1,0,0,1]],[4,[-2,-1,2,-1,0,0,3]],[
15,[-2,-1,2,-1,0,1,-1]],[50,[-2,-1,2,-1,0,1,1]],[
1,[-2,-1,2,-1,0,2,-3]],[50,[-2,-1,2,-1,0,2,-1]],[
1,[-2,-1,2,-1,0,2,1]],[4,[-2,-1,2,-1,0,3,-3]],[
1,[-2,-1,2,-1,0,3,-1]],[4,[-2,-1,2,-1,1,-2,2]],[
1,[-2,-1,2,-1,1,-2,4]],[15,[-2,-1,2,-1,1,-1,0]],[
50,[-2,-1,2,-1,1,-1,2]],[4,[-2,-1,2,-1,1,0,-2]],[
145,[-2,-1,2,-1,1,0,0]],[4,[-2,-1,2,-1,1,0,2]],[
50,[-2,-1,2,-1,1,1,-2]],[15,[-2,-1,2,-1,1,1,0]],[
1,[-2,-1,2,-1,1,2,-4]],[4,[-2,-1,2,-1,1,2,-2]],[
1,[-2,-1,2,-1,2,-3,1]],[4,[-2,-1,2,-1,2,-3,3]],[
1,[-2,-1,2,-1,2,-2,-1]],[50,[-2,-1,2,-1,2,-2,1]],[
1,[-2,-1,2,-1,2,-2,3]],[50,[-2,-1,2,-1,2,-1,-1]],[
15,[-2,-1,2,-1,2,-1,1]],[4,[-2,-1,2,-1,2,0,-3]],[
15,[-2,-1,2,-1,2,0,-1]],[1,[-2,-1,2,-1,2,1,-3]],[
1,[-2,-1,2,-1,3,-4,2]],[4,[-2,-1,2,-1,3,-3,0]],[
1,[-2,-1,2,-1,3,-3,2]],[1,[-2,-1,2,-1,3,-2,-2]],[
4,[-2,-1,2,-1,3,-2,0]],[1,[-2,-1,2,-1,3,-1,-2]],[
4,[-2,-1,2,0,-2,1,1]],[1,[-2,-1,2,0,-2,1,3]],[
4,[-2,-1,2,0,-2,2,-1]],[15,[-2,-1,2,0,-2,2,1]],[
15,[-2,-1,2,0,-2,3,-1]],[1,[-2,-1,2,0,-2,4,-3]],[
4,[-2,-1,2,0,-1,-1,2]],[1,[-2,-1,2,0,-1,-1,4]],[
15,[-2,-1,2,0,-1,0,0]],[50,[-2,-1,2,0,-1,0,2]],[
4,[-2,-1,2,0,-1,1,-2]],[145,[-2,-1,2,0,-1,1,0]],[
4,[-2,-1,2,0,-1,1,2]],[50,[-2,-1,2,0,-1,2,-2]],[
15,[-2,-1,2,0,-1,2,0]],[1,[-2,-1,2,0,-1,3,-4]],[
4,[-2,-1,2,0,-1,3,-2]],[4,[-2,-1,2,0,0,-2,1]],[
15,[-2,-1,2,0,0,-2,3]],[4,[-2,-1,2,0,0,-1,-1]],[
145,[-2,-1,2,0,0,-1,1]],[4,[-2,-1,2,0,0,-1,3]],[
145,[-2,-1,2,0,0,0,-1]],[50,[-2,-1,2,0,0,0,1]],[
15,[-2,-1,2,0,0,1,-3]],[50,[-2,-1,2,0,0,1,-1]],[
4,[-2,-1,2,0,0,2,-3]],[15,[-2,-1,2,0,1,-3,2]],[
50,[-2,-1,2,0,1,-2,0]],[15,[-2,-1,2,0,1,-2,2]],[
15,[-2,-1,2,0,1,-1,-2]],[50,[-2,-1,2,0,1,-1,0]],[
15,[-2,-1,2,0,1,0,-2]],[1,[-2,-1,2,0,2,-4,1]],[
1,[-2,-1,2,0,2,-3,-1]],[4,[-2,-1,2,0,2,-3,1]],[
4,[-2,-1,2,0,2,-2,-1]],[1,[-2,-1,2,1,-3,1,0]],[
4,[-2,-1,2,1,-3,1,2]],[15,[-2,-1,2,1,-3,2,0]],[
4,[-2,-1,2,1,-3,3,-2]],[1,[-2,-1,2,1,-2,-1,1]],[
4,[-2,-1,2,1,-2,-1,3]],[1,[-2,-1,2,1,-2,0,-1]],[
50,[-2,-1,2,1,-2,0,1]],[1,[-2,-1,2,1,-2,0,3]],[
50,[-2,-1,2,1,-2,1,-1]],[15,[-2,-1,2,1,-2,1,1]],[
4,[-2,-1,2,1,-2,2,-3]],[15,[-2,-1,2,1,-2,2,-1]],[
1,[-2,-1,2,1,-2,3,-3]],[15,[-2,-1,2,1,-1,-2,2]],[
50,[-2,-1,2,1,-1,-1,0]],[15,[-2,-1,2,1,-1,-1,2]],[
15,[-2,-1,2,1,-1,0,-2]],[50,[-2,-1,2,1,-1,0,0]],[
15,[-2,-1,2,1,-1,1,-2]],[4,[-2,-1,2,1,0,-3,1]],[
4,[-2,-1,2,1,0,-2,-1]],[15,[-2,-1,2,1,0,-2,1]],[
15,[-2,-1,2,1,0,-1,-1]],[1,[-2,-1,2,1,1,-3,0]],[
1,[-2,-1,2,2,-4,1,1]],[1,[-2,-1,2,2,-4,2,-1]],[
1,[-2,-1,2,2,-3,-1,2]],[4,[-2,-1,2,2,-3,0,0]],[
1,[-2,-1,2,2,-3,0,2]],[1,[-2,-1,2,2,-3,1,-2]],[
4,[-2,-1,2,2,-3,1,0]],[1,[-2,-1,2,2,-3,2,-2]],[
1,[-2,-1,2,2,-2,-2,1]],[1,[-2,-1,2,2,-2,-1,-1]],[
4,[-2,-1,2,2,-2,-1,1]],[4,[-2,-1,2,2,-2,0,-1]],[
1,[-2,-1,2,2,-1,-2,0]],[1,[-2,-1,3,-3,2,0,1]],[
1,[-2,-1,3,-3,2,1,-1]],[1,[-2,-1,3,-3,3,-1,0]],[
4,[-2,-1,3,-2,0,1,1]],[4,[-2,-1,3,-2,0,2,-1]],[
1,[-2,-1,3,-2,0,2,1]],[1,[-2,-1,3,-2,0,3,-1]],[
4,[-2,-1,3,-2,1,-1,2]],[15,[-2,-1,3,-2,1,0,0]],[
4,[-2,-1,3,-2,1,0,2]],[4,[-2,-1,3,-2,1,1,-2]],[
15,[-2,-1,3,-2,1,1,0]],[4,[-2,-1,3,-2,1,2,-2]],[
4,[-2,-1,3,-2,2,-2,1]],[1,[-2,-1,3,-2,2,-2,3]],[
4,[-2,-1,3,-2,2,-1,-1]],[15,[-2,-1,3,-2,2,-1,1]],[
15,[-2,-1,3,-2,2,0,-1]],[1,[-2,-1,3,-2,2,1,-3]],[
1,[-2,-1,3,-2,3,-3,2]],[4,[-2,-1,3,-2,3,-2,0]],[
1,[-2,-1,3,-2,3,-1,-2]],[1,[-2,-1,3,-1,-2,2,1]],[
1,[-2,-1,3,-1,-2,3,-1]],[4,[-2,-1,3,-1,-1,0,2]],[
15,[-2,-1,3,-1,-1,1,0]],[4,[-2,-1,3,-1,-1,1,2]],[
4,[-2,-1,3,-1,-1,2,-2]],[15,[-2,-1,3,-1,-1,2,0]],[
4,[-2,-1,3,-1,-1,3,-2]],[1,[-2,-1,3,-1,0,-2,3]],[
15,[-2,-1,3,-1,0,-1,1]],[4,[-2,-1,3,-1,0,-1,3]],[
15,[-2,-1,3,-1,0,0,-1]],[50,[-2,-1,3,-1,0,0,1]],[
1,[-2,-1,3,-1,0,1,-3]],[50,[-2,-1,3,-1,0,1,-1]],[
1,[-2,-1,3,-1,0,1,1]],[4,[-2,-1,3,-1,0,2,-3]],[
1,[-2,-1,3,-1,0,2,-1]],[1,[-2,-1,3,-1,1,-3,2]],[
4,[-2,-1,3,-1,1,-2,0]],[15,[-2,-1,3,-1,1,-2,2]],[
1,[-2,-1,3,-1,1,-1,-2]],[50,[-2,-1,3,-1,1,-1,0]],[
1,[-2,-1,3,-1,1,-1,2]],[15,[-2,-1,3,-1,1,0,-2]],[
4,[-2,-1,3,-1,1,0,0]],[1,[-2,-1,3,-1,1,1,-2]],[
4,[-2,-1,3,-1,2,-3,1]],[4,[-2,-1,3,-1,2,-2,-1]],[
1,[-2,-1,3,-1,2,-2,1]],[1,[-2,-1,3,-1,2,-1,-1]],[
1,[-2,-1,3,0,-3,2,0]],[4,[-2,-1,3,0,-2,0,1]],[
1,[-2,-1,3,0,-2,0,3]],[4,[-2,-1,3,0,-2,1,-1]],[
15,[-2,-1,3,0,-2,1,1]],[15,[-2,-1,3,0,-2,2,-1]],[
1,[-2,-1,3,0,-2,3,-3]],[1,[-2,-1,3,0,-1,-2,2]],[
4,[-2,-1,3,0,-1,-1,0]],[15,[-2,-1,3,0,-1,-1,2]],[
1,[-2,-1,3,0,-1,0,-2]],[50,[-2,-1,3,0,-1,0,0]],[
1,[-2,-1,3,0,-1,0,2]],[15,[-2,-1,3,0,-1,1,-2]],[
4,[-2,-1,3,0,-1,1,0]],[1,[-2,-1,3,0,-1,2,-2]],[
15,[-2,-1,3,0,0,-2,1]],[15,[-2,-1,3,0,0,-1,-1]],[
4,[-2,-1,3,0,0,-1,1]],[4,[-2,-1,3,0,0,0,-1]],[
1,[-2,-1,3,0,1,-3,0]],[1,[-2,-1,3,0,1,-2,0]],[
1,[-2,-1,3,1,-3,0,2]],[4,[-2,-1,3,1,-3,1,0]],[
1,[-2,-1,3,1,-3,2,-2]],[4,[-2,-1,3,1,-2,-1,1]],[
4,[-2,-1,3,1,-2,0,-1]],[1,[-2,-1,3,1,-2,0,1]],[
1,[-2,-1,3,1,-2,1,-1]],[1,[-2,-1,3,1,-1,-2,0]],[
1,[-2,-1,3,1,-1,-1,0]],[1,[-2,-1,4,-3,1,1,0]],[
1,[-2,-1,4,-3,2,-1,1]],[1,[-2,-1,4,-3,2,0,-1]],[
1,[-2,-1,4,-2,-1,2,0]],[4,[-2,-1,4,-2,0,0,1]],[
4,[-2,-1,4,-2,0,1,-1]],[1,[-2,-1,4,-2,0,1,1]],[
1,[-2,-1,4,-2,0,2,-1]],[1,[-2,-1,4,-2,1,-2,2]],[
4,[-2,-1,4,-2,1,-1,0]],[1,[-2,-1,4,-2,1,-1,2]],[
1,[-2,-1,4,-2,1,0,-2]],[4,[-2,-1,4,-2,1,0,0]],[
1,[-2,-1,4,-2,1,1,-2]],[1,[-2,-1,4,-2,2,-2,1]],[
1,[-2,-1,4,-2,2,-1,-1]],[1,[-2,-1,4,-1,-2,1,1]],[
1,[-2,-1,4,-1,-2,2,-1]],[1,[-2,-1,4,-1,-1,-1,2]],[
4,[-2,-1,4,-1,-1,0,0]],[1,[-2,-1,4,-1,-1,0,2]],[
1,[-2,-1,4,-1,-1,1,-2]],[4,[-2,-1,4,-1,-1,1,0]],[
1,[-2,-1,4,-1,-1,2,-2]],[1,[-2,-1,4,-1,0,-2,1]],[
1,[-2,-1,4,-1,0,-1,-1]],[4,[-2,-1,4,-1,0,-1,1]],[
4,[-2,-1,4,-1,0,0,-1]],[1,[-2,-1,4,-1,1,-2,0]],[
1,[-2,-1,4,0,-2,0,1]],[1,[-2,-1,4,0,-2,1,-1]],[
1,[-2,-1,4,0,-1,-1,0]],[1,[-2,0,-2,1,0,1,0]],[
1,[-2,0,-2,1,0,2,0]],[1,[-2,0,-2,1,1,-1,1]],[
1,[-2,0,-2,1,1,0,-1]],[4,[-2,0,-2,1,1,0,1]],[
4,[-2,0,-2,1,1,1,-1]],[1,[-2,0,-2,1,2,-2,2]],[
4,[-2,0,-2,1,2,-1,0]],[1,[-2,0,-2,1,2,0,-2]],[
1,[-2,0,-2,2,-1,0,1]],[1,[-2,0,-2,2,-1,1,-1]],[
4,[-2,0,-2,2,-1,1,1]],[4,[-2,0,-2,2,-1,2,-1]],[
1,[-2,0,-2,2,0,-1,0]],[4,[-2,0,-2,2,0,-1,2]],[
15,[-2,0,-2,2,0,0,0]],[4,[-2,0,-2,2,0,1,-2]],[
1,[-2,0,-2,2,0,1,0]],[4,[-2,0,-2,2,1,-2,1]],[
4,[-2,0,-2,2,1,-1,-1]],[1,[-2,0,-2,2,1,-1,1]],[
1,[-2,0,-2,2,1,0,-1]],[1,[-2,0,-2,3,-2,0,2]],[
4,[-2,0,-2,3,-2,1,0]],[1,[-2,0,-2,3,-2,2,-2]],[
4,[-2,0,-2,3,-1,-1,1]],[4,[-2,0,-2,3,-1,0,-1]],[
1,[-2,0,-2,3,-1,0,1]],[1,[-2,0,-2,3,-1,1,-1]],[
1,[-2,0,-2,3,0,-2,0]],[1,[-2,0,-2,3,0,-1,0]],[
1,[-2,0,-1,-1,2,1,0]],[1,[-2,0,-1,-1,3,-1,1]],[
1,[-2,0,-1,-1,3,0,-1]],[4,[-2,0,-1,0,0,2,0]],[
15,[-2,0,-1,0,1,0,1]],[15,[-2,0,-1,0,1,1,-1]],[
4,[-2,0,-1,0,1,1,1]],[4,[-2,0,-1,0,1,2,-1]],[
4,[-2,0,-1,0,2,-2,2]],[15,[-2,0,-1,0,2,-1,0]],[
4,[-2,0,-1,0,2,-1,2]],[4,[-2,0,-1,0,2,0,-2]],[
15,[-2,0,-1,0,2,0,0]],[4,[-2,0,-1,0,2,1,-2]],[
4,[-2,0,-1,0,3,-2,1]],[4,[-2,0,-1,0,3,-1,-1]],[
1,[-2,0,-1,1,-2,3,0]],[15,[-2,0,-1,1,-1,1,1]],[
15,[-2,0,-1,1,-1,2,-1]],[4,[-2,0,-1,1,-1,2,1]],[
4,[-2,0,-1,1,-1,3,-1]],[15,[-2,0,-1,1,0,-1,2]],[
50,[-2,0,-1,1,0,0,0]],[15,[-2,0,-1,1,0,0,2]],[
15,[-2,0,-1,1,0,1,-2]],[50,[-2,0,-1,1,0,1,0]],[
15,[-2,0,-1,1,0,2,-2]],[1,[-2,0,-1,1,1,-3,3]],[
15,[-2,0,-1,1,1,-2,1]],[4,[-2,0,-1,1,1,-2,3]],[
15,[-2,0,-1,1,1,-1,-1]],[50,[-2,0,-1,1,1,-1,1]],[
1,[-2,0,-1,1,1,0,-3]],[50,[-2,0,-1,1,1,0,-1]],[
1,[-2,0,-1,1,1,0,1]],[4,[-2,0,-1,1,1,1,-3]],[
1,[-2,0,-1,1,1,1,-1]],[4,[-2,0,-1,1,2,-3,2]],[
15,[-2,0,-1,1,2,-2,0]],[4,[-2,0,-1,1,2,-1,-2]],[
1,[-2,0,-1,1,2,-1,0]],[1,[-2,0,-1,2,-3,2,1]],[
1,[-2,0,-1,2,-3,3,-1]],[4,[-2,0,-1,2,-2,0,2]],[
15,[-2,0,-1,2,-2,1,0]],[4,[-2,0,-1,2,-2,1,2]],[
4,[-2,0,-1,2,-2,2,-2]],[15,[-2,0,-1,2,-2,2,0]],[
4,[-2,0,-1,2,-2,3,-2]],[1,[-2,0,-1,2,-1,-2,3]],[
15,[-2,0,-1,2,-1,-1,1]],[4,[-2,0,-1,2,-1,-1,3]],[
15,[-2,0,-1,2,-1,0,-1]],[50,[-2,0,-1,2,-1,0,1]],[
1,[-2,0,-1,2,-1,1,-3]],[50,[-2,0,-1,2,-1,1,-1]],[
1,[-2,0,-1,2,-1,1,1]],[4,[-2,0,-1,2,-1,2,-3]],[
1,[-2,0,-1,2,-1,2,-1]],[1,[-2,0,-1,2,0,-3,2]],[
4,[-2,0,-1,2,0,-2,0]],[15,[-2,0,-1,2,0,-2,2]],[
1,[-2,0,-1,2,0,-1,-2]],[50,[-2,0,-1,2,0,-1,0]],[
1,[-2,0,-1,2,0,-1,2]],[15,[-2,0,-1,2,0,0,-2]],[
4,[-2,0,-1,2,0,0,0]],[1,[-2,0,-1,2,0,1,-2]],[
4,[-2,0,-1,2,1,-3,1]],[4,[-2,0,-1,2,1,-2,-1]],[
1,[-2,0,-1,2,1,-2,1]],[1,[-2,0,-1,2,1,-1,-1]],[
4,[-2,0,-1,3,-3,1,1]],[4,[-2,0,-1,3,-3,2,-1]],[
4,[-2,0,-1,3,-2,-1,2]],[15,[-2,0,-1,3,-2,0,0]],[
4,[-2,0,-1,3,-2,1,-2]],[1,[-2,0,-1,3,-2,1,0]],[
4,[-2,0,-1,3,-1,-2,1]],[4,[-2,0,-1,3,-1,-1,-1]],[
1,[-2,0,-1,3,-1,-1,1]],[1,[-2,0,-1,3,-1,0,-1]],[
1,[-2,0,0,-2,3,0,1]],[1,[-2,0,0,-2,3,1,-1]],[
1,[-2,0,0,-2,4,-1,0]],[1,[-2,0,0,-1,0,2,0]],[
1,[-2,0,0,-1,0,3,0]],[4,[-2,0,0,-1,1,0,1]],[
4,[-2,0,0,-1,1,1,-1]],[15,[-2,0,0,-1,1,1,1]],[
15,[-2,0,0,-1,1,2,-1]],[1,[-2,0,0,-1,2,-2,2]],[
4,[-2,0,0,-1,2,-1,0]],[15,[-2,0,0,-1,2,-1,2]],[
1,[-2,0,0,-1,2,0,-2]],[50,[-2,0,0,-1,2,0,0]],[
1,[-2,0,0,-1,2,0,2]],[15,[-2,0,0,-1,2,1,-2]],[
4,[-2,0,0,-1,2,1,0]],[1,[-2,0,0,-1,2,2,-2]],[
1,[-2,0,0,-1,3,-3,3]],[15,[-2,0,0,-1,3,-2,1]],[
15,[-2,0,0,-1,3,-1,-1]],[4,[-2,0,0,-1,3,-1,1]],[
1,[-2,0,0,-1,3,0,-3]],[4,[-2,0,0,-1,3,0,-1]],[
1,[-2,0,0,-1,4,-2,0]],[4,[-2,0,0,0,-1,1,1]],[
4,[-2,0,0,0,-1,2,-1]],[15,[-2,0,0,0,-1,2,1]],[
15,[-2,0,0,0,-1,3,-1]],[4,[-2,0,0,0,0,-1,2]],[
15,[-2,0,0,0,0,0,0]],[45,[-2,0,0,0,0,0,2]],[
4,[-2,0,0,0,0,1,-2]],[145,[-2,0,0,0,0,1,0]],[
4,[-2,0,0,0,0,1,2]],[45,[-2,0,0,0,0,2,-2]],[
15,[-2,0,0,0,0,2,0]],[4,[-2,0,0,0,0,3,-2]],[
4,[-2,0,0,0,1,-2,1]],[15,[-2,0,0,0,1,-2,3]],[
4,[-2,0,0,0,1,-1,-1]],[145,[-2,0,0,0,1,-1,1]],[
4,[-2,0,0,0,1,-1,3]],[145,[-2,0,0,0,1,0,-1]],[
50,[-2,0,0,0,1,0,1]],[15,[-2,0,0,0,1,1,-3]],[
50,[-2,0,0,0,1,1,-1]],[4,[-2,0,0,0,1,2,-3]],[
15,[-2,0,0,0,2,-3,2]],[45,[-2,0,0,0,2,-2,0]],[
15,[-2,0,0,0,2,-2,2]],[15,[-2,0,0,0,2,-1,-2]],[
50,[-2,0,0,0,2,-1,0]],[15,[-2,0,0,0,2,0,-2]],[
4,[-2,0,0,0,3,-3,1]],[4,[-2,0,0,0,3,-2,-1]],[
1,[-2,0,0,1,-3,3,1]],[1,[-2,0,0,1,-3,4,-1]],[
1,[-2,0,0,1,-2,0,2]],[4,[-2,0,0,1,-2,1,0]],[
15,[-2,0,0,1,-2,1,2]],[1,[-2,0,0,1,-2,2,-2]],[
50,[-2,0,0,1,-2,2,0]],[1,[-2,0,0,1,-2,2,2]],[
15,[-2,0,0,1,-2,3,-2]],[4,[-2,0,0,1,-2,3,0]],[
1,[-2,0,0,1,-2,4,-2]],[4,[-2,0,0,1,-1,-1,1]],[
15,[-2,0,0,1,-1,-1,3]],[4,[-2,0,0,1,-1,0,-1]],[
145,[-2,0,0,1,-1,0,1]],[4,[-2,0,0,1,-1,0,3]],[
145,[-2,0,0,1,-1,1,-1]],[50,[-2,0,0,1,-1,1,1]],[
15,[-2,0,0,1,-1,2,-3]],[50,[-2,0,0,1,-1,2,-1]],[
4,[-2,0,0,1,-1,3,-3]],[1,[-2,0,0,1,0,-3,4]],[
1,[-2,0,0,1,0,-2,0]],[50,[-2,0,0,1,0,-2,2]],[
1,[-2,0,0,1,0,-2,4]],[145,[-2,0,0,1,0,-1,0]],[
50,[-2,0,0,1,0,-1,2]],[50,[-2,0,0,1,0,0,-2]],[
145,[-2,0,0,1,0,0,0]],[1,[-2,0,0,1,0,1,-4]],[
50,[-2,0,0,1,0,1,-2]],[1,[-2,0,0,1,0,1,0]],[
1,[-2,0,0,1,0,2,-4]],[1,[-2,0,0,1,1,-4,3]],[
15,[-2,0,0,1,1,-3,1]],[4,[-2,0,0,1,1,-3,3]],[
15,[-2,0,0,1,1,-2,-1]],[50,[-2,0,0,1,1,-2,1]],[
1,[-2,0,0,1,1,-1,-3]],[50,[-2,0,0,1,1,-1,-1]],[
1,[-2,0,0,1,1,-1,1]],[4,[-2,0,0,1,1,0,-3]],[
1,[-2,0,0,1,1,0,-1]],[1,[-2,0,0,1,2,-4,2]],[
4,[-2,0,0,1,2,-3,0]],[1,[-2,0,0,1,2,-2,-2]],[
1,[-2,0,0,2,-4,3,0]],[1,[-2,0,0,2,-3,0,3]],[
15,[-2,0,0,2,-3,1,1]],[15,[-2,0,0,2,-3,2,-1]],[
4,[-2,0,0,2,-3,2,1]],[1,[-2,0,0,2,-3,3,-3]],[
4,[-2,0,0,2,-3,3,-1]],[15,[-2,0,0,2,-2,-1,2]],[
45,[-2,0,0,2,-2,0,0]],[15,[-2,0,0,2,-2,0,2]],[
15,[-2,0,0,2,-2,1,-2]],[50,[-2,0,0,2,-2,1,0]],[
15,[-2,0,0,2,-2,2,-2]],[1,[-2,0,0,2,-1,-3,3]],[
15,[-2,0,0,2,-1,-2,1]],[4,[-2,0,0,2,-1,-2,3]],[
15,[-2,0,0,2,-1,-1,-1]],[50,[-2,0,0,2,-1,-1,1]],[
1,[-2,0,0,2,-1,0,-3]],[50,[-2,0,0,2,-1,0,-1]],[
1,[-2,0,0,2,-1,0,1]],[4,[-2,0,0,2,-1,1,-3]],[
1,[-2,0,0,2,-1,1,-1]],[1,[-2,0,0,2,0,-3,0]],[
4,[-2,0,0,2,0,-3,2]],[15,[-2,0,0,2,0,-2,0]],[
4,[-2,0,0,2,0,-1,-2]],[1,[-2,0,0,2,0,-1,0]],[
1,[-2,0,0,3,-4,2,0]],[4,[-2,0,0,3,-3,0,1]],[
4,[-2,0,0,3,-3,1,-1]],[1,[-2,0,0,3,-2,-2,2]],[
4,[-2,0,0,3,-2,-1,0]],[1,[-2,0,0,3,-2,0,-2]],[
4,[-2,0,1,-2,1,1,1]],[4,[-2,0,1,-2,1,2,-1]],[
1,[-2,0,1,-2,1,2,1]],[1,[-2,0,1,-2,1,3,-1]],[
4,[-2,0,1,-2,2,-1,2]],[15,[-2,0,1,-2,2,0,0]],[
4,[-2,0,1,-2,2,0,2]],[4,[-2,0,1,-2,2,1,-2]],[
15,[-2,0,1,-2,2,1,0]],[4,[-2,0,1,-2,2,2,-2]],[
4,[-2,0,1,-2,3,-2,1]],[1,[-2,0,1,-2,3,-2,3]],[
4,[-2,0,1,-2,3,-1,-1]],[15,[-2,0,1,-2,3,-1,1]],[
15,[-2,0,1,-2,3,0,-1]],[1,[-2,0,1,-2,3,1,-3]],[
1,[-2,0,1,-2,4,-3,2]],[4,[-2,0,1,-2,4,-2,0]],[
1,[-2,0,1,-2,4,-1,-2]],[4,[-2,0,1,-1,-1,2,1]],[
4,[-2,0,1,-1,-1,3,-1]],[1,[-2,0,1,-1,-1,3,1]],[
1,[-2,0,1,-1,-1,4,-1]],[15,[-2,0,1,-1,0,0,2]],[
50,[-2,0,1,-1,0,1,0]],[15,[-2,0,1,-1,0,1,2]],[
15,[-2,0,1,-1,0,2,-2]],[50,[-2,0,1,-1,0,2,0]],[
15,[-2,0,1,-1,0,3,-2]],[4,[-2,0,1,-1,1,-2,3]],[
50,[-2,0,1,-1,1,-1,1]],[15,[-2,0,1,-1,1,-1,3]],[
50,[-2,0,1,-1,1,0,-1]],[145,[-2,0,1,-1,1,0,1]],[
4,[-2,0,1,-1,1,1,-3]],[145,[-2,0,1,-1,1,1,-1]],[
4,[-2,0,1,-1,1,1,1]],[15,[-2,0,1,-1,1,2,-3]],[
4,[-2,0,1,-1,1,2,-1]],[4,[-2,0,1,-1,2,-3,2]],[
1,[-2,0,1,-1,2,-3,4]],[15,[-2,0,1,-1,2,-2,0]],[
50,[-2,0,1,-1,2,-2,2]],[4,[-2,0,1,-1,2,-1,-2]],[
145,[-2,0,1,-1,2,-1,0]],[4,[-2,0,1,-1,2,-1,2]],[
50,[-2,0,1,-1,2,0,-2]],[15,[-2,0,1,-1,2,0,0]],[
1,[-2,0,1,-1,2,1,-4]],[4,[-2,0,1,-1,2,1,-2]],[
1,[-2,0,1,-1,3,-4,3]],[15,[-2,0,1,-1,3,-3,1]],[
15,[-2,0,1,-1,3,-2,-1]],[4,[-2,0,1,-1,3,-2,1]],[
1,[-2,0,1,-1,3,-1,-3]],[4,[-2,0,1,-1,3,-1,-1]],[
4,[-2,0,1,0,-2,1,2]],[15,[-2,0,1,0,-2,2,0]],[
4,[-2,0,1,0,-2,2,2]],[4,[-2,0,1,0,-2,3,-2]],[
15,[-2,0,1,0,-2,3,0]],[4,[-2,0,1,0,-2,4,-2]],[
4,[-2,0,1,0,-1,-1,3]],[50,[-2,0,1,0,-1,0,1]],[
15,[-2,0,1,0,-1,0,3]],[50,[-2,0,1,0,-1,1,-1]],[
145,[-2,0,1,0,-1,1,1]],[4,[-2,0,1,0,-1,2,-3]],[
145,[-2,0,1,0,-1,2,-1]],[4,[-2,0,1,0,-1,2,1]],[
15,[-2,0,1,0,-1,3,-3]],[4,[-2,0,1,0,-1,3,-1]],[
15,[-2,0,1,0,0,-2,2]],[4,[-2,0,1,0,0,-2,4]],[
50,[-2,0,1,0,0,-1,0]],[145,[-2,0,1,0,0,-1,2]],[
15,[-2,0,1,0,0,0,-2]],[390,[-2,0,1,0,0,0,0]],[
15,[-2,0,1,0,0,0,2]],[145,[-2,0,1,0,0,1,-2]],[
50,[-2,0,1,0,0,1,0]],[4,[-2,0,1,0,0,2,-4]],[
15,[-2,0,1,0,0,2,-2]],[4,[-2,0,1,0,1,-3,1]],[
15,[-2,0,1,0,1,-3,3]],[4,[-2,0,1,0,1,-2,-1]],[
145,[-2,0,1,0,1,-2,1]],[4,[-2,0,1,0,1,-2,3]],[
145,[-2,0,1,0,1,-1,-1]],[50,[-2,0,1,0,1,-1,1]],[
15,[-2,0,1,0,1,0,-3]],[50,[-2,0,1,0,1,0,-1]],[
4,[-2,0,1,0,1,1,-3]],[4,[-2,0,1,0,2,-4,2]],[
15,[-2,0,1,0,2,-3,0]],[4,[-2,0,1,0,2,-3,2]],[
4,[-2,0,1,0,2,-2,-2]],[15,[-2,0,1,0,2,-2,0]],[
4,[-2,0,1,0,2,-1,-2]],[4,[-2,0,1,1,-3,1,1]],[
1,[-2,0,1,1,-3,1,3]],[4,[-2,0,1,1,-3,2,-1]],[
15,[-2,0,1,1,-3,2,1]],[15,[-2,0,1,1,-3,3,-1]],[
1,[-2,0,1,1,-3,4,-3]],[4,[-2,0,1,1,-2,-1,2]],[
1,[-2,0,1,1,-2,-1,4]],[15,[-2,0,1,1,-2,0,0]],[
50,[-2,0,1,1,-2,0,2]],[4,[-2,0,1,1,-2,1,-2]],[
145,[-2,0,1,1,-2,1,0]],[4,[-2,0,1,1,-2,1,2]],[
50,[-2,0,1,1,-2,2,-2]],[15,[-2,0,1,1,-2,2,0]],[
1,[-2,0,1,1,-2,3,-4]],[4,[-2,0,1,1,-2,3,-2]],[
4,[-2,0,1,1,-1,-2,1]],[15,[-2,0,1,1,-1,-2,3]],[
4,[-2,0,1,1,-1,-1,-1]],[145,[-2,0,1,1,-1,-1,1]],[
4,[-2,0,1,1,-1,-1,3]],[145,[-2,0,1,1,-1,0,-1]],[
50,[-2,0,1,1,-1,0,1]],[15,[-2,0,1,1,-1,1,-3]],[
50,[-2,0,1,1,-1,1,-1]],[4,[-2,0,1,1,-1,2,-3]],[
15,[-2,0,1,1,0,-3,2]],[50,[-2,0,1,1,0,-2,0]],[
15,[-2,0,1,1,0,-2,2]],[15,[-2,0,1,1,0,-1,-2]],[
50,[-2,0,1,1,0,-1,0]],[15,[-2,0,1,1,0,0,-2]],[
1,[-2,0,1,1,1,-4,1]],[1,[-2,0,1,1,1,-3,-1]],[
4,[-2,0,1,1,1,-3,1]],[4,[-2,0,1,1,1,-2,-1]],[
1,[-2,0,1,2,-4,1,2]],[4,[-2,0,1,2,-4,2,0]],[
1,[-2,0,1,2,-4,3,-2]],[1,[-2,0,1,2,-3,-1,3]],[
15,[-2,0,1,2,-3,0,1]],[15,[-2,0,1,2,-3,1,-1]],[
4,[-2,0,1,2,-3,1,1]],[1,[-2,0,1,2,-3,2,-3]],[
4,[-2,0,1,2,-3,2,-1]],[4,[-2,0,1,2,-2,-2,2]],[
15,[-2,0,1,2,-2,-1,0]],[4,[-2,0,1,2,-2,-1,2]],[
4,[-2,0,1,2,-2,0,-2]],[15,[-2,0,1,2,-2,0,0]],[
4,[-2,0,1,2,-2,1,-2]],[1,[-2,0,1,2,-1,-3,1]],[
1,[-2,0,1,2,-1,-2,-1]],[4,[-2,0,1,2,-1,-2,1]],[
4,[-2,0,1,2,-1,-1,-1]],[1,[-2,0,2,-3,2,0,2]],[
4,[-2,0,2,-3,2,1,0]],[1,[-2,0,2,-3,2,2,-2]],[
4,[-2,0,2,-3,3,-1,1]],[4,[-2,0,2,-3,3,0,-1]],[
1,[-2,0,2,-3,4,-2,0]],[1,[-2,0,2,-2,0,1,0]],[
4,[-2,0,2,-2,0,1,2]],[15,[-2,0,2,-2,0,2,0]],[
4,[-2,0,2,-2,0,3,-2]],[1,[-2,0,2,-2,0,3,0]],[
1,[-2,0,2,-2,1,-1,1]],[4,[-2,0,2,-2,1,-1,3]],[
1,[-2,0,2,-2,1,0,-1]],[50,[-2,0,2,-2,1,0,1]],[
1,[-2,0,2,-2,1,0,3]],[50,[-2,0,2,-2,1,1,-1]],[
15,[-2,0,2,-2,1,1,1]],[4,[-2,0,2,-2,1,2,-3]],[
15,[-2,0,2,-2,1,2,-1]],[1,[-2,0,2,-2,1,3,-3]],[
15,[-2,0,2,-2,2,-2,2]],[50,[-2,0,2,-2,2,-1,0]],[
15,[-2,0,2,-2,2,-1,2]],[15,[-2,0,2,-2,2,0,-2]],[
45,[-2,0,2,-2,2,0,0]],[15,[-2,0,2,-2,2,1,-2]],[
4,[-2,0,2,-2,3,-3,1]],[1,[-2,0,2,-2,3,-3,3]],[
4,[-2,0,2,-2,3,-2,-1]],[15,[-2,0,2,-2,3,-2,1]],[
15,[-2,0,2,-2,3,-1,-1]],[1,[-2,0,2,-2,3,0,-3]],[
1,[-2,0,2,-2,4,-3,0]],[1,[-2,0,2,-1,-2,2,2]],[
4,[-2,0,2,-1,-2,3,0]],[1,[-2,0,2,-1,-2,4,-2]],[
1,[-2,0,2,-1,-1,0,1]],[4,[-2,0,2,-1,-1,0,3]],[
1,[-2,0,2,-1,-1,1,-1]],[50,[-2,0,2,-1,-1,1,1]],[
1,[-2,0,2,-1,-1,1,3]],[50,[-2,0,2,-1,-1,2,-1]],[
15,[-2,0,2,-1,-1,2,1]],[4,[-2,0,2,-1,-1,3,-3]],[
15,[-2,0,2,-1,-1,3,-1]],[1,[-2,0,2,-1,-1,4,-3]],[
1,[-2,0,2,-1,0,-2,4]],[1,[-2,0,2,-1,0,-1,0]],[
50,[-2,0,2,-1,0,-1,2]],[1,[-2,0,2,-1,0,-1,4]],[
145,[-2,0,2,-1,0,0,0]],[50,[-2,0,2,-1,0,0,2]],[
50,[-2,0,2,-1,0,1,-2]],[145,[-2,0,2,-1,0,1,0]],[
1,[-2,0,2,-1,0,2,-4]],[50,[-2,0,2,-1,0,2,-2]],[
1,[-2,0,2,-1,0,2,0]],[1,[-2,0,2,-1,0,3,-4]],[
4,[-2,0,2,-1,1,-3,3]],[50,[-2,0,2,-1,1,-2,1]],[
15,[-2,0,2,-1,1,-2,3]],[50,[-2,0,2,-1,1,-1,-1]],[
145,[-2,0,2,-1,1,-1,1]],[4,[-2,0,2,-1,1,0,-3]],[
145,[-2,0,2,-1,1,0,-1]],[4,[-2,0,2,-1,1,0,1]],[
15,[-2,0,2,-1,1,1,-3]],[4,[-2,0,2,-1,1,1,-1]],[
1,[-2,0,2,-1,2,-4,2]],[4,[-2,0,2,-1,2,-3,0]],[
15,[-2,0,2,-1,2,-3,2]],[1,[-2,0,2,-1,2,-2,-2]],[
50,[-2,0,2,-1,2,-2,0]],[1,[-2,0,2,-1,2,-2,2]],[
15,[-2,0,2,-1,2,-1,-2]],[4,[-2,0,2,-1,2,-1,0]],[
1,[-2,0,2,-1,2,0,-2]],[1,[-2,0,2,-1,3,-4,1]],[
1,[-2,0,2,-1,3,-3,-1]],[4,[-2,0,2,0,-3,2,1]],[
4,[-2,0,2,0,-3,3,-1]],[15,[-2,0,2,0,-2,0,2]],[
50,[-2,0,2,0,-2,1,0]],[15,[-2,0,2,0,-2,1,2]],[
15,[-2,0,2,0,-2,2,-2]],[45,[-2,0,2,0,-2,2,0]],[
15,[-2,0,2,0,-2,3,-2]],[4,[-2,0,2,0,-1,-2,3]],[
50,[-2,0,2,0,-1,-1,1]],[15,[-2,0,2,0,-1,-1,3]],[
50,[-2,0,2,0,-1,0,-1]],[145,[-2,0,2,0,-1,0,1]],[
4,[-2,0,2,0,-1,1,-3]],[145,[-2,0,2,0,-1,1,-1]],[
4,[-2,0,2,0,-1,1,1]],[15,[-2,0,2,0,-1,2,-3]],[
4,[-2,0,2,0,-1,2,-1]],[4,[-2,0,2,0,0,-3,2]],[
15,[-2,0,2,0,0,-2,0]],[45,[-2,0,2,0,0,-2,2]],[
4,[-2,0,2,0,0,-1,-2]],[145,[-2,0,2,0,0,-1,0]],[
4,[-2,0,2,0,0,-1,2]],[45,[-2,0,2,0,0,0,-2]],[
15,[-2,0,2,0,0,0,0]],[4,[-2,0,2,0,0,1,-2]],[
15,[-2,0,2,0,1,-3,1]],[15,[-2,0,2,0,1,-2,-1]],[
4,[-2,0,2,0,1,-2,1]],[4,[-2,0,2,0,1,-1,-1]],[
1,[-2,0,2,1,-4,2,0]],[4,[-2,0,2,1,-3,0,1]],[
1,[-2,0,2,1,-3,0,3]],[4,[-2,0,2,1,-3,1,-1]],[
15,[-2,0,2,1,-3,1,1]],[15,[-2,0,2,1,-3,2,-1]],[
1,[-2,0,2,1,-3,3,-3]],[1,[-2,0,2,1,-2,-2,2]],[
4,[-2,0,2,1,-2,-1,0]],[15,[-2,0,2,1,-2,-1,2]],[
1,[-2,0,2,1,-2,0,-2]],[50,[-2,0,2,1,-2,0,0]],[
1,[-2,0,2,1,-2,0,2]],[15,[-2,0,2,1,-2,1,-2]],[
4,[-2,0,2,1,-2,1,0]],[1,[-2,0,2,1,-2,2,-2]],[
15,[-2,0,2,1,-1,-2,1]],[15,[-2,0,2,1,-1,-1,-1]],[
4,[-2,0,2,1,-1,-1,1]],[4,[-2,0,2,1,-1,0,-1]],[
1,[-2,0,2,1,0,-3,0]],[1,[-2,0,2,1,0,-2,0]],[
1,[-2,0,2,2,-4,1,0]],[1,[-2,0,2,2,-3,-1,1]],[
1,[-2,0,2,2,-3,0,-1]],[1,[-2,0,3,-3,1,0,1]],[
1,[-2,0,3,-3,1,1,-1]],[4,[-2,0,3,-3,1,1,1]],[
4,[-2,0,3,-3,1,2,-1]],[1,[-2,0,3,-3,2,-1,0]],[
4,[-2,0,3,-3,2,-1,2]],[15,[-2,0,3,-3,2,0,0]],[
4,[-2,0,3,-3,2,1,-2]],[4,[-2,0,3,-3,3,-2,1]],[
4,[-2,0,3,-3,3,-1,-1]],[1,[-2,0,3,-2,-1,1,1]],[
1,[-2,0,3,-2,-1,2,-1]],[4,[-2,0,3,-2,-1,2,1]],[
4,[-2,0,3,-2,-1,3,-1]],[1,[-2,0,3,-2,0,-1,2]],[
4,[-2,0,3,-2,0,0,0]],[15,[-2,0,3,-2,0,0,2]],[
1,[-2,0,3,-2,0,1,-2]],[50,[-2,0,3,-2,0,1,0]],[
1,[-2,0,3,-2,0,1,2]],[15,[-2,0,3,-2,0,2,-2]],[
4,[-2,0,3,-2,0,2,0]],[1,[-2,0,3,-2,0,3,-2]],[
1,[-2,0,3,-2,1,-2,1]],[4,[-2,0,3,-2,1,-2,3]],[
1,[-2,0,3,-2,1,-1,-1]],[50,[-2,0,3,-2,1,-1,1]],[
1,[-2,0,3,-2,1,-1,3]],[50,[-2,0,3,-2,1,0,-1]],[
15,[-2,0,3,-2,1,0,1]],[4,[-2,0,3,-2,1,1,-3]],[
15,[-2,0,3,-2,1,1,-1]],[1,[-2,0,3,-2,1,2,-3]],[
4,[-2,0,3,-2,2,-3,2]],[15,[-2,0,3,-2,2,-2,0]],[
4,[-2,0,3,-2,2,-2,2]],[4,[-2,0,3,-2,2,-1,-2]],[
15,[-2,0,3,-2,2,-1,0]],[4,[-2,0,3,-2,2,0,-2]],[
1,[-2,0,3,-2,3,-3,1]],[1,[-2,0,3,-2,3,-2,-1]],[
1,[-2,0,3,-1,-2,1,0]],[4,[-2,0,3,-1,-2,1,2]],[
15,[-2,0,3,-1,-2,2,0]],[4,[-2,0,3,-1,-2,3,-2]],[
1,[-2,0,3,-1,-1,-1,1]],[4,[-2,0,3,-1,-1,-1,3]],[
1,[-2,0,3,-1,-1,0,-1]],[50,[-2,0,3,-1,-1,0,1]],[
1,[-2,0,3,-1,-1,0,3]],[50,[-2,0,3,-1,-1,1,-1]],[
15,[-2,0,3,-1,-1,1,1]],[4,[-2,0,3,-1,-1,2,-3]],[
15,[-2,0,3,-1,-1,2,-1]],[1,[-2,0,3,-1,-1,3,-3]],[
15,[-2,0,3,-1,0,-2,2]],[50,[-2,0,3,-1,0,-1,0]],[
15,[-2,0,3,-1,0,-1,2]],[15,[-2,0,3,-1,0,0,-2]],[
50,[-2,0,3,-1,0,0,0]],[15,[-2,0,3,-1,0,1,-2]],[
4,[-2,0,3,-1,1,-3,1]],[4,[-2,0,3,-1,1,-2,-1]],[
15,[-2,0,3,-1,1,-2,1]],[15,[-2,0,3,-1,1,-1,-1]],[
1,[-2,0,3,-1,2,-3,0]],[4,[-2,0,3,0,-3,1,1]],[
4,[-2,0,3,0,-3,2,-1]],[4,[-2,0,3,0,-2,-1,2]],[
15,[-2,0,3,0,-2,0,0]],[4,[-2,0,3,0,-2,0,2]],[
4,[-2,0,3,0,-2,1,-2]],[15,[-2,0,3,0,-2,1,0]],[
4,[-2,0,3,0,-2,2,-2]],[4,[-2,0,3,0,-1,-2,1]],[
4,[-2,0,3,0,-1,-1,-1]],[15,[-2,0,3,0,-1,-1,1]],[
15,[-2,0,3,0,-1,0,-1]],[4,[-2,0,3,0,0,-2,0]],[
1,[-2,0,3,1,-3,0,1]],[1,[-2,0,3,1,-3,1,-1]],[
1,[-2,0,3,1,-2,-1,0]],[1,[-2,0,4,-3,0,1,0]],[
1,[-2,0,4,-3,0,2,0]],[1,[-2,0,4,-3,1,-1,1]],[
1,[-2,0,4,-3,1,0,-1]],[4,[-2,0,4,-3,1,0,1]],[
4,[-2,0,4,-3,1,1,-1]],[1,[-2,0,4,-3,2,-2,2]],[
4,[-2,0,4,-3,2,-1,0]],[1,[-2,0,4,-3,2,0,-2]],[
1,[-2,0,4,-2,-1,0,1]],[1,[-2,0,4,-2,-1,1,-1]],[
4,[-2,0,4,-2,-1,1,1]],[4,[-2,0,4,-2,-1,2,-1]],[
1,[-2,0,4,-2,0,-1,0]],[4,[-2,0,4,-2,0,-1,2]],[
15,[-2,0,4,-2,0,0,0]],[4,[-2,0,4,-2,0,1,-2]],[
1,[-2,0,4,-2,0,1,0]],[4,[-2,0,4,-2,1,-2,1]],[
4,[-2,0,4,-2,1,-1,-1]],[1,[-2,0,4,-2,1,-1,1]],[
1,[-2,0,4,-2,1,0,-1]],[1,[-2,0,4,-1,-2,0,2]],[
4,[-2,0,4,-1,-2,1,0]],[1,[-2,0,4,-1,-2,2,-2]],[
4,[-2,0,4,-1,-1,-1,1]],[4,[-2,0,4,-1,-1,0,-1]],[
1,[-2,0,4,-1,-1,0,1]],[1,[-2,0,4,-1,-1,1,-1]],[
1,[-2,0,4,-1,0,-2,0]],[1,[-2,0,4,-1,0,-1,0]],[
1,[-2,1,-2,0,1,1,0]],[1,[-2,1,-2,0,2,-1,1]],[
1,[-2,1,-2,0,2,0,-1]],[1,[-2,1,-2,1,-1,2,0]],[
4,[-2,1,-2,1,0,0,1]],[4,[-2,1,-2,1,0,1,-1]],[
1,[-2,1,-2,1,0,1,1]],[1,[-2,1,-2,1,0,2,-1]],[
1,[-2,1,-2,1,1,-2,2]],[4,[-2,1,-2,1,1,-1,0]],[
1,[-2,1,-2,1,1,-1,2]],[1,[-2,1,-2,1,1,0,-2]],[
4,[-2,1,-2,1,1,0,0]],[1,[-2,1,-2,1,1,1,-2]],[
1,[-2,1,-2,1,2,-2,1]],[1,[-2,1,-2,1,2,-1,-1]],[
1,[-2,1,-2,2,-2,1,1]],[1,[-2,1,-2,2,-2,2,-1]],[
1,[-2,1,-2,2,-1,-1,2]],[4,[-2,1,-2,2,-1,0,0]],[
1,[-2,1,-2,2,-1,0,2]],[1,[-2,1,-2,2,-1,1,-2]],[
4,[-2,1,-2,2,-1,1,0]],[1,[-2,1,-2,2,-1,2,-2]],[
1,[-2,1,-2,2,0,-2,1]],[1,[-2,1,-2,2,0,-1,-1]],[
4,[-2,1,-2,2,0,-1,1]],[4,[-2,1,-2,2,0,0,-1]],[
1,[-2,1,-2,2,1,-2,0]],[1,[-2,1,-2,3,-2,0,1]],[
1,[-2,1,-2,3,-2,1,-1]],[1,[-2,1,-2,3,-1,-1,0]],[
1,[-2,1,-1,-1,1,1,0]],[1,[-2,1,-1,-1,1,2,0]],[
1,[-2,1,-1,-1,2,-1,1]],[1,[-2,1,-1,-1,2,0,-1]],[
4,[-2,1,-1,-1,2,0,1]],[4,[-2,1,-1,-1,2,1,-1]],[
1,[-2,1,-1,-1,3,-2,2]],[4,[-2,1,-1,-1,3,-1,0]],[
1,[-2,1,-1,-1,3,0,-2]],[1,[-2,1,-1,0,-1,2,0]],[
1,[-2,1,-1,0,-1,3,0]],[4,[-2,1,-1,0,0,0,1]],[
4,[-2,1,-1,0,0,1,-1]],[15,[-2,1,-1,0,0,1,1]],[
15,[-2,1,-1,0,0,2,-1]],[1,[-2,1,-1,0,1,-2,2]],[
4,[-2,1,-1,0,1,-1,0]],[15,[-2,1,-1,0,1,-1,2]],[
1,[-2,1,-1,0,1,0,-2]],[50,[-2,1,-1,0,1,0,0]],[
1,[-2,1,-1,0,1,0,2]],[15,[-2,1,-1,0,1,1,-2]],[
4,[-2,1,-1,0,1,1,0]],[1,[-2,1,-1,0,1,2,-2]],[
1,[-2,1,-1,0,2,-3,3]],[15,[-2,1,-1,0,2,-2,1]],[
15,[-2,1,-1,0,2,-1,-1]],[4,[-2,1,-1,0,2,-1,1]],[
1,[-2,1,-1,0,2,0,-3]],[4,[-2,1,-1,0,2,0,-1]],[
1,[-2,1,-1,0,3,-2,0]],[1,[-2,1,-1,1,-2,1,1]],[
1,[-2,1,-1,1,-2,2,-1]],[4,[-2,1,-1,1,-2,2,1]],[
4,[-2,1,-1,1,-2,3,-1]],[1,[-2,1,-1,1,-1,-1,2]],[
4,[-2,1,-1,1,-1,0,0]],[15,[-2,1,-1,1,-1,0,2]],[
1,[-2,1,-1,1,-1,1,-2]],[50,[-2,1,-1,1,-1,1,0]],[
1,[-2,1,-1,1,-1,1,2]],[15,[-2,1,-1,1,-1,2,-2]],[
4,[-2,1,-1,1,-1,2,0]],[1,[-2,1,-1,1,-1,3,-2]],[
1,[-2,1,-1,1,0,-2,1]],[4,[-2,1,-1,1,0,-2,3]],[
1,[-2,1,-1,1,0,-1,-1]],[50,[-2,1,-1,1,0,-1,1]],[
1,[-2,1,-1,1,0,-1,3]],[50,[-2,1,-1,1,0,0,-1]],[
15,[-2,1,-1,1,0,0,1]],[4,[-2,1,-1,1,0,1,-3]],[
15,[-2,1,-1,1,0,1,-1]],[1,[-2,1,-1,1,0,2,-3]],[
4,[-2,1,-1,1,1,-3,2]],[15,[-2,1,-1,1,1,-2,0]],[
4,[-2,1,-1,1,1,-2,2]],[4,[-2,1,-1,1,1,-1,-2]],[
15,[-2,1,-1,1,1,-1,0]],[4,[-2,1,-1,1,1,0,-2]],[
1,[-2,1,-1,1,2,-3,1]],[1,[-2,1,-1,1,2,-2,-1]],[
1,[-2,1,-1,2,-3,1,2]],[4,[-2,1,-1,2,-3,2,0]],[
1,[-2,1,-1,2,-3,3,-2]],[1,[-2,1,-1,2,-2,-1,3]],[
15,[-2,1,-1,2,-2,0,1]],[15,[-2,1,-1,2,-2,1,-1]],[
4,[-2,1,-1,2,-2,1,1]],[1,[-2,1,-1,2,-2,2,-3]],[
4,[-2,1,-1,2,-2,2,-1]],[4,[-2,1,-1,2,-1,-2,2]],[
15,[-2,1,-1,2,-1,-1,0]],[4,[-2,1,-1,2,-1,-1,2]],[
4,[-2,1,-1,2,-1,0,-2]],[15,[-2,1,-1,2,-1,0,0]],[
4,[-2,1,-1,2,-1,1,-2]],[1,[-2,1,-1,2,0,-3,1]],[
1,[-2,1,-1,2,0,-2,-1]],[4,[-2,1,-1,2,0,-2,1]],[
4,[-2,1,-1,2,0,-1,-1]],[1,[-2,1,-1,3,-3,1,0]],[
1,[-2,1,-1,3,-2,-1,1]],[1,[-2,1,-1,3,-2,0,-1]],[
1,[-2,1,0,-2,1,2,0]],[4,[-2,1,0,-2,2,0,1]],[
4,[-2,1,0,-2,2,1,-1]],[1,[-2,1,0,-2,2,1,1]],[
1,[-2,1,0,-2,2,2,-1]],[1,[-2,1,0,-2,3,-2,2]],[
4,[-2,1,0,-2,3,-1,0]],[1,[-2,1,0,-2,3,-1,2]],[
1,[-2,1,0,-2,3,0,-2]],[4,[-2,1,0,-2,3,0,0]],[
1,[-2,1,0,-2,3,1,-2]],[1,[-2,1,0,-2,4,-2,1]],[
1,[-2,1,0,-2,4,-1,-1]],[1,[-2,1,0,-1,-1,3,0]],[
15,[-2,1,0,-1,0,1,1]],[15,[-2,1,0,-1,0,2,-1]],[
4,[-2,1,0,-1,0,2,1]],[4,[-2,1,0,-1,0,3,-1]],[
15,[-2,1,0,-1,1,-1,2]],[50,[-2,1,0,-1,1,0,0]],[
15,[-2,1,0,-1,1,0,2]],[15,[-2,1,0,-1,1,1,-2]],[
50,[-2,1,0,-1,1,1,0]],[15,[-2,1,0,-1,1,2,-2]],[
1,[-2,1,0,-1,2,-3,3]],[15,[-2,1,0,-1,2,-2,1]],[
4,[-2,1,0,-1,2,-2,3]],[15,[-2,1,0,-1,2,-1,-1]],[
50,[-2,1,0,-1,2,-1,1]],[1,[-2,1,0,-1,2,0,-3]],[
50,[-2,1,0,-1,2,0,-1]],[1,[-2,1,0,-1,2,0,1]],[
4,[-2,1,0,-1,2,1,-3]],[1,[-2,1,0,-1,2,1,-1]],[
4,[-2,1,0,-1,3,-3,2]],[15,[-2,1,0,-1,3,-2,0]],[
4,[-2,1,0,-1,3,-1,-2]],[1,[-2,1,0,-1,3,-1,0]],[
4,[-2,1,0,0,-2,2,1]],[4,[-2,1,0,0,-2,3,-1]],[
1,[-2,1,0,0,-2,3,1]],[1,[-2,1,0,0,-2,4,-1]],[
15,[-2,1,0,0,-1,0,2]],[50,[-2,1,0,0,-1,1,0]],[
15,[-2,1,0,0,-1,1,2]],[15,[-2,1,0,0,-1,2,-2]],[
50,[-2,1,0,0,-1,2,0]],[15,[-2,1,0,0,-1,3,-2]],[
4,[-2,1,0,0,0,-2,3]],[50,[-2,1,0,0,0,-1,1]],[
15,[-2,1,0,0,0,-1,3]],[50,[-2,1,0,0,0,0,-1]],[
145,[-2,1,0,0,0,0,1]],[4,[-2,1,0,0,0,1,-3]],[
145,[-2,1,0,0,0,1,-1]],[4,[-2,1,0,0,0,1,1]],[
15,[-2,1,0,0,0,2,-3]],[4,[-2,1,0,0,0,2,-1]],[
4,[-2,1,0,0,1,-3,2]],[1,[-2,1,0,0,1,-3,4]],[
15,[-2,1,0,0,1,-2,0]],[50,[-2,1,0,0,1,-2,2]],[
4,[-2,1,0,0,1,-1,-2]],[145,[-2,1,0,0,1,-1,0]],[
4,[-2,1,0,0,1,-1,2]],[50,[-2,1,0,0,1,0,-2]],[
15,[-2,1,0,0,1,0,0]],[1,[-2,1,0,0,1,1,-4]],[
4,[-2,1,0,0,1,1,-2]],[1,[-2,1,0,0,2,-4,3]],[
15,[-2,1,0,0,2,-3,1]],[15,[-2,1,0,0,2,-2,-1]],[
4,[-2,1,0,0,2,-2,1]],[1,[-2,1,0,0,2,-1,-3]],[
4,[-2,1,0,0,2,-1,-1]],[1,[-2,1,0,1,-3,1,2]],[
4,[-2,1,0,1,-3,2,0]],[1,[-2,1,0,1,-3,2,2]],[
1,[-2,1,0,1,-3,3,-2]],[4,[-2,1,0,1,-3,3,0]],[
1,[-2,1,0,1,-3,4,-2]],[1,[-2,1,0,1,-2,-1,3]],[
15,[-2,1,0,1,-2,0,1]],[4,[-2,1,0,1,-2,0,3]],[
15,[-2,1,0,1,-2,1,-1]],[50,[-2,1,0,1,-2,1,1]],[
1,[-2,1,0,1,-2,2,-3]],[50,[-2,1,0,1,-2,2,-1]],[
1,[-2,1,0,1,-2,2,1]],[4,[-2,1,0,1,-2,3,-3]],[
1,[-2,1,0,1,-2,3,-1]],[4,[-2,1,0,1,-1,-2,2]],[
1,[-2,1,0,1,-1,-2,4]],[15,[-2,1,0,1,-1,-1,0]],[
50,[-2,1,0,1,-1,-1,2]],[4,[-2,1,0,1,-1,0,-2]],[
145,[-2,1,0,1,-1,0,0]],[4,[-2,1,0,1,-1,0,2]],[
50,[-2,1,0,1,-1,1,-2]],[15,[-2,1,0,1,-1,1,0]],[
1,[-2,1,0,1,-1,2,-4]],[4,[-2,1,0,1,-1,2,-2]],[
1,[-2,1,0,1,0,-3,1]],[4,[-2,1,0,1,0,-3,3]],[
1,[-2,1,0,1,0,-2,-1]],[50,[-2,1,0,1,0,-2,1]],[
1,[-2,1,0,1,0,-2,3]],[50,[-2,1,0,1,0,-1,-1]],[
15,[-2,1,0,1,0,-1,1]],[4,[-2,1,0,1,0,0,-3]],[
15,[-2,1,0,1,0,0,-1]],[1,[-2,1,0,1,0,1,-3]],[
1,[-2,1,0,1,1,-4,2]],[4,[-2,1,0,1,1,-3,0]],[
1,[-2,1,0,1,1,-3,2]],[1,[-2,1,0,1,1,-2,-2]],[
4,[-2,1,0,1,1,-2,0]],[1,[-2,1,0,1,1,-1,-2]],[
1,[-2,1,0,2,-4,2,1]],[1,[-2,1,0,2,-4,3,-1]],[
4,[-2,1,0,2,-3,0,2]],[15,[-2,1,0,2,-3,1,0]],[
4,[-2,1,0,2,-3,2,-2]],[1,[-2,1,0,2,-3,2,0]],[
1,[-2,1,0,2,-2,-2,3]],[15,[-2,1,0,2,-2,-1,1]],[
15,[-2,1,0,2,-2,0,-1]],[4,[-2,1,0,2,-2,0,1]],[
1,[-2,1,0,2,-2,1,-3]],[4,[-2,1,0,2,-2,1,-1]],[
1,[-2,1,0,2,-1,-3,2]],[4,[-2,1,0,2,-1,-2,0]],[
1,[-2,1,0,2,-1,-2,2]],[1,[-2,1,0,2,-1,-1,-2]],[
4,[-2,1,0,2,-1,-1,0]],[1,[-2,1,0,2,-1,0,-2]],[
1,[-2,1,1,-3,2,1,1]],[1,[-2,1,1,-3,2,2,-1]],[
1,[-2,1,1,-3,3,-1,2]],[4,[-2,1,1,-3,3,0,0]],[
1,[-2,1,1,-3,3,1,-2]],[1,[-2,1,1,-3,4,-2,1]],[
1,[-2,1,1,-3,4,-1,-1]],[1,[-2,1,1,-2,0,1,1]],[
1,[-2,1,1,-2,0,2,-1]],[4,[-2,1,1,-2,0,2,1]],[
4,[-2,1,1,-2,0,3,-1]],[1,[-2,1,1,-2,1,-1,2]],[
4,[-2,1,1,-2,1,0,0]],[15,[-2,1,1,-2,1,0,2]],[
1,[-2,1,1,-2,1,1,-2]],[50,[-2,1,1,-2,1,1,0]],[
1,[-2,1,1,-2,1,1,2]],[15,[-2,1,1,-2,1,2,-2]],[
4,[-2,1,1,-2,1,2,0]],[1,[-2,1,1,-2,1,3,-2]],[
1,[-2,1,1,-2,2,-2,1]],[4,[-2,1,1,-2,2,-2,3]],[
1,[-2,1,1,-2,2,-1,-1]],[50,[-2,1,1,-2,2,-1,1]],[
1,[-2,1,1,-2,2,-1,3]],[50,[-2,1,1,-2,2,0,-1]],[
15,[-2,1,1,-2,2,0,1]],[4,[-2,1,1,-2,2,1,-3]],[
15,[-2,1,1,-2,2,1,-1]],[1,[-2,1,1,-2,2,2,-3]],[
4,[-2,1,1,-2,3,-3,2]],[15,[-2,1,1,-2,3,-2,0]],[
4,[-2,1,1,-2,3,-2,2]],[4,[-2,1,1,-2,3,-1,-2]],[
15,[-2,1,1,-2,3,-1,0]],[4,[-2,1,1,-2,3,0,-2]],[
1,[-2,1,1,-2,4,-3,1]],[1,[-2,1,1,-2,4,-2,-1]],[
1,[-2,1,1,-1,-2,3,1]],[1,[-2,1,1,-1,-2,4,-1]],[
1,[-2,1,1,-1,-1,0,2]],[4,[-2,1,1,-1,-1,1,0]],[
15,[-2,1,1,-1,-1,1,2]],[1,[-2,1,1,-1,-1,2,-2]],[
50,[-2,1,1,-1,-1,2,0]],[1,[-2,1,1,-1,-1,2,2]],[
15,[-2,1,1,-1,-1,3,-2]],[4,[-2,1,1,-1,-1,3,0]],[
1,[-2,1,1,-1,-1,4,-2]],[4,[-2,1,1,-1,0,-1,1]],[
15,[-2,1,1,-1,0,-1,3]],[4,[-2,1,1,-1,0,0,-1]],[
145,[-2,1,1,-1,0,0,1]],[4,[-2,1,1,-1,0,0,3]],[
145,[-2,1,1,-1,0,1,-1]],[50,[-2,1,1,-1,0,1,1]],[
15,[-2,1,1,-1,0,2,-3]],[50,[-2,1,1,-1,0,2,-1]],[
4,[-2,1,1,-1,0,3,-3]],[1,[-2,1,1,-1,1,-3,4]],[
1,[-2,1,1,-1,1,-2,0]],[50,[-2,1,1,-1,1,-2,2]],[
1,[-2,1,1,-1,1,-2,4]],[145,[-2,1,1,-1,1,-1,0]],[
50,[-2,1,1,-1,1,-1,2]],[50,[-2,1,1,-1,1,0,-2]],[
145,[-2,1,1,-1,1,0,0]],[1,[-2,1,1,-1,1,1,-4]],[
50,[-2,1,1,-1,1,1,-2]],[1,[-2,1,1,-1,1,1,0]],[
1,[-2,1,1,-1,1,2,-4]],[1,[-2,1,1,-1,2,-4,3]],[
15,[-2,1,1,-1,2,-3,1]],[4,[-2,1,1,-1,2,-3,3]],[
15,[-2,1,1,-1,2,-2,-1]],[50,[-2,1,1,-1,2,-2,1]],[
1,[-2,1,1,-1,2,-1,-3]],[50,[-2,1,1,-1,2,-1,-1]],[
1,[-2,1,1,-1,2,-1,1]],[4,[-2,1,1,-1,2,0,-3]],[
1,[-2,1,1,-1,2,0,-1]],[1,[-2,1,1,-1,3,-4,2]],[
4,[-2,1,1,-1,3,-3,0]],[1,[-2,1,1,-1,3,-2,-2]],[
1,[-2,1,1,0,-3,2,2]],[4,[-2,1,1,0,-3,3,0]],[
1,[-2,1,1,0,-3,4,-2]],[1,[-2,1,1,0,-2,0,1]],[
4,[-2,1,1,0,-2,0,3]],[1,[-2,1,1,0,-2,1,-1]],[
50,[-2,1,1,0,-2,1,1]],[1,[-2,1,1,0,-2,1,3]],[
50,[-2,1,1,0,-2,2,-1]],[15,[-2,1,1,0,-2,2,1]],[
4,[-2,1,1,0,-2,3,-3]],[15,[-2,1,1,0,-2,3,-1]],[
1,[-2,1,1,0,-2,4,-3]],[1,[-2,1,1,0,-1,-2,4]],[
1,[-2,1,1,0,-1,-1,0]],[50,[-2,1,1,0,-1,-1,2]],[
1,[-2,1,1,0,-1,-1,4]],[145,[-2,1,1,0,-1,0,0]],[
50,[-2,1,1,0,-1,0,2]],[50,[-2,1,1,0,-1,1,-2]],[
145,[-2,1,1,0,-1,1,0]],[1,[-2,1,1,0,-1,2,-4]],[
50,[-2,1,1,0,-1,2,-2]],[1,[-2,1,1,0,-1,2,0]],[
1,[-2,1,1,0,-1,3,-4]],[4,[-2,1,1,0,0,-3,3]],[
50,[-2,1,1,0,0,-2,1]],[15,[-2,1,1,0,0,-2,3]],[
50,[-2,1,1,0,0,-1,-1]],[145,[-2,1,1,0,0,-1,1]],[
4,[-2,1,1,0,0,0,-3]],[145,[-2,1,1,0,0,0,-1]],[
4,[-2,1,1,0,0,0,1]],[15,[-2,1,1,0,0,1,-3]],[
4,[-2,1,1,0,0,1,-1]],[1,[-2,1,1,0,1,-4,2]],[
4,[-2,1,1,0,1,-3,0]],[15,[-2,1,1,0,1,-3,2]],[
1,[-2,1,1,0,1,-2,-2]],[50,[-2,1,1,0,1,-2,0]],[
1,[-2,1,1,0,1,-2,2]],[15,[-2,1,1,0,1,-1,-2]],[
4,[-2,1,1,0,1,-1,0]],[1,[-2,1,1,0,1,0,-2]],[
1,[-2,1,1,0,2,-4,1]],[1,[-2,1,1,0,2,-3,-1]],[
1,[-2,1,1,1,-4,2,1]],[1,[-2,1,1,1,-4,3,-1]],[
4,[-2,1,1,1,-3,0,2]],[15,[-2,1,1,1,-3,1,0]],[
4,[-2,1,1,1,-3,1,2]],[4,[-2,1,1,1,-3,2,-2]],[
15,[-2,1,1,1,-3,2,0]],[4,[-2,1,1,1,-3,3,-2]],[
1,[-2,1,1,1,-2,-2,3]],[15,[-2,1,1,1,-2,-1,1]],[
4,[-2,1,1,1,-2,-1,3]],[15,[-2,1,1,1,-2,0,-1]],[
50,[-2,1,1,1,-2,0,1]],[1,[-2,1,1,1,-2,1,-3]],[
50,[-2,1,1,1,-2,1,-1]],[1,[-2,1,1,1,-2,1,1]],[
4,[-2,1,1,1,-2,2,-3]],[1,[-2,1,1,1,-2,2,-1]],[
1,[-2,1,1,1,-1,-3,2]],[4,[-2,1,1,1,-1,-2,0]],[
15,[-2,1,1,1,-1,-2,2]],[1,[-2,1,1,1,-1,-1,-2]],[
50,[-2,1,1,1,-1,-1,0]],[1,[-2,1,1,1,-1,-1,2]],[
15,[-2,1,1,1,-1,0,-2]],[4,[-2,1,1,1,-1,0,0]],[
1,[-2,1,1,1,-1,1,-2]],[4,[-2,1,1,1,0,-3,1]],[
4,[-2,1,1,1,0,-2,-1]],[1,[-2,1,1,1,0,-2,1]],[
1,[-2,1,1,1,0,-1,-1]],[1,[-2,1,1,2,-4,1,1]],[
1,[-2,1,1,2,-4,2,-1]],[1,[-2,1,1,2,-3,-1,2]],[
4,[-2,1,1,2,-3,0,0]],[1,[-2,1,1,2,-3,1,-2]],[
1,[-2,1,1,2,-2,-2,1]],[1,[-2,1,1,2,-2,-1,-1]],[
1,[-2,1,2,-3,1,0,2]],[4,[-2,1,2,-3,1,1,0]],[
1,[-2,1,2,-3,1,1,2]],[1,[-2,1,2,-3,1,2,-2]],[
4,[-2,1,2,-3,1,2,0]],[1,[-2,1,2,-3,1,3,-2]],[
4,[-2,1,2,-3,2,-1,1]],[1,[-2,1,2,-3,2,-1,3]],[
4,[-2,1,2,-3,2,0,-1]],[15,[-2,1,2,-3,2,0,1]],[
15,[-2,1,2,-3,2,1,-1]],[1,[-2,1,2,-3,2,2,-3]],[
1,[-2,1,2,-3,3,-2,0]],[4,[-2,1,2,-3,3,-2,2]],[
15,[-2,1,2,-3,3,-1,0]],[4,[-2,1,2,-3,3,0,-2]],[
1,[-2,1,2,-3,4,-3,1]],[1,[-2,1,2,-3,4,-2,-1]],[
1,[-2,1,2,-2,-1,1,2]],[4,[-2,1,2,-2,-1,2,0]],[
1,[-2,1,2,-2,-1,2,2]],[1,[-2,1,2,-2,-1,3,-2]],[
4,[-2,1,2,-2,-1,3,0]],[1,[-2,1,2,-2,-1,4,-2]],[
1,[-2,1,2,-2,0,-1,3]],[15,[-2,1,2,-2,0,0,1]],[
4,[-2,1,2,-2,0,0,3]],[15,[-2,1,2,-2,0,1,-1]],[
50,[-2,1,2,-2,0,1,1]],[1,[-2,1,2,-2,0,2,-3]],[
50,[-2,1,2,-2,0,2,-1]],[1,[-2,1,2,-2,0,2,1]],[
4,[-2,1,2,-2,0,3,-3]],[1,[-2,1,2,-2,0,3,-1]],[
4,[-2,1,2,-2,1,-2,2]],[1,[-2,1,2,-2,1,-2,4]],[
15,[-2,1,2,-2,1,-1,0]],[50,[-2,1,2,-2,1,-1,2]],[
4,[-2,1,2,-2,1,0,-2]],[145,[-2,1,2,-2,1,0,0]],[
4,[-2,1,2,-2,1,0,2]],[50,[-2,1,2,-2,1,1,-2]],[
15,[-2,1,2,-2,1,1,0]],[1,[-2,1,2,-2,1,2,-4]],[
4,[-2,1,2,-2,1,2,-2]],[1,[-2,1,2,-2,2,-3,1]],[
4,[-2,1,2,-2,2,-3,3]],[1,[-2,1,2,-2,2,-2,-1]],[
50,[-2,1,2,-2,2,-2,1]],[1,[-2,1,2,-2,2,-2,3]],[
50,[-2,1,2,-2,2,-1,-1]],[15,[-2,1,2,-2,2,-1,1]],[
4,[-2,1,2,-2,2,0,-3]],[15,[-2,1,2,-2,2,0,-1]],[
1,[-2,1,2,-2,2,1,-3]],[1,[-2,1,2,-2,3,-4,2]],[
4,[-2,1,2,-2,3,-3,0]],[1,[-2,1,2,-2,3,-3,2]],[
1,[-2,1,2,-2,3,-2,-2]],[4,[-2,1,2,-2,3,-2,0]],[
1,[-2,1,2,-2,3,-1,-2]],[4,[-2,1,2,-1,-2,1,1]],[
1,[-2,1,2,-1,-2,1,3]],[4,[-2,1,2,-1,-2,2,-1]],[
15,[-2,1,2,-1,-2,2,1]],[15,[-2,1,2,-1,-2,3,-1]],[
1,[-2,1,2,-1,-2,4,-3]],[4,[-2,1,2,-1,-1,-1,2]],[
1,[-2,1,2,-1,-1,-1,4]],[15,[-2,1,2,-1,-1,0,0]],[
50,[-2,1,2,-1,-1,0,2]],[4,[-2,1,2,-1,-1,1,-2]],[
145,[-2,1,2,-1,-1,1,0]],[4,[-2,1,2,-1,-1,1,2]],[
50,[-2,1,2,-1,-1,2,-2]],[15,[-2,1,2,-1,-1,2,0]],[
1,[-2,1,2,-1,-1,3,-4]],[4,[-2,1,2,-1,-1,3,-2]],[
4,[-2,1,2,-1,0,-2,1]],[15,[-2,1,2,-1,0,-2,3]],[
4,[-2,1,2,-1,0,-1,-1]],[145,[-2,1,2,-1,0,-1,1]],[
4,[-2,1,2,-1,0,-1,3]],[145,[-2,1,2,-1,0,0,-1]],[
50,[-2,1,2,-1,0,0,1]],[15,[-2,1,2,-1,0,1,-3]],[
50,[-2,1,2,-1,0,1,-1]],[4,[-2,1,2,-1,0,2,-3]],[
15,[-2,1,2,-1,1,-3,2]],[50,[-2,1,2,-1,1,-2,0]],[
15,[-2,1,2,-1,1,-2,2]],[15,[-2,1,2,-1,1,-1,-2]],[
50,[-2,1,2,-1,1,-1,0]],[15,[-2,1,2,-1,1,0,-2]],[
1,[-2,1,2,-1,2,-4,1]],[1,[-2,1,2,-1,2,-3,-1]],[
4,[-2,1,2,-1,2,-3,1]],[4,[-2,1,2,-1,2,-2,-1]],[
1,[-2,1,2,0,-3,1,0]],[4,[-2,1,2,0,-3,1,2]],[
15,[-2,1,2,0,-3,2,0]],[4,[-2,1,2,0,-3,3,-2]],[
1,[-2,1,2,0,-2,-1,1]],[4,[-2,1,2,0,-2,-1,3]],[
1,[-2,1,2,0,-2,0,-1]],[50,[-2,1,2,0,-2,0,1]],[
1,[-2,1,2,0,-2,0,3]],[50,[-2,1,2,0,-2,1,-1]],[
15,[-2,1,2,0,-2,1,1]],[4,[-2,1,2,0,-2,2,-3]],[
15,[-2,1,2,0,-2,2,-1]],[1,[-2,1,2,0,-2,3,-3]],[
15,[-2,1,2,0,-1,-2,2]],[50,[-2,1,2,0,-1,-1,0]],[
15,[-2,1,2,0,-1,-1,2]],[15,[-2,1,2,0,-1,0,-2]],[
50,[-2,1,2,0,-1,0,0]],[15,[-2,1,2,0,-1,1,-2]],[
4,[-2,1,2,0,0,-3,1]],[4,[-2,1,2,0,0,-2,-1]],[
15,[-2,1,2,0,0,-2,1]],[15,[-2,1,2,0,0,-1,-1]],[
1,[-2,1,2,0,1,-3,0]],[1,[-2,1,2,1,-4,1,1]],[
1,[-2,1,2,1,-4,2,-1]],[1,[-2,1,2,1,-3,-1,2]],[
4,[-2,1,2,1,-3,0,0]],[1,[-2,1,2,1,-3,0,2]],[
1,[-2,1,2,1,-3,1,-2]],[4,[-2,1,2,1,-3,1,0]],[
1,[-2,1,2,1,-3,2,-2]],[1,[-2,1,2,1,-2,-2,1]],[
1,[-2,1,2,1,-2,-1,-1]],[4,[-2,1,2,1,-2,-1,1]],[
4,[-2,1,2,1,-2,0,-1]],[1,[-2,1,2,1,-1,-2,0]],[
1,[-2,1,3,-4,2,0,1]],[1,[-2,1,3,-4,2,1,-1]],[
1,[-2,1,3,-4,3,-1,0]],[4,[-2,1,3,-3,0,1,1]],[
4,[-2,1,3,-3,0,2,-1]],[1,[-2,1,3,-3,0,2,1]],[
1,[-2,1,3,-3,0,3,-1]],[4,[-2,1,3,-3,1,-1,2]],[
15,[-2,1,3,-3,1,0,0]],[4,[-2,1,3,-3,1,0,2]],[
4,[-2,1,3,-3,1,1,-2]],[15,[-2,1,3,-3,1,1,0]],[
4,[-2,1,3,-3,1,2,-2]],[4,[-2,1,3,-3,2,-2,1]],[
1,[-2,1,3,-3,2,-2,3]],[4,[-2,1,3,-3,2,-1,-1]],[
15,[-2,1,3,-3,2,-1,1]],[15,[-2,1,3,-3,2,0,-1]],[
1,[-2,1,3,-3,2,1,-3]],[1,[-2,1,3,-3,3,-3,2]],[
4,[-2,1,3,-3,3,-2,0]],[1,[-2,1,3,-3,3,-1,-2]],[
1,[-2,1,3,-2,-2,2,1]],[1,[-2,1,3,-2,-2,3,-1]],[
4,[-2,1,3,-2,-1,0,2]],[15,[-2,1,3,-2,-1,1,0]],[
4,[-2,1,3,-2,-1,1,2]],[4,[-2,1,3,-2,-1,2,-2]],[
15,[-2,1,3,-2,-1,2,0]],[4,[-2,1,3,-2,-1,3,-2]],[
1,[-2,1,3,-2,0,-2,3]],[15,[-2,1,3,-2,0,-1,1]],[
4,[-2,1,3,-2,0,-1,3]],[15,[-2,1,3,-2,0,0,-1]],[
50,[-2,1,3,-2,0,0,1]],[1,[-2,1,3,-2,0,1,-3]],[
50,[-2,1,3,-2,0,1,-1]],[1,[-2,1,3,-2,0,1,1]],[
4,[-2,1,3,-2,0,2,-3]],[1,[-2,1,3,-2,0,2,-1]],[
1,[-2,1,3,-2,1,-3,2]],[4,[-2,1,3,-2,1,-2,0]],[
15,[-2,1,3,-2,1,-2,2]],[1,[-2,1,3,-2,1,-1,-2]],[
50,[-2,1,3,-2,1,-1,0]],[1,[-2,1,3,-2,1,-1,2]],[
15,[-2,1,3,-2,1,0,-2]],[4,[-2,1,3,-2,1,0,0]],[
1,[-2,1,3,-2,1,1,-2]],[4,[-2,1,3,-2,2,-3,1]],[
4,[-2,1,3,-2,2,-2,-1]],[1,[-2,1,3,-2,2,-2,1]],[
1,[-2,1,3,-2,2,-1,-1]],[1,[-2,1,3,-1,-3,2,0]],[
4,[-2,1,3,-1,-2,0,1]],[1,[-2,1,3,-1,-2,0,3]],[
4,[-2,1,3,-1,-2,1,-1]],[15,[-2,1,3,-1,-2,1,1]],[
15,[-2,1,3,-1,-2,2,-1]],[1,[-2,1,3,-1,-2,3,-3]],[
1,[-2,1,3,-1,-1,-2,2]],[4,[-2,1,3,-1,-1,-1,0]],[
15,[-2,1,3,-1,-1,-1,2]],[1,[-2,1,3,-1,-1,0,-2]],[
50,[-2,1,3,-1,-1,0,0]],[1,[-2,1,3,-1,-1,0,2]],[
15,[-2,1,3,-1,-1,1,-2]],[4,[-2,1,3,-1,-1,1,0]],[
1,[-2,1,3,-1,-1,2,-2]],[15,[-2,1,3,-1,0,-2,1]],[
15,[-2,1,3,-1,0,-1,-1]],[4,[-2,1,3,-1,0,-1,1]],[
4,[-2,1,3,-1,0,0,-1]],[1,[-2,1,3,-1,1,-3,0]],[
1,[-2,1,3,-1,1,-2,0]],[1,[-2,1,3,0,-3,0,2]],[
4,[-2,1,3,0,-3,1,0]],[1,[-2,1,3,0,-3,2,-2]],[
4,[-2,1,3,0,-2,-1,1]],[4,[-2,1,3,0,-2,0,-1]],[
1,[-2,1,3,0,-2,0,1]],[1,[-2,1,3,0,-2,1,-1]],[
1,[-2,1,3,0,-1,-2,0]],[1,[-2,1,3,0,-1,-1,0]],[
1,[-2,1,4,-4,1,1,0]],[1,[-2,1,4,-4,2,-1,1]],[
1,[-2,1,4,-4,2,0,-1]],[1,[-2,1,4,-3,-1,2,0]],[
4,[-2,1,4,-3,0,0,1]],[4,[-2,1,4,-3,0,1,-1]],[
1,[-2,1,4,-3,0,1,1]],[1,[-2,1,4,-3,0,2,-1]],[
1,[-2,1,4,-3,1,-2,2]],[4,[-2,1,4,-3,1,-1,0]],[
1,[-2,1,4,-3,1,-1,2]],[1,[-2,1,4,-3,1,0,-2]],[
4,[-2,1,4,-3,1,0,0]],[1,[-2,1,4,-3,1,1,-2]],[
1,[-2,1,4,-3,2,-2,1]],[1,[-2,1,4,-3,2,-1,-1]],[
1,[-2,1,4,-2,-2,1,1]],[1,[-2,1,4,-2,-2,2,-1]],[
1,[-2,1,4,-2,-1,-1,2]],[4,[-2,1,4,-2,-1,0,0]],[
1,[-2,1,4,-2,-1,0,2]],[1,[-2,1,4,-2,-1,1,-2]],[
4,[-2,1,4,-2,-1,1,0]],[1,[-2,1,4,-2,-1,2,-2]],[
1,[-2,1,4,-2,0,-2,1]],[1,[-2,1,4,-2,0,-1,-1]],[
4,[-2,1,4,-2,0,-1,1]],[4,[-2,1,4,-2,0,0,-1]],[
1,[-2,1,4,-2,1,-2,0]],[1,[-2,1,4,-1,-2,0,1]],[
1,[-2,1,4,-1,-2,1,-1]],[1,[-2,1,4,-1,-1,-1,0]],[
1,[-2,2,-2,0,1,0,1]],[1,[-2,2,-2,0,1,1,-1]],[
1,[-2,2,-2,0,2,-1,0]],[1,[-2,2,-2,1,-1,1,1]],[
1,[-2,2,-2,1,-1,2,-1]],[1,[-2,2,-2,1,0,-1,2]],[
4,[-2,2,-2,1,0,0,0]],[1,[-2,2,-2,1,0,1,-2]],[
1,[-2,2,-2,1,1,-2,1]],[1,[-2,2,-2,1,1,-1,-1]],[
1,[-2,2,-2,2,-2,1,0]],[1,[-2,2,-2,2,-1,-1,1]],[
1,[-2,2,-2,2,-1,0,-1]],[1,[-2,2,-1,-1,0,2,0]],[
4,[-2,2,-1,-1,1,0,1]],[4,[-2,2,-1,-1,1,1,-1]],[
1,[-2,2,-1,-1,1,1,1]],[1,[-2,2,-1,-1,1,2,-1]],[
1,[-2,2,-1,-1,2,-2,2]],[4,[-2,2,-1,-1,2,-1,0]],[
1,[-2,2,-1,-1,2,-1,2]],[1,[-2,2,-1,-1,2,0,-2]],[
4,[-2,2,-1,-1,2,0,0]],[1,[-2,2,-1,-1,2,1,-2]],[
1,[-2,2,-1,-1,3,-2,1]],[1,[-2,2,-1,-1,3,-1,-1]],[
4,[-2,2,-1,0,-1,1,1]],[4,[-2,2,-1,0,-1,2,-1]],[
1,[-2,2,-1,0,-1,2,1]],[1,[-2,2,-1,0,-1,3,-1]],[
4,[-2,2,-1,0,0,-1,2]],[15,[-2,2,-1,0,0,0,0]],[
4,[-2,2,-1,0,0,0,2]],[4,[-2,2,-1,0,0,1,-2]],[
15,[-2,2,-1,0,0,1,0]],[4,[-2,2,-1,0,0,2,-2]],[
4,[-2,2,-1,0,1,-2,1]],[1,[-2,2,-1,0,1,-2,3]],[
4,[-2,2,-1,0,1,-1,-1]],[15,[-2,2,-1,0,1,-1,1]],[
15,[-2,2,-1,0,1,0,-1]],[1,[-2,2,-1,0,1,1,-3]],[
1,[-2,2,-1,0,2,-3,2]],[4,[-2,2,-1,0,2,-2,0]],[
1,[-2,2,-1,0,2,-1,-2]],[1,[-2,2,-1,1,-2,0,2]],[
4,[-2,2,-1,1,-2,1,0]],[1,[-2,2,-1,1,-2,1,2]],[
1,[-2,2,-1,1,-2,2,-2]],[4,[-2,2,-1,1,-2,2,0]],[
1,[-2,2,-1,1,-2,3,-2]],[4,[-2,2,-1,1,-1,-1,1]],[
1,[-2,2,-1,1,-1,-1,3]],[4,[-2,2,-1,1,-1,0,-1]],[
15,[-2,2,-1,1,-1,0,1]],[15,[-2,2,-1,1,-1,1,-1]],[
1,[-2,2,-1,1,-1,2,-3]],[1,[-2,2,-1,1,0,-2,0]],[
4,[-2,2,-1,1,0,-2,2]],[15,[-2,2,-1,1,0,-1,0]],[
4,[-2,2,-1,1,0,0,-2]],[1,[-2,2,-1,1,1,-3,1]],[
1,[-2,2,-1,1,1,-2,-1]],[1,[-2,2,-1,2,-3,1,1]],[
1,[-2,2,-1,2,-3,2,-1]],[1,[-2,2,-1,2,-2,-1,2]],[
4,[-2,2,-1,2,-2,0,0]],[1,[-2,2,-1,2,-2,1,-2]],[
1,[-2,2,-1,2,-1,-2,1]],[1,[-2,2,-1,2,-1,-1,-1]],[
1,[-2,2,0,-2,1,0,1]],[1,[-2,2,0,-2,1,1,-1]],[
4,[-2,2,0,-2,1,1,1]],[4,[-2,2,0,-2,1,2,-1]],[
1,[-2,2,0,-2,2,-1,0]],[4,[-2,2,0,-2,2,-1,2]],[
15,[-2,2,0,-2,2,0,0]],[4,[-2,2,0,-2,2,1,-2]],[
1,[-2,2,0,-2,2,1,0]],[4,[-2,2,0,-2,3,-2,1]],[
4,[-2,2,0,-2,3,-1,-1]],[1,[-2,2,0,-2,3,-1,1]],[
1,[-2,2,0,-2,3,0,-1]],[1,[-2,2,0,-1,-1,1,1]],[
1,[-2,2,0,-1,-1,2,-1]],[4,[-2,2,0,-1,-1,2,1]],[
4,[-2,2,0,-1,-1,3,-1]],[1,[-2,2,0,-1,0,-1,2]],[
4,[-2,2,0,-1,0,0,0]],[15,[-2,2,0,-1,0,0,2]],[
1,[-2,2,0,-1,0,1,-2]],[50,[-2,2,0,-1,0,1,0]],[
1,[-2,2,0,-1,0,1,2]],[15,[-2,2,0,-1,0,2,-2]],[
4,[-2,2,0,-1,0,2,0]],[1,[-2,2,0,-1,0,3,-2]],[
1,[-2,2,0,-1,1,-2,1]],[4,[-2,2,0,-1,1,-2,3]],[
1,[-2,2,0,-1,1,-1,-1]],[50,[-2,2,0,-1,1,-1,1]],[
1,[-2,2,0,-1,1,-1,3]],[50,[-2,2,0,-1,1,0,-1]],[
15,[-2,2,0,-1,1,0,1]],[4,[-2,2,0,-1,1,1,-3]],[
15,[-2,2,0,-1,1,1,-1]],[1,[-2,2,0,-1,1,2,-3]],[
4,[-2,2,0,-1,2,-3,2]],[15,[-2,2,0,-1,2,-2,0]],[
4,[-2,2,0,-1,2,-2,2]],[4,[-2,2,0,-1,2,-1,-2]],[
15,[-2,2,0,-1,2,-1,0]],[4,[-2,2,0,-1,2,0,-2]],[
1,[-2,2,0,-1,3,-3,1]],[1,[-2,2,0,-1,3,-2,-1]],[
1,[-2,2,0,0,-2,1,0]],[4,[-2,2,0,0,-2,1,2]],[
15,[-2,2,0,0,-2,2,0]],[4,[-2,2,0,0,-2,3,-2]],[
1,[-2,2,0,0,-2,3,0]],[1,[-2,2,0,0,-1,-1,1]],[
4,[-2,2,0,0,-1,-1,3]],[1,[-2,2,0,0,-1,0,-1]],[
50,[-2,2,0,0,-1,0,1]],[1,[-2,2,0,0,-1,0,3]],[
50,[-2,2,0,0,-1,1,-1]],[15,[-2,2,0,0,-1,1,1]],[
4,[-2,2,0,0,-1,2,-3]],[15,[-2,2,0,0,-1,2,-1]],[
1,[-2,2,0,0,-1,3,-3]],[15,[-2,2,0,0,0,-2,2]],[
50,[-2,2,0,0,0,-1,0]],[15,[-2,2,0,0,0,-1,2]],[
15,[-2,2,0,0,0,0,-2]],[45,[-2,2,0,0,0,0,0]],[
15,[-2,2,0,0,0,1,-2]],[4,[-2,2,0,0,1,-3,1]],[
1,[-2,2,0,0,1,-3,3]],[4,[-2,2,0,0,1,-2,-1]],[
15,[-2,2,0,0,1,-2,1]],[15,[-2,2,0,0,1,-1,-1]],[
1,[-2,2,0,0,1,0,-3]],[1,[-2,2,0,0,2,-3,0]],[
4,[-2,2,0,1,-3,1,1]],[4,[-2,2,0,1,-3,2,-1]],[
1,[-2,2,0,1,-3,2,1]],[1,[-2,2,0,1,-3,3,-1]],[
4,[-2,2,0,1,-2,-1,2]],[15,[-2,2,0,1,-2,0,0]],[
4,[-2,2,0,1,-2,0,2]],[4,[-2,2,0,1,-2,1,-2]],[
15,[-2,2,0,1,-2,1,0]],[4,[-2,2,0,1,-2,2,-2]],[
4,[-2,2,0,1,-1,-2,1]],[1,[-2,2,0,1,-1,-2,3]],[
4,[-2,2,0,1,-1,-1,-1]],[15,[-2,2,0,1,-1,-1,1]],[
15,[-2,2,0,1,-1,0,-1]],[1,[-2,2,0,1,-1,1,-3]],[
1,[-2,2,0,1,0,-3,2]],[4,[-2,2,0,1,0,-2,0]],[
1,[-2,2,0,1,0,-1,-2]],[1,[-2,2,0,2,-3,0,1]],[
1,[-2,2,0,2,-3,1,-1]],[1,[-2,2,0,2,-2,-1,0]],[
1,[-2,2,1,-3,1,1,1]],[1,[-2,2,1,-3,1,2,-1]],[
1,[-2,2,1,-3,2,-1,2]],[4,[-2,2,1,-3,2,0,0]],[
1,[-2,2,1,-3,2,0,2]],[1,[-2,2,1,-3,2,1,-2]],[
4,[-2,2,1,-3,2,1,0]],[1,[-2,2,1,-3,2,2,-2]],[
1,[-2,2,1,-3,3,-2,1]],[1,[-2,2,1,-3,3,-1,-1]],[
4,[-2,2,1,-3,3,-1,1]],[4,[-2,2,1,-3,3,0,-1]],[
1,[-2,2,1,-3,4,-2,0]],[1,[-2,2,1,-2,-1,2,1]],[
1,[-2,2,1,-2,-1,3,-1]],[4,[-2,2,1,-2,0,0,2]],[
15,[-2,2,1,-2,0,1,0]],[4,[-2,2,1,-2,0,1,2]],[
4,[-2,2,1,-2,0,2,-2]],[15,[-2,2,1,-2,0,2,0]],[
4,[-2,2,1,-2,0,3,-2]],[1,[-2,2,1,-2,1,-2,3]],[
15,[-2,2,1,-2,1,-1,1]],[4,[-2,2,1,-2,1,-1,3]],[
15,[-2,2,1,-2,1,0,-1]],[50,[-2,2,1,-2,1,0,1]],[
1,[-2,2,1,-2,1,1,-3]],[50,[-2,2,1,-2,1,1,-1]],[
1,[-2,2,1,-2,1,1,1]],[4,[-2,2,1,-2,1,2,-3]],[
1,[-2,2,1,-2,1,2,-1]],[1,[-2,2,1,-2,2,-3,2]],[
4,[-2,2,1,-2,2,-2,0]],[15,[-2,2,1,-2,2,-2,2]],[
1,[-2,2,1,-2,2,-1,-2]],[50,[-2,2,1,-2,2,-1,0]],[
1,[-2,2,1,-2,2,-1,2]],[15,[-2,2,1,-2,2,0,-2]],[
4,[-2,2,1,-2,2,0,0]],[1,[-2,2,1,-2,2,1,-2]],[
4,[-2,2,1,-2,3,-3,1]],[4,[-2,2,1,-2,3,-2,-1]],[
1,[-2,2,1,-2,3,-2,1]],[1,[-2,2,1,-2,3,-1,-1]],[
1,[-2,2,1,-1,-2,1,2]],[4,[-2,2,1,-1,-2,2,0]],[
1,[-2,2,1,-1,-2,2,2]],[1,[-2,2,1,-1,-2,3,-2]],[
4,[-2,2,1,-1,-2,3,0]],[1,[-2,2,1,-1,-2,4,-2]],[
1,[-2,2,1,-1,-1,-1,3]],[15,[-2,2,1,-1,-1,0,1]],[
4,[-2,2,1,-1,-1,0,3]],[15,[-2,2,1,-1,-1,1,-1]],[
50,[-2,2,1,-1,-1,1,1]],[1,[-2,2,1,-1,-1,2,-3]],[
50,[-2,2,1,-1,-1,2,-1]],[1,[-2,2,1,-1,-1,2,1]],[
4,[-2,2,1,-1,-1,3,-3]],[1,[-2,2,1,-1,-1,3,-1]],[
4,[-2,2,1,-1,0,-2,2]],[1,[-2,2,1,-1,0,-2,4]],[
15,[-2,2,1,-1,0,-1,0]],[50,[-2,2,1,-1,0,-1,2]],[
4,[-2,2,1,-1,0,0,-2]],[145,[-2,2,1,-1,0,0,0]],[
4,[-2,2,1,-1,0,0,2]],[50,[-2,2,1,-1,0,1,-2]],[
15,[-2,2,1,-1,0,1,0]],[1,[-2,2,1,-1,0,2,-4]],[
4,[-2,2,1,-1,0,2,-2]],[1,[-2,2,1,-1,1,-3,1]],[
4,[-2,2,1,-1,1,-3,3]],[1,[-2,2,1,-1,1,-2,-1]],[
50,[-2,2,1,-1,1,-2,1]],[1,[-2,2,1,-1,1,-2,3]],[
50,[-2,2,1,-1,1,-1,-1]],[15,[-2,2,1,-1,1,-1,1]],[
4,[-2,2,1,-1,1,0,-3]],[15,[-2,2,1,-1,1,0,-1]],[
1,[-2,2,1,-1,1,1,-3]],[1,[-2,2,1,-1,2,-4,2]],[
4,[-2,2,1,-1,2,-3,0]],[1,[-2,2,1,-1,2,-3,2]],[
1,[-2,2,1,-1,2,-2,-2]],[4,[-2,2,1,-1,2,-2,0]],[
1,[-2,2,1,-1,2,-1,-2]],[1,[-2,2,1,0,-3,1,1]],[
1,[-2,2,1,0,-3,2,-1]],[4,[-2,2,1,0,-3,2,1]],[
4,[-2,2,1,0,-3,3,-1]],[1,[-2,2,1,0,-2,-1,2]],[
4,[-2,2,1,0,-2,0,0]],[15,[-2,2,1,0,-2,0,2]],[
1,[-2,2,1,0,-2,1,-2]],[50,[-2,2,1,0,-2,1,0]],[
1,[-2,2,1,0,-2,1,2]],[15,[-2,2,1,0,-2,2,-2]],[
4,[-2,2,1,0,-2,2,0]],[1,[-2,2,1,0,-2,3,-2]],[
1,[-2,2,1,0,-1,-2,1]],[4,[-2,2,1,0,-1,-2,3]],[
1,[-2,2,1,0,-1,-1,-1]],[50,[-2,2,1,0,-1,-1,1]],[
1,[-2,2,1,0,-1,-1,3]],[50,[-2,2,1,0,-1,0,-1]],[
15,[-2,2,1,0,-1,0,1]],[4,[-2,2,1,0,-1,1,-3]],[
15,[-2,2,1,0,-1,1,-1]],[1,[-2,2,1,0,-1,2,-3]],[
4,[-2,2,1,0,0,-3,2]],[15,[-2,2,1,0,0,-2,0]],[
4,[-2,2,1,0,0,-2,2]],[4,[-2,2,1,0,0,-1,-2]],[
15,[-2,2,1,0,0,-1,0]],[4,[-2,2,1,0,0,0,-2]],[
1,[-2,2,1,0,1,-3,1]],[1,[-2,2,1,0,1,-2,-1]],[
1,[-2,2,1,1,-4,2,0]],[4,[-2,2,1,1,-3,0,1]],[
4,[-2,2,1,1,-3,1,-1]],[1,[-2,2,1,1,-3,1,1]],[
1,[-2,2,1,1,-3,2,-1]],[1,[-2,2,1,1,-2,-2,2]],[
4,[-2,2,1,1,-2,-1,0]],[1,[-2,2,1,1,-2,-1,2]],[
1,[-2,2,1,1,-2,0,-2]],[4,[-2,2,1,1,-2,0,0]],[
1,[-2,2,1,1,-2,1,-2]],[1,[-2,2,1,1,-1,-2,1]],[
1,[-2,2,1,1,-1,-1,-1]],[1,[-2,2,2,-4,2,1,0]],[
1,[-2,2,2,-4,3,-1,1]],[1,[-2,2,2,-4,3,0,-1]],[
1,[-2,2,2,-3,0,1,2]],[4,[-2,2,2,-3,0,2,0]],[
1,[-2,2,2,-3,0,3,-2]],[1,[-2,2,2,-3,1,-1,3]],[
15,[-2,2,2,-3,1,0,1]],[15,[-2,2,2,-3,1,1,-1]],[
4,[-2,2,2,-3,1,1,1]],[1,[-2,2,2,-3,1,2,-3]],[
4,[-2,2,2,-3,1,2,-1]],[4,[-2,2,2,-3,2,-2,2]],[
15,[-2,2,2,-3,2,-1,0]],[4,[-2,2,2,-3,2,-1,2]],[
4,[-2,2,2,-3,2,0,-2]],[15,[-2,2,2,-3,2,0,0]],[
4,[-2,2,2,-3,2,1,-2]],[1,[-2,2,2,-3,3,-3,1]],[
1,[-2,2,2,-3,3,-2,-1]],[4,[-2,2,2,-3,3,-2,1]],[
4,[-2,2,2,-3,3,-1,-1]],[1,[-2,2,2,-2,-2,3,0]],[
1,[-2,2,2,-2,-1,0,3]],[15,[-2,2,2,-2,-1,1,1]],[
15,[-2,2,2,-2,-1,2,-1]],[4,[-2,2,2,-2,-1,2,1]],[
1,[-2,2,2,-2,-1,3,-3]],[4,[-2,2,2,-2,-1,3,-1]],[
15,[-2,2,2,-2,0,-1,2]],[45,[-2,2,2,-2,0,0,0]],[
15,[-2,2,2,-2,0,0,2]],[15,[-2,2,2,-2,0,1,-2]],[
50,[-2,2,2,-2,0,1,0]],[15,[-2,2,2,-2,0,2,-2]],[
1,[-2,2,2,-2,1,-3,3]],[15,[-2,2,2,-2,1,-2,1]],[
4,[-2,2,2,-2,1,-2,3]],[15,[-2,2,2,-2,1,-1,-1]],[
50,[-2,2,2,-2,1,-1,1]],[1,[-2,2,2,-2,1,0,-3]],[
50,[-2,2,2,-2,1,0,-1]],[1,[-2,2,2,-2,1,0,1]],[
4,[-2,2,2,-2,1,1,-3]],[1,[-2,2,2,-2,1,1,-1]],[
1,[-2,2,2,-2,2,-3,0]],[4,[-2,2,2,-2,2,-3,2]],[
15,[-2,2,2,-2,2,-2,0]],[4,[-2,2,2,-2,2,-1,-2]],[
1,[-2,2,2,-2,2,-1,0]],[1,[-2,2,2,-1,-3,2,1]],[
1,[-2,2,2,-1,-3,3,-1]],[4,[-2,2,2,-1,-2,0,2]],[
15,[-2,2,2,-1,-2,1,0]],[4,[-2,2,2,-1,-2,1,2]],[
4,[-2,2,2,-1,-2,2,-2]],[15,[-2,2,2,-1,-2,2,0]],[
4,[-2,2,2,-1,-2,3,-2]],[1,[-2,2,2,-1,-1,-2,3]],[
15,[-2,2,2,-1,-1,-1,1]],[4,[-2,2,2,-1,-1,-1,3]],[
15,[-2,2,2,-1,-1,0,-1]],[50,[-2,2,2,-1,-1,0,1]],[
1,[-2,2,2,-1,-1,1,-3]],[50,[-2,2,2,-1,-1,1,-1]],[
1,[-2,2,2,-1,-1,1,1]],[4,[-2,2,2,-1,-1,2,-3]],[
1,[-2,2,2,-1,-1,2,-1]],[1,[-2,2,2,-1,0,-3,2]],[
4,[-2,2,2,-1,0,-2,0]],[15,[-2,2,2,-1,0,-2,2]],[
1,[-2,2,2,-1,0,-1,-2]],[50,[-2,2,2,-1,0,-1,0]],[
1,[-2,2,2,-1,0,-1,2]],[15,[-2,2,2,-1,0,0,-2]],[
4,[-2,2,2,-1,0,0,0]],[1,[-2,2,2,-1,0,1,-2]],[
4,[-2,2,2,-1,1,-3,1]],[4,[-2,2,2,-1,1,-2,-1]],[
1,[-2,2,2,-1,1,-2,1]],[1,[-2,2,2,-1,1,-1,-1]],[
1,[-2,2,2,0,-3,0,1]],[1,[-2,2,2,0,-3,1,-1]],[
4,[-2,2,2,0,-3,1,1]],[4,[-2,2,2,0,-3,2,-1]],[
1,[-2,2,2,0,-2,-1,0]],[4,[-2,2,2,0,-2,-1,2]],[
15,[-2,2,2,0,-2,0,0]],[4,[-2,2,2,0,-2,1,-2]],[
1,[-2,2,2,0,-2,1,0]],[4,[-2,2,2,0,-1,-2,1]],[
4,[-2,2,2,0,-1,-1,-1]],[1,[-2,2,2,0,-1,-1,1]],[
1,[-2,2,2,0,-1,0,-1]],[1,[-2,2,3,-4,1,1,1]],[
1,[-2,2,3,-4,1,2,-1]],[1,[-2,2,3,-4,2,-1,2]],[
4,[-2,2,3,-4,2,0,0]],[1,[-2,2,3,-4,2,1,-2]],[
1,[-2,2,3,-4,3,-2,1]],[1,[-2,2,3,-4,3,-1,-1]],[
1,[-2,2,3,-3,-1,2,1]],[1,[-2,2,3,-3,-1,3,-1]],[
4,[-2,2,3,-3,0,0,2]],[15,[-2,2,3,-3,0,1,0]],[
4,[-2,2,3,-3,0,2,-2]],[1,[-2,2,3,-3,0,2,0]],[
1,[-2,2,3,-3,1,-2,3]],[15,[-2,2,3,-3,1,-1,1]],[
15,[-2,2,3,-3,1,0,-1]],[4,[-2,2,3,-3,1,0,1]],[
1,[-2,2,3,-3,1,1,-3]],[4,[-2,2,3,-3,1,1,-1]],[
1,[-2,2,3,-3,2,-3,2]],[4,[-2,2,3,-3,2,-2,0]],[
1,[-2,2,3,-3,2,-2,2]],[1,[-2,2,3,-3,2,-1,-2]],[
4,[-2,2,3,-3,2,-1,0]],[1,[-2,2,3,-3,2,0,-2]],[
1,[-2,2,3,-2,-2,1,2]],[4,[-2,2,3,-2,-2,2,0]],[
1,[-2,2,3,-2,-2,3,-2]],[1,[-2,2,3,-2,-1,-1,3]],[
15,[-2,2,3,-2,-1,0,1]],[15,[-2,2,3,-2,-1,1,-1]],[
4,[-2,2,3,-2,-1,1,1]],[1,[-2,2,3,-2,-1,2,-3]],[
4,[-2,2,3,-2,-1,2,-1]],[4,[-2,2,3,-2,0,-2,2]],[
15,[-2,2,3,-2,0,-1,0]],[4,[-2,2,3,-2,0,-1,2]],[
4,[-2,2,3,-2,0,0,-2]],[15,[-2,2,3,-2,0,0,0]],[
4,[-2,2,3,-2,0,1,-2]],[1,[-2,2,3,-2,1,-3,1]],[
1,[-2,2,3,-2,1,-2,-1]],[4,[-2,2,3,-2,1,-2,1]],[
4,[-2,2,3,-2,1,-1,-1]],[1,[-2,2,3,-1,-3,1,1]],[
1,[-2,2,3,-1,-3,2,-1]],[1,[-2,2,3,-1,-2,-1,2]],[
4,[-2,2,3,-1,-2,0,0]],[1,[-2,2,3,-1,-2,0,2]],[
1,[-2,2,3,-1,-2,1,-2]],[4,[-2,2,3,-1,-2,1,0]],[
1,[-2,2,3,-1,-2,2,-2]],[1,[-2,2,3,-1,-1,-2,1]],[
1,[-2,2,3,-1,-1,-1,-1]],[4,[-2,2,3,-1,-1,-1,1]],[
4,[-2,2,3,-1,-1,0,-1]],[1,[-2,2,3,-1,0,-2,0]],[
1,[-2,2,4,-4,1,0,1]],[1,[-2,2,4,-4,1,1,-1]],[
1,[-2,2,4,-4,2,-1,0]],[1,[-2,2,4,-3,-1,1,1]],[
1,[-2,2,4,-3,-1,2,-1]],[1,[-2,2,4,-3,0,-1,2]],[
4,[-2,2,4,-3,0,0,0]],[1,[-2,2,4,-3,0,1,-2]],[
1,[-2,2,4,-3,1,-2,1]],[1,[-2,2,4,-3,1,-1,-1]],[
1,[-2,2,4,-2,-2,1,0]],[1,[-2,2,4,-2,-1,-1,1]],[
1,[-2,2,4,-2,-1,0,-1]],[1,[-2,3,-1,-1,0,1,1]],[
1,[-2,3,-1,-1,0,2,-1]],[1,[-2,3,-1,-1,1,-1,2]],[
4,[-2,3,-1,-1,1,0,0]],[1,[-2,3,-1,-1,1,1,-2]],[
1,[-2,3,-1,-1,2,-2,1]],[1,[-2,3,-1,-1,2,-1,-1]],[
1,[-2,3,-1,0,-1,0,2]],[4,[-2,3,-1,0,-1,1,0]],[
1,[-2,3,-1,0,-1,2,-2]],[4,[-2,3,-1,0,0,-1,1]],[
4,[-2,3,-1,0,0,0,-1]],[1,[-2,3,-1,0,1,-2,0]],[
1,[-2,3,-1,1,-2,0,1]],[1,[-2,3,-1,1,-2,1,-1]],[
1,[-2,3,-1,1,-1,-1,0]],[1,[-2,3,0,-2,0,1,1]],[
1,[-2,3,0,-2,0,2,-1]],[1,[-2,3,0,-2,1,-1,2]],[
4,[-2,3,0,-2,1,0,0]],[1,[-2,3,0,-2,1,0,2]],[
1,[-2,3,0,-2,1,1,-2]],[4,[-2,3,0,-2,1,1,0]],[
1,[-2,3,0,-2,1,2,-2]],[1,[-2,3,0,-2,2,-2,1]],[
1,[-2,3,0,-2,2,-1,-1]],[4,[-2,3,0,-2,2,-1,1]],[
4,[-2,3,0,-2,2,0,-1]],[1,[-2,3,0,-2,3,-2,0]],[
1,[-2,3,0,-1,-1,0,2]],[4,[-2,3,0,-1,-1,1,0]],[
1,[-2,3,0,-1,-1,1,2]],[1,[-2,3,0,-1,-1,2,-2]],[
4,[-2,3,0,-1,-1,2,0]],[1,[-2,3,0,-1,-1,3,-2]],[
4,[-2,3,0,-1,0,-1,1]],[1,[-2,3,0,-1,0,-1,3]],[
4,[-2,3,0,-1,0,0,-1]],[15,[-2,3,0,-1,0,0,1]],[
15,[-2,3,0,-1,0,1,-1]],[1,[-2,3,0,-1,0,2,-3]],[
1,[-2,3,0,-1,1,-2,0]],[4,[-2,3,0,-1,1,-2,2]],[
15,[-2,3,0,-1,1,-1,0]],[4,[-2,3,0,-1,1,0,-2]],[
1,[-2,3,0,-1,2,-3,1]],[1,[-2,3,0,-1,2,-2,-1]],[
1,[-2,3,0,0,-2,0,1]],[1,[-2,3,0,0,-2,1,-1]],[
4,[-2,3,0,0,-2,1,1]],[4,[-2,3,0,0,-2,2,-1]],[
1,[-2,3,0,0,-1,-1,0]],[4,[-2,3,0,0,-1,-1,2]],[
15,[-2,3,0,0,-1,0,0]],[4,[-2,3,0,0,-1,1,-2]],[
4,[-2,3,0,0,0,-2,1]],[4,[-2,3,0,0,0,-1,-1]],[
1,[-2,3,0,1,-3,1,0]],[1,[-2,3,0,1,-2,-1,1]],[
1,[-2,3,0,1,-2,0,-1]],[1,[-2,3,1,-3,1,0,2]],[
4,[-2,3,1,-3,1,1,0]],[1,[-2,3,1,-3,1,2,-2]],[
4,[-2,3,1,-3,2,-1,1]],[4,[-2,3,1,-3,2,0,-1]],[
1,[-2,3,1,-3,2,0,1]],[1,[-2,3,1,-3,2,1,-1]],[
1,[-2,3,1,-3,3,-2,0]],[1,[-2,3,1,-3,3,-1,0]],[
1,[-2,3,1,-2,-1,1,2]],[4,[-2,3,1,-2,-1,2,0]],[
1,[-2,3,1,-2,-1,3,-2]],[1,[-2,3,1,-2,0,-1,3]],[
15,[-2,3,1,-2,0,0,1]],[15,[-2,3,1,-2,0,1,-1]],[
4,[-2,3,1,-2,0,1,1]],[1,[-2,3,1,-2,0,2,-3]],[
4,[-2,3,1,-2,0,2,-1]],[4,[-2,3,1,-2,1,-2,2]],[
15,[-2,3,1,-2,1,-1,0]],[4,[-2,3,1,-2,1,-1,2]],[
4,[-2,3,1,-2,1,0,-2]],[15,[-2,3,1,-2,1,0,0]],[
4,[-2,3,1,-2,1,1,-2]],[1,[-2,3,1,-2,2,-3,1]],[
1,[-2,3,1,-2,2,-2,-1]],[4,[-2,3,1,-2,2,-2,1]],[
4,[-2,3,1,-2,2,-1,-1]],[4,[-2,3,1,-1,-2,1,1]],[
4,[-2,3,1,-1,-2,2,-1]],[1,[-2,3,1,-1,-2,2,1]],[
1,[-2,3,1,-1,-2,3,-1]],[4,[-2,3,1,-1,-1,-1,2]],[
15,[-2,3,1,-1,-1,0,0]],[4,[-2,3,1,-1,-1,0,2]],[
4,[-2,3,1,-1,-1,1,-2]],[15,[-2,3,1,-1,-1,1,0]],[
4,[-2,3,1,-1,-1,2,-2]],[4,[-2,3,1,-1,0,-2,1]],[
1,[-2,3,1,-1,0,-2,3]],[4,[-2,3,1,-1,0,-1,-1]],[
15,[-2,3,1,-1,0,-1,1]],[15,[-2,3,1,-1,0,0,-1]],[
1,[-2,3,1,-1,0,1,-3]],[1,[-2,3,1,-1,1,-3,2]],[
4,[-2,3,1,-1,1,-2,0]],[1,[-2,3,1,-1,1,-1,-2]],[
1,[-2,3,1,0,-3,1,0]],[1,[-2,3,1,0,-3,2,0]],[
1,[-2,3,1,0,-2,-1,1]],[1,[-2,3,1,0,-2,0,-1]],[
4,[-2,3,1,0,-2,0,1]],[4,[-2,3,1,0,-2,1,-1]],[
1,[-2,3,1,0,-1,-2,2]],[4,[-2,3,1,0,-1,-1,0]],[
1,[-2,3,1,0,-1,0,-2]],[1,[-2,3,2,-4,2,0,1]],[
1,[-2,3,2,-4,2,1,-1]],[1,[-2,3,2,-4,3,-1,0]],[
4,[-2,3,2,-3,0,1,1]],[4,[-2,3,2,-3,0,2,-1]],[
4,[-2,3,2,-3,1,-1,2]],[15,[-2,3,2,-3,1,0,0]],[
4,[-2,3,2,-3,1,1,-2]],[1,[-2,3,2,-3,1,1,0]],[
4,[-2,3,2,-3,2,-2,1]],[4,[-2,3,2,-3,2,-1,-1]],[
1,[-2,3,2,-3,2,-1,1]],[1,[-2,3,2,-3,2,0,-1]],[
1,[-2,3,2,-2,-2,2,1]],[1,[-2,3,2,-2,-2,3,-1]],[
4,[-2,3,2,-2,-1,0,2]],[15,[-2,3,2,-2,-1,1,0]],[
4,[-2,3,2,-2,-1,2,-2]],[1,[-2,3,2,-2,-1,2,0]],[
1,[-2,3,2,-2,0,-2,3]],[15,[-2,3,2,-2,0,-1,1]],[
15,[-2,3,2,-2,0,0,-1]],[4,[-2,3,2,-2,0,0,1]],[
1,[-2,3,2,-2,0,1,-3]],[4,[-2,3,2,-2,0,1,-1]],[
1,[-2,3,2,-2,1,-3,2]],[4,[-2,3,2,-2,1,-2,0]],[
1,[-2,3,2,-2,1,-2,2]],[1,[-2,3,2,-2,1,-1,-2]],[
4,[-2,3,2,-2,1,-1,0]],[1,[-2,3,2,-2,1,0,-2]],[
1,[-2,3,2,-1,-3,2,0]],[4,[-2,3,2,-1,-2,0,1]],[
4,[-2,3,2,-1,-2,1,-1]],[1,[-2,3,2,-1,-2,1,1]],[
1,[-2,3,2,-1,-2,2,-1]],[1,[-2,3,2,-1,-1,-2,2]],[
4,[-2,3,2,-1,-1,-1,0]],[1,[-2,3,2,-1,-1,-1,2]],[
1,[-2,3,2,-1,-1,0,-2]],[4,[-2,3,2,-1,-1,0,0]],[
1,[-2,3,2,-1,-1,1,-2]],[1,[-2,3,2,-1,0,-2,1]],[
1,[-2,3,2,-1,0,-1,-1]],[1,[-2,3,3,-4,1,1,0]],[
1,[-2,3,3,-4,2,-1,1]],[1,[-2,3,3,-4,2,0,-1]],[
1,[-2,3,3,-3,-1,2,0]],[4,[-2,3,3,-3,0,0,1]],[
4,[-2,3,3,-3,0,1,-1]],[1,[-2,3,3,-3,1,-2,2]],[
4,[-2,3,3,-3,1,-1,0]],[1,[-2,3,3,-3,1,0,-2]],[
1,[-2,3,3,-2,-2,1,1]],[1,[-2,3,3,-2,-2,2,-1]],[
1,[-2,3,3,-2,-1,-1,2]],[4,[-2,3,3,-2,-1,0,0]],[
1,[-2,3,3,-2,-1,1,-2]],[1,[-2,3,3,-2,0,-2,1]],[
1,[-2,3,3,-2,0,-1,-1]],[1,[-2,4,0,-2,0,1,0]],[
1,[-2,4,0,-2,1,-1,1]],[1,[-2,4,0,-2,1,0,-1]],[
1,[-2,4,0,-1,-1,0,1]],[1,[-2,4,0,-1,-1,1,-1]],[
1,[-2,4,0,-1,0,-1,0]],[1,[-2,4,1,-3,1,0,1]],[
1,[-2,4,1,-3,1,1,-1]],[1,[-2,4,1,-3,2,-1,0]],[
1,[-2,4,1,-2,-1,1,1]],[1,[-2,4,1,-2,-1,2,-1]],[
1,[-2,4,1,-2,0,-1,2]],[4,[-2,4,1,-2,0,0,0]],[
1,[-2,4,1,-2,0,1,-2]],[1,[-2,4,1,-2,1,-2,1]],[
1,[-2,4,1,-2,1,-1,-1]],[1,[-2,4,1,-1,-2,1,0]],[
1,[-2,4,1,-1,-1,-1,1]],[1,[-2,4,1,-1,-1,0,-1]],[
1,[-2,4,2,-3,0,1,0]],[1,[-2,4,2,-3,1,-1,1]],[
1,[-2,4,2,-3,1,0,-1]],[1,[-2,4,2,-2,-1,0,1]],[
1,[-2,4,2,-2,-1,1,-1]],[1,[-2,4,2,-2,0,-1,0]],[
1,[-1,-4,-1,2,1,0,1]],[1,[-1,-4,-1,2,1,1,-1]],[
1,[-1,-4,-1,2,2,-1,0]],[1,[-1,-4,-1,3,-1,1,1]],[
1,[-1,-4,-1,3,-1,2,-1]],[1,[-1,-4,-1,3,0,-1,2]],[
4,[-1,-4,-1,3,0,0,0]],[1,[-1,-4,-1,3,0,1,-2]],[
1,[-1,-4,-1,3,1,-2,1]],[1,[-1,-4,-1,3,1,-1,-1]],[
1,[-1,-4,-1,4,-2,1,0]],[1,[-1,-4,-1,4,-1,-1,1]],[
1,[-1,-4,-1,4,-1,0,-1]],[1,[-1,-4,0,1,1,0,1]],[
1,[-1,-4,0,1,1,1,-1]],[1,[-1,-4,0,1,2,-1,0]],[
1,[-1,-4,0,1,2,0,0]],[1,[-1,-4,0,2,-1,1,1]],[
1,[-1,-4,0,2,-1,2,-1]],[1,[-1,-4,0,2,0,-1,2]],[
4,[-1,-4,0,2,0,0,0]],[1,[-1,-4,0,2,0,0,2]],[
1,[-1,-4,0,2,0,1,-2]],[4,[-1,-4,0,2,0,1,0]],[
1,[-1,-4,0,2,0,2,-2]],[1,[-1,-4,0,2,1,-2,1]],[
1,[-1,-4,0,2,1,-1,-1]],[4,[-1,-4,0,2,1,-1,1]],[
4,[-1,-4,0,2,1,0,-1]],[1,[-1,-4,0,2,2,-2,0]],[
1,[-1,-4,0,3,-2,1,0]],[1,[-1,-4,0,3,-2,2,0]],[
1,[-1,-4,0,3,-1,-1,1]],[1,[-1,-4,0,3,-1,0,-1]],[
4,[-1,-4,0,3,-1,0,1]],[4,[-1,-4,0,3,-1,1,-1]],[
1,[-1,-4,0,3,0,-2,2]],[4,[-1,-4,0,3,0,-1,0]],[
1,[-1,-4,0,3,0,0,-2]],[1,[-1,-4,0,4,-2,0,0]],[
1,[-1,-4,1,0,2,0,0]],[1,[-1,-4,1,1,0,0,2]],[
4,[-1,-4,1,1,0,1,0]],[1,[-1,-4,1,1,0,2,-2]],[
4,[-1,-4,1,1,1,-1,1]],[4,[-1,-4,1,1,1,0,-1]],[
1,[-1,-4,1,1,1,0,1]],[1,[-1,-4,1,1,1,1,-1]],[
1,[-1,-4,1,1,2,-2,0]],[1,[-1,-4,1,1,2,-1,0]],[
1,[-1,-4,1,2,-2,2,0]],[4,[-1,-4,1,2,-1,0,1]],[
4,[-1,-4,1,2,-1,1,-1]],[1,[-1,-4,1,2,-1,1,1]],[
1,[-1,-4,1,2,-1,2,-1]],[1,[-1,-4,1,2,0,-2,2]],[
4,[-1,-4,1,2,0,-1,0]],[1,[-1,-4,1,2,0,-1,2]],[
1,[-1,-4,1,2,0,0,-2]],[4,[-1,-4,1,2,0,0,0]],[
1,[-1,-4,1,2,0,1,-2]],[1,[-1,-4,1,2,1,-2,1]],[
1,[-1,-4,1,2,1,-1,-1]],[1,[-1,-4,1,3,-2,0,0]],[
1,[-1,-4,1,3,-2,1,0]],[1,[-1,-4,1,3,-1,-1,1]],[
1,[-1,-4,1,3,-1,0,-1]],[1,[-1,-4,2,0,1,0,1]],[
1,[-1,-4,2,0,1,1,-1]],[1,[-1,-4,2,0,2,-1,0]],[
1,[-1,-4,2,1,-1,1,1]],[1,[-1,-4,2,1,-1,2,-1]],[
1,[-1,-4,2,1,0,-1,2]],[4,[-1,-4,2,1,0,0,0]],[
1,[-1,-4,2,1,0,1,-2]],[1,[-1,-4,2,1,1,-2,1]],[
1,[-1,-4,2,1,1,-1,-1]],[1,[-1,-4,2,2,-2,1,0]],[
1,[-1,-4,2,2,-1,-1,1]],[1,[-1,-4,2,2,-1,0,-1]],[
1,[-1,-3,-2,2,1,1,0]],[1,[-1,-3,-2,2,2,-1,1]],[
1,[-1,-3,-2,2,2,0,-1]],[1,[-1,-3,-2,3,-1,2,0]],[
4,[-1,-3,-2,3,0,0,1]],[4,[-1,-3,-2,3,0,1,-1]],[
1,[-1,-3,-2,3,1,-2,2]],[4,[-1,-3,-2,3,1,-1,0]],[
1,[-1,-3,-2,3,1,0,-2]],[1,[-1,-3,-2,4,-2,1,1]],[
1,[-1,-3,-2,4,-2,2,-1]],[1,[-1,-3,-2,4,-1,-1,2]],[
4,[-1,-3,-2,4,-1,0,0]],[1,[-1,-3,-2,4,-1,1,-2]],[
1,[-1,-3,-2,4,0,-2,1]],[1,[-1,-3,-2,4,0,-1,-1]],[
1,[-1,-3,-1,1,1,0,2]],[4,[-1,-3,-1,1,1,1,0]],[
1,[-1,-3,-1,1,1,2,-2]],[4,[-1,-3,-1,1,2,-1,1]],[
4,[-1,-3,-1,1,2,0,-1]],[1,[-1,-3,-1,1,2,0,1]],[
1,[-1,-3,-1,1,2,1,-1]],[1,[-1,-3,-1,1,3,-2,0]],[
1,[-1,-3,-1,1,3,-1,0]],[1,[-1,-3,-1,2,-1,1,2]],[
4,[-1,-3,-1,2,-1,2,0]],[1,[-1,-3,-1,2,-1,3,-2]],[
1,[-1,-3,-1,2,0,-1,3]],[15,[-1,-3,-1,2,0,0,1]],[
15,[-1,-3,-1,2,0,1,-1]],[4,[-1,-3,-1,2,0,1,1]],[
1,[-1,-3,-1,2,0,2,-3]],[4,[-1,-3,-1,2,0,2,-1]],[
4,[-1,-3,-1,2,1,-2,2]],[15,[-1,-3,-1,2,1,-1,0]],[
4,[-1,-3,-1,2,1,-1,2]],[4,[-1,-3,-1,2,1,0,-2]],[
15,[-1,-3,-1,2,1,0,0]],[4,[-1,-3,-1,2,1,1,-2]],[
1,[-1,-3,-1,2,2,-3,1]],[1,[-1,-3,-1,2,2,-2,-1]],[
4,[-1,-3,-1,2,2,-2,1]],[4,[-1,-3,-1,2,2,-1,-1]],[
4,[-1,-3,-1,3,-2,1,1]],[4,[-1,-3,-1,3,-2,2,-1]],[
1,[-1,-3,-1,3,-2,2,1]],[1,[-1,-3,-1,3,-2,3,-1]],[
4,[-1,-3,-1,3,-1,-1,2]],[15,[-1,-3,-1,3,-1,0,0]],[
4,[-1,-3,-1,3,-1,0,2]],[4,[-1,-3,-1,3,-1,1,-2]],[
15,[-1,-3,-1,3,-1,1,0]],[4,[-1,-3,-1,3,-1,2,-2]],[
4,[-1,-3,-1,3,0,-2,1]],[1,[-1,-3,-1,3,0,-2,3]],[
4,[-1,-3,-1,3,0,-1,-1]],[15,[-1,-3,-1,3,0,-1,1]],[
15,[-1,-3,-1,3,0,0,-1]],[1,[-1,-3,-1,3,0,1,-3]],[
1,[-1,-3,-1,3,1,-3,2]],[4,[-1,-3,-1,3,1,-2,0]],[
1,[-1,-3,-1,3,1,-1,-2]],[1,[-1,-3,-1,4,-3,1,0]],[
1,[-1,-3,-1,4,-3,2,0]],[1,[-1,-3,-1,4,-2,-1,1]],[
1,[-1,-3,-1,4,-2,0,-1]],[4,[-1,-3,-1,4,-2,0,1]],[
4,[-1,-3,-1,4,-2,1,-1]],[1,[-1,-3,-1,4,-1,-2,2]],[
4,[-1,-3,-1,4,-1,-1,0]],[1,[-1,-3,-1,4,-1,0,-2]],[
1,[-1,-3,0,0,1,1,0]],[1,[-1,-3,0,0,2,-1,1]],[
1,[-1,-3,0,0,2,0,-1]],[4,[-1,-3,0,0,2,0,1]],[
4,[-1,-3,0,0,2,1,-1]],[4,[-1,-3,0,0,3,-1,0]],[
1,[-1,-3,0,1,-1,2,0]],[4,[-1,-3,0,1,0,0,1]],[
1,[-1,-3,0,1,0,0,3]],[4,[-1,-3,0,1,0,1,-1]],[
15,[-1,-3,0,1,0,1,1]],[15,[-1,-3,0,1,0,2,-1]],[
1,[-1,-3,0,1,0,3,-3]],[1,[-1,-3,0,1,1,-2,2]],[
4,[-1,-3,0,1,1,-1,0]],[15,[-1,-3,0,1,1,-1,2]],[
1,[-1,-3,0,1,1,0,-2]],[50,[-1,-3,0,1,1,0,0]],[
1,[-1,-3,0,1,1,0,2]],[15,[-1,-3,0,1,1,1,-2]],[
4,[-1,-3,0,1,1,1,0]],[1,[-1,-3,0,1,1,2,-2]],[
15,[-1,-3,0,1,2,-2,1]],[15,[-1,-3,0,1,2,-1,-1]],[
4,[-1,-3,0,1,2,-1,1]],[4,[-1,-3,0,1,2,0,-1]],[
1,[-1,-3,0,1,3,-3,0]],[1,[-1,-3,0,1,3,-2,0]],[
1,[-1,-3,0,2,-2,1,1]],[1,[-1,-3,0,2,-2,2,-1]],[
4,[-1,-3,0,2,-2,2,1]],[4,[-1,-3,0,2,-2,3,-1]],[
1,[-1,-3,0,2,-1,-1,2]],[4,[-1,-3,0,2,-1,0,0]],[
15,[-1,-3,0,2,-1,0,2]],[1,[-1,-3,0,2,-1,1,-2]],[
50,[-1,-3,0,2,-1,1,0]],[1,[-1,-3,0,2,-1,1,2]],[
15,[-1,-3,0,2,-1,2,-2]],[4,[-1,-3,0,2,-1,2,0]],[
1,[-1,-3,0,2,-1,3,-2]],[1,[-1,-3,0,2,0,-2,1]],[
4,[-1,-3,0,2,0,-2,3]],[1,[-1,-3,0,2,0,-1,-1]],[
50,[-1,-3,0,2,0,-1,1]],[1,[-1,-3,0,2,0,-1,3]],[
50,[-1,-3,0,2,0,0,-1]],[15,[-1,-3,0,2,0,0,1]],[
4,[-1,-3,0,2,0,1,-3]],[15,[-1,-3,0,2,0,1,-1]],[
1,[-1,-3,0,2,0,2,-3]],[4,[-1,-3,0,2,1,-3,2]],[
15,[-1,-3,0,2,1,-2,0]],[4,[-1,-3,0,2,1,-2,2]],[
4,[-1,-3,0,2,1,-1,-2]],[15,[-1,-3,0,2,1,-1,0]],[
4,[-1,-3,0,2,1,0,-2]],[1,[-1,-3,0,2,2,-3,1]],[
1,[-1,-3,0,2,2,-2,-1]],[4,[-1,-3,0,3,-3,2,0]],[
15,[-1,-3,0,3,-2,0,1]],[15,[-1,-3,0,3,-2,1,-1]],[
4,[-1,-3,0,3,-2,1,1]],[4,[-1,-3,0,3,-2,2,-1]],[
4,[-1,-3,0,3,-1,-2,2]],[15,[-1,-3,0,3,-1,-1,0]],[
4,[-1,-3,0,3,-1,-1,2]],[4,[-1,-3,0,3,-1,0,-2]],[
15,[-1,-3,0,3,-1,0,0]],[4,[-1,-3,0,3,-1,1,-2]],[
4,[-1,-3,0,3,0,-2,1]],[4,[-1,-3,0,3,0,-1,-1]],[
1,[-1,-3,0,4,-3,0,0]],[1,[-1,-3,0,4,-3,1,0]],[
1,[-1,-3,0,4,-2,-1,1]],[1,[-1,-3,0,4,-2,0,-1]],[
1,[-1,-3,1,-1,2,0,1]],[1,[-1,-3,1,-1,2,1,-1]],[
1,[-1,-3,1,-1,3,-1,0]],[1,[-1,-3,1,-1,3,0,0]],[
4,[-1,-3,1,0,0,1,1]],[4,[-1,-3,1,0,0,2,-1]],[
4,[-1,-3,1,0,1,-1,2]],[15,[-1,-3,1,0,1,0,0]],[
4,[-1,-3,1,0,1,0,2]],[4,[-1,-3,1,0,1,1,-2]],[
15,[-1,-3,1,0,1,1,0]],[4,[-1,-3,1,0,1,2,-2]],[
4,[-1,-3,1,0,2,-2,1]],[4,[-1,-3,1,0,2,-1,-1]],[
15,[-1,-3,1,0,2,-1,1]],[15,[-1,-3,1,0,2,0,-1]],[
4,[-1,-3,1,0,3,-2,0]],[1,[-1,-3,1,1,-2,2,1]],[
1,[-1,-3,1,1,-2,3,-1]],[4,[-1,-3,1,1,-1,0,2]],[
15,[-1,-3,1,1,-1,1,0]],[4,[-1,-3,1,1,-1,1,2]],[
4,[-1,-3,1,1,-1,2,-2]],[15,[-1,-3,1,1,-1,2,0]],[
4,[-1,-3,1,1,-1,3,-2]],[1,[-1,-3,1,1,0,-2,3]],[
15,[-1,-3,1,1,0,-1,1]],[4,[-1,-3,1,1,0,-1,3]],[
15,[-1,-3,1,1,0,0,-1]],[50,[-1,-3,1,1,0,0,1]],[
1,[-1,-3,1,1,0,1,-3]],[50,[-1,-3,1,1,0,1,-1]],[
1,[-1,-3,1,1,0,1,1]],[4,[-1,-3,1,1,0,2,-3]],[
1,[-1,-3,1,1,0,2,-1]],[1,[-1,-3,1,1,1,-3,2]],[
4,[-1,-3,1,1,1,-2,0]],[15,[-1,-3,1,1,1,-2,2]],[
1,[-1,-3,1,1,1,-1,-2]],[50,[-1,-3,1,1,1,-1,0]],[
1,[-1,-3,1,1,1,-1,2]],[15,[-1,-3,1,1,1,0,-2]],[
4,[-1,-3,1,1,1,0,0]],[1,[-1,-3,1,1,1,1,-2]],[
4,[-1,-3,1,1,2,-3,1]],[4,[-1,-3,1,1,2,-2,-1]],[
1,[-1,-3,1,1,2,-2,1]],[1,[-1,-3,1,1,2,-1,-1]],[
1,[-1,-3,1,2,-3,2,0]],[1,[-1,-3,1,2,-3,3,0]],[
4,[-1,-3,1,2,-2,0,1]],[4,[-1,-3,1,2,-2,1,-1]],[
15,[-1,-3,1,2,-2,1,1]],[15,[-1,-3,1,2,-2,2,-1]],[
1,[-1,-3,1,2,-1,-2,2]],[4,[-1,-3,1,2,-1,-1,0]],[
15,[-1,-3,1,2,-1,-1,2]],[1,[-1,-3,1,2,-1,0,-2]],[
50,[-1,-3,1,2,-1,0,0]],[1,[-1,-3,1,2,-1,0,2]],[
15,[-1,-3,1,2,-1,1,-2]],[4,[-1,-3,1,2,-1,1,0]],[
1,[-1,-3,1,2,-1,2,-2]],[1,[-1,-3,1,2,0,-3,3]],[
15,[-1,-3,1,2,0,-2,1]],[15,[-1,-3,1,2,0,-1,-1]],[
4,[-1,-3,1,2,0,-1,1]],[1,[-1,-3,1,2,0,0,-3]],[
4,[-1,-3,1,2,0,0,-1]],[1,[-1,-3,1,2,1,-2,0]],[
4,[-1,-3,1,3,-3,1,0]],[4,[-1,-3,1,3,-2,-1,1]],[
4,[-1,-3,1,3,-2,0,-1]],[1,[-1,-3,1,3,-2,0,1]],[
1,[-1,-3,1,3,-2,1,-1]],[1,[-1,-3,1,3,-1,-1,0]],[
1,[-1,-3,2,-1,1,0,2]],[4,[-1,-3,2,-1,1,1,0]],[
1,[-1,-3,2,-1,1,2,-2]],[4,[-1,-3,2,-1,2,-1,1]],[
4,[-1,-3,2,-1,2,0,-1]],[1,[-1,-3,2,-1,2,0,1]],[
1,[-1,-3,2,-1,2,1,-1]],[1,[-1,-3,2,-1,3,-2,0]],[
1,[-1,-3,2,-1,3,-1,0]],[1,[-1,-3,2,0,-1,1,2]],[
4,[-1,-3,2,0,-1,2,0]],[1,[-1,-3,2,0,-1,3,-2]],[
1,[-1,-3,2,0,0,-1,3]],[15,[-1,-3,2,0,0,0,1]],[
15,[-1,-3,2,0,0,1,-1]],[4,[-1,-3,2,0,0,1,1]],[
1,[-1,-3,2,0,0,2,-3]],[4,[-1,-3,2,0,0,2,-1]],[
4,[-1,-3,2,0,1,-2,2]],[15,[-1,-3,2,0,1,-1,0]],[
4,[-1,-3,2,0,1,-1,2]],[4,[-1,-3,2,0,1,0,-2]],[
15,[-1,-3,2,0,1,0,0]],[4,[-1,-3,2,0,1,1,-2]],[
1,[-1,-3,2,0,2,-3,1]],[1,[-1,-3,2,0,2,-2,-1]],[
4,[-1,-3,2,0,2,-2,1]],[4,[-1,-3,2,0,2,-1,-1]],[
4,[-1,-3,2,1,-2,1,1]],[4,[-1,-3,2,1,-2,2,-1]],[
1,[-1,-3,2,1,-2,2,1]],[1,[-1,-3,2,1,-2,3,-1]],[
4,[-1,-3,2,1,-1,-1,2]],[15,[-1,-3,2,1,-1,0,0]],[
4,[-1,-3,2,1,-1,0,2]],[4,[-1,-3,2,1,-1,1,-2]],[
15,[-1,-3,2,1,-1,1,0]],[4,[-1,-3,2,1,-1,2,-2]],[
4,[-1,-3,2,1,0,-2,1]],[1,[-1,-3,2,1,0,-2,3]],[
4,[-1,-3,2,1,0,-1,-1]],[15,[-1,-3,2,1,0,-1,1]],[
15,[-1,-3,2,1,0,0,-1]],[1,[-1,-3,2,1,0,1,-3]],[
1,[-1,-3,2,1,1,-3,2]],[4,[-1,-3,2,1,1,-2,0]],[
1,[-1,-3,2,1,1,-1,-2]],[1,[-1,-3,2,2,-3,1,0]],[
1,[-1,-3,2,2,-3,2,0]],[1,[-1,-3,2,2,-2,-1,1]],[
1,[-1,-3,2,2,-2,0,-1]],[4,[-1,-3,2,2,-2,0,1]],[
4,[-1,-3,2,2,-2,1,-1]],[1,[-1,-3,2,2,-1,-2,2]],[
4,[-1,-3,2,2,-1,-1,0]],[1,[-1,-3,2,2,-1,0,-2]],[
1,[-1,-3,3,-1,0,1,1]],[1,[-1,-3,3,-1,0,2,-1]],[
1,[-1,-3,3,-1,1,-1,2]],[4,[-1,-3,3,-1,1,0,0]],[
1,[-1,-3,3,-1,1,1,-2]],[1,[-1,-3,3,-1,2,-2,1]],[
1,[-1,-3,3,-1,2,-1,-1]],[1,[-1,-3,3,0,-1,0,2]],[
4,[-1,-3,3,0,-1,1,0]],[1,[-1,-3,3,0,-1,2,-2]],[
4,[-1,-3,3,0,0,-1,1]],[4,[-1,-3,3,0,0,0,-1]],[
1,[-1,-3,3,0,1,-2,0]],[1,[-1,-3,3,1,-2,0,1]],[
1,[-1,-3,3,1,-2,1,-1]],[1,[-1,-3,3,1,-1,-1,0]],[
1,[-1,-2,-3,3,0,1,0]],[1,[-1,-2,-3,3,1,-1,1]],[
1,[-1,-2,-3,3,1,0,-1]],[1,[-1,-2,-3,4,-1,0,1]],[
1,[-1,-2,-3,4,-1,1,-1]],[1,[-1,-2,-3,4,0,-1,0]],[
1,[-1,-2,-2,1,1,1,1]],[1,[-1,-2,-2,1,1,2,-1]],[
1,[-1,-2,-2,1,2,-1,2]],[4,[-1,-2,-2,1,2,0,0]],[
1,[-1,-2,-2,1,2,1,-2]],[1,[-1,-2,-2,1,3,-2,1]],[
1,[-1,-2,-2,1,3,-1,-1]],[1,[-1,-2,-2,2,-1,2,1]],[
1,[-1,-2,-2,2,-1,3,-1]],[4,[-1,-2,-2,2,0,0,2]],[
15,[-1,-2,-2,2,0,1,0]],[4,[-1,-2,-2,2,0,2,-2]],[
1,[-1,-2,-2,2,0,2,0]],[1,[-1,-2,-2,2,1,-2,3]],[
15,[-1,-2,-2,2,1,-1,1]],[15,[-1,-2,-2,2,1,0,-1]],[
4,[-1,-2,-2,2,1,0,1]],[1,[-1,-2,-2,2,1,1,-3]],[
4,[-1,-2,-2,2,1,1,-1]],[1,[-1,-2,-2,2,2,-3,2]],[
4,[-1,-2,-2,2,2,-2,0]],[1,[-1,-2,-2,2,2,-2,2]],[
1,[-1,-2,-2,2,2,-1,-2]],[4,[-1,-2,-2,2,2,-1,0]],[
1,[-1,-2,-2,2,2,0,-2]],[1,[-1,-2,-2,3,-2,1,2]],[
4,[-1,-2,-2,3,-2,2,0]],[1,[-1,-2,-2,3,-2,3,-2]],[
1,[-1,-2,-2,3,-1,-1,3]],[15,[-1,-2,-2,3,-1,0,1]],[
15,[-1,-2,-2,3,-1,1,-1]],[4,[-1,-2,-2,3,-1,1,1]],[
1,[-1,-2,-2,3,-1,2,-3]],[4,[-1,-2,-2,3,-1,2,-1]],[
4,[-1,-2,-2,3,0,-2,2]],[15,[-1,-2,-2,3,0,-1,0]],[
4,[-1,-2,-2,3,0,-1,2]],[4,[-1,-2,-2,3,0,0,-2]],[
15,[-1,-2,-2,3,0,0,0]],[4,[-1,-2,-2,3,0,1,-2]],[
1,[-1,-2,-2,3,1,-3,1]],[1,[-1,-2,-2,3,1,-2,-1]],[
4,[-1,-2,-2,3,1,-2,1]],[4,[-1,-2,-2,3,1,-1,-1]],[
1,[-1,-2,-2,4,-3,1,1]],[1,[-1,-2,-2,4,-3,2,-1]],[
1,[-1,-2,-2,4,-2,-1,2]],[4,[-1,-2,-2,4,-2,0,0]],[
1,[-1,-2,-2,4,-2,0,2]],[1,[-1,-2,-2,4,-2,1,-2]],[
4,[-1,-2,-2,4,-2,1,0]],[1,[-1,-2,-2,4,-2,2,-2]],[
1,[-1,-2,-2,4,-1,-2,1]],[1,[-1,-2,-2,4,-1,-1,-1]],[
4,[-1,-2,-2,4,-1,-1,1]],[4,[-1,-2,-2,4,-1,0,-1]],[
1,[-1,-2,-2,4,0,-2,0]],[1,[-1,-2,-1,0,1,1,1]],[
1,[-1,-2,-1,0,1,2,-1]],[1,[-1,-2,-1,0,2,-1,2]],[
4,[-1,-2,-1,0,2,0,0]],[1,[-1,-2,-1,0,2,0,2]],[
1,[-1,-2,-1,0,2,1,-2]],[4,[-1,-2,-1,0,2,1,0]],[
1,[-1,-2,-1,0,2,2,-2]],[1,[-1,-2,-1,0,3,-2,1]],[
1,[-1,-2,-1,0,3,-1,-1]],[4,[-1,-2,-1,0,3,-1,1]],[
4,[-1,-2,-1,0,3,0,-1]],[1,[-1,-2,-1,0,4,-2,0]],[
1,[-1,-2,-1,1,-1,2,1]],[1,[-1,-2,-1,1,-1,3,-1]],[
4,[-1,-2,-1,1,0,0,2]],[15,[-1,-2,-1,1,0,1,0]],[
4,[-1,-2,-1,1,0,1,2]],[4,[-1,-2,-1,1,0,2,-2]],[
15,[-1,-2,-1,1,0,2,0]],[4,[-1,-2,-1,1,0,3,-2]],[
1,[-1,-2,-1,1,1,-2,3]],[15,[-1,-2,-1,1,1,-1,1]],[
4,[-1,-2,-1,1,1,-1,3]],[15,[-1,-2,-1,1,1,0,-1]],[
50,[-1,-2,-1,1,1,0,1]],[1,[-1,-2,-1,1,1,1,-3]],[
50,[-1,-2,-1,1,1,1,-1]],[1,[-1,-2,-1,1,1,1,1]],[
4,[-1,-2,-1,1,1,2,-3]],[1,[-1,-2,-1,1,1,2,-1]],[
1,[-1,-2,-1,1,2,-3,2]],[4,[-1,-2,-1,1,2,-2,0]],[
15,[-1,-2,-1,1,2,-2,2]],[1,[-1,-2,-1,1,2,-1,-2]],[
50,[-1,-2,-1,1,2,-1,0]],[1,[-1,-2,-1,1,2,-1,2]],[
15,[-1,-2,-1,1,2,0,-2]],[4,[-1,-2,-1,1,2,0,0]],[
1,[-1,-2,-1,1,2,1,-2]],[4,[-1,-2,-1,1,3,-3,1]],[
4,[-1,-2,-1,1,3,-2,-1]],[1,[-1,-2,-1,1,3,-2,1]],[
1,[-1,-2,-1,1,3,-1,-1]],[1,[-1,-2,-1,2,-2,1,2]],[
4,[-1,-2,-1,2,-2,2,0]],[1,[-1,-2,-1,2,-2,2,2]],[
1,[-1,-2,-1,2,-2,3,-2]],[4,[-1,-2,-1,2,-2,3,0]],[
1,[-1,-2,-1,2,-2,4,-2]],[1,[-1,-2,-1,2,-1,-1,3]],[
15,[-1,-2,-1,2,-1,0,1]],[4,[-1,-2,-1,2,-1,0,3]],[
15,[-1,-2,-1,2,-1,1,-1]],[50,[-1,-2,-1,2,-1,1,1]],[
1,[-1,-2,-1,2,-1,2,-3]],[50,[-1,-2,-1,2,-1,2,-1]],[
1,[-1,-2,-1,2,-1,2,1]],[4,[-1,-2,-1,2,-1,3,-3]],[
1,[-1,-2,-1,2,-1,3,-1]],[4,[-1,-2,-1,2,0,-2,2]],[
1,[-1,-2,-1,2,0,-2,4]],[15,[-1,-2,-1,2,0,-1,0]],[
50,[-1,-2,-1,2,0,-1,2]],[4,[-1,-2,-1,2,0,0,-2]],[
145,[-1,-2,-1,2,0,0,0]],[4,[-1,-2,-1,2,0,0,2]],[
50,[-1,-2,-1,2,0,1,-2]],[15,[-1,-2,-1,2,0,1,0]],[
1,[-1,-2,-1,2,0,2,-4]],[4,[-1,-2,-1,2,0,2,-2]],[
1,[-1,-2,-1,2,1,-3,1]],[4,[-1,-2,-1,2,1,-3,3]],[
1,[-1,-2,-1,2,1,-2,-1]],[50,[-1,-2,-1,2,1,-2,1]],[
1,[-1,-2,-1,2,1,-2,3]],[50,[-1,-2,-1,2,1,-1,-1]],[
15,[-1,-2,-1,2,1,-1,1]],[4,[-1,-2,-1,2,1,0,-3]],[
15,[-1,-2,-1,2,1,0,-1]],[1,[-1,-2,-1,2,1,1,-3]],[
1,[-1,-2,-1,2,2,-4,2]],[4,[-1,-2,-1,2,2,-3,0]],[
1,[-1,-2,-1,2,2,-3,2]],[1,[-1,-2,-1,2,2,-2,-2]],[
4,[-1,-2,-1,2,2,-2,0]],[1,[-1,-2,-1,2,2,-1,-2]],[
1,[-1,-2,-1,3,-3,1,1]],[1,[-1,-2,-1,3,-3,2,-1]],[
4,[-1,-2,-1,3,-3,2,1]],[4,[-1,-2,-1,3,-3,3,-1]],[
1,[-1,-2,-1,3,-2,-1,2]],[4,[-1,-2,-1,3,-2,0,0]],[
15,[-1,-2,-1,3,-2,0,2]],[1,[-1,-2,-1,3,-2,1,-2]],[
50,[-1,-2,-1,3,-2,1,0]],[1,[-1,-2,-1,3,-2,1,2]],[
15,[-1,-2,-1,3,-2,2,-2]],[4,[-1,-2,-1,3,-2,2,0]],[
1,[-1,-2,-1,3,-2,3,-2]],[1,[-1,-2,-1,3,-1,-2,1]],[
4,[-1,-2,-1,3,-1,-2,3]],[1,[-1,-2,-1,3,-1,-1,-1]],[
50,[-1,-2,-1,3,-1,-1,1]],[1,[-1,-2,-1,3,-1,-1,3]],[
50,[-1,-2,-1,3,-1,0,-1]],[15,[-1,-2,-1,3,-1,0,1]],[
4,[-1,-2,-1,3,-1,1,-3]],[15,[-1,-2,-1,3,-1,1,-1]],[
1,[-1,-2,-1,3,-1,2,-3]],[4,[-1,-2,-1,3,0,-3,2]],[
15,[-1,-2,-1,3,0,-2,0]],[4,[-1,-2,-1,3,0,-2,2]],[
4,[-1,-2,-1,3,0,-1,-2]],[15,[-1,-2,-1,3,0,-1,0]],[
4,[-1,-2,-1,3,0,0,-2]],[1,[-1,-2,-1,3,1,-3,1]],[
1,[-1,-2,-1,3,1,-2,-1]],[1,[-1,-2,-1,4,-4,2,0]],[
4,[-1,-2,-1,4,-3,0,1]],[4,[-1,-2,-1,4,-3,1,-1]],[
1,[-1,-2,-1,4,-3,1,1]],[1,[-1,-2,-1,4,-3,2,-1]],[
1,[-1,-2,-1,4,-2,-2,2]],[4,[-1,-2,-1,4,-2,-1,0]],[
1,[-1,-2,-1,4,-2,-1,2]],[1,[-1,-2,-1,4,-2,0,-2]],[
4,[-1,-2,-1,4,-2,0,0]],[1,[-1,-2,-1,4,-2,1,-2]],[
1,[-1,-2,-1,4,-1,-2,1]],[1,[-1,-2,-1,4,-1,-1,-1]],[
1,[-1,-2,0,-1,2,0,2]],[4,[-1,-2,0,-1,2,1,0]],[
1,[-1,-2,0,-1,2,2,-2]],[4,[-1,-2,0,-1,3,-1,1]],[
4,[-1,-2,0,-1,3,0,-1]],[1,[-1,-2,0,-1,3,0,1]],[
1,[-1,-2,0,-1,3,1,-1]],[1,[-1,-2,0,-1,4,-2,0]],[
1,[-1,-2,0,-1,4,-1,0]],[1,[-1,-2,0,0,0,1,0]],[
4,[-1,-2,0,0,0,1,2]],[15,[-1,-2,0,0,0,2,0]],[
4,[-1,-2,0,0,0,3,-2]],[1,[-1,-2,0,0,1,-1,1]],[
4,[-1,-2,0,0,1,-1,3]],[1,[-1,-2,0,0,1,0,-1]],[
50,[-1,-2,0,0,1,0,1]],[1,[-1,-2,0,0,1,0,3]],[
50,[-1,-2,0,0,1,1,-1]],[15,[-1,-2,0,0,1,1,1]],[
4,[-1,-2,0,0,1,2,-3]],[15,[-1,-2,0,0,1,2,-1]],[
1,[-1,-2,0,0,1,3,-3]],[15,[-1,-2,0,0,2,-2,2]],[
50,[-1,-2,0,0,2,-1,0]],[15,[-1,-2,0,0,2,-1,2]],[
15,[-1,-2,0,0,2,0,-2]],[50,[-1,-2,0,0,2,0,0]],[
15,[-1,-2,0,0,2,1,-2]],[4,[-1,-2,0,0,3,-3,1]],[
4,[-1,-2,0,0,3,-2,-1]],[15,[-1,-2,0,0,3,-2,1]],[
15,[-1,-2,0,0,3,-1,-1]],[1,[-1,-2,0,0,4,-3,0]],[
1,[-1,-2,0,1,-2,2,2]],[4,[-1,-2,0,1,-2,3,0]],[
1,[-1,-2,0,1,-2,4,-2]],[1,[-1,-2,0,1,-1,0,1]],[
4,[-1,-2,0,1,-1,0,3]],[1,[-1,-2,0,1,-1,1,-1]],[
50,[-1,-2,0,1,-1,1,1]],[1,[-1,-2,0,1,-1,1,3]],[
50,[-1,-2,0,1,-1,2,-1]],[15,[-1,-2,0,1,-1,2,1]],[
4,[-1,-2,0,1,-1,3,-3]],[15,[-1,-2,0,1,-1,3,-1]],[
1,[-1,-2,0,1,-1,4,-3]],[1,[-1,-2,0,1,0,-2,4]],[
1,[-1,-2,0,1,0,-1,0]],[50,[-1,-2,0,1,0,-1,2]],[
1,[-1,-2,0,1,0,-1,4]],[145,[-1,-2,0,1,0,0,0]],[
50,[-1,-2,0,1,0,0,2]],[50,[-1,-2,0,1,0,1,-2]],[
145,[-1,-2,0,1,0,1,0]],[1,[-1,-2,0,1,0,2,-4]],[
50,[-1,-2,0,1,0,2,-2]],[1,[-1,-2,0,1,0,2,0]],[
1,[-1,-2,0,1,0,3,-4]],[4,[-1,-2,0,1,1,-3,3]],[
50,[-1,-2,0,1,1,-2,1]],[15,[-1,-2,0,1,1,-2,3]],[
50,[-1,-2,0,1,1,-1,-1]],[145,[-1,-2,0,1,1,-1,1]],[
4,[-1,-2,0,1,1,0,-3]],[145,[-1,-2,0,1,1,0,-1]],[
4,[-1,-2,0,1,1,0,1]],[15,[-1,-2,0,1,1,1,-3]],[
4,[-1,-2,0,1,1,1,-1]],[1,[-1,-2,0,1,2,-4,2]],[
4,[-1,-2,0,1,2,-3,0]],[15,[-1,-2,0,1,2,-3,2]],[
1,[-1,-2,0,1,2,-2,-2]],[50,[-1,-2,0,1,2,-2,0]],[
1,[-1,-2,0,1,2,-2,2]],[15,[-1,-2,0,1,2,-1,-2]],[
4,[-1,-2,0,1,2,-1,0]],[1,[-1,-2,0,1,2,0,-2]],[
1,[-1,-2,0,1,3,-4,1]],[1,[-1,-2,0,1,3,-3,-1]],[
4,[-1,-2,0,2,-3,2,1]],[4,[-1,-2,0,2,-3,3,-1]],[
1,[-1,-2,0,2,-3,3,1]],[1,[-1,-2,0,2,-3,4,-1]],[
15,[-1,-2,0,2,-2,0,2]],[50,[-1,-2,0,2,-2,1,0]],[
15,[-1,-2,0,2,-2,1,2]],[15,[-1,-2,0,2,-2,2,-2]],[
50,[-1,-2,0,2,-2,2,0]],[15,[-1,-2,0,2,-2,3,-2]],[
4,[-1,-2,0,2,-1,-2,3]],[50,[-1,-2,0,2,-1,-1,1]],[
15,[-1,-2,0,2,-1,-1,3]],[50,[-1,-2,0,2,-1,0,-1]],[
145,[-1,-2,0,2,-1,0,1]],[4,[-1,-2,0,2,-1,1,-3]],[
145,[-1,-2,0,2,-1,1,-1]],[4,[-1,-2,0,2,-1,1,1]],[
15,[-1,-2,0,2,-1,2,-3]],[4,[-1,-2,0,2,-1,2,-1]],[
4,[-1,-2,0,2,0,-3,2]],[1,[-1,-2,0,2,0,-3,4]],[
15,[-1,-2,0,2,0,-2,0]],[50,[-1,-2,0,2,0,-2,2]],[
4,[-1,-2,0,2,0,-1,-2]],[145,[-1,-2,0,2,0,-1,0]],[
4,[-1,-2,0,2,0,-1,2]],[50,[-1,-2,0,2,0,0,-2]],[
15,[-1,-2,0,2,0,0,0]],[1,[-1,-2,0,2,0,1,-4]],[
4,[-1,-2,0,2,0,1,-2]],[1,[-1,-2,0,2,1,-4,3]],[
15,[-1,-2,0,2,1,-3,1]],[15,[-1,-2,0,2,1,-2,-1]],[
4,[-1,-2,0,2,1,-2,1]],[1,[-1,-2,0,2,1,-1,-3]],[
4,[-1,-2,0,2,1,-1,-1]],[1,[-1,-2,0,3,-4,2,0]],[
1,[-1,-2,0,3,-4,3,0]],[4,[-1,-2,0,3,-3,0,1]],[
4,[-1,-2,0,3,-3,1,-1]],[15,[-1,-2,0,3,-3,1,1]],[
15,[-1,-2,0,3,-3,2,-1]],[1,[-1,-2,0,3,-2,-2,2]],[
4,[-1,-2,0,3,-2,-1,0]],[15,[-1,-2,0,3,-2,-1,2]],[
1,[-1,-2,0,3,-2,0,-2]],[50,[-1,-2,0,3,-2,0,0]],[
1,[-1,-2,0,3,-2,0,2]],[15,[-1,-2,0,3,-2,1,-2]],[
4,[-1,-2,0,3,-2,1,0]],[1,[-1,-2,0,3,-2,2,-2]],[
1,[-1,-2,0,3,-1,-3,3]],[15,[-1,-2,0,3,-1,-2,1]],[
15,[-1,-2,0,3,-1,-1,-1]],[4,[-1,-2,0,3,-1,-1,1]],[
1,[-1,-2,0,3,-1,0,-3]],[4,[-1,-2,0,3,-1,0,-1]],[
1,[-1,-2,0,3,0,-2,0]],[1,[-1,-2,0,4,-4,1,0]],[
1,[-1,-2,0,4,-3,-1,1]],[1,[-1,-2,0,4,-3,0,-1]],[
1,[-1,-2,1,-2,3,0,1]],[1,[-1,-2,1,-2,3,1,-1]],[
1,[-1,-2,1,-2,4,-1,0]],[1,[-1,-2,1,-1,0,2,0]],[
4,[-1,-2,1,-1,1,0,1]],[1,[-1,-2,1,-1,1,0,3]],[
4,[-1,-2,1,-1,1,1,-1]],[15,[-1,-2,1,-1,1,1,1]],[
15,[-1,-2,1,-1,1,2,-1]],[1,[-1,-2,1,-1,1,3,-3]],[
1,[-1,-2,1,-1,2,-2,2]],[4,[-1,-2,1,-1,2,-1,0]],[
15,[-1,-2,1,-1,2,-1,2]],[1,[-1,-2,1,-1,2,0,-2]],[
50,[-1,-2,1,-1,2,0,0]],[1,[-1,-2,1,-1,2,0,2]],[
15,[-1,-2,1,-1,2,1,-2]],[4,[-1,-2,1,-1,2,1,0]],[
1,[-1,-2,1,-1,2,2,-2]],[15,[-1,-2,1,-1,3,-2,1]],[
15,[-1,-2,1,-1,3,-1,-1]],[4,[-1,-2,1,-1,3,-1,1]],[
4,[-1,-2,1,-1,3,0,-1]],[1,[-1,-2,1,-1,4,-3,0]],[
1,[-1,-2,1,-1,4,-2,0]],[4,[-1,-2,1,0,-1,1,1]],[
1,[-1,-2,1,0,-1,1,3]],[4,[-1,-2,1,0,-1,2,-1]],[
15,[-1,-2,1,0,-1,2,1]],[15,[-1,-2,1,0,-1,3,-1]],[
1,[-1,-2,1,0,-1,4,-3]],[4,[-1,-2,1,0,0,-1,2]],[
1,[-1,-2,1,0,0,-1,4]],[15,[-1,-2,1,0,0,0,0]],[
50,[-1,-2,1,0,0,0,2]],[4,[-1,-2,1,0,0,1,-2]],[
145,[-1,-2,1,0,0,1,0]],[4,[-1,-2,1,0,0,1,2]],[
50,[-1,-2,1,0,0,2,-2]],[15,[-1,-2,1,0,0,2,0]],[
1,[-1,-2,1,0,0,3,-4]],[4,[-1,-2,1,0,0,3,-2]],[
4,[-1,-2,1,0,1,-2,1]],[15,[-1,-2,1,0,1,-2,3]],[
4,[-1,-2,1,0,1,-1,-1]],[145,[-1,-2,1,0,1,-1,1]],[
4,[-1,-2,1,0,1,-1,3]],[145,[-1,-2,1,0,1,0,-1]],[
50,[-1,-2,1,0,1,0,1]],[15,[-1,-2,1,0,1,1,-3]],[
50,[-1,-2,1,0,1,1,-1]],[4,[-1,-2,1,0,1,2,-3]],[
15,[-1,-2,1,0,2,-3,2]],[50,[-1,-2,1,0,2,-2,0]],[
15,[-1,-2,1,0,2,-2,2]],[15,[-1,-2,1,0,2,-1,-2]],[
50,[-1,-2,1,0,2,-1,0]],[15,[-1,-2,1,0,2,0,-2]],[
1,[-1,-2,1,0,3,-4,1]],[1,[-1,-2,1,0,3,-3,-1]],[
4,[-1,-2,1,0,3,-3,1]],[4,[-1,-2,1,0,3,-2,-1]],[
1,[-1,-2,1,1,-3,3,1]],[1,[-1,-2,1,1,-3,4,-1]],[
1,[-1,-2,1,1,-2,0,2]],[4,[-1,-2,1,1,-2,1,0]],[
15,[-1,-2,1,1,-2,1,2]],[1,[-1,-2,1,1,-2,2,-2]],[
50,[-1,-2,1,1,-2,2,0]],[1,[-1,-2,1,1,-2,2,2]],[
15,[-1,-2,1,1,-2,3,-2]],[4,[-1,-2,1,1,-2,3,0]],[
1,[-1,-2,1,1,-2,4,-2]],[4,[-1,-2,1,1,-1,-1,1]],[
15,[-1,-2,1,1,-1,-1,3]],[4,[-1,-2,1,1,-1,0,-1]],[
145,[-1,-2,1,1,-1,0,1]],[4,[-1,-2,1,1,-1,0,3]],[
145,[-1,-2,1,1,-1,1,-1]],[50,[-1,-2,1,1,-1,1,1]],[
15,[-1,-2,1,1,-1,2,-3]],[50,[-1,-2,1,1,-1,2,-1]],[
4,[-1,-2,1,1,-1,3,-3]],[1,[-1,-2,1,1,0,-3,4]],[
1,[-1,-2,1,1,0,-2,0]],[50,[-1,-2,1,1,0,-2,2]],[
1,[-1,-2,1,1,0,-2,4]],[145,[-1,-2,1,1,0,-1,0]],[
50,[-1,-2,1,1,0,-1,2]],[50,[-1,-2,1,1,0,0,-2]],[
145,[-1,-2,1,1,0,0,0]],[1,[-1,-2,1,1,0,1,-4]],[
50,[-1,-2,1,1,0,1,-2]],[1,[-1,-2,1,1,0,1,0]],[
1,[-1,-2,1,1,0,2,-4]],[1,[-1,-2,1,1,1,-4,3]],[
15,[-1,-2,1,1,1,-3,1]],[4,[-1,-2,1,1,1,-3,3]],[
15,[-1,-2,1,1,1,-2,-1]],[50,[-1,-2,1,1,1,-2,1]],[
1,[-1,-2,1,1,1,-1,-3]],[50,[-1,-2,1,1,1,-1,-1]],[
1,[-1,-2,1,1,1,-1,1]],[4,[-1,-2,1,1,1,0,-3]],[
1,[-1,-2,1,1,1,0,-1]],[1,[-1,-2,1,1,2,-4,2]],[
4,[-1,-2,1,1,2,-3,0]],[1,[-1,-2,1,1,2,-2,-2]],[
1,[-1,-2,1,2,-4,3,0]],[15,[-1,-2,1,2,-3,1,1]],[
15,[-1,-2,1,2,-3,2,-1]],[4,[-1,-2,1,2,-3,2,1]],[
4,[-1,-2,1,2,-3,3,-1]],[15,[-1,-2,1,2,-2,-1,2]],[
50,[-1,-2,1,2,-2,0,0]],[15,[-1,-2,1,2,-2,0,2]],[
15,[-1,-2,1,2,-2,1,-2]],[50,[-1,-2,1,2,-2,1,0]],[
15,[-1,-2,1,2,-2,2,-2]],[1,[-1,-2,1,2,-1,-3,3]],[
15,[-1,-2,1,2,-1,-2,1]],[4,[-1,-2,1,2,-1,-2,3]],[
15,[-1,-2,1,2,-1,-1,-1]],[50,[-1,-2,1,2,-1,-1,1]],[
1,[-1,-2,1,2,-1,0,-3]],[50,[-1,-2,1,2,-1,0,-1]],[
1,[-1,-2,1,2,-1,0,1]],[4,[-1,-2,1,2,-1,1,-3]],[
1,[-1,-2,1,2,-1,1,-1]],[4,[-1,-2,1,2,0,-3,2]],[
15,[-1,-2,1,2,0,-2,0]],[4,[-1,-2,1,2,0,-1,-2]],[
1,[-1,-2,1,2,0,-1,0]],[1,[-1,-2,1,3,-4,1,0]],[
1,[-1,-2,1,3,-4,2,0]],[1,[-1,-2,1,3,-3,-1,1]],[
1,[-1,-2,1,3,-3,0,-1]],[4,[-1,-2,1,3,-3,0,1]],[
4,[-1,-2,1,3,-3,1,-1]],[1,[-1,-2,1,3,-2,-2,2]],[
4,[-1,-2,1,3,-2,-1,0]],[1,[-1,-2,1,3,-2,0,-2]],[
1,[-1,-2,2,-2,1,1,1]],[1,[-1,-2,2,-2,1,2,-1]],[
1,[-1,-2,2,-2,2,-1,2]],[4,[-1,-2,2,-2,2,0,0]],[
1,[-1,-2,2,-2,2,0,2]],[1,[-1,-2,2,-2,2,1,-2]],[
4,[-1,-2,2,-2,2,1,0]],[1,[-1,-2,2,-2,2,2,-2]],[
1,[-1,-2,2,-2,3,-2,1]],[1,[-1,-2,2,-2,3,-1,-1]],[
4,[-1,-2,2,-2,3,-1,1]],[4,[-1,-2,2,-2,3,0,-1]],[
1,[-1,-2,2,-2,4,-2,0]],[1,[-1,-2,2,-1,-1,2,1]],[
1,[-1,-2,2,-1,-1,3,-1]],[4,[-1,-2,2,-1,0,0,2]],[
15,[-1,-2,2,-1,0,1,0]],[4,[-1,-2,2,-1,0,1,2]],[
4,[-1,-2,2,-1,0,2,-2]],[15,[-1,-2,2,-1,0,2,0]],[
4,[-1,-2,2,-1,0,3,-2]],[1,[-1,-2,2,-1,1,-2,3]],[
15,[-1,-2,2,-1,1,-1,1]],[4,[-1,-2,2,-1,1,-1,3]],[
15,[-1,-2,2,-1,1,0,-1]],[50,[-1,-2,2,-1,1,0,1]],[
1,[-1,-2,2,-1,1,1,-3]],[50,[-1,-2,2,-1,1,1,-1]],[
1,[-1,-2,2,-1,1,1,1]],[4,[-1,-2,2,-1,1,2,-3]],[
1,[-1,-2,2,-1,1,2,-1]],[1,[-1,-2,2,-1,2,-3,2]],[
4,[-1,-2,2,-1,2,-2,0]],[15,[-1,-2,2,-1,2,-2,2]],[
1,[-1,-2,2,-1,2,-1,-2]],[50,[-1,-2,2,-1,2,-1,0]],[
1,[-1,-2,2,-1,2,-1,2]],[15,[-1,-2,2,-1,2,0,-2]],[
4,[-1,-2,2,-1,2,0,0]],[1,[-1,-2,2,-1,2,1,-2]],[
4,[-1,-2,2,-1,3,-3,1]],[4,[-1,-2,2,-1,3,-2,-1]],[
1,[-1,-2,2,-1,3,-2,1]],[1,[-1,-2,2,-1,3,-1,-1]],[
1,[-1,-2,2,0,-2,1,2]],[4,[-1,-2,2,0,-2,2,0]],[
1,[-1,-2,2,0,-2,2,2]],[1,[-1,-2,2,0,-2,3,-2]],[
4,[-1,-2,2,0,-2,3,0]],[1,[-1,-2,2,0,-2,4,-2]],[
1,[-1,-2,2,0,-1,-1,3]],[15,[-1,-2,2,0,-1,0,1]],[
4,[-1,-2,2,0,-1,0,3]],[15,[-1,-2,2,0,-1,1,-1]],[
50,[-1,-2,2,0,-1,1,1]],[1,[-1,-2,2,0,-1,2,-3]],[
50,[-1,-2,2,0,-1,2,-1]],[1,[-1,-2,2,0,-1,2,1]],[
4,[-1,-2,2,0,-1,3,-3]],[1,[-1,-2,2,0,-1,3,-1]],[
4,[-1,-2,2,0,0,-2,2]],[1,[-1,-2,2,0,0,-2,4]],[
15,[-1,-2,2,0,0,-1,0]],[50,[-1,-2,2,0,0,-1,2]],[
4,[-1,-2,2,0,0,0,-2]],[145,[-1,-2,2,0,0,0,0]],[
4,[-1,-2,2,0,0,0,2]],[50,[-1,-2,2,0,0,1,-2]],[
15,[-1,-2,2,0,0,1,0]],[1,[-1,-2,2,0,0,2,-4]],[
4,[-1,-2,2,0,0,2,-2]],[1,[-1,-2,2,0,1,-3,1]],[
4,[-1,-2,2,0,1,-3,3]],[1,[-1,-2,2,0,1,-2,-1]],[
50,[-1,-2,2,0,1,-2,1]],[1,[-1,-2,2,0,1,-2,3]],[
50,[-1,-2,2,0,1,-1,-1]],[15,[-1,-2,2,0,1,-1,1]],[
4,[-1,-2,2,0,1,0,-3]],[15,[-1,-2,2,0,1,0,-1]],[
1,[-1,-2,2,0,1,1,-3]],[1,[-1,-2,2,0,2,-4,2]],[
4,[-1,-2,2,0,2,-3,0]],[1,[-1,-2,2,0,2,-3,2]],[
1,[-1,-2,2,0,2,-2,-2]],[4,[-1,-2,2,0,2,-2,0]],[
1,[-1,-2,2,0,2,-1,-2]],[1,[-1,-2,2,1,-3,1,1]],[
1,[-1,-2,2,1,-3,2,-1]],[4,[-1,-2,2,1,-3,2,1]],[
4,[-1,-2,2,1,-3,3,-1]],[1,[-1,-2,2,1,-2,-1,2]],[
4,[-1,-2,2,1,-2,0,0]],[15,[-1,-2,2,1,-2,0,2]],[
1,[-1,-2,2,1,-2,1,-2]],[50,[-1,-2,2,1,-2,1,0]],[
1,[-1,-2,2,1,-2,1,2]],[15,[-1,-2,2,1,-2,2,-2]],[
4,[-1,-2,2,1,-2,2,0]],[1,[-1,-2,2,1,-2,3,-2]],[
1,[-1,-2,2,1,-1,-2,1]],[4,[-1,-2,2,1,-1,-2,3]],[
1,[-1,-2,2,1,-1,-1,-1]],[50,[-1,-2,2,1,-1,-1,1]],[
1,[-1,-2,2,1,-1,-1,3]],[50,[-1,-2,2,1,-1,0,-1]],[
15,[-1,-2,2,1,-1,0,1]],[4,[-1,-2,2,1,-1,1,-3]],[
15,[-1,-2,2,1,-1,1,-1]],[1,[-1,-2,2,1,-1,2,-3]],[
4,[-1,-2,2,1,0,-3,2]],[15,[-1,-2,2,1,0,-2,0]],[
4,[-1,-2,2,1,0,-2,2]],[4,[-1,-2,2,1,0,-1,-2]],[
15,[-1,-2,2,1,0,-1,0]],[4,[-1,-2,2,1,0,0,-2]],[
1,[-1,-2,2,1,1,-3,1]],[1,[-1,-2,2,1,1,-2,-1]],[
1,[-1,-2,2,2,-4,2,0]],[4,[-1,-2,2,2,-3,0,1]],[
4,[-1,-2,2,2,-3,1,-1]],[1,[-1,-2,2,2,-3,1,1]],[
1,[-1,-2,2,2,-3,2,-1]],[1,[-1,-2,2,2,-2,-2,2]],[
4,[-1,-2,2,2,-2,-1,0]],[1,[-1,-2,2,2,-2,-1,2]],[
1,[-1,-2,2,2,-2,0,-2]],[4,[-1,-2,2,2,-2,0,0]],[
1,[-1,-2,2,2,-2,1,-2]],[1,[-1,-2,2,2,-1,-2,1]],[
1,[-1,-2,2,2,-1,-1,-1]],[1,[-1,-2,3,-2,0,2,0]],[
4,[-1,-2,3,-2,1,0,1]],[4,[-1,-2,3,-2,1,1,-1]],[
1,[-1,-2,3,-2,1,1,1]],[1,[-1,-2,3,-2,1,2,-1]],[
1,[-1,-2,3,-2,2,-2,2]],[4,[-1,-2,3,-2,2,-1,0]],[
1,[-1,-2,3,-2,2,-1,2]],[1,[-1,-2,3,-2,2,0,-2]],[
4,[-1,-2,3,-2,2,0,0]],[1,[-1,-2,3,-2,2,1,-2]],[
1,[-1,-2,3,-2,3,-2,1]],[1,[-1,-2,3,-2,3,-1,-1]],[
4,[-1,-2,3,-1,-1,1,1]],[4,[-1,-2,3,-1,-1,2,-1]],[
1,[-1,-2,3,-1,-1,2,1]],[1,[-1,-2,3,-1,-1,3,-1]],[
4,[-1,-2,3,-1,0,-1,2]],[15,[-1,-2,3,-1,0,0,0]],[
4,[-1,-2,3,-1,0,0,2]],[4,[-1,-2,3,-1,0,1,-2]],[
15,[-1,-2,3,-1,0,1,0]],[4,[-1,-2,3,-1,0,2,-2]],[
4,[-1,-2,3,-1,1,-2,1]],[1,[-1,-2,3,-1,1,-2,3]],[
4,[-1,-2,3,-1,1,-1,-1]],[15,[-1,-2,3,-1,1,-1,1]],[
15,[-1,-2,3,-1,1,0,-1]],[1,[-1,-2,3,-1,1,1,-3]],[
1,[-1,-2,3,-1,2,-3,2]],[4,[-1,-2,3,-1,2,-2,0]],[
1,[-1,-2,3,-1,2,-1,-2]],[1,[-1,-2,3,0,-2,0,2]],[
4,[-1,-2,3,0,-2,1,0]],[1,[-1,-2,3,0,-2,1,2]],[
1,[-1,-2,3,0,-2,2,-2]],[4,[-1,-2,3,0,-2,2,0]],[
1,[-1,-2,3,0,-2,3,-2]],[4,[-1,-2,3,0,-1,-1,1]],[
1,[-1,-2,3,0,-1,-1,3]],[4,[-1,-2,3,0,-1,0,-1]],[
15,[-1,-2,3,0,-1,0,1]],[15,[-1,-2,3,0,-1,1,-1]],[
1,[-1,-2,3,0,-1,2,-3]],[1,[-1,-2,3,0,0,-2,0]],[
4,[-1,-2,3,0,0,-2,2]],[15,[-1,-2,3,0,0,-1,0]],[
4,[-1,-2,3,0,0,0,-2]],[1,[-1,-2,3,0,1,-3,1]],[
1,[-1,-2,3,0,1,-2,-1]],[1,[-1,-2,3,1,-3,1,1]],[
1,[-1,-2,3,1,-3,2,-1]],[1,[-1,-2,3,1,-2,-1,2]],[
4,[-1,-2,3,1,-2,0,0]],[1,[-1,-2,3,1,-2,1,-2]],[
1,[-1,-2,3,1,-1,-2,1]],[1,[-1,-2,3,1,-1,-1,-1]],[
1,[-1,-2,4,-2,0,1,0]],[1,[-1,-2,4,-2,1,-1,1]],[
1,[-1,-2,4,-2,1,0,-1]],[1,[-1,-2,4,-1,-1,0,1]],[
1,[-1,-2,4,-1,-1,1,-1]],[1,[-1,-2,4,-1,0,-1,0]],[
1,[-1,-1,-3,2,0,1,1]],[1,[-1,-1,-3,2,0,2,-1]],[
1,[-1,-1,-3,2,1,-1,2]],[4,[-1,-1,-3,2,1,0,0]],[
1,[-1,-1,-3,2,1,1,-2]],[1,[-1,-1,-3,2,2,-2,1]],[
1,[-1,-1,-3,2,2,-1,-1]],[1,[-1,-1,-3,3,-1,0,2]],[
4,[-1,-1,-3,3,-1,1,0]],[1,[-1,-1,-3,3,-1,2,-2]],[
4,[-1,-1,-3,3,0,-1,1]],[4,[-1,-1,-3,3,0,0,-1]],[
1,[-1,-1,-3,3,0,0,1]],[1,[-1,-1,-3,3,0,1,-1]],[
1,[-1,-1,-3,3,1,-2,0]],[1,[-1,-1,-3,3,1,-1,0]],[
1,[-1,-1,-3,4,-2,0,1]],[1,[-1,-1,-3,4,-2,1,-1]],[
1,[-1,-1,-3,4,-1,-1,0]],[1,[-1,-1,-3,4,-1,0,0]],[
1,[-1,-1,-2,0,2,0,1]],[1,[-1,-1,-2,0,2,1,-1]],[
1,[-1,-1,-2,0,3,-1,0]],[4,[-1,-1,-2,1,0,1,1]],[
4,[-1,-1,-2,1,0,2,-1]],[1,[-1,-1,-2,1,0,2,1]],[
1,[-1,-1,-2,1,0,3,-1]],[4,[-1,-1,-2,1,1,-1,2]],[
15,[-1,-1,-2,1,1,0,0]],[4,[-1,-1,-2,1,1,0,2]],[
4,[-1,-1,-2,1,1,1,-2]],[15,[-1,-1,-2,1,1,1,0]],[
4,[-1,-1,-2,1,1,2,-2]],[4,[-1,-1,-2,1,2,-2,1]],[
1,[-1,-1,-2,1,2,-2,3]],[4,[-1,-1,-2,1,2,-1,-1]],[
15,[-1,-1,-2,1,2,-1,1]],[15,[-1,-1,-2,1,2,0,-1]],[
1,[-1,-1,-2,1,2,1,-3]],[1,[-1,-1,-2,1,3,-3,2]],[
4,[-1,-1,-2,1,3,-2,0]],[1,[-1,-1,-2,1,3,-1,-2]],[
1,[-1,-1,-2,2,-2,2,1]],[1,[-1,-1,-2,2,-2,3,-1]],[
4,[-1,-1,-2,2,-1,0,2]],[15,[-1,-1,-2,2,-1,1,0]],[
4,[-1,-1,-2,2,-1,1,2]],[4,[-1,-1,-2,2,-1,2,-2]],[
15,[-1,-1,-2,2,-1,2,0]],[4,[-1,-1,-2,2,-1,3,-2]],[
1,[-1,-1,-2,2,0,-2,3]],[15,[-1,-1,-2,2,0,-1,1]],[
4,[-1,-1,-2,2,0,-1,3]],[15,[-1,-1,-2,2,0,0,-1]],[
50,[-1,-1,-2,2,0,0,1]],[1,[-1,-1,-2,2,0,1,-3]],[
50,[-1,-1,-2,2,0,1,-1]],[1,[-1,-1,-2,2,0,1,1]],[
4,[-1,-1,-2,2,0,2,-3]],[1,[-1,-1,-2,2,0,2,-1]],[
1,[-1,-1,-2,2,1,-3,2]],[4,[-1,-1,-2,2,1,-2,0]],[
15,[-1,-1,-2,2,1,-2,2]],[1,[-1,-1,-2,2,1,-1,-2]],[
50,[-1,-1,-2,2,1,-1,0]],[1,[-1,-1,-2,2,1,-1,2]],[
15,[-1,-1,-2,2,1,0,-2]],[4,[-1,-1,-2,2,1,0,0]],[
1,[-1,-1,-2,2,1,1,-2]],[4,[-1,-1,-2,2,2,-3,1]],[
4,[-1,-1,-2,2,2,-2,-1]],[1,[-1,-1,-2,2,2,-2,1]],[
1,[-1,-1,-2,2,2,-1,-1]],[1,[-1,-1,-2,3,-3,2,0]],[
4,[-1,-1,-2,3,-2,0,1]],[1,[-1,-1,-2,3,-2,0,3]],[
4,[-1,-1,-2,3,-2,1,-1]],[15,[-1,-1,-2,3,-2,1,1]],[
15,[-1,-1,-2,3,-2,2,-1]],[1,[-1,-1,-2,3,-2,3,-3]],[
1,[-1,-1,-2,3,-1,-2,2]],[4,[-1,-1,-2,3,-1,-1,0]],[
15,[-1,-1,-2,3,-1,-1,2]],[1,[-1,-1,-2,3,-1,0,-2]],[
50,[-1,-1,-2,3,-1,0,0]],[1,[-1,-1,-2,3,-1,0,2]],[
15,[-1,-1,-2,3,-1,1,-2]],[4,[-1,-1,-2,3,-1,1,0]],[
1,[-1,-1,-2,3,-1,2,-2]],[15,[-1,-1,-2,3,0,-2,1]],[
15,[-1,-1,-2,3,0,-1,-1]],[4,[-1,-1,-2,3,0,-1,1]],[
4,[-1,-1,-2,3,0,0,-1]],[1,[-1,-1,-2,3,1,-3,0]],[
1,[-1,-1,-2,3,1,-2,0]],[1,[-1,-1,-2,4,-3,0,2]],[
4,[-1,-1,-2,4,-3,1,0]],[1,[-1,-1,-2,4,-3,2,-2]],[
4,[-1,-1,-2,4,-2,-1,1]],[4,[-1,-1,-2,4,-2,0,-1]],[
1,[-1,-1,-2,4,-2,0,1]],[1,[-1,-1,-2,4,-2,1,-1]],[
1,[-1,-1,-2,4,-1,-2,0]],[1,[-1,-1,-2,4,-1,-1,0]],[
1,[-1,-1,-1,-1,2,1,1]],[1,[-1,-1,-1,-1,2,2,-1]],[
1,[-1,-1,-1,-1,3,-1,2]],[4,[-1,-1,-1,-1,3,0,0]],[
1,[-1,-1,-1,-1,3,1,-2]],[1,[-1,-1,-1,-1,4,-2,1]],[
1,[-1,-1,-1,-1,4,-1,-1]],[1,[-1,-1,-1,0,0,1,1]],[
1,[-1,-1,-1,0,0,2,-1]],[4,[-1,-1,-1,0,0,2,1]],[
4,[-1,-1,-1,0,0,3,-1]],[1,[-1,-1,-1,0,1,-1,2]],[
4,[-1,-1,-1,0,1,0,0]],[15,[-1,-1,-1,0,1,0,2]],[
1,[-1,-1,-1,0,1,1,-2]],[50,[-1,-1,-1,0,1,1,0]],[
1,[-1,-1,-1,0,1,1,2]],[15,[-1,-1,-1,0,1,2,-2]],[
4,[-1,-1,-1,0,1,2,0]],[1,[-1,-1,-1,0,1,3,-2]],[
1,[-1,-1,-1,0,2,-2,1]],[4,[-1,-1,-1,0,2,-2,3]],[
1,[-1,-1,-1,0,2,-1,-1]],[50,[-1,-1,-1,0,2,-1,1]],[
1,[-1,-1,-1,0,2,-1,3]],[50,[-1,-1,-1,0,2,0,-1]],[
15,[-1,-1,-1,0,2,0,1]],[4,[-1,-1,-1,0,2,1,-3]],[
15,[-1,-1,-1,0,2,1,-1]],[1,[-1,-1,-1,0,2,2,-3]],[
4,[-1,-1,-1,0,3,-3,2]],[15,[-1,-1,-1,0,3,-2,0]],[
4,[-1,-1,-1,0,3,-2,2]],[4,[-1,-1,-1,0,3,-1,-2]],[
15,[-1,-1,-1,0,3,-1,0]],[4,[-1,-1,-1,0,3,0,-2]],[
1,[-1,-1,-1,0,4,-3,1]],[1,[-1,-1,-1,0,4,-2,-1]],[
1,[-1,-1,-1,1,-2,3,1]],[1,[-1,-1,-1,1,-2,4,-1]],[
1,[-1,-1,-1,1,-1,0,2]],[4,[-1,-1,-1,1,-1,1,0]],[
15,[-1,-1,-1,1,-1,1,2]],[1,[-1,-1,-1,1,-1,2,-2]],[
50,[-1,-1,-1,1,-1,2,0]],[1,[-1,-1,-1,1,-1,2,2]],[
15,[-1,-1,-1,1,-1,3,-2]],[4,[-1,-1,-1,1,-1,3,0]],[
1,[-1,-1,-1,1,-1,4,-2]],[4,[-1,-1,-1,1,0,-1,1]],[
15,[-1,-1,-1,1,0,-1,3]],[4,[-1,-1,-1,1,0,0,-1]],[
145,[-1,-1,-1,1,0,0,1]],[4,[-1,-1,-1,1,0,0,3]],[
145,[-1,-1,-1,1,0,1,-1]],[50,[-1,-1,-1,1,0,1,1]],[
15,[-1,-1,-1,1,0,2,-3]],[50,[-1,-1,-1,1,0,2,-1]],[
4,[-1,-1,-1,1,0,3,-3]],[1,[-1,-1,-1,1,1,-3,4]],[
1,[-1,-1,-1,1,1,-2,0]],[50,[-1,-1,-1,1,1,-2,2]],[
1,[-1,-1,-1,1,1,-2,4]],[145,[-1,-1,-1,1,1,-1,0]],[
50,[-1,-1,-1,1,1,-1,2]],[50,[-1,-1,-1,1,1,0,-2]],[
145,[-1,-1,-1,1,1,0,0]],[1,[-1,-1,-1,1,1,1,-4]],[
50,[-1,-1,-1,1,1,1,-2]],[1,[-1,-1,-1,1,1,1,0]],[
1,[-1,-1,-1,1,1,2,-4]],[1,[-1,-1,-1,1,2,-4,3]],[
15,[-1,-1,-1,1,2,-3,1]],[4,[-1,-1,-1,1,2,-3,3]],[
15,[-1,-1,-1,1,2,-2,-1]],[50,[-1,-1,-1,1,2,-2,1]],[
1,[-1,-1,-1,1,2,-1,-3]],[50,[-1,-1,-1,1,2,-1,-1]],[
1,[-1,-1,-1,1,2,-1,1]],[4,[-1,-1,-1,1,2,0,-3]],[
1,[-1,-1,-1,1,2,0,-1]],[1,[-1,-1,-1,1,3,-4,2]],[
4,[-1,-1,-1,1,3,-3,0]],[1,[-1,-1,-1,1,3,-2,-2]],[
1,[-1,-1,-1,2,-3,2,2]],[4,[-1,-1,-1,2,-3,3,0]],[
1,[-1,-1,-1,2,-3,4,-2]],[1,[-1,-1,-1,2,-2,0,1]],[
4,[-1,-1,-1,2,-2,0,3]],[1,[-1,-1,-1,2,-2,1,-1]],[
50,[-1,-1,-1,2,-2,1,1]],[1,[-1,-1,-1,2,-2,1,3]],[
50,[-1,-1,-1,2,-2,2,-1]],[15,[-1,-1,-1,2,-2,2,1]],[
4,[-1,-1,-1,2,-2,3,-3]],[15,[-1,-1,-1,2,-2,3,-1]],[
1,[-1,-1,-1,2,-2,4,-3]],[1,[-1,-1,-1,2,-1,-2,4]],[
1,[-1,-1,-1,2,-1,-1,0]],[50,[-1,-1,-1,2,-1,-1,2]],[
1,[-1,-1,-1,2,-1,-1,4]],[145,[-1,-1,-1,2,-1,0,0]],[
50,[-1,-1,-1,2,-1,0,2]],[50,[-1,-1,-1,2,-1,1,-2]],[
145,[-1,-1,-1,2,-1,1,0]],[1,[-1,-1,-1,2,-1,2,-4]],[
50,[-1,-1,-1,2,-1,2,-2]],[1,[-1,-1,-1,2,-1,2,0]],[
1,[-1,-1,-1,2,-1,3,-4]],[4,[-1,-1,-1,2,0,-3,3]],[
50,[-1,-1,-1,2,0,-2,1]],[15,[-1,-1,-1,2,0,-2,3]],[
50,[-1,-1,-1,2,0,-1,-1]],[145,[-1,-1,-1,2,0,-1,1]],[
4,[-1,-1,-1,2,0,0,-3]],[145,[-1,-1,-1,2,0,0,-1]],[
4,[-1,-1,-1,2,0,0,1]],[15,[-1,-1,-1,2,0,1,-3]],[
4,[-1,-1,-1,2,0,1,-1]],[1,[-1,-1,-1,2,1,-4,2]],[
4,[-1,-1,-1,2,1,-3,0]],[15,[-1,-1,-1,2,1,-3,2]],[
1,[-1,-1,-1,2,1,-2,-2]],[50,[-1,-1,-1,2,1,-2,0]],[
1,[-1,-1,-1,2,1,-2,2]],[15,[-1,-1,-1,2,1,-1,-2]],[
4,[-1,-1,-1,2,1,-1,0]],[1,[-1,-1,-1,2,1,0,-2]],[
1,[-1,-1,-1,2,2,-4,1]],[1,[-1,-1,-1,2,2,-3,-1]],[
1,[-1,-1,-1,3,-4,2,1]],[1,[-1,-1,-1,3,-4,3,-1]],[
4,[-1,-1,-1,3,-3,0,2]],[15,[-1,-1,-1,3,-3,1,0]],[
4,[-1,-1,-1,3,-3,1,2]],[4,[-1,-1,-1,3,-3,2,-2]],[
15,[-1,-1,-1,3,-3,2,0]],[4,[-1,-1,-1,3,-3,3,-2]],[
1,[-1,-1,-1,3,-2,-2,3]],[15,[-1,-1,-1,3,-2,-1,1]],[
4,[-1,-1,-1,3,-2,-1,3]],[15,[-1,-1,-1,3,-2,0,-1]],[
50,[-1,-1,-1,3,-2,0,1]],[1,[-1,-1,-1,3,-2,1,-3]],[
50,[-1,-1,-1,3,-2,1,-1]],[1,[-1,-1,-1,3,-2,1,1]],[
4,[-1,-1,-1,3,-2,2,-3]],[1,[-1,-1,-1,3,-2,2,-1]],[
1,[-1,-1,-1,3,-1,-3,2]],[4,[-1,-1,-1,3,-1,-2,0]],[
15,[-1,-1,-1,3,-1,-2,2]],[1,[-1,-1,-1,3,-1,-1,-2]],[
50,[-1,-1,-1,3,-1,-1,0]],[1,[-1,-1,-1,3,-1,-1,2]],[
15,[-1,-1,-1,3,-1,0,-2]],[4,[-1,-1,-1,3,-1,0,0]],[
1,[-1,-1,-1,3,-1,1,-2]],[4,[-1,-1,-1,3,0,-3,1]],[
4,[-1,-1,-1,3,0,-2,-1]],[1,[-1,-1,-1,3,0,-2,1]],[
1,[-1,-1,-1,3,0,-1,-1]],[1,[-1,-1,-1,4,-4,1,1]],[
1,[-1,-1,-1,4,-4,2,-1]],[1,[-1,-1,-1,4,-3,-1,2]],[
4,[-1,-1,-1,4,-3,0,0]],[1,[-1,-1,-1,4,-3,1,-2]],[
1,[-1,-1,-1,4,-2,-2,1]],[1,[-1,-1,-1,4,-2,-1,-1]],[
1,[-1,-1,0,-2,3,1,0]],[1,[-1,-1,0,-2,4,-1,1]],[
1,[-1,-1,0,-2,4,0,-1]],[1,[-1,-1,0,-1,0,2,1]],[
1,[-1,-1,0,-1,0,3,-1]],[4,[-1,-1,0,-1,1,0,2]],[
15,[-1,-1,0,-1,1,1,0]],[4,[-1,-1,0,-1,1,1,2]],[
4,[-1,-1,0,-1,1,2,-2]],[15,[-1,-1,0,-1,1,2,0]],[
4,[-1,-1,0,-1,1,3,-2]],[1,[-1,-1,0,-1,2,-2,3]],[
15,[-1,-1,0,-1,2,-1,1]],[4,[-1,-1,0,-1,2,-1,3]],[
15,[-1,-1,0,-1,2,0,-1]],[50,[-1,-1,0,-1,2,0,1]],[
1,[-1,-1,0,-1,2,1,-3]],[50,[-1,-1,0,-1,2,1,-1]],[
1,[-1,-1,0,-1,2,1,1]],[4,[-1,-1,0,-1,2,2,-3]],[
1,[-1,-1,0,-1,2,2,-1]],[1,[-1,-1,0,-1,3,-3,2]],[
4,[-1,-1,0,-1,3,-2,0]],[15,[-1,-1,0,-1,3,-2,2]],[
1,[-1,-1,0,-1,3,-1,-2]],[50,[-1,-1,0,-1,3,-1,0]],[
1,[-1,-1,0,-1,3,-1,2]],[15,[-1,-1,0,-1,3,0,-2]],[
4,[-1,-1,0,-1,3,0,0]],[1,[-1,-1,0,-1,3,1,-2]],[
4,[-1,-1,0,-1,4,-3,1]],[4,[-1,-1,0,-1,4,-2,-1]],[
1,[-1,-1,0,-1,4,-2,1]],[1,[-1,-1,0,-1,4,-1,-1]],[
4,[-1,-1,0,0,-1,1,2]],[15,[-1,-1,0,0,-1,2,0]],[
4,[-1,-1,0,0,-1,2,2]],[4,[-1,-1,0,0,-1,3,-2]],[
15,[-1,-1,0,0,-1,3,0]],[4,[-1,-1,0,0,-1,4,-2]],[
4,[-1,-1,0,0,0,-1,3]],[50,[-1,-1,0,0,0,0,1]],[
15,[-1,-1,0,0,0,0,3]],[50,[-1,-1,0,0,0,1,-1]],[
145,[-1,-1,0,0,0,1,1]],[4,[-1,-1,0,0,0,2,-3]],[
145,[-1,-1,0,0,0,2,-1]],[4,[-1,-1,0,0,0,2,1]],[
15,[-1,-1,0,0,0,3,-3]],[4,[-1,-1,0,0,0,3,-1]],[
15,[-1,-1,0,0,1,-2,2]],[4,[-1,-1,0,0,1,-2,4]],[
50,[-1,-1,0,0,1,-1,0]],[145,[-1,-1,0,0,1,-1,2]],[
15,[-1,-1,0,0,1,0,-2]],[390,[-1,-1,0,0,1,0,0]],[
15,[-1,-1,0,0,1,0,2]],[145,[-1,-1,0,0,1,1,-2]],[
50,[-1,-1,0,0,1,1,0]],[4,[-1,-1,0,0,1,2,-4]],[
15,[-1,-1,0,0,1,2,-2]],[4,[-1,-1,0,0,2,-3,1]],[
15,[-1,-1,0,0,2,-3,3]],[4,[-1,-1,0,0,2,-2,-1]],[
145,[-1,-1,0,0,2,-2,1]],[4,[-1,-1,0,0,2,-2,3]],[
145,[-1,-1,0,0,2,-1,-1]],[50,[-1,-1,0,0,2,-1,1]],[
15,[-1,-1,0,0,2,0,-3]],[50,[-1,-1,0,0,2,0,-1]],[
4,[-1,-1,0,0,2,1,-3]],[4,[-1,-1,0,0,3,-4,2]],[
15,[-1,-1,0,0,3,-3,0]],[4,[-1,-1,0,0,3,-3,2]],[
4,[-1,-1,0,0,3,-2,-2]],[15,[-1,-1,0,0,3,-2,0]],[
4,[-1,-1,0,0,3,-1,-2]],[1,[-1,-1,0,1,-3,4,0]],[
1,[-1,-1,0,1,-2,0,3]],[15,[-1,-1,0,1,-2,1,1]],[
4,[-1,-1,0,1,-2,1,3]],[15,[-1,-1,0,1,-2,2,-1]],[
50,[-1,-1,0,1,-2,2,1]],[1,[-1,-1,0,1,-2,3,-3]],[
50,[-1,-1,0,1,-2,3,-1]],[1,[-1,-1,0,1,-2,3,1]],[
4,[-1,-1,0,1,-2,4,-3]],[1,[-1,-1,0,1,-2,4,-1]],[
15,[-1,-1,0,1,-1,-1,2]],[4,[-1,-1,0,1,-1,-1,4]],[
50,[-1,-1,0,1,-1,0,0]],[145,[-1,-1,0,1,-1,0,2]],[
15,[-1,-1,0,1,-1,1,-2]],[390,[-1,-1,0,1,-1,1,0]],[
15,[-1,-1,0,1,-1,1,2]],[145,[-1,-1,0,1,-1,2,-2]],[
50,[-1,-1,0,1,-1,2,0]],[4,[-1,-1,0,1,-1,3,-4]],[
15,[-1,-1,0,1,-1,3,-2]],[15,[-1,-1,0,1,0,-2,1]],[
50,[-1,-1,0,1,0,-2,3]],[15,[-1,-1,0,1,0,-1,-1]],[
390,[-1,-1,0,1,0,-1,1]],[15,[-1,-1,0,1,0,-1,3]],[
390,[-1,-1,0,1,0,0,-1]],[145,[-1,-1,0,1,0,0,1]],[
50,[-1,-1,0,1,0,1,-3]],[145,[-1,-1,0,1,0,1,-1]],[
15,[-1,-1,0,1,0,2,-3]],[1,[-1,-1,0,1,1,-4,4]],[
1,[-1,-1,0,1,1,-3,0]],[50,[-1,-1,0,1,1,-3,2]],[
1,[-1,-1,0,1,1,-3,4]],[145,[-1,-1,0,1,1,-2,0]],[
50,[-1,-1,0,1,1,-2,2]],[50,[-1,-1,0,1,1,-1,-2]],[
145,[-1,-1,0,1,1,-1,0]],[1,[-1,-1,0,1,1,0,-4]],[
50,[-1,-1,0,1,1,0,-2]],[1,[-1,-1,0,1,1,0,0]],[
1,[-1,-1,0,1,1,1,-4]],[4,[-1,-1,0,1,2,-4,1]],[
1,[-1,-1,0,1,2,-4,3]],[4,[-1,-1,0,1,2,-3,-1]],[
15,[-1,-1,0,1,2,-3,1]],[15,[-1,-1,0,1,2,-2,-1]],[
1,[-1,-1,0,1,2,-1,-3]],[1,[-1,-1,0,2,-4,3,1]],[
1,[-1,-1,0,2,-4,4,-1]],[1,[-1,-1,0,2,-3,0,2]],[
4,[-1,-1,0,2,-3,1,0]],[15,[-1,-1,0,2,-3,1,2]],[
1,[-1,-1,0,2,-3,2,-2]],[50,[-1,-1,0,2,-3,2,0]],[
1,[-1,-1,0,2,-3,2,2]],[15,[-1,-1,0,2,-3,3,-2]],[
4,[-1,-1,0,2,-3,3,0]],[1,[-1,-1,0,2,-3,4,-2]],[
4,[-1,-1,0,2,-2,-1,1]],[15,[-1,-1,0,2,-2,-1,3]],[
4,[-1,-1,0,2,-2,0,-1]],[145,[-1,-1,0,2,-2,0,1]],[
4,[-1,-1,0,2,-2,0,3]],[145,[-1,-1,0,2,-2,1,-1]],[
50,[-1,-1,0,2,-2,1,1]],[15,[-1,-1,0,2,-2,2,-3]],[
50,[-1,-1,0,2,-2,2,-1]],[4,[-1,-1,0,2,-2,3,-3]],[
1,[-1,-1,0,2,-1,-3,4]],[1,[-1,-1,0,2,-1,-2,0]],[
50,[-1,-1,0,2,-1,-2,2]],[1,[-1,-1,0,2,-1,-2,4]],[
145,[-1,-1,0,2,-1,-1,0]],[50,[-1,-1,0,2,-1,-1,2]],[
50,[-1,-1,0,2,-1,0,-2]],[145,[-1,-1,0,2,-1,0,0]],[
1,[-1,-1,0,2,-1,1,-4]],[50,[-1,-1,0,2,-1,1,-2]],[
1,[-1,-1,0,2,-1,1,0]],[1,[-1,-1,0,2,-1,2,-4]],[
1,[-1,-1,0,2,0,-4,3]],[15,[-1,-1,0,2,0,-3,1]],[
4,[-1,-1,0,2,0,-3,3]],[15,[-1,-1,0,2,0,-2,-1]],[
50,[-1,-1,0,2,0,-2,1]],[1,[-1,-1,0,2,0,-1,-3]],[
50,[-1,-1,0,2,0,-1,-1]],[1,[-1,-1,0,2,0,-1,1]],[
4,[-1,-1,0,2,0,0,-3]],[1,[-1,-1,0,2,0,0,-1]],[
1,[-1,-1,0,2,1,-4,2]],[4,[-1,-1,0,2,1,-3,0]],[
1,[-1,-1,0,2,1,-2,-2]],[4,[-1,-1,0,3,-4,1,1]],[
4,[-1,-1,0,3,-4,2,-1]],[1,[-1,-1,0,3,-4,2,1]],[
1,[-1,-1,0,3,-4,3,-1]],[4,[-1,-1,0,3,-3,-1,2]],[
15,[-1,-1,0,3,-3,0,0]],[4,[-1,-1,0,3,-3,0,2]],[
4,[-1,-1,0,3,-3,1,-2]],[15,[-1,-1,0,3,-3,1,0]],[
4,[-1,-1,0,3,-3,2,-2]],[4,[-1,-1,0,3,-2,-2,1]],[
1,[-1,-1,0,3,-2,-2,3]],[4,[-1,-1,0,3,-2,-1,-1]],[
15,[-1,-1,0,3,-2,-1,1]],[15,[-1,-1,0,3,-2,0,-1]],[
1,[-1,-1,0,3,-2,1,-3]],[1,[-1,-1,0,3,-1,-3,2]],[
4,[-1,-1,0,3,-1,-2,0]],[1,[-1,-1,0,3,-1,-1,-2]],[
1,[-1,-1,1,-2,1,1,2]],[4,[-1,-1,1,-2,1,2,0]],[
1,[-1,-1,1,-2,1,3,-2]],[1,[-1,-1,1,-2,2,-1,3]],[
15,[-1,-1,1,-2,2,0,1]],[15,[-1,-1,1,-2,2,1,-1]],[
4,[-1,-1,1,-2,2,1,1]],[1,[-1,-1,1,-2,2,2,-3]],[
4,[-1,-1,1,-2,2,2,-1]],[4,[-1,-1,1,-2,3,-2,2]],[
15,[-1,-1,1,-2,3,-1,0]],[4,[-1,-1,1,-2,3,-1,2]],[
4,[-1,-1,1,-2,3,0,-2]],[15,[-1,-1,1,-2,3,0,0]],[
4,[-1,-1,1,-2,3,1,-2]],[1,[-1,-1,1,-2,4,-3,1]],[
1,[-1,-1,1,-2,4,-2,-1]],[4,[-1,-1,1,-2,4,-2,1]],[
4,[-1,-1,1,-2,4,-1,-1]],[1,[-1,-1,1,-1,-1,2,2]],[
4,[-1,-1,1,-1,-1,3,0]],[1,[-1,-1,1,-1,-1,4,-2]],[
1,[-1,-1,1,-1,0,0,1]],[4,[-1,-1,1,-1,0,0,3]],[
1,[-1,-1,1,-1,0,1,-1]],[50,[-1,-1,1,-1,0,1,1]],[
1,[-1,-1,1,-1,0,1,3]],[50,[-1,-1,1,-1,0,2,-1]],[
15,[-1,-1,1,-1,0,2,1]],[4,[-1,-1,1,-1,0,3,-3]],[
15,[-1,-1,1,-1,0,3,-1]],[1,[-1,-1,1,-1,0,4,-3]],[
1,[-1,-1,1,-1,1,-2,4]],[1,[-1,-1,1,-1,1,-1,0]],[
50,[-1,-1,1,-1,1,-1,2]],[1,[-1,-1,1,-1,1,-1,4]],[
145,[-1,-1,1,-1,1,0,0]],[50,[-1,-1,1,-1,1,0,2]],[
50,[-1,-1,1,-1,1,1,-2]],[145,[-1,-1,1,-1,1,1,0]],[
1,[-1,-1,1,-1,1,2,-4]],[50,[-1,-1,1,-1,1,2,-2]],[
1,[-1,-1,1,-1,1,2,0]],[1,[-1,-1,1,-1,1,3,-4]],[
4,[-1,-1,1,-1,2,-3,3]],[50,[-1,-1,1,-1,2,-2,1]],[
15,[-1,-1,1,-1,2,-2,3]],[50,[-1,-1,1,-1,2,-1,-1]],[
145,[-1,-1,1,-1,2,-1,1]],[4,[-1,-1,1,-1,2,0,-3]],[
145,[-1,-1,1,-1,2,0,-1]],[4,[-1,-1,1,-1,2,0,1]],[
15,[-1,-1,1,-1,2,1,-3]],[4,[-1,-1,1,-1,2,1,-1]],[
1,[-1,-1,1,-1,3,-4,2]],[4,[-1,-1,1,-1,3,-3,0]],[
15,[-1,-1,1,-1,3,-3,2]],[1,[-1,-1,1,-1,3,-2,-2]],[
50,[-1,-1,1,-1,3,-2,0]],[1,[-1,-1,1,-1,3,-2,2]],[
15,[-1,-1,1,-1,3,-1,-2]],[4,[-1,-1,1,-1,3,-1,0]],[
1,[-1,-1,1,-1,3,0,-2]],[1,[-1,-1,1,-1,4,-4,1]],[
1,[-1,-1,1,-1,4,-3,-1]],[1,[-1,-1,1,0,-2,1,3]],[
15,[-1,-1,1,0,-2,2,1]],[15,[-1,-1,1,0,-2,3,-1]],[
4,[-1,-1,1,0,-2,3,1]],[1,[-1,-1,1,0,-2,4,-3]],[
4,[-1,-1,1,0,-2,4,-1]],[1,[-1,-1,1,0,-1,-1,4]],[
1,[-1,-1,1,0,-1,0,0]],[50,[-1,-1,1,0,-1,0,2]],[
1,[-1,-1,1,0,-1,0,4]],[145,[-1,-1,1,0,-1,1,0]],[
50,[-1,-1,1,0,-1,1,2]],[50,[-1,-1,1,0,-1,2,-2]],[
145,[-1,-1,1,0,-1,2,0]],[1,[-1,-1,1,0,-1,3,-4]],[
50,[-1,-1,1,0,-1,3,-2]],[1,[-1,-1,1,0,-1,3,0]],[
1,[-1,-1,1,0,-1,4,-4]],[15,[-1,-1,1,0,0,-2,3]],[
145,[-1,-1,1,0,0,-1,1]],[50,[-1,-1,1,0,0,-1,3]],[
145,[-1,-1,1,0,0,0,-1]],[390,[-1,-1,1,0,0,0,1]],[
15,[-1,-1,1,0,0,1,-3]],[390,[-1,-1,1,0,0,1,-1]],[
15,[-1,-1,1,0,0,1,1]],[50,[-1,-1,1,0,0,2,-3]],[
15,[-1,-1,1,0,0,2,-1]],[15,[-1,-1,1,0,1,-3,2]],[
4,[-1,-1,1,0,1,-3,4]],[50,[-1,-1,1,0,1,-2,0]],[
145,[-1,-1,1,0,1,-2,2]],[15,[-1,-1,1,0,1,-1,-2]],[
390,[-1,-1,1,0,1,-1,0]],[15,[-1,-1,1,0,1,-1,2]],[
145,[-1,-1,1,0,1,0,-2]],[50,[-1,-1,1,0,1,0,0]],[
4,[-1,-1,1,0,1,1,-4]],[15,[-1,-1,1,0,1,1,-2]],[
1,[-1,-1,1,0,2,-4,1]],[4,[-1,-1,1,0,2,-4,3]],[
1,[-1,-1,1,0,2,-3,-1]],[50,[-1,-1,1,0,2,-3,1]],[
1,[-1,-1,1,0,2,-3,3]],[50,[-1,-1,1,0,2,-2,-1]],[
15,[-1,-1,1,0,2,-2,1]],[4,[-1,-1,1,0,2,-1,-3]],[
15,[-1,-1,1,0,2,-1,-1]],[1,[-1,-1,1,0,2,0,-3]],[
1,[-1,-1,1,0,3,-4,0]],[4,[-1,-1,1,1,-3,1,2]],[
15,[-1,-1,1,1,-3,2,0]],[4,[-1,-1,1,1,-3,2,2]],[
4,[-1,-1,1,1,-3,3,-2]],[15,[-1,-1,1,1,-3,3,0]],[
4,[-1,-1,1,1,-3,4,-2]],[4,[-1,-1,1,1,-2,-1,3]],[
50,[-1,-1,1,1,-2,0,1]],[15,[-1,-1,1,1,-2,0,3]],[
50,[-1,-1,1,1,-2,1,-1]],[145,[-1,-1,1,1,-2,1,1]],[
4,[-1,-1,1,1,-2,2,-3]],[145,[-1,-1,1,1,-2,2,-1]],[
4,[-1,-1,1,1,-2,2,1]],[15,[-1,-1,1,1,-2,3,-3]],[
4,[-1,-1,1,1,-2,3,-1]],[15,[-1,-1,1,1,-1,-2,2]],[
4,[-1,-1,1,1,-1,-2,4]],[50,[-1,-1,1,1,-1,-1,0]],[
145,[-1,-1,1,1,-1,-1,2]],[15,[-1,-1,1,1,-1,0,-2]],[
390,[-1,-1,1,1,-1,0,0]],[15,[-1,-1,1,1,-1,0,2]],[
145,[-1,-1,1,1,-1,1,-2]],[50,[-1,-1,1,1,-1,1,0]],[
4,[-1,-1,1,1,-1,2,-4]],[15,[-1,-1,1,1,-1,2,-2]],[
4,[-1,-1,1,1,0,-3,1]],[15,[-1,-1,1,1,0,-3,3]],[
4,[-1,-1,1,1,0,-2,-1]],[145,[-1,-1,1,1,0,-2,1]],[
4,[-1,-1,1,1,0,-2,3]],[145,[-1,-1,1,1,0,-1,-1]],[
50,[-1,-1,1,1,0,-1,1]],[15,[-1,-1,1,1,0,0,-3]],[
50,[-1,-1,1,1,0,0,-1]],[4,[-1,-1,1,1,0,1,-3]],[
4,[-1,-1,1,1,1,-4,2]],[15,[-1,-1,1,1,1,-3,0]],[
4,[-1,-1,1,1,1,-3,2]],[4,[-1,-1,1,1,1,-2,-2]],[
15,[-1,-1,1,1,1,-2,0]],[4,[-1,-1,1,1,1,-1,-2]],[
1,[-1,-1,1,2,-4,1,1]],[1,[-1,-1,1,2,-4,2,-1]],[
4,[-1,-1,1,2,-4,2,1]],[4,[-1,-1,1,2,-4,3,-1]],[
1,[-1,-1,1,2,-3,-1,2]],[4,[-1,-1,1,2,-3,0,0]],[
15,[-1,-1,1,2,-3,0,2]],[1,[-1,-1,1,2,-3,1,-2]],[
50,[-1,-1,1,2,-3,1,0]],[1,[-1,-1,1,2,-3,1,2]],[
15,[-1,-1,1,2,-3,2,-2]],[4,[-1,-1,1,2,-3,2,0]],[
1,[-1,-1,1,2,-3,3,-2]],[1,[-1,-1,1,2,-2,-2,1]],[
4,[-1,-1,1,2,-2,-2,3]],[1,[-1,-1,1,2,-2,-1,-1]],[
50,[-1,-1,1,2,-2,-1,1]],[1,[-1,-1,1,2,-2,-1,3]],[
50,[-1,-1,1,2,-2,0,-1]],[15,[-1,-1,1,2,-2,0,1]],[
4,[-1,-1,1,2,-2,1,-3]],[15,[-1,-1,1,2,-2,1,-1]],[
1,[-1,-1,1,2,-2,2,-3]],[4,[-1,-1,1,2,-1,-3,2]],[
15,[-1,-1,1,2,-1,-2,0]],[4,[-1,-1,1,2,-1,-2,2]],[
4,[-1,-1,1,2,-1,-1,-2]],[15,[-1,-1,1,2,-1,-1,0]],[
4,[-1,-1,1,2,-1,0,-2]],[1,[-1,-1,1,2,0,-3,1]],[
1,[-1,-1,1,2,0,-2,-1]],[1,[-1,-1,1,3,-4,0,1]],[
1,[-1,-1,1,3,-4,1,-1]],[1,[-1,-1,1,3,-3,-1,0]],[
1,[-1,-1,2,-3,2,1,1]],[1,[-1,-1,2,-3,2,2,-1]],[
1,[-1,-1,2,-3,3,-1,2]],[4,[-1,-1,2,-3,3,0,0]],[
1,[-1,-1,2,-3,3,1,-2]],[1,[-1,-1,2,-3,4,-2,1]],[
1,[-1,-1,2,-3,4,-1,-1]],[1,[-1,-1,2,-2,0,1,1]],[
1,[-1,-1,2,-2,0,2,-1]],[4,[-1,-1,2,-2,0,2,1]],[
4,[-1,-1,2,-2,0,3,-1]],[1,[-1,-1,2,-2,1,-1,2]],[
4,[-1,-1,2,-2,1,0,0]],[15,[-1,-1,2,-2,1,0,2]],[
1,[-1,-1,2,-2,1,1,-2]],[50,[-1,-1,2,-2,1,1,0]],[
1,[-1,-1,2,-2,1,1,2]],[15,[-1,-1,2,-2,1,2,-2]],[
4,[-1,-1,2,-2,1,2,0]],[1,[-1,-1,2,-2,1,3,-2]],[
1,[-1,-1,2,-2,2,-2,1]],[4,[-1,-1,2,-2,2,-2,3]],[
1,[-1,-1,2,-2,2,-1,-1]],[50,[-1,-1,2,-2,2,-1,1]],[
1,[-1,-1,2,-2,2,-1,3]],[50,[-1,-1,2,-2,2,0,-1]],[
15,[-1,-1,2,-2,2,0,1]],[4,[-1,-1,2,-2,2,1,-3]],[
15,[-1,-1,2,-2,2,1,-1]],[1,[-1,-1,2,-2,2,2,-3]],[
4,[-1,-1,2,-2,3,-3,2]],[15,[-1,-1,2,-2,3,-2,0]],[
4,[-1,-1,2,-2,3,-2,2]],[4,[-1,-1,2,-2,3,-1,-2]],[
15,[-1,-1,2,-2,3,-1,0]],[4,[-1,-1,2,-2,3,0,-2]],[
1,[-1,-1,2,-2,4,-3,1]],[1,[-1,-1,2,-2,4,-2,-1]],[
1,[-1,-1,2,-1,-2,3,1]],[1,[-1,-1,2,-1,-2,4,-1]],[
1,[-1,-1,2,-1,-1,0,2]],[4,[-1,-1,2,-1,-1,1,0]],[
15,[-1,-1,2,-1,-1,1,2]],[1,[-1,-1,2,-1,-1,2,-2]],[
50,[-1,-1,2,-1,-1,2,0]],[1,[-1,-1,2,-1,-1,2,2]],[
15,[-1,-1,2,-1,-1,3,-2]],[4,[-1,-1,2,-1,-1,3,0]],[
1,[-1,-1,2,-1,-1,4,-2]],[4,[-1,-1,2,-1,0,-1,1]],[
15,[-1,-1,2,-1,0,-1,3]],[4,[-1,-1,2,-1,0,0,-1]],[
145,[-1,-1,2,-1,0,0,1]],[4,[-1,-1,2,-1,0,0,3]],[
145,[-1,-1,2,-1,0,1,-1]],[50,[-1,-1,2,-1,0,1,1]],[
15,[-1,-1,2,-1,0,2,-3]],[50,[-1,-1,2,-1,0,2,-1]],[
4,[-1,-1,2,-1,0,3,-3]],[1,[-1,-1,2,-1,1,-3,4]],[
1,[-1,-1,2,-1,1,-2,0]],[50,[-1,-1,2,-1,1,-2,2]],[
1,[-1,-1,2,-1,1,-2,4]],[145,[-1,-1,2,-1,1,-1,0]],[
50,[-1,-1,2,-1,1,-1,2]],[50,[-1,-1,2,-1,1,0,-2]],[
145,[-1,-1,2,-1,1,0,0]],[1,[-1,-1,2,-1,1,1,-4]],[
50,[-1,-1,2,-1,1,1,-2]],[1,[-1,-1,2,-1,1,1,0]],[
1,[-1,-1,2,-1,1,2,-4]],[1,[-1,-1,2,-1,2,-4,3]],[
15,[-1,-1,2,-1,2,-3,1]],[4,[-1,-1,2,-1,2,-3,3]],[
15,[-1,-1,2,-1,2,-2,-1]],[50,[-1,-1,2,-1,2,-2,1]],[
1,[-1,-1,2,-1,2,-1,-3]],[50,[-1,-1,2,-1,2,-1,-1]],[
1,[-1,-1,2,-1,2,-1,1]],[4,[-1,-1,2,-1,2,0,-3]],[
1,[-1,-1,2,-1,2,0,-1]],[1,[-1,-1,2,-1,3,-4,2]],[
4,[-1,-1,2,-1,3,-3,0]],[1,[-1,-1,2,-1,3,-2,-2]],[
1,[-1,-1,2,0,-3,2,2]],[4,[-1,-1,2,0,-3,3,0]],[
1,[-1,-1,2,0,-3,4,-2]],[1,[-1,-1,2,0,-2,0,1]],[
4,[-1,-1,2,0,-2,0,3]],[1,[-1,-1,2,0,-2,1,-1]],[
50,[-1,-1,2,0,-2,1,1]],[1,[-1,-1,2,0,-2,1,3]],[
50,[-1,-1,2,0,-2,2,-1]],[15,[-1,-1,2,0,-2,2,1]],[
4,[-1,-1,2,0,-2,3,-3]],[15,[-1,-1,2,0,-2,3,-1]],[
1,[-1,-1,2,0,-2,4,-3]],[1,[-1,-1,2,0,-1,-2,4]],[
1,[-1,-1,2,0,-1,-1,0]],[50,[-1,-1,2,0,-1,-1,2]],[
1,[-1,-1,2,0,-1,-1,4]],[145,[-1,-1,2,0,-1,0,0]],[
50,[-1,-1,2,0,-1,0,2]],[50,[-1,-1,2,0,-1,1,-2]],[
145,[-1,-1,2,0,-1,1,0]],[1,[-1,-1,2,0,-1,2,-4]],[
50,[-1,-1,2,0,-1,2,-2]],[1,[-1,-1,2,0,-1,2,0]],[
1,[-1,-1,2,0,-1,3,-4]],[4,[-1,-1,2,0,0,-3,3]],[
50,[-1,-1,2,0,0,-2,1]],[15,[-1,-1,2,0,0,-2,3]],[
50,[-1,-1,2,0,0,-1,-1]],[145,[-1,-1,2,0,0,-1,1]],[
4,[-1,-1,2,0,0,0,-3]],[145,[-1,-1,2,0,0,0,-1]],[
4,[-1,-1,2,0,0,0,1]],[15,[-1,-1,2,0,0,1,-3]],[
4,[-1,-1,2,0,0,1,-1]],[1,[-1,-1,2,0,1,-4,2]],[
4,[-1,-1,2,0,1,-3,0]],[15,[-1,-1,2,0,1,-3,2]],[
1,[-1,-1,2,0,1,-2,-2]],[50,[-1,-1,2,0,1,-2,0]],[
1,[-1,-1,2,0,1,-2,2]],[15,[-1,-1,2,0,1,-1,-2]],[
4,[-1,-1,2,0,1,-1,0]],[1,[-1,-1,2,0,1,0,-2]],[
1,[-1,-1,2,0,2,-4,1]],[1,[-1,-1,2,0,2,-3,-1]],[
1,[-1,-1,2,1,-4,2,1]],[1,[-1,-1,2,1,-4,3,-1]],[
4,[-1,-1,2,1,-3,0,2]],[15,[-1,-1,2,1,-3,1,0]],[
4,[-1,-1,2,1,-3,1,2]],[4,[-1,-1,2,1,-3,2,-2]],[
15,[-1,-1,2,1,-3,2,0]],[4,[-1,-1,2,1,-3,3,-2]],[
1,[-1,-1,2,1,-2,-2,3]],[15,[-1,-1,2,1,-2,-1,1]],[
4,[-1,-1,2,1,-2,-1,3]],[15,[-1,-1,2,1,-2,0,-1]],[
50,[-1,-1,2,1,-2,0,1]],[1,[-1,-1,2,1,-2,1,-3]],[
50,[-1,-1,2,1,-2,1,-1]],[1,[-1,-1,2,1,-2,1,1]],[
4,[-1,-1,2,1,-2,2,-3]],[1,[-1,-1,2,1,-2,2,-1]],[
1,[-1,-1,2,1,-1,-3,2]],[4,[-1,-1,2,1,-1,-2,0]],[
15,[-1,-1,2,1,-1,-2,2]],[1,[-1,-1,2,1,-1,-1,-2]],[
50,[-1,-1,2,1,-1,-1,0]],[1,[-1,-1,2,1,-1,-1,2]],[
15,[-1,-1,2,1,-1,0,-2]],[4,[-1,-1,2,1,-1,0,0]],[
1,[-1,-1,2,1,-1,1,-2]],[4,[-1,-1,2,1,0,-3,1]],[
4,[-1,-1,2,1,0,-2,-1]],[1,[-1,-1,2,1,0,-2,1]],[
1,[-1,-1,2,1,0,-1,-1]],[1,[-1,-1,2,2,-4,1,1]],[
1,[-1,-1,2,2,-4,2,-1]],[1,[-1,-1,2,2,-3,-1,2]],[
4,[-1,-1,2,2,-3,0,0]],[1,[-1,-1,2,2,-3,1,-2]],[
1,[-1,-1,2,2,-2,-2,1]],[1,[-1,-1,2,2,-2,-1,-1]],[
1,[-1,-1,3,-3,1,1,0]],[1,[-1,-1,3,-3,1,2,0]],[
1,[-1,-1,3,-3,2,-1,1]],[1,[-1,-1,3,-3,2,0,-1]],[
4,[-1,-1,3,-3,2,0,1]],[4,[-1,-1,3,-3,2,1,-1]],[
1,[-1,-1,3,-3,3,-2,2]],[4,[-1,-1,3,-3,3,-1,0]],[
1,[-1,-1,3,-3,3,0,-2]],[1,[-1,-1,3,-2,-1,2,0]],[
1,[-1,-1,3,-2,-1,3,0]],[4,[-1,-1,3,-2,0,0,1]],[
4,[-1,-1,3,-2,0,1,-1]],[15,[-1,-1,3,-2,0,1,1]],[
15,[-1,-1,3,-2,0,2,-1]],[1,[-1,-1,3,-2,1,-2,2]],[
4,[-1,-1,3,-2,1,-1,0]],[15,[-1,-1,3,-2,1,-1,2]],[
1,[-1,-1,3,-2,1,0,-2]],[50,[-1,-1,3,-2,1,0,0]],[
1,[-1,-1,3,-2,1,0,2]],[15,[-1,-1,3,-2,1,1,-2]],[
4,[-1,-1,3,-2,1,1,0]],[1,[-1,-1,3,-2,1,2,-2]],[
1,[-1,-1,3,-2,2,-3,3]],[15,[-1,-1,3,-2,2,-2,1]],[
15,[-1,-1,3,-2,2,-1,-1]],[4,[-1,-1,3,-2,2,-1,1]],[
1,[-1,-1,3,-2,2,0,-3]],[4,[-1,-1,3,-2,2,0,-1]],[
1,[-1,-1,3,-2,3,-2,0]],[1,[-1,-1,3,-1,-2,1,1]],[
1,[-1,-1,3,-1,-2,2,-1]],[4,[-1,-1,3,-1,-2,2,1]],[
4,[-1,-1,3,-1,-2,3,-1]],[1,[-1,-1,3,-1,-1,-1,2]],[
4,[-1,-1,3,-1,-1,0,0]],[15,[-1,-1,3,-1,-1,0,2]],[
1,[-1,-1,3,-1,-1,1,-2]],[50,[-1,-1,3,-1,-1,1,0]],[
1,[-1,-1,3,-1,-1,1,2]],[15,[-1,-1,3,-1,-1,2,-2]],[
4,[-1,-1,3,-1,-1,2,0]],[1,[-1,-1,3,-1,-1,3,-2]],[
1,[-1,-1,3,-1,0,-2,1]],[4,[-1,-1,3,-1,0,-2,3]],[
1,[-1,-1,3,-1,0,-1,-1]],[50,[-1,-1,3,-1,0,-1,1]],[
1,[-1,-1,3,-1,0,-1,3]],[50,[-1,-1,3,-1,0,0,-1]],[
15,[-1,-1,3,-1,0,0,1]],[4,[-1,-1,3,-1,0,1,-3]],[
15,[-1,-1,3,-1,0,1,-1]],[1,[-1,-1,3,-1,0,2,-3]],[
4,[-1,-1,3,-1,1,-3,2]],[15,[-1,-1,3,-1,1,-2,0]],[
4,[-1,-1,3,-1,1,-2,2]],[4,[-1,-1,3,-1,1,-1,-2]],[
15,[-1,-1,3,-1,1,-1,0]],[4,[-1,-1,3,-1,1,0,-2]],[
1,[-1,-1,3,-1,2,-3,1]],[1,[-1,-1,3,-1,2,-2,-1]],[
1,[-1,-1,3,0,-3,1,2]],[4,[-1,-1,3,0,-3,2,0]],[
1,[-1,-1,3,0,-3,3,-2]],[1,[-1,-1,3,0,-2,-1,3]],[
15,[-1,-1,3,0,-2,0,1]],[15,[-1,-1,3,0,-2,1,-1]],[
4,[-1,-1,3,0,-2,1,1]],[1,[-1,-1,3,0,-2,2,-3]],[
4,[-1,-1,3,0,-2,2,-1]],[4,[-1,-1,3,0,-1,-2,2]],[
15,[-1,-1,3,0,-1,-1,0]],[4,[-1,-1,3,0,-1,-1,2]],[
4,[-1,-1,3,0,-1,0,-2]],[15,[-1,-1,3,0,-1,0,0]],[
4,[-1,-1,3,0,-1,1,-2]],[1,[-1,-1,3,0,0,-3,1]],[
1,[-1,-1,3,0,0,-2,-1]],[4,[-1,-1,3,0,0,-2,1]],[
4,[-1,-1,3,0,0,-1,-1]],[1,[-1,-1,3,1,-3,1,0]],[
1,[-1,-1,3,1,-2,-1,1]],[1,[-1,-1,3,1,-2,0,-1]],[
1,[-1,-1,4,-3,1,0,0]],[1,[-1,-1,4,-3,1,1,0]],[
1,[-1,-1,4,-3,2,-1,1]],[1,[-1,-1,4,-3,2,0,-1]],[
1,[-1,-1,4,-2,-1,1,0]],[1,[-1,-1,4,-2,-1,2,0]],[
1,[-1,-1,4,-2,0,-1,1]],[1,[-1,-1,4,-2,0,0,-1]],[
4,[-1,-1,4,-2,0,0,1]],[4,[-1,-1,4,-2,0,1,-1]],[
1,[-1,-1,4,-2,1,-2,2]],[4,[-1,-1,4,-2,1,-1,0]],[
1,[-1,-1,4,-2,1,0,-2]],[1,[-1,-1,4,-1,-2,1,1]],[
1,[-1,-1,4,-1,-2,2,-1]],[1,[-1,-1,4,-1,-1,-1,2]],[
4,[-1,-1,4,-1,-1,0,0]],[1,[-1,-1,4,-1,-1,1,-2]],[
1,[-1,-1,4,-1,0,-2,1]],[1,[-1,-1,4,-1,0,-1,-1]],[
1,[-1,0,-3,1,1,0,1]],[1,[-1,0,-3,1,1,1,-1]],[
1,[-1,0,-3,1,2,-1,0]],[1,[-1,0,-3,2,-1,1,1]],[
1,[-1,0,-3,2,-1,2,-1]],[1,[-1,0,-3,2,0,-1,2]],[
4,[-1,0,-3,2,0,0,0]],[1,[-1,0,-3,2,0,0,2]],[
1,[-1,0,-3,2,0,1,-2]],[4,[-1,0,-3,2,0,1,0]],[
1,[-1,0,-3,2,0,2,-2]],[1,[-1,0,-3,2,1,-2,1]],[
1,[-1,0,-3,2,1,-1,-1]],[4,[-1,0,-3,2,1,-1,1]],[
4,[-1,0,-3,2,1,0,-1]],[1,[-1,0,-3,2,2,-2,0]],[
1,[-1,0,-3,3,-2,1,0]],[1,[-1,0,-3,3,-1,-1,1]],[
1,[-1,0,-3,3,-1,0,-1]],[4,[-1,0,-3,3,-1,0,1]],[
4,[-1,0,-3,3,-1,1,-1]],[4,[-1,0,-3,3,0,-1,0]],[
1,[-1,0,-3,4,-2,0,0]],[1,[-1,0,-2,0,1,0,1]],[
1,[-1,0,-2,0,1,1,-1]],[4,[-1,0,-2,0,1,1,1]],[
4,[-1,0,-2,0,1,2,-1]],[1,[-1,0,-2,0,2,-1,0]],[
4,[-1,0,-2,0,2,-1,2]],[15,[-1,0,-2,0,2,0,0]],[
4,[-1,0,-2,0,2,1,-2]],[4,[-1,0,-2,0,3,-2,1]],[
4,[-1,0,-2,0,3,-1,-1]],[1,[-1,0,-2,1,-1,1,1]],[
1,[-1,0,-2,1,-1,2,-1]],[4,[-1,0,-2,1,-1,2,1]],[
4,[-1,0,-2,1,-1,3,-1]],[1,[-1,0,-2,1,0,-1,2]],[
4,[-1,0,-2,1,0,0,0]],[15,[-1,0,-2,1,0,0,2]],[
1,[-1,0,-2,1,0,1,-2]],[50,[-1,0,-2,1,0,1,0]],[
1,[-1,0,-2,1,0,1,2]],[15,[-1,0,-2,1,0,2,-2]],[
4,[-1,0,-2,1,0,2,0]],[1,[-1,0,-2,1,0,3,-2]],[
1,[-1,0,-2,1,1,-2,1]],[4,[-1,0,-2,1,1,-2,3]],[
1,[-1,0,-2,1,1,-1,-1]],[50,[-1,0,-2,1,1,-1,1]],[
1,[-1,0,-2,1,1,-1,3]],[50,[-1,0,-2,1,1,0,-1]],[
15,[-1,0,-2,1,1,0,1]],[4,[-1,0,-2,1,1,1,-3]],[
15,[-1,0,-2,1,1,1,-1]],[1,[-1,0,-2,1,1,2,-3]],[
4,[-1,0,-2,1,2,-3,2]],[15,[-1,0,-2,1,2,-2,0]],[
4,[-1,0,-2,1,2,-2,2]],[4,[-1,0,-2,1,2,-1,-2]],[
15,[-1,0,-2,1,2,-1,0]],[4,[-1,0,-2,1,2,0,-2]],[
1,[-1,0,-2,1,3,-3,1]],[1,[-1,0,-2,1,3,-2,-1]],[
1,[-1,0,-2,2,-2,1,0]],[4,[-1,0,-2,2,-2,1,2]],[
15,[-1,0,-2,2,-2,2,0]],[4,[-1,0,-2,2,-2,3,-2]],[
1,[-1,0,-2,2,-1,-1,1]],[4,[-1,0,-2,2,-1,-1,3]],[
1,[-1,0,-2,2,-1,0,-1]],[50,[-1,0,-2,2,-1,0,1]],[
1,[-1,0,-2,2,-1,0,3]],[50,[-1,0,-2,2,-1,1,-1]],[
15,[-1,0,-2,2,-1,1,1]],[4,[-1,0,-2,2,-1,2,-3]],[
15,[-1,0,-2,2,-1,2,-1]],[1,[-1,0,-2,2,-1,3,-3]],[
15,[-1,0,-2,2,0,-2,2]],[50,[-1,0,-2,2,0,-1,0]],[
15,[-1,0,-2,2,0,-1,2]],[15,[-1,0,-2,2,0,0,-2]],[
50,[-1,0,-2,2,0,0,0]],[15,[-1,0,-2,2,0,1,-2]],[
4,[-1,0,-2,2,1,-3,1]],[4,[-1,0,-2,2,1,-2,-1]],[
15,[-1,0,-2,2,1,-2,1]],[15,[-1,0,-2,2,1,-1,-1]],[
1,[-1,0,-2,2,2,-3,0]],[4,[-1,0,-2,3,-3,1,1]],[
4,[-1,0,-2,3,-3,2,-1]],[4,[-1,0,-2,3,-2,-1,2]],[
15,[-1,0,-2,3,-2,0,0]],[4,[-1,0,-2,3,-2,0,2]],[
4,[-1,0,-2,3,-2,1,-2]],[15,[-1,0,-2,3,-2,1,0]],[
4,[-1,0,-2,3,-2,2,-2]],[4,[-1,0,-2,3,-1,-2,1]],[
4,[-1,0,-2,3,-1,-1,-1]],[15,[-1,0,-2,3,-1,-1,1]],[
15,[-1,0,-2,3,-1,0,-1]],[4,[-1,0,-2,3,0,-2,0]],[
1,[-1,0,-2,4,-3,0,1]],[1,[-1,0,-2,4,-3,1,-1]],[
1,[-1,0,-2,4,-2,-1,0]],[4,[-1,0,-1,-1,1,1,1]],[
4,[-1,0,-1,-1,1,2,-1]],[1,[-1,0,-1,-1,1,2,1]],[
1,[-1,0,-1,-1,1,3,-1]],[4,[-1,0,-1,-1,2,-1,2]],[
15,[-1,0,-1,-1,2,0,0]],[4,[-1,0,-1,-1,2,0,2]],[
4,[-1,0,-1,-1,2,1,-2]],[15,[-1,0,-1,-1,2,1,0]],[
4,[-1,0,-1,-1,2,2,-2]],[4,[-1,0,-1,-1,3,-2,1]],[
1,[-1,0,-1,-1,3,-2,3]],[4,[-1,0,-1,-1,3,-1,-1]],[
15,[-1,0,-1,-1,3,-1,1]],[15,[-1,0,-1,-1,3,0,-1]],[
1,[-1,0,-1,-1,3,1,-3]],[1,[-1,0,-1,-1,4,-3,2]],[
4,[-1,0,-1,-1,4,-2,0]],[1,[-1,0,-1,-1,4,-1,-2]],[
4,[-1,0,-1,0,-1,2,1]],[4,[-1,0,-1,0,-1,3,-1]],[
1,[-1,0,-1,0,-1,3,1]],[1,[-1,0,-1,0,-1,4,-1]],[
15,[-1,0,-1,0,0,0,2]],[50,[-1,0,-1,0,0,1,0]],[
15,[-1,0,-1,0,0,1,2]],[15,[-1,0,-1,0,0,2,-2]],[
50,[-1,0,-1,0,0,2,0]],[15,[-1,0,-1,0,0,3,-2]],[
4,[-1,0,-1,0,1,-2,3]],[50,[-1,0,-1,0,1,-1,1]],[
15,[-1,0,-1,0,1,-1,3]],[50,[-1,0,-1,0,1,0,-1]],[
145,[-1,0,-1,0,1,0,1]],[4,[-1,0,-1,0,1,1,-3]],[
145,[-1,0,-1,0,1,1,-1]],[4,[-1,0,-1,0,1,1,1]],[
15,[-1,0,-1,0,1,2,-3]],[4,[-1,0,-1,0,1,2,-1]],[
4,[-1,0,-1,0,2,-3,2]],[1,[-1,0,-1,0,2,-3,4]],[
15,[-1,0,-1,0,2,-2,0]],[50,[-1,0,-1,0,2,-2,2]],[
4,[-1,0,-1,0,2,-1,-2]],[145,[-1,0,-1,0,2,-1,0]],[
4,[-1,0,-1,0,2,-1,2]],[50,[-1,0,-1,0,2,0,-2]],[
15,[-1,0,-1,0,2,0,0]],[1,[-1,0,-1,0,2,1,-4]],[
4,[-1,0,-1,0,2,1,-2]],[1,[-1,0,-1,0,3,-4,3]],[
15,[-1,0,-1,0,3,-3,1]],[15,[-1,0,-1,0,3,-2,-1]],[
4,[-1,0,-1,0,3,-2,1]],[1,[-1,0,-1,0,3,-1,-3]],[
4,[-1,0,-1,0,3,-1,-1]],[4,[-1,0,-1,1,-2,1,2]],[
15,[-1,0,-1,1,-2,2,0]],[4,[-1,0,-1,1,-2,2,2]],[
4,[-1,0,-1,1,-2,3,-2]],[15,[-1,0,-1,1,-2,3,0]],[
4,[-1,0,-1,1,-2,4,-2]],[4,[-1,0,-1,1,-1,-1,3]],[
50,[-1,0,-1,1,-1,0,1]],[15,[-1,0,-1,1,-1,0,3]],[
50,[-1,0,-1,1,-1,1,-1]],[145,[-1,0,-1,1,-1,1,1]],[
4,[-1,0,-1,1,-1,2,-3]],[145,[-1,0,-1,1,-1,2,-1]],[
4,[-1,0,-1,1,-1,2,1]],[15,[-1,0,-1,1,-1,3,-3]],[
4,[-1,0,-1,1,-1,3,-1]],[15,[-1,0,-1,1,0,-2,2]],[
4,[-1,0,-1,1,0,-2,4]],[50,[-1,0,-1,1,0,-1,0]],[
145,[-1,0,-1,1,0,-1,2]],[15,[-1,0,-1,1,0,0,-2]],[
390,[-1,0,-1,1,0,0,0]],[15,[-1,0,-1,1,0,0,2]],[
145,[-1,0,-1,1,0,1,-2]],[50,[-1,0,-1,1,0,1,0]],[
4,[-1,0,-1,1,0,2,-4]],[15,[-1,0,-1,1,0,2,-2]],[
4,[-1,0,-1,1,1,-3,1]],[15,[-1,0,-1,1,1,-3,3]],[
4,[-1,0,-1,1,1,-2,-1]],[145,[-1,0,-1,1,1,-2,1]],[
4,[-1,0,-1,1,1,-2,3]],[145,[-1,0,-1,1,1,-1,-1]],[
50,[-1,0,-1,1,1,-1,1]],[15,[-1,0,-1,1,1,0,-3]],[
50,[-1,0,-1,1,1,0,-1]],[4,[-1,0,-1,1,1,1,-3]],[
4,[-1,0,-1,1,2,-4,2]],[15,[-1,0,-1,1,2,-3,0]],[
4,[-1,0,-1,1,2,-3,2]],[4,[-1,0,-1,1,2,-2,-2]],[
15,[-1,0,-1,1,2,-2,0]],[4,[-1,0,-1,1,2,-1,-2]],[
4,[-1,0,-1,2,-3,1,1]],[1,[-1,0,-1,2,-3,1,3]],[
4,[-1,0,-1,2,-3,2,-1]],[15,[-1,0,-1,2,-3,2,1]],[
15,[-1,0,-1,2,-3,3,-1]],[1,[-1,0,-1,2,-3,4,-3]],[
4,[-1,0,-1,2,-2,-1,2]],[1,[-1,0,-1,2,-2,-1,4]],[
15,[-1,0,-1,2,-2,0,0]],[50,[-1,0,-1,2,-2,0,2]],[
4,[-1,0,-1,2,-2,1,-2]],[145,[-1,0,-1,2,-2,1,0]],[
4,[-1,0,-1,2,-2,1,2]],[50,[-1,0,-1,2,-2,2,-2]],[
15,[-1,0,-1,2,-2,2,0]],[1,[-1,0,-1,2,-2,3,-4]],[
4,[-1,0,-1,2,-2,3,-2]],[4,[-1,0,-1,2,-1,-2,1]],[
15,[-1,0,-1,2,-1,-2,3]],[4,[-1,0,-1,2,-1,-1,-1]],[
145,[-1,0,-1,2,-1,-1,1]],[4,[-1,0,-1,2,-1,-1,3]],[
145,[-1,0,-1,2,-1,0,-1]],[50,[-1,0,-1,2,-1,0,1]],[
15,[-1,0,-1,2,-1,1,-3]],[50,[-1,0,-1,2,-1,1,-1]],[
4,[-1,0,-1,2,-1,2,-3]],[15,[-1,0,-1,2,0,-3,2]],[
50,[-1,0,-1,2,0,-2,0]],[15,[-1,0,-1,2,0,-2,2]],[
15,[-1,0,-1,2,0,-1,-2]],[50,[-1,0,-1,2,0,-1,0]],[
15,[-1,0,-1,2,0,0,-2]],[1,[-1,0,-1,2,1,-4,1]],[
1,[-1,0,-1,2,1,-3,-1]],[4,[-1,0,-1,2,1,-3,1]],[
4,[-1,0,-1,2,1,-2,-1]],[1,[-1,0,-1,3,-4,1,2]],[
4,[-1,0,-1,3,-4,2,0]],[1,[-1,0,-1,3,-4,3,-2]],[
1,[-1,0,-1,3,-3,-1,3]],[15,[-1,0,-1,3,-3,0,1]],[
15,[-1,0,-1,3,-3,1,-1]],[4,[-1,0,-1,3,-3,1,1]],[
1,[-1,0,-1,3,-3,2,-3]],[4,[-1,0,-1,3,-3,2,-1]],[
4,[-1,0,-1,3,-2,-2,2]],[15,[-1,0,-1,3,-2,-1,0]],[
4,[-1,0,-1,3,-2,-1,2]],[4,[-1,0,-1,3,-2,0,-2]],[
15,[-1,0,-1,3,-2,0,0]],[4,[-1,0,-1,3,-2,1,-2]],[
1,[-1,0,-1,3,-1,-3,1]],[1,[-1,0,-1,3,-1,-2,-1]],[
4,[-1,0,-1,3,-1,-2,1]],[4,[-1,0,-1,3,-1,-1,-1]],[
1,[-1,0,0,-2,1,2,1]],[1,[-1,0,0,-2,1,3,-1]],[
4,[-1,0,0,-2,2,0,2]],[15,[-1,0,0,-2,2,1,0]],[
4,[-1,0,0,-2,2,2,-2]],[1,[-1,0,0,-2,2,2,0]],[
1,[-1,0,0,-2,3,-2,3]],[15,[-1,0,0,-2,3,-1,1]],[
15,[-1,0,0,-2,3,0,-1]],[4,[-1,0,0,-2,3,0,1]],[
1,[-1,0,0,-2,3,1,-3]],[4,[-1,0,0,-2,3,1,-1]],[
1,[-1,0,0,-2,4,-3,2]],[4,[-1,0,0,-2,4,-2,0]],[
1,[-1,0,0,-2,4,-2,2]],[1,[-1,0,0,-2,4,-1,-2]],[
4,[-1,0,0,-2,4,-1,0]],[1,[-1,0,0,-2,4,0,-2]],[
1,[-1,0,0,-1,-1,3,1]],[1,[-1,0,0,-1,-1,4,-1]],[
1,[-1,0,0,-1,0,0,2]],[4,[-1,0,0,-1,0,1,0]],[
15,[-1,0,0,-1,0,1,2]],[1,[-1,0,0,-1,0,2,-2]],[
50,[-1,0,0,-1,0,2,0]],[1,[-1,0,0,-1,0,2,2]],[
15,[-1,0,0,-1,0,3,-2]],[4,[-1,0,0,-1,0,3,0]],[
1,[-1,0,0,-1,0,4,-2]],[4,[-1,0,0,-1,1,-1,1]],[
15,[-1,0,0,-1,1,-1,3]],[4,[-1,0,0,-1,1,0,-1]],[
145,[-1,0,0,-1,1,0,1]],[4,[-1,0,0,-1,1,0,3]],[
145,[-1,0,0,-1,1,1,-1]],[50,[-1,0,0,-1,1,1,1]],[
15,[-1,0,0,-1,1,2,-3]],[50,[-1,0,0,-1,1,2,-1]],[
4,[-1,0,0,-1,1,3,-3]],[1,[-1,0,0,-1,2,-3,4]],[
1,[-1,0,0,-1,2,-2,0]],[50,[-1,0,0,-1,2,-2,2]],[
1,[-1,0,0,-1,2,-2,4]],[145,[-1,0,0,-1,2,-1,0]],[
50,[-1,0,0,-1,2,-1,2]],[50,[-1,0,0,-1,2,0,-2]],[
145,[-1,0,0,-1,2,0,0]],[1,[-1,0,0,-1,2,1,-4]],[
50,[-1,0,0,-1,2,1,-2]],[1,[-1,0,0,-1,2,1,0]],[
1,[-1,0,0,-1,2,2,-4]],[1,[-1,0,0,-1,3,-4,3]],[
15,[-1,0,0,-1,3,-3,1]],[4,[-1,0,0,-1,3,-3,3]],[
15,[-1,0,0,-1,3,-2,-1]],[50,[-1,0,0,-1,3,-2,1]],[
1,[-1,0,0,-1,3,-1,-3]],[50,[-1,0,0,-1,3,-1,-1]],[
1,[-1,0,0,-1,3,-1,1]],[4,[-1,0,0,-1,3,0,-3]],[
1,[-1,0,0,-1,3,0,-1]],[1,[-1,0,0,-1,4,-4,2]],[
4,[-1,0,0,-1,4,-3,0]],[1,[-1,0,0,-1,4,-2,-2]],[
4,[-1,0,0,0,-2,2,2]],[15,[-1,0,0,0,-2,3,0]],[
4,[-1,0,0,0,-2,4,-2]],[1,[-1,0,0,0,-2,4,0]],[
4,[-1,0,0,0,-1,0,1]],[15,[-1,0,0,0,-1,0,3]],[
4,[-1,0,0,0,-1,1,-1]],[145,[-1,0,0,0,-1,1,1]],[
4,[-1,0,0,0,-1,1,3]],[145,[-1,0,0,0,-1,2,-1]],[
50,[-1,0,0,0,-1,2,1]],[15,[-1,0,0,0,-1,3,-3]],[
50,[-1,0,0,0,-1,3,-1]],[4,[-1,0,0,0,-1,4,-3]],[
4,[-1,0,0,0,0,-2,4]],[4,[-1,0,0,0,0,-1,0]],[
145,[-1,0,0,0,0,-1,2]],[4,[-1,0,0,0,0,-1,4]],[
390,[-1,0,0,0,0,0,0]],[145,[-1,0,0,0,0,0,2]],[
145,[-1,0,0,0,0,1,-2]],[390,[-1,0,0,0,0,1,0]],[
4,[-1,0,0,0,0,2,-4]],[145,[-1,0,0,0,0,2,-2]],[
4,[-1,0,0,0,0,2,0]],[4,[-1,0,0,0,0,3,-4]],[
15,[-1,0,0,0,1,-3,3]],[145,[-1,0,0,0,1,-2,1]],[
50,[-1,0,0,0,1,-2,3]],[145,[-1,0,0,0,1,-1,-1]],[
390,[-1,0,0,0,1,-1,1]],[15,[-1,0,0,0,1,0,-3]],[
390,[-1,0,0,0,1,0,-1]],[15,[-1,0,0,0,1,0,1]],[
50,[-1,0,0,0,1,1,-3]],[15,[-1,0,0,0,1,1,-1]],[
4,[-1,0,0,0,2,-4,2]],[1,[-1,0,0,0,2,-4,4]],[
15,[-1,0,0,0,2,-3,0]],[50,[-1,0,0,0,2,-3,2]],[
4,[-1,0,0,0,2,-2,-2]],[145,[-1,0,0,0,2,-2,0]],[
4,[-1,0,0,0,2,-2,2]],[50,[-1,0,0,0,2,-1,-2]],[
15,[-1,0,0,0,2,-1,0]],[1,[-1,0,0,0,2,0,-4]],[
4,[-1,0,0,0,2,0,-2]],[4,[-1,0,0,0,3,-4,1]],[
4,[-1,0,0,0,3,-3,-1]],[1,[-1,0,0,1,-3,1,3]],[
15,[-1,0,0,1,-3,2,1]],[15,[-1,0,0,1,-3,3,-1]],[
4,[-1,0,0,1,-3,3,1]],[1,[-1,0,0,1,-3,4,-3]],[
4,[-1,0,0,1,-3,4,-1]],[1,[-1,0,0,1,-2,-1,4]],[
1,[-1,0,0,1,-2,0,0]],[50,[-1,0,0,1,-2,0,2]],[
1,[-1,0,0,1,-2,0,4]],[145,[-1,0,0,1,-2,1,0]],[
50,[-1,0,0,1,-2,1,2]],[50,[-1,0,0,1,-2,2,-2]],[
145,[-1,0,0,1,-2,2,0]],[1,[-1,0,0,1,-2,3,-4]],[
50,[-1,0,0,1,-2,3,-2]],[1,[-1,0,0,1,-2,3,0]],[
1,[-1,0,0,1,-2,4,-4]],[15,[-1,0,0,1,-1,-2,3]],[
145,[-1,0,0,1,-1,-1,1]],[50,[-1,0,0,1,-1,-1,3]],[
145,[-1,0,0,1,-1,0,-1]],[390,[-1,0,0,1,-1,0,1]],[
15,[-1,0,0,1,-1,1,-3]],[390,[-1,0,0,1,-1,1,-1]],[
15,[-1,0,0,1,-1,1,1]],[50,[-1,0,0,1,-1,2,-3]],[
15,[-1,0,0,1,-1,2,-1]],[15,[-1,0,0,1,0,-3,2]],[
4,[-1,0,0,1,0,-3,4]],[50,[-1,0,0,1,0,-2,0]],[
145,[-1,0,0,1,0,-2,2]],[15,[-1,0,0,1,0,-1,-2]],[
390,[-1,0,0,1,0,-1,0]],[15,[-1,0,0,1,0,-1,2]],[
145,[-1,0,0,1,0,0,-2]],[50,[-1,0,0,1,0,0,0]],[
4,[-1,0,0,1,0,1,-4]],[15,[-1,0,0,1,0,1,-2]],[
1,[-1,0,0,1,1,-4,1]],[4,[-1,0,0,1,1,-4,3]],[
1,[-1,0,0,1,1,-3,-1]],[50,[-1,0,0,1,1,-3,1]],[
1,[-1,0,0,1,1,-3,3]],[50,[-1,0,0,1,1,-2,-1]],[
15,[-1,0,0,1,1,-2,1]],[4,[-1,0,0,1,1,-1,-3]],[
15,[-1,0,0,1,1,-1,-1]],[1,[-1,0,0,1,1,0,-3]],[
1,[-1,0,0,1,2,-4,0]],[1,[-1,0,0,2,-4,1,2]],[
4,[-1,0,0,2,-4,2,0]],[1,[-1,0,0,2,-4,2,2]],[
1,[-1,0,0,2,-4,3,-2]],[4,[-1,0,0,2,-4,3,0]],[
1,[-1,0,0,2,-4,4,-2]],[1,[-1,0,0,2,-3,-1,3]],[
15,[-1,0,0,2,-3,0,1]],[4,[-1,0,0,2,-3,0,3]],[
15,[-1,0,0,2,-3,1,-1]],[50,[-1,0,0,2,-3,1,1]],[
1,[-1,0,0,2,-3,2,-3]],[50,[-1,0,0,2,-3,2,-1]],[
1,[-1,0,0,2,-3,2,1]],[4,[-1,0,0,2,-3,3,-3]],[
1,[-1,0,0,2,-3,3,-1]],[4,[-1,0,0,2,-2,-2,2]],[
1,[-1,0,0,2,-2,-2,4]],[15,[-1,0,0,2,-2,-1,0]],[
50,[-1,0,0,2,-2,-1,2]],[4,[-1,0,0,2,-2,0,-2]],[
145,[-1,0,0,2,-2,0,0]],[4,[-1,0,0,2,-2,0,2]],[
50,[-1,0,0,2,-2,1,-2]],[15,[-1,0,0,2,-2,1,0]],[
1,[-1,0,0,2,-2,2,-4]],[4,[-1,0,0,2,-2,2,-2]],[
1,[-1,0,0,2,-1,-3,1]],[4,[-1,0,0,2,-1,-3,3]],[
1,[-1,0,0,2,-1,-2,-1]],[50,[-1,0,0,2,-1,-2,1]],[
1,[-1,0,0,2,-1,-2,3]],[50,[-1,0,0,2,-1,-1,-1]],[
15,[-1,0,0,2,-1,-1,1]],[4,[-1,0,0,2,-1,0,-3]],[
15,[-1,0,0,2,-1,0,-1]],[1,[-1,0,0,2,-1,1,-3]],[
1,[-1,0,0,2,0,-4,2]],[4,[-1,0,0,2,0,-3,0]],[
1,[-1,0,0,2,0,-3,2]],[1,[-1,0,0,2,0,-2,-2]],[
4,[-1,0,0,2,0,-2,0]],[1,[-1,0,0,2,0,-1,-2]],[
1,[-1,0,0,3,-4,0,2]],[4,[-1,0,0,3,-4,1,0]],[
1,[-1,0,0,3,-4,2,-2]],[4,[-1,0,0,3,-3,-1,1]],[
4,[-1,0,0,3,-3,0,-1]],[1,[-1,0,0,3,-2,-2,0]],[
1,[-1,0,1,-3,2,2,0]],[4,[-1,0,1,-3,3,0,1]],[
4,[-1,0,1,-3,3,1,-1]],[1,[-1,0,1,-3,4,-2,2]],[
4,[-1,0,1,-3,4,-1,0]],[1,[-1,0,1,-3,4,0,-2]],[
1,[-1,0,1,-2,0,1,2]],[4,[-1,0,1,-2,0,2,0]],[
1,[-1,0,1,-2,0,2,2]],[1,[-1,0,1,-2,0,3,-2]],[
4,[-1,0,1,-2,0,3,0]],[1,[-1,0,1,-2,0,4,-2]],[
1,[-1,0,1,-2,1,-1,3]],[15,[-1,0,1,-2,1,0,1]],[
4,[-1,0,1,-2,1,0,3]],[15,[-1,0,1,-2,1,1,-1]],[
50,[-1,0,1,-2,1,1,1]],[1,[-1,0,1,-2,1,2,-3]],[
50,[-1,0,1,-2,1,2,-1]],[1,[-1,0,1,-2,1,2,1]],[
4,[-1,0,1,-2,1,3,-3]],[1,[-1,0,1,-2,1,3,-1]],[
4,[-1,0,1,-2,2,-2,2]],[1,[-1,0,1,-2,2,-2,4]],[
15,[-1,0,1,-2,2,-1,0]],[50,[-1,0,1,-2,2,-1,2]],[
4,[-1,0,1,-2,2,0,-2]],[145,[-1,0,1,-2,2,0,0]],[
4,[-1,0,1,-2,2,0,2]],[50,[-1,0,1,-2,2,1,-2]],[
15,[-1,0,1,-2,2,1,0]],[1,[-1,0,1,-2,2,2,-4]],[
4,[-1,0,1,-2,2,2,-2]],[1,[-1,0,1,-2,3,-3,1]],[
4,[-1,0,1,-2,3,-3,3]],[1,[-1,0,1,-2,3,-2,-1]],[
50,[-1,0,1,-2,3,-2,1]],[1,[-1,0,1,-2,3,-2,3]],[
50,[-1,0,1,-2,3,-1,-1]],[15,[-1,0,1,-2,3,-1,1]],[
4,[-1,0,1,-2,3,0,-3]],[15,[-1,0,1,-2,3,0,-1]],[
1,[-1,0,1,-2,3,1,-3]],[1,[-1,0,1,-2,4,-4,2]],[
4,[-1,0,1,-2,4,-3,0]],[1,[-1,0,1,-2,4,-3,2]],[
1,[-1,0,1,-2,4,-2,-2]],[4,[-1,0,1,-2,4,-2,0]],[
1,[-1,0,1,-2,4,-1,-2]],[1,[-1,0,1,-1,-2,4,0]],[
1,[-1,0,1,-1,-1,0,3]],[15,[-1,0,1,-1,-1,1,1]],[
4,[-1,0,1,-1,-1,1,3]],[15,[-1,0,1,-1,-1,2,-1]],[
50,[-1,0,1,-1,-1,2,1]],[1,[-1,0,1,-1,-1,3,-3]],[
50,[-1,0,1,-1,-1,3,-1]],[1,[-1,0,1,-1,-1,3,1]],[
4,[-1,0,1,-1,-1,4,-3]],[1,[-1,0,1,-1,-1,4,-1]],[
15,[-1,0,1,-1,0,-1,2]],[4,[-1,0,1,-1,0,-1,4]],[
50,[-1,0,1,-1,0,0,0]],[145,[-1,0,1,-1,0,0,2]],[
15,[-1,0,1,-1,0,1,-2]],[390,[-1,0,1,-1,0,1,0]],[
15,[-1,0,1,-1,0,1,2]],[145,[-1,0,1,-1,0,2,-2]],[
50,[-1,0,1,-1,0,2,0]],[4,[-1,0,1,-1,0,3,-4]],[
15,[-1,0,1,-1,0,3,-2]],[15,[-1,0,1,-1,1,-2,1]],[
50,[-1,0,1,-1,1,-2,3]],[15,[-1,0,1,-1,1,-1,-1]],[
390,[-1,0,1,-1,1,-1,1]],[15,[-1,0,1,-1,1,-1,3]],[
390,[-1,0,1,-1,1,0,-1]],[145,[-1,0,1,-1,1,0,1]],[
50,[-1,0,1,-1,1,1,-3]],[145,[-1,0,1,-1,1,1,-1]],[
15,[-1,0,1,-1,1,2,-3]],[1,[-1,0,1,-1,2,-4,4]],[
1,[-1,0,1,-1,2,-3,0]],[50,[-1,0,1,-1,2,-3,2]],[
1,[-1,0,1,-1,2,-3,4]],[145,[-1,0,1,-1,2,-2,0]],[
50,[-1,0,1,-1,2,-2,2]],[50,[-1,0,1,-1,2,-1,-2]],[
145,[-1,0,1,-1,2,-1,0]],[1,[-1,0,1,-1,2,0,-4]],[
50,[-1,0,1,-1,2,0,-2]],[1,[-1,0,1,-1,2,0,0]],[
1,[-1,0,1,-1,2,1,-4]],[4,[-1,0,1,-1,3,-4,1]],[
1,[-1,0,1,-1,3,-4,3]],[4,[-1,0,1,-1,3,-3,-1]],[
15,[-1,0,1,-1,3,-3,1]],[15,[-1,0,1,-1,3,-2,-1]],[
1,[-1,0,1,-1,3,-1,-3]],[4,[-1,0,1,0,-3,3,1]],[
4,[-1,0,1,0,-3,4,-1]],[4,[-1,0,1,0,-2,0,2]],[
1,[-1,0,1,0,-2,0,4]],[15,[-1,0,1,0,-2,1,0]],[
50,[-1,0,1,0,-2,1,2]],[4,[-1,0,1,0,-2,2,-2]],[
145,[-1,0,1,0,-2,2,0]],[4,[-1,0,1,0,-2,2,2]],[
50,[-1,0,1,0,-2,3,-2]],[15,[-1,0,1,0,-2,3,0]],[
1,[-1,0,1,0,-2,4,-4]],[4,[-1,0,1,0,-2,4,-2]],[
15,[-1,0,1,0,-1,-1,1]],[50,[-1,0,1,0,-1,-1,3]],[
15,[-1,0,1,0,-1,0,-1]],[390,[-1,0,1,0,-1,0,1]],[
15,[-1,0,1,0,-1,0,3]],[390,[-1,0,1,0,-1,1,-1]],[
145,[-1,0,1,0,-1,1,1]],[50,[-1,0,1,0,-1,2,-3]],[
145,[-1,0,1,0,-1,2,-1]],[15,[-1,0,1,0,-1,3,-3]],[
4,[-1,0,1,0,0,-3,4]],[4,[-1,0,1,0,0,-2,0]],[
145,[-1,0,1,0,0,-2,2]],[4,[-1,0,1,0,0,-2,4]],[
390,[-1,0,1,0,0,-1,0]],[145,[-1,0,1,0,0,-1,2]],[
145,[-1,0,1,0,0,0,-2]],[390,[-1,0,1,0,0,0,0]],[
4,[-1,0,1,0,0,1,-4]],[145,[-1,0,1,0,0,1,-2]],[
4,[-1,0,1,0,0,1,0]],[4,[-1,0,1,0,0,2,-4]],[
4,[-1,0,1,0,1,-4,3]],[50,[-1,0,1,0,1,-3,1]],[
15,[-1,0,1,0,1,-3,3]],[50,[-1,0,1,0,1,-2,-1]],[
145,[-1,0,1,0,1,-2,1]],[4,[-1,0,1,0,1,-1,-3]],[
145,[-1,0,1,0,1,-1,-1]],[4,[-1,0,1,0,1,-1,1]],[
15,[-1,0,1,0,1,0,-3]],[4,[-1,0,1,0,1,0,-1]],[
1,[-1,0,1,0,2,-4,0]],[4,[-1,0,1,0,2,-4,2]],[
15,[-1,0,1,0,2,-3,0]],[4,[-1,0,1,0,2,-2,-2]],[
1,[-1,0,1,1,-4,2,2]],[4,[-1,0,1,1,-4,3,0]],[
1,[-1,0,1,1,-4,4,-2]],[1,[-1,0,1,1,-3,0,1]],[
4,[-1,0,1,1,-3,0,3]],[1,[-1,0,1,1,-3,1,-1]],[
50,[-1,0,1,1,-3,1,1]],[1,[-1,0,1,1,-3,1,3]],[
50,[-1,0,1,1,-3,2,-1]],[15,[-1,0,1,1,-3,2,1]],[
4,[-1,0,1,1,-3,3,-3]],[15,[-1,0,1,1,-3,3,-1]],[
1,[-1,0,1,1,-3,4,-3]],[1,[-1,0,1,1,-2,-2,4]],[
1,[-1,0,1,1,-2,-1,0]],[50,[-1,0,1,1,-2,-1,2]],[
1,[-1,0,1,1,-2,-1,4]],[145,[-1,0,1,1,-2,0,0]],[
50,[-1,0,1,1,-2,0,2]],[50,[-1,0,1,1,-2,1,-2]],[
145,[-1,0,1,1,-2,1,0]],[1,[-1,0,1,1,-2,2,-4]],[
50,[-1,0,1,1,-2,2,-2]],[1,[-1,0,1,1,-2,2,0]],[
1,[-1,0,1,1,-2,3,-4]],[4,[-1,0,1,1,-1,-3,3]],[
50,[-1,0,1,1,-1,-2,1]],[15,[-1,0,1,1,-1,-2,3]],[
50,[-1,0,1,1,-1,-1,-1]],[145,[-1,0,1,1,-1,-1,1]],[
4,[-1,0,1,1,-1,0,-3]],[145,[-1,0,1,1,-1,0,-1]],[
4,[-1,0,1,1,-1,0,1]],[15,[-1,0,1,1,-1,1,-3]],[
4,[-1,0,1,1,-1,1,-1]],[1,[-1,0,1,1,0,-4,2]],[
4,[-1,0,1,1,0,-3,0]],[15,[-1,0,1,1,0,-3,2]],[
1,[-1,0,1,1,0,-2,-2]],[50,[-1,0,1,1,0,-2,0]],[
1,[-1,0,1,1,0,-2,2]],[15,[-1,0,1,1,0,-1,-2]],[
4,[-1,0,1,1,0,-1,0]],[1,[-1,0,1,1,0,0,-2]],[
1,[-1,0,1,1,1,-4,1]],[1,[-1,0,1,1,1,-3,-1]],[
1,[-1,0,1,2,-4,0,2]],[4,[-1,0,1,2,-4,1,0]],[
1,[-1,0,1,2,-4,1,2]],[1,[-1,0,1,2,-4,2,-2]],[
4,[-1,0,1,2,-4,2,0]],[1,[-1,0,1,2,-4,3,-2]],[
4,[-1,0,1,2,-3,-1,1]],[1,[-1,0,1,2,-3,-1,3]],[
4,[-1,0,1,2,-3,0,-1]],[15,[-1,0,1,2,-3,0,1]],[
15,[-1,0,1,2,-3,1,-1]],[1,[-1,0,1,2,-3,2,-3]],[
1,[-1,0,1,2,-2,-2,0]],[4,[-1,0,1,2,-2,-2,2]],[
15,[-1,0,1,2,-2,-1,0]],[4,[-1,0,1,2,-2,0,-2]],[
1,[-1,0,1,2,-1,-3,1]],[1,[-1,0,1,2,-1,-2,-1]],[
4,[-1,0,2,-3,1,1,1]],[4,[-1,0,2,-3,1,2,-1]],[
1,[-1,0,2,-3,1,2,1]],[1,[-1,0,2,-3,1,3,-1]],[
4,[-1,0,2,-3,2,-1,2]],[15,[-1,0,2,-3,2,0,0]],[
4,[-1,0,2,-3,2,0,2]],[4,[-1,0,2,-3,2,1,-2]],[
15,[-1,0,2,-3,2,1,0]],[4,[-1,0,2,-3,2,2,-2]],[
4,[-1,0,2,-3,3,-2,1]],[1,[-1,0,2,-3,3,-2,3]],[
4,[-1,0,2,-3,3,-1,-1]],[15,[-1,0,2,-3,3,-1,1]],[
15,[-1,0,2,-3,3,0,-1]],[1,[-1,0,2,-3,3,1,-3]],[
1,[-1,0,2,-3,4,-3,2]],[4,[-1,0,2,-3,4,-2,0]],[
1,[-1,0,2,-3,4,-1,-2]],[4,[-1,0,2,-2,-1,2,1]],[
4,[-1,0,2,-2,-1,3,-1]],[1,[-1,0,2,-2,-1,3,1]],[
1,[-1,0,2,-2,-1,4,-1]],[15,[-1,0,2,-2,0,0,2]],[
50,[-1,0,2,-2,0,1,0]],[15,[-1,0,2,-2,0,1,2]],[
15,[-1,0,2,-2,0,2,-2]],[50,[-1,0,2,-2,0,2,0]],[
15,[-1,0,2,-2,0,3,-2]],[4,[-1,0,2,-2,1,-2,3]],[
50,[-1,0,2,-2,1,-1,1]],[15,[-1,0,2,-2,1,-1,3]],[
50,[-1,0,2,-2,1,0,-1]],[145,[-1,0,2,-2,1,0,1]],[
4,[-1,0,2,-2,1,1,-3]],[145,[-1,0,2,-2,1,1,-1]],[
4,[-1,0,2,-2,1,1,1]],[15,[-1,0,2,-2,1,2,-3]],[
4,[-1,0,2,-2,1,2,-1]],[4,[-1,0,2,-2,2,-3,2]],[
1,[-1,0,2,-2,2,-3,4]],[15,[-1,0,2,-2,2,-2,0]],[
50,[-1,0,2,-2,2,-2,2]],[4,[-1,0,2,-2,2,-1,-2]],[
145,[-1,0,2,-2,2,-1,0]],[4,[-1,0,2,-2,2,-1,2]],[
50,[-1,0,2,-2,2,0,-2]],[15,[-1,0,2,-2,2,0,0]],[
1,[-1,0,2,-2,2,1,-4]],[4,[-1,0,2,-2,2,1,-2]],[
1,[-1,0,2,-2,3,-4,3]],[15,[-1,0,2,-2,3,-3,1]],[
15,[-1,0,2,-2,3,-2,-1]],[4,[-1,0,2,-2,3,-2,1]],[
1,[-1,0,2,-2,3,-1,-3]],[4,[-1,0,2,-2,3,-1,-1]],[
4,[-1,0,2,-1,-2,1,2]],[15,[-1,0,2,-1,-2,2,0]],[
4,[-1,0,2,-1,-2,2,2]],[4,[-1,0,2,-1,-2,3,-2]],[
15,[-1,0,2,-1,-2,3,0]],[4,[-1,0,2,-1,-2,4,-2]],[
4,[-1,0,2,-1,-1,-1,3]],[50,[-1,0,2,-1,-1,0,1]],[
15,[-1,0,2,-1,-1,0,3]],[50,[-1,0,2,-1,-1,1,-1]],[
145,[-1,0,2,-1,-1,1,1]],[4,[-1,0,2,-1,-1,2,-3]],[
145,[-1,0,2,-1,-1,2,-1]],[4,[-1,0,2,-1,-1,2,1]],[
15,[-1,0,2,-1,-1,3,-3]],[4,[-1,0,2,-1,-1,3,-1]],[
15,[-1,0,2,-1,0,-2,2]],[4,[-1,0,2,-1,0,-2,4]],[
50,[-1,0,2,-1,0,-1,0]],[145,[-1,0,2,-1,0,-1,2]],[
15,[-1,0,2,-1,0,0,-2]],[390,[-1,0,2,-1,0,0,0]],[
15,[-1,0,2,-1,0,0,2]],[145,[-1,0,2,-1,0,1,-2]],[
50,[-1,0,2,-1,0,1,0]],[4,[-1,0,2,-1,0,2,-4]],[
15,[-1,0,2,-1,0,2,-2]],[4,[-1,0,2,-1,1,-3,1]],[
15,[-1,0,2,-1,1,-3,3]],[4,[-1,0,2,-1,1,-2,-1]],[
145,[-1,0,2,-1,1,-2,1]],[4,[-1,0,2,-1,1,-2,3]],[
145,[-1,0,2,-1,1,-1,-1]],[50,[-1,0,2,-1,1,-1,1]],[
15,[-1,0,2,-1,1,0,-3]],[50,[-1,0,2,-1,1,0,-1]],[
4,[-1,0,2,-1,1,1,-3]],[4,[-1,0,2,-1,2,-4,2]],[
15,[-1,0,2,-1,2,-3,0]],[4,[-1,0,2,-1,2,-3,2]],[
4,[-1,0,2,-1,2,-2,-2]],[15,[-1,0,2,-1,2,-2,0]],[
4,[-1,0,2,-1,2,-1,-2]],[4,[-1,0,2,0,-3,1,1]],[
1,[-1,0,2,0,-3,1,3]],[4,[-1,0,2,0,-3,2,-1]],[
15,[-1,0,2,0,-3,2,1]],[15,[-1,0,2,0,-3,3,-1]],[
1,[-1,0,2,0,-3,4,-3]],[4,[-1,0,2,0,-2,-1,2]],[
1,[-1,0,2,0,-2,-1,4]],[15,[-1,0,2,0,-2,0,0]],[
50,[-1,0,2,0,-2,0,2]],[4,[-1,0,2,0,-2,1,-2]],[
145,[-1,0,2,0,-2,1,0]],[4,[-1,0,2,0,-2,1,2]],[
50,[-1,0,2,0,-2,2,-2]],[15,[-1,0,2,0,-2,2,0]],[
1,[-1,0,2,0,-2,3,-4]],[4,[-1,0,2,0,-2,3,-2]],[
4,[-1,0,2,0,-1,-2,1]],[15,[-1,0,2,0,-1,-2,3]],[
4,[-1,0,2,0,-1,-1,-1]],[145,[-1,0,2,0,-1,-1,1]],[
4,[-1,0,2,0,-1,-1,3]],[145,[-1,0,2,0,-1,0,-1]],[
50,[-1,0,2,0,-1,0,1]],[15,[-1,0,2,0,-1,1,-3]],[
50,[-1,0,2,0,-1,1,-1]],[4,[-1,0,2,0,-1,2,-3]],[
15,[-1,0,2,0,0,-3,2]],[50,[-1,0,2,0,0,-2,0]],[
15,[-1,0,2,0,0,-2,2]],[15,[-1,0,2,0,0,-1,-2]],[
50,[-1,0,2,0,0,-1,0]],[15,[-1,0,2,0,0,0,-2]],[
1,[-1,0,2,0,1,-4,1]],[1,[-1,0,2,0,1,-3,-1]],[
4,[-1,0,2,0,1,-3,1]],[4,[-1,0,2,0,1,-2,-1]],[
1,[-1,0,2,1,-4,1,2]],[4,[-1,0,2,1,-4,2,0]],[
1,[-1,0,2,1,-4,3,-2]],[1,[-1,0,2,1,-3,-1,3]],[
15,[-1,0,2,1,-3,0,1]],[15,[-1,0,2,1,-3,1,-1]],[
4,[-1,0,2,1,-3,1,1]],[1,[-1,0,2,1,-3,2,-3]],[
4,[-1,0,2,1,-3,2,-1]],[4,[-1,0,2,1,-2,-2,2]],[
15,[-1,0,2,1,-2,-1,0]],[4,[-1,0,2,1,-2,-1,2]],[
4,[-1,0,2,1,-2,0,-2]],[15,[-1,0,2,1,-2,0,0]],[
4,[-1,0,2,1,-2,1,-2]],[1,[-1,0,2,1,-1,-3,1]],[
1,[-1,0,2,1,-1,-2,-1]],[4,[-1,0,2,1,-1,-2,1]],[
4,[-1,0,2,1,-1,-1,-1]],[1,[-1,0,3,-4,2,1,0]],[
1,[-1,0,3,-4,3,-1,1]],[1,[-1,0,3,-4,3,0,-1]],[
4,[-1,0,3,-3,0,2,0]],[15,[-1,0,3,-3,1,0,1]],[
15,[-1,0,3,-3,1,1,-1]],[4,[-1,0,3,-3,1,1,1]],[
4,[-1,0,3,-3,1,2,-1]],[4,[-1,0,3,-3,2,-2,2]],[
15,[-1,0,3,-3,2,-1,0]],[4,[-1,0,3,-3,2,-1,2]],[
4,[-1,0,3,-3,2,0,-2]],[15,[-1,0,3,-3,2,0,0]],[
4,[-1,0,3,-3,2,1,-2]],[4,[-1,0,3,-3,3,-2,1]],[
4,[-1,0,3,-3,3,-1,-1]],[1,[-1,0,3,-2,-2,3,0]],[
15,[-1,0,3,-2,-1,1,1]],[15,[-1,0,3,-2,-1,2,-1]],[
4,[-1,0,3,-2,-1,2,1]],[4,[-1,0,3,-2,-1,3,-1]],[
15,[-1,0,3,-2,0,-1,2]],[50,[-1,0,3,-2,0,0,0]],[
15,[-1,0,3,-2,0,0,2]],[15,[-1,0,3,-2,0,1,-2]],[
50,[-1,0,3,-2,0,1,0]],[15,[-1,0,3,-2,0,2,-2]],[
1,[-1,0,3,-2,1,-3,3]],[15,[-1,0,3,-2,1,-2,1]],[
4,[-1,0,3,-2,1,-2,3]],[15,[-1,0,3,-2,1,-1,-1]],[
50,[-1,0,3,-2,1,-1,1]],[1,[-1,0,3,-2,1,0,-3]],[
50,[-1,0,3,-2,1,0,-1]],[1,[-1,0,3,-2,1,0,1]],[
4,[-1,0,3,-2,1,1,-3]],[1,[-1,0,3,-2,1,1,-1]],[
4,[-1,0,3,-2,2,-3,2]],[15,[-1,0,3,-2,2,-2,0]],[
4,[-1,0,3,-2,2,-1,-2]],[1,[-1,0,3,-2,2,-1,0]],[
1,[-1,0,3,-1,-3,2,1]],[1,[-1,0,3,-1,-3,3,-1]],[
4,[-1,0,3,-1,-2,0,2]],[15,[-1,0,3,-1,-2,1,0]],[
4,[-1,0,3,-1,-2,1,2]],[4,[-1,0,3,-1,-2,2,-2]],[
15,[-1,0,3,-1,-2,2,0]],[4,[-1,0,3,-1,-2,3,-2]],[
1,[-1,0,3,-1,-1,-2,3]],[15,[-1,0,3,-1,-1,-1,1]],[
4,[-1,0,3,-1,-1,-1,3]],[15,[-1,0,3,-1,-1,0,-1]],[
50,[-1,0,3,-1,-1,0,1]],[1,[-1,0,3,-1,-1,1,-3]],[
50,[-1,0,3,-1,-1,1,-1]],[1,[-1,0,3,-1,-1,1,1]],[
4,[-1,0,3,-1,-1,2,-3]],[1,[-1,0,3,-1,-1,2,-1]],[
1,[-1,0,3,-1,0,-3,2]],[4,[-1,0,3,-1,0,-2,0]],[
15,[-1,0,3,-1,0,-2,2]],[1,[-1,0,3,-1,0,-1,-2]],[
50,[-1,0,3,-1,0,-1,0]],[1,[-1,0,3,-1,0,-1,2]],[
15,[-1,0,3,-1,0,0,-2]],[4,[-1,0,3,-1,0,0,0]],[
1,[-1,0,3,-1,0,1,-2]],[4,[-1,0,3,-1,1,-3,1]],[
4,[-1,0,3,-1,1,-2,-1]],[1,[-1,0,3,-1,1,-2,1]],[
1,[-1,0,3,-1,1,-1,-1]],[4,[-1,0,3,0,-3,1,1]],[
4,[-1,0,3,0,-3,2,-1]],[4,[-1,0,3,0,-2,-1,2]],[
15,[-1,0,3,0,-2,0,0]],[4,[-1,0,3,0,-2,1,-2]],[
1,[-1,0,3,0,-2,1,0]],[4,[-1,0,3,0,-1,-2,1]],[
4,[-1,0,3,0,-1,-1,-1]],[1,[-1,0,3,0,-1,-1,1]],[
1,[-1,0,3,0,-1,0,-1]],[1,[-1,0,4,-4,2,0,0]],[
4,[-1,0,4,-3,0,1,0]],[4,[-1,0,4,-3,1,-1,1]],[
4,[-1,0,4,-3,1,0,-1]],[1,[-1,0,4,-3,1,0,1]],[
1,[-1,0,4,-3,1,1,-1]],[1,[-1,0,4,-3,2,-1,0]],[
1,[-1,0,4,-2,-2,2,0]],[4,[-1,0,4,-2,-1,0,1]],[
4,[-1,0,4,-2,-1,1,-1]],[1,[-1,0,4,-2,-1,1,1]],[
1,[-1,0,4,-2,-1,2,-1]],[1,[-1,0,4,-2,0,-2,2]],[
4,[-1,0,4,-2,0,-1,0]],[1,[-1,0,4,-2,0,-1,2]],[
1,[-1,0,4,-2,0,0,-2]],[4,[-1,0,4,-2,0,0,0]],[
1,[-1,0,4,-2,0,1,-2]],[1,[-1,0,4,-2,1,-2,1]],[
1,[-1,0,4,-2,1,-1,-1]],[1,[-1,0,4,-1,-2,1,0]],[
1,[-1,0,4,-1,-1,-1,1]],[1,[-1,0,4,-1,-1,0,-1]],[
1,[-1,1,-3,1,0,1,1]],[1,[-1,1,-3,1,0,2,-1]],[
1,[-1,1,-3,1,1,-1,2]],[4,[-1,1,-3,1,1,0,0]],[
1,[-1,1,-3,1,1,1,-2]],[1,[-1,1,-3,1,2,-2,1]],[
1,[-1,1,-3,1,2,-1,-1]],[1,[-1,1,-3,2,-1,0,2]],[
4,[-1,1,-3,2,-1,1,0]],[1,[-1,1,-3,2,-1,2,-2]],[
4,[-1,1,-3,2,0,-1,1]],[4,[-1,1,-3,2,0,0,-1]],[
1,[-1,1,-3,2,0,0,1]],[1,[-1,1,-3,2,0,1,-1]],[
1,[-1,1,-3,2,1,-2,0]],[1,[-1,1,-3,2,1,-1,0]],[
1,[-1,1,-3,3,-2,0,1]],[1,[-1,1,-3,3,-2,1,-1]],[
1,[-1,1,-3,3,-1,-1,0]],[1,[-1,1,-3,3,-1,0,0]],[
1,[-1,1,-2,-1,2,0,1]],[1,[-1,1,-2,-1,2,1,-1]],[
1,[-1,1,-2,-1,3,-1,0]],[4,[-1,1,-2,0,0,1,1]],[
4,[-1,1,-2,0,0,2,-1]],[1,[-1,1,-2,0,0,2,1]],[
1,[-1,1,-2,0,0,3,-1]],[4,[-1,1,-2,0,1,-1,2]],[
15,[-1,1,-2,0,1,0,0]],[4,[-1,1,-2,0,1,0,2]],[
4,[-1,1,-2,0,1,1,-2]],[15,[-1,1,-2,0,1,1,0]],[
4,[-1,1,-2,0,1,2,-2]],[4,[-1,1,-2,0,2,-2,1]],[
1,[-1,1,-2,0,2,-2,3]],[4,[-1,1,-2,0,2,-1,-1]],[
15,[-1,1,-2,0,2,-1,1]],[15,[-1,1,-2,0,2,0,-1]],[
1,[-1,1,-2,0,2,1,-3]],[1,[-1,1,-2,0,3,-3,2]],[
4,[-1,1,-2,0,3,-2,0]],[1,[-1,1,-2,0,3,-1,-2]],[
1,[-1,1,-2,1,-2,2,1]],[1,[-1,1,-2,1,-2,3,-1]],[
4,[-1,1,-2,1,-1,0,2]],[15,[-1,1,-2,1,-1,1,0]],[
4,[-1,1,-2,1,-1,1,2]],[4,[-1,1,-2,1,-1,2,-2]],[
15,[-1,1,-2,1,-1,2,0]],[4,[-1,1,-2,1,-1,3,-2]],[
1,[-1,1,-2,1,0,-2,3]],[15,[-1,1,-2,1,0,-1,1]],[
4,[-1,1,-2,1,0,-1,3]],[15,[-1,1,-2,1,0,0,-1]],[
50,[-1,1,-2,1,0,0,1]],[1,[-1,1,-2,1,0,1,-3]],[
50,[-1,1,-2,1,0,1,-1]],[1,[-1,1,-2,1,0,1,1]],[
4,[-1,1,-2,1,0,2,-3]],[1,[-1,1,-2,1,0,2,-1]],[
1,[-1,1,-2,1,1,-3,2]],[4,[-1,1,-2,1,1,-2,0]],[
15,[-1,1,-2,1,1,-2,2]],[1,[-1,1,-2,1,1,-1,-2]],[
50,[-1,1,-2,1,1,-1,0]],[1,[-1,1,-2,1,1,-1,2]],[
15,[-1,1,-2,1,1,0,-2]],[4,[-1,1,-2,1,1,0,0]],[
1,[-1,1,-2,1,1,1,-2]],[4,[-1,1,-2,1,2,-3,1]],[
4,[-1,1,-2,1,2,-2,-1]],[1,[-1,1,-2,1,2,-2,1]],[
1,[-1,1,-2,1,2,-1,-1]],[1,[-1,1,-2,2,-3,2,0]],[
4,[-1,1,-2,2,-2,0,1]],[1,[-1,1,-2,2,-2,0,3]],[
4,[-1,1,-2,2,-2,1,-1]],[15,[-1,1,-2,2,-2,1,1]],[
15,[-1,1,-2,2,-2,2,-1]],[1,[-1,1,-2,2,-2,3,-3]],[
1,[-1,1,-2,2,-1,-2,2]],[4,[-1,1,-2,2,-1,-1,0]],[
15,[-1,1,-2,2,-1,-1,2]],[1,[-1,1,-2,2,-1,0,-2]],[
50,[-1,1,-2,2,-1,0,0]],[1,[-1,1,-2,2,-1,0,2]],[
15,[-1,1,-2,2,-1,1,-2]],[4,[-1,1,-2,2,-1,1,0]],[
1,[-1,1,-2,2,-1,2,-2]],[15,[-1,1,-2,2,0,-2,1]],[
15,[-1,1,-2,2,0,-1,-1]],[4,[-1,1,-2,2,0,-1,1]],[
4,[-1,1,-2,2,0,0,-1]],[1,[-1,1,-2,2,1,-3,0]],[
1,[-1,1,-2,2,1,-2,0]],[1,[-1,1,-2,3,-3,0,2]],[
4,[-1,1,-2,3,-3,1,0]],[1,[-1,1,-2,3,-3,2,-2]],[
4,[-1,1,-2,3,-2,-1,1]],[4,[-1,1,-2,3,-2,0,-1]],[
1,[-1,1,-2,3,-2,0,1]],[1,[-1,1,-2,3,-2,1,-1]],[
1,[-1,1,-2,3,-1,-2,0]],[1,[-1,1,-2,3,-1,-1,0]],[
1,[-1,1,-1,-2,2,1,1]],[1,[-1,1,-1,-2,2,2,-1]],[
1,[-1,1,-1,-2,3,-1,2]],[4,[-1,1,-1,-2,3,0,0]],[
1,[-1,1,-1,-2,3,1,-2]],[1,[-1,1,-1,-2,4,-2,1]],[
1,[-1,1,-1,-2,4,-1,-1]],[1,[-1,1,-1,-1,0,1,1]],[
1,[-1,1,-1,-1,0,2,-1]],[4,[-1,1,-1,-1,0,2,1]],[
4,[-1,1,-1,-1,0,3,-1]],[1,[-1,1,-1,-1,1,-1,2]],[
4,[-1,1,-1,-1,1,0,0]],[15,[-1,1,-1,-1,1,0,2]],[
1,[-1,1,-1,-1,1,1,-2]],[50,[-1,1,-1,-1,1,1,0]],[
1,[-1,1,-1,-1,1,1,2]],[15,[-1,1,-1,-1,1,2,-2]],[
4,[-1,1,-1,-1,1,2,0]],[1,[-1,1,-1,-1,1,3,-2]],[
1,[-1,1,-1,-1,2,-2,1]],[4,[-1,1,-1,-1,2,-2,3]],[
1,[-1,1,-1,-1,2,-1,-1]],[50,[-1,1,-1,-1,2,-1,1]],[
1,[-1,1,-1,-1,2,-1,3]],[50,[-1,1,-1,-1,2,0,-1]],[
15,[-1,1,-1,-1,2,0,1]],[4,[-1,1,-1,-1,2,1,-3]],[
15,[-1,1,-1,-1,2,1,-1]],[1,[-1,1,-1,-1,2,2,-3]],[
4,[-1,1,-1,-1,3,-3,2]],[15,[-1,1,-1,-1,3,-2,0]],[
4,[-1,1,-1,-1,3,-2,2]],[4,[-1,1,-1,-1,3,-1,-2]],[
15,[-1,1,-1,-1,3,-1,0]],[4,[-1,1,-1,-1,3,0,-2]],[
1,[-1,1,-1,-1,4,-3,1]],[1,[-1,1,-1,-1,4,-2,-1]],[
1,[-1,1,-1,0,-2,3,1]],[1,[-1,1,-1,0,-2,4,-1]],[
1,[-1,1,-1,0,-1,0,2]],[4,[-1,1,-1,0,-1,1,0]],[
15,[-1,1,-1,0,-1,1,2]],[1,[-1,1,-1,0,-1,2,-2]],[
50,[-1,1,-1,0,-1,2,0]],[1,[-1,1,-1,0,-1,2,2]],[
15,[-1,1,-1,0,-1,3,-2]],[4,[-1,1,-1,0,-1,3,0]],[
1,[-1,1,-1,0,-1,4,-2]],[4,[-1,1,-1,0,0,-1,1]],[
15,[-1,1,-1,0,0,-1,3]],[4,[-1,1,-1,0,0,0,-1]],[
145,[-1,1,-1,0,0,0,1]],[4,[-1,1,-1,0,0,0,3]],[
145,[-1,1,-1,0,0,1,-1]],[50,[-1,1,-1,0,0,1,1]],[
15,[-1,1,-1,0,0,2,-3]],[50,[-1,1,-1,0,0,2,-1]],[
4,[-1,1,-1,0,0,3,-3]],[1,[-1,1,-1,0,1,-3,4]],[
1,[-1,1,-1,0,1,-2,0]],[50,[-1,1,-1,0,1,-2,2]],[
1,[-1,1,-1,0,1,-2,4]],[145,[-1,1,-1,0,1,-1,0]],[
50,[-1,1,-1,0,1,-1,2]],[50,[-1,1,-1,0,1,0,-2]],[
145,[-1,1,-1,0,1,0,0]],[1,[-1,1,-1,0,1,1,-4]],[
50,[-1,1,-1,0,1,1,-2]],[1,[-1,1,-1,0,1,1,0]],[
1,[-1,1,-1,0,1,2,-4]],[1,[-1,1,-1,0,2,-4,3]],[
15,[-1,1,-1,0,2,-3,1]],[4,[-1,1,-1,0,2,-3,3]],[
15,[-1,1,-1,0,2,-2,-1]],[50,[-1,1,-1,0,2,-2,1]],[
1,[-1,1,-1,0,2,-1,-3]],[50,[-1,1,-1,0,2,-1,-1]],[
1,[-1,1,-1,0,2,-1,1]],[4,[-1,1,-1,0,2,0,-3]],[
1,[-1,1,-1,0,2,0,-1]],[1,[-1,1,-1,0,3,-4,2]],[
4,[-1,1,-1,0,3,-3,0]],[1,[-1,1,-1,0,3,-2,-2]],[
1,[-1,1,-1,1,-3,2,2]],[4,[-1,1,-1,1,-3,3,0]],[
1,[-1,1,-1,1,-3,4,-2]],[1,[-1,1,-1,1,-2,0,1]],[
4,[-1,1,-1,1,-2,0,3]],[1,[-1,1,-1,1,-2,1,-1]],[
50,[-1,1,-1,1,-2,1,1]],[1,[-1,1,-1,1,-2,1,3]],[
50,[-1,1,-1,1,-2,2,-1]],[15,[-1,1,-1,1,-2,2,1]],[
4,[-1,1,-1,1,-2,3,-3]],[15,[-1,1,-1,1,-2,3,-1]],[
1,[-1,1,-1,1,-2,4,-3]],[1,[-1,1,-1,1,-1,-2,4]],[
1,[-1,1,-1,1,-1,-1,0]],[50,[-1,1,-1,1,-1,-1,2]],[
1,[-1,1,-1,1,-1,-1,4]],[145,[-1,1,-1,1,-1,0,0]],[
50,[-1,1,-1,1,-1,0,2]],[50,[-1,1,-1,1,-1,1,-2]],[
145,[-1,1,-1,1,-1,1,0]],[1,[-1,1,-1,1,-1,2,-4]],[
50,[-1,1,-1,1,-1,2,-2]],[1,[-1,1,-1,1,-1,2,0]],[
1,[-1,1,-1,1,-1,3,-4]],[4,[-1,1,-1,1,0,-3,3]],[
50,[-1,1,-1,1,0,-2,1]],[15,[-1,1,-1,1,0,-2,3]],[
50,[-1,1,-1,1,0,-1,-1]],[145,[-1,1,-1,1,0,-1,1]],[
4,[-1,1,-1,1,0,0,-3]],[145,[-1,1,-1,1,0,0,-1]],[
4,[-1,1,-1,1,0,0,1]],[15,[-1,1,-1,1,0,1,-3]],[
4,[-1,1,-1,1,0,1,-1]],[1,[-1,1,-1,1,1,-4,2]],[
4,[-1,1,-1,1,1,-3,0]],[15,[-1,1,-1,1,1,-3,2]],[
1,[-1,1,-1,1,1,-2,-2]],[50,[-1,1,-1,1,1,-2,0]],[
1,[-1,1,-1,1,1,-2,2]],[15,[-1,1,-1,1,1,-1,-2]],[
4,[-1,1,-1,1,1,-1,0]],[1,[-1,1,-1,1,1,0,-2]],[
1,[-1,1,-1,1,2,-4,1]],[1,[-1,1,-1,1,2,-3,-1]],[
1,[-1,1,-1,2,-4,2,1]],[1,[-1,1,-1,2,-4,3,-1]],[
4,[-1,1,-1,2,-3,0,2]],[15,[-1,1,-1,2,-3,1,0]],[
4,[-1,1,-1,2,-3,1,2]],[4,[-1,1,-1,2,-3,2,-2]],[
15,[-1,1,-1,2,-3,2,0]],[4,[-1,1,-1,2,-3,3,-2]],[
1,[-1,1,-1,2,-2,-2,3]],[15,[-1,1,-1,2,-2,-1,1]],[
4,[-1,1,-1,2,-2,-1,3]],[15,[-1,1,-1,2,-2,0,-1]],[
50,[-1,1,-1,2,-2,0,1]],[1,[-1,1,-1,2,-2,1,-3]],[
50,[-1,1,-1,2,-2,1,-1]],[1,[-1,1,-1,2,-2,1,1]],[
4,[-1,1,-1,2,-2,2,-3]],[1,[-1,1,-1,2,-2,2,-1]],[
1,[-1,1,-1,2,-1,-3,2]],[4,[-1,1,-1,2,-1,-2,0]],[
15,[-1,1,-1,2,-1,-2,2]],[1,[-1,1,-1,2,-1,-1,-2]],[
50,[-1,1,-1,2,-1,-1,0]],[1,[-1,1,-1,2,-1,-1,2]],[
15,[-1,1,-1,2,-1,0,-2]],[4,[-1,1,-1,2,-1,0,0]],[
1,[-1,1,-1,2,-1,1,-2]],[4,[-1,1,-1,2,0,-3,1]],[
4,[-1,1,-1,2,0,-2,-1]],[1,[-1,1,-1,2,0,-2,1]],[
1,[-1,1,-1,2,0,-1,-1]],[1,[-1,1,-1,3,-4,1,1]],[
1,[-1,1,-1,3,-4,2,-1]],[1,[-1,1,-1,3,-3,-1,2]],[
4,[-1,1,-1,3,-3,0,0]],[1,[-1,1,-1,3,-3,1,-2]],[
1,[-1,1,-1,3,-2,-2,1]],[1,[-1,1,-1,3,-2,-1,-1]],[
1,[-1,1,0,-3,3,1,0]],[1,[-1,1,0,-3,4,-1,1]],[
1,[-1,1,0,-3,4,0,-1]],[1,[-1,1,0,-2,0,2,1]],[
1,[-1,1,0,-2,0,3,-1]],[4,[-1,1,0,-2,1,0,2]],[
15,[-1,1,0,-2,1,1,0]],[4,[-1,1,0,-2,1,1,2]],[
4,[-1,1,0,-2,1,2,-2]],[15,[-1,1,0,-2,1,2,0]],[
4,[-1,1,0,-2,1,3,-2]],[1,[-1,1,0,-2,2,-2,3]],[
15,[-1,1,0,-2,2,-1,1]],[4,[-1,1,0,-2,2,-1,3]],[
15,[-1,1,0,-2,2,0,-1]],[50,[-1,1,0,-2,2,0,1]],[
1,[-1,1,0,-2,2,1,-3]],[50,[-1,1,0,-2,2,1,-1]],[
1,[-1,1,0,-2,2,1,1]],[4,[-1,1,0,-2,2,2,-3]],[
1,[-1,1,0,-2,2,2,-1]],[1,[-1,1,0,-2,3,-3,2]],[
4,[-1,1,0,-2,3,-2,0]],[15,[-1,1,0,-2,3,-2,2]],[
1,[-1,1,0,-2,3,-1,-2]],[50,[-1,1,0,-2,3,-1,0]],[
1,[-1,1,0,-2,3,-1,2]],[15,[-1,1,0,-2,3,0,-2]],[
4,[-1,1,0,-2,3,0,0]],[1,[-1,1,0,-2,3,1,-2]],[
4,[-1,1,0,-2,4,-3,1]],[4,[-1,1,0,-2,4,-2,-1]],[
1,[-1,1,0,-2,4,-2,1]],[1,[-1,1,0,-2,4,-1,-1]],[
4,[-1,1,0,-1,-1,1,2]],[15,[-1,1,0,-1,-1,2,0]],[
4,[-1,1,0,-1,-1,2,2]],[4,[-1,1,0,-1,-1,3,-2]],[
15,[-1,1,0,-1,-1,3,0]],[4,[-1,1,0,-1,-1,4,-2]],[
4,[-1,1,0,-1,0,-1,3]],[50,[-1,1,0,-1,0,0,1]],[
15,[-1,1,0,-1,0,0,3]],[50,[-1,1,0,-1,0,1,-1]],[
145,[-1,1,0,-1,0,1,1]],[4,[-1,1,0,-1,0,2,-3]],[
145,[-1,1,0,-1,0,2,-1]],[4,[-1,1,0,-1,0,2,1]],[
15,[-1,1,0,-1,0,3,-3]],[4,[-1,1,0,-1,0,3,-1]],[
15,[-1,1,0,-1,1,-2,2]],[4,[-1,1,0,-1,1,-2,4]],[
50,[-1,1,0,-1,1,-1,0]],[145,[-1,1,0,-1,1,-1,2]],[
15,[-1,1,0,-1,1,0,-2]],[390,[-1,1,0,-1,1,0,0]],[
15,[-1,1,0,-1,1,0,2]],[145,[-1,1,0,-1,1,1,-2]],[
50,[-1,1,0,-1,1,1,0]],[4,[-1,1,0,-1,1,2,-4]],[
15,[-1,1,0,-1,1,2,-2]],[4,[-1,1,0,-1,2,-3,1]],[
15,[-1,1,0,-1,2,-3,3]],[4,[-1,1,0,-1,2,-2,-1]],[
145,[-1,1,0,-1,2,-2,1]],[4,[-1,1,0,-1,2,-2,3]],[
145,[-1,1,0,-1,2,-1,-1]],[50,[-1,1,0,-1,2,-1,1]],[
15,[-1,1,0,-1,2,0,-3]],[50,[-1,1,0,-1,2,0,-1]],[
4,[-1,1,0,-1,2,1,-3]],[4,[-1,1,0,-1,3,-4,2]],[
15,[-1,1,0,-1,3,-3,0]],[4,[-1,1,0,-1,3,-3,2]],[
4,[-1,1,0,-1,3,-2,-2]],[15,[-1,1,0,-1,3,-2,0]],[
4,[-1,1,0,-1,3,-1,-2]],[1,[-1,1,0,0,-3,4,0]],[
1,[-1,1,0,0,-2,0,3]],[15,[-1,1,0,0,-2,1,1]],[
4,[-1,1,0,0,-2,1,3]],[15,[-1,1,0,0,-2,2,-1]],[
50,[-1,1,0,0,-2,2,1]],[1,[-1,1,0,0,-2,3,-3]],[
50,[-1,1,0,0,-2,3,-1]],[1,[-1,1,0,0,-2,3,1]],[
4,[-1,1,0,0,-2,4,-3]],[1,[-1,1,0,0,-2,4,-1]],[
15,[-1,1,0,0,-1,-1,2]],[4,[-1,1,0,0,-1,-1,4]],[
50,[-1,1,0,0,-1,0,0]],[145,[-1,1,0,0,-1,0,2]],[
15,[-1,1,0,0,-1,1,-2]],[390,[-1,1,0,0,-1,1,0]],[
15,[-1,1,0,0,-1,1,2]],[145,[-1,1,0,0,-1,2,-2]],[
50,[-1,1,0,0,-1,2,0]],[4,[-1,1,0,0,-1,3,-4]],[
15,[-1,1,0,0,-1,3,-2]],[15,[-1,1,0,0,0,-2,1]],[
50,[-1,1,0,0,0,-2,3]],[15,[-1,1,0,0,0,-1,-1]],[
390,[-1,1,0,0,0,-1,1]],[15,[-1,1,0,0,0,-1,3]],[
390,[-1,1,0,0,0,0,-1]],[145,[-1,1,0,0,0,0,1]],[
50,[-1,1,0,0,0,1,-3]],[145,[-1,1,0,0,0,1,-1]],[
15,[-1,1,0,0,0,2,-3]],[1,[-1,1,0,0,1,-4,4]],[
1,[-1,1,0,0,1,-3,0]],[50,[-1,1,0,0,1,-3,2]],[
1,[-1,1,0,0,1,-3,4]],[145,[-1,1,0,0,1,-2,0]],[
50,[-1,1,0,0,1,-2,2]],[50,[-1,1,0,0,1,-1,-2]],[
145,[-1,1,0,0,1,-1,0]],[1,[-1,1,0,0,1,0,-4]],[
50,[-1,1,0,0,1,0,-2]],[1,[-1,1,0,0,1,0,0]],[
1,[-1,1,0,0,1,1,-4]],[4,[-1,1,0,0,2,-4,1]],[
1,[-1,1,0,0,2,-4,3]],[4,[-1,1,0,0,2,-3,-1]],[
15,[-1,1,0,0,2,-3,1]],[15,[-1,1,0,0,2,-2,-1]],[
1,[-1,1,0,0,2,-1,-3]],[1,[-1,1,0,1,-4,3,1]],[
1,[-1,1,0,1,-4,4,-1]],[1,[-1,1,0,1,-3,0,2]],[
4,[-1,1,0,1,-3,1,0]],[15,[-1,1,0,1,-3,1,2]],[
1,[-1,1,0,1,-3,2,-2]],[50,[-1,1,0,1,-3,2,0]],[
1,[-1,1,0,1,-3,2,2]],[15,[-1,1,0,1,-3,3,-2]],[
4,[-1,1,0,1,-3,3,0]],[1,[-1,1,0,1,-3,4,-2]],[
4,[-1,1,0,1,-2,-1,1]],[15,[-1,1,0,1,-2,-1,3]],[
4,[-1,1,0,1,-2,0,-1]],[145,[-1,1,0,1,-2,0,1]],[
4,[-1,1,0,1,-2,0,3]],[145,[-1,1,0,1,-2,1,-1]],[
50,[-1,1,0,1,-2,1,1]],[15,[-1,1,0,1,-2,2,-3]],[
50,[-1,1,0,1,-2,2,-1]],[4,[-1,1,0,1,-2,3,-3]],[
1,[-1,1,0,1,-1,-3,4]],[1,[-1,1,0,1,-1,-2,0]],[
50,[-1,1,0,1,-1,-2,2]],[1,[-1,1,0,1,-1,-2,4]],[
145,[-1,1,0,1,-1,-1,0]],[50,[-1,1,0,1,-1,-1,2]],[
50,[-1,1,0,1,-1,0,-2]],[145,[-1,1,0,1,-1,0,0]],[
1,[-1,1,0,1,-1,1,-4]],[50,[-1,1,0,1,-1,1,-2]],[
1,[-1,1,0,1,-1,1,0]],[1,[-1,1,0,1,-1,2,-4]],[
1,[-1,1,0,1,0,-4,3]],[15,[-1,1,0,1,0,-3,1]],[
4,[-1,1,0,1,0,-3,3]],[15,[-1,1,0,1,0,-2,-1]],[
50,[-1,1,0,1,0,-2,1]],[1,[-1,1,0,1,0,-1,-3]],[
50,[-1,1,0,1,0,-1,-1]],[1,[-1,1,0,1,0,-1,1]],[
4,[-1,1,0,1,0,0,-3]],[1,[-1,1,0,1,0,0,-1]],[
1,[-1,1,0,1,1,-4,2]],[4,[-1,1,0,1,1,-3,0]],[
1,[-1,1,0,1,1,-2,-2]],[4,[-1,1,0,2,-4,1,1]],[
4,[-1,1,0,2,-4,2,-1]],[1,[-1,1,0,2,-4,2,1]],[
1,[-1,1,0,2,-4,3,-1]],[4,[-1,1,0,2,-3,-1,2]],[
15,[-1,1,0,2,-3,0,0]],[4,[-1,1,0,2,-3,0,2]],[
4,[-1,1,0,2,-3,1,-2]],[15,[-1,1,0,2,-3,1,0]],[
4,[-1,1,0,2,-3,2,-2]],[4,[-1,1,0,2,-2,-2,1]],[
1,[-1,1,0,2,-2,-2,3]],[4,[-1,1,0,2,-2,-1,-1]],[
15,[-1,1,0,2,-2,-1,1]],[15,[-1,1,0,2,-2,0,-1]],[
1,[-1,1,0,2,-2,1,-3]],[1,[-1,1,0,2,-1,-3,2]],[
4,[-1,1,0,2,-1,-2,0]],[1,[-1,1,0,2,-1,-1,-2]],[
1,[-1,1,1,-3,1,1,2]],[4,[-1,1,1,-3,1,2,0]],[
1,[-1,1,1,-3,1,3,-2]],[1,[-1,1,1,-3,2,-1,3]],[
15,[-1,1,1,-3,2,0,1]],[15,[-1,1,1,-3,2,1,-1]],[
4,[-1,1,1,-3,2,1,1]],[1,[-1,1,1,-3,2,2,-3]],[
4,[-1,1,1,-3,2,2,-1]],[4,[-1,1,1,-3,3,-2,2]],[
15,[-1,1,1,-3,3,-1,0]],[4,[-1,1,1,-3,3,-1,2]],[
4,[-1,1,1,-3,3,0,-2]],[15,[-1,1,1,-3,3,0,0]],[
4,[-1,1,1,-3,3,1,-2]],[1,[-1,1,1,-3,4,-3,1]],[
1,[-1,1,1,-3,4,-2,-1]],[4,[-1,1,1,-3,4,-2,1]],[
4,[-1,1,1,-3,4,-1,-1]],[1,[-1,1,1,-2,-1,2,2]],[
4,[-1,1,1,-2,-1,3,0]],[1,[-1,1,1,-2,-1,4,-2]],[
1,[-1,1,1,-2,0,0,1]],[4,[-1,1,1,-2,0,0,3]],[
1,[-1,1,1,-2,0,1,-1]],[50,[-1,1,1,-2,0,1,1]],[
1,[-1,1,1,-2,0,1,3]],[50,[-1,1,1,-2,0,2,-1]],[
15,[-1,1,1,-2,0,2,1]],[4,[-1,1,1,-2,0,3,-3]],[
15,[-1,1,1,-2,0,3,-1]],[1,[-1,1,1,-2,0,4,-3]],[
1,[-1,1,1,-2,1,-2,4]],[1,[-1,1,1,-2,1,-1,0]],[
50,[-1,1,1,-2,1,-1,2]],[1,[-1,1,1,-2,1,-1,4]],[
145,[-1,1,1,-2,1,0,0]],[50,[-1,1,1,-2,1,0,2]],[
50,[-1,1,1,-2,1,1,-2]],[145,[-1,1,1,-2,1,1,0]],[
1,[-1,1,1,-2,1,2,-4]],[50,[-1,1,1,-2,1,2,-2]],[
1,[-1,1,1,-2,1,2,0]],[1,[-1,1,1,-2,1,3,-4]],[
4,[-1,1,1,-2,2,-3,3]],[50,[-1,1,1,-2,2,-2,1]],[
15,[-1,1,1,-2,2,-2,3]],[50,[-1,1,1,-2,2,-1,-1]],[
145,[-1,1,1,-2,2,-1,1]],[4,[-1,1,1,-2,2,0,-3]],[
145,[-1,1,1,-2,2,0,-1]],[4,[-1,1,1,-2,2,0,1]],[
15,[-1,1,1,-2,2,1,-3]],[4,[-1,1,1,-2,2,1,-1]],[
1,[-1,1,1,-2,3,-4,2]],[4,[-1,1,1,-2,3,-3,0]],[
15,[-1,1,1,-2,3,-3,2]],[1,[-1,1,1,-2,3,-2,-2]],[
50,[-1,1,1,-2,3,-2,0]],[1,[-1,1,1,-2,3,-2,2]],[
15,[-1,1,1,-2,3,-1,-2]],[4,[-1,1,1,-2,3,-1,0]],[
1,[-1,1,1,-2,3,0,-2]],[1,[-1,1,1,-2,4,-4,1]],[
1,[-1,1,1,-2,4,-3,-1]],[1,[-1,1,1,-1,-2,1,3]],[
15,[-1,1,1,-1,-2,2,1]],[15,[-1,1,1,-1,-2,3,-1]],[
4,[-1,1,1,-1,-2,3,1]],[1,[-1,1,1,-1,-2,4,-3]],[
4,[-1,1,1,-1,-2,4,-1]],[1,[-1,1,1,-1,-1,-1,4]],[
1,[-1,1,1,-1,-1,0,0]],[50,[-1,1,1,-1,-1,0,2]],[
1,[-1,1,1,-1,-1,0,4]],[145,[-1,1,1,-1,-1,1,0]],[
50,[-1,1,1,-1,-1,1,2]],[50,[-1,1,1,-1,-1,2,-2]],[
145,[-1,1,1,-1,-1,2,0]],[1,[-1,1,1,-1,-1,3,-4]],[
50,[-1,1,1,-1,-1,3,-2]],[1,[-1,1,1,-1,-1,3,0]],[
1,[-1,1,1,-1,-1,4,-4]],[15,[-1,1,1,-1,0,-2,3]],[
145,[-1,1,1,-1,0,-1,1]],[50,[-1,1,1,-1,0,-1,3]],[
145,[-1,1,1,-1,0,0,-1]],[390,[-1,1,1,-1,0,0,1]],[
15,[-1,1,1,-1,0,1,-3]],[390,[-1,1,1,-1,0,1,-1]],[
15,[-1,1,1,-1,0,1,1]],[50,[-1,1,1,-1,0,2,-3]],[
15,[-1,1,1,-1,0,2,-1]],[15,[-1,1,1,-1,1,-3,2]],[
4,[-1,1,1,-1,1,-3,4]],[50,[-1,1,1,-1,1,-2,0]],[
145,[-1,1,1,-1,1,-2,2]],[15,[-1,1,1,-1,1,-1,-2]],[
390,[-1,1,1,-1,1,-1,0]],[15,[-1,1,1,-1,1,-1,2]],[
145,[-1,1,1,-1,1,0,-2]],[50,[-1,1,1,-1,1,0,0]],[
4,[-1,1,1,-1,1,1,-4]],[15,[-1,1,1,-1,1,1,-2]],[
1,[-1,1,1,-1,2,-4,1]],[4,[-1,1,1,-1,2,-4,3]],[
1,[-1,1,1,-1,2,-3,-1]],[50,[-1,1,1,-1,2,-3,1]],[
1,[-1,1,1,-1,2,-3,3]],[50,[-1,1,1,-1,2,-2,-1]],[
15,[-1,1,1,-1,2,-2,1]],[4,[-1,1,1,-1,2,-1,-3]],[
15,[-1,1,1,-1,2,-1,-1]],[1,[-1,1,1,-1,2,0,-3]],[
1,[-1,1,1,-1,3,-4,0]],[4,[-1,1,1,0,-3,1,2]],[
15,[-1,1,1,0,-3,2,0]],[4,[-1,1,1,0,-3,2,2]],[
4,[-1,1,1,0,-3,3,-2]],[15,[-1,1,1,0,-3,3,0]],[
4,[-1,1,1,0,-3,4,-2]],[4,[-1,1,1,0,-2,-1,3]],[
50,[-1,1,1,0,-2,0,1]],[15,[-1,1,1,0,-2,0,3]],[
50,[-1,1,1,0,-2,1,-1]],[145,[-1,1,1,0,-2,1,1]],[
4,[-1,1,1,0,-2,2,-3]],[145,[-1,1,1,0,-2,2,-1]],[
4,[-1,1,1,0,-2,2,1]],[15,[-1,1,1,0,-2,3,-3]],[
4,[-1,1,1,0,-2,3,-1]],[15,[-1,1,1,0,-1,-2,2]],[
4,[-1,1,1,0,-1,-2,4]],[50,[-1,1,1,0,-1,-1,0]],[
145,[-1,1,1,0,-1,-1,2]],[15,[-1,1,1,0,-1,0,-2]],[
390,[-1,1,1,0,-1,0,0]],[15,[-1,1,1,0,-1,0,2]],[
145,[-1,1,1,0,-1,1,-2]],[50,[-1,1,1,0,-1,1,0]],[
4,[-1,1,1,0,-1,2,-4]],[15,[-1,1,1,0,-1,2,-2]],[
4,[-1,1,1,0,0,-3,1]],[15,[-1,1,1,0,0,-3,3]],[
4,[-1,1,1,0,0,-2,-1]],[145,[-1,1,1,0,0,-2,1]],[
4,[-1,1,1,0,0,-2,3]],[145,[-1,1,1,0,0,-1,-1]],[
50,[-1,1,1,0,0,-1,1]],[15,[-1,1,1,0,0,0,-3]],[
50,[-1,1,1,0,0,0,-1]],[4,[-1,1,1,0,0,1,-3]],[
4,[-1,1,1,0,1,-4,2]],[15,[-1,1,1,0,1,-3,0]],[
4,[-1,1,1,0,1,-3,2]],[4,[-1,1,1,0,1,-2,-2]],[
15,[-1,1,1,0,1,-2,0]],[4,[-1,1,1,0,1,-1,-2]],[
1,[-1,1,1,1,-4,1,1]],[1,[-1,1,1,1,-4,2,-1]],[
4,[-1,1,1,1,-4,2,1]],[4,[-1,1,1,1,-4,3,-1]],[
1,[-1,1,1,1,-3,-1,2]],[4,[-1,1,1,1,-3,0,0]],[
15,[-1,1,1,1,-3,0,2]],[1,[-1,1,1,1,-3,1,-2]],[
50,[-1,1,1,1,-3,1,0]],[1,[-1,1,1,1,-3,1,2]],[
15,[-1,1,1,1,-3,2,-2]],[4,[-1,1,1,1,-3,2,0]],[
1,[-1,1,1,1,-3,3,-2]],[1,[-1,1,1,1,-2,-2,1]],[
4,[-1,1,1,1,-2,-2,3]],[1,[-1,1,1,1,-2,-1,-1]],[
50,[-1,1,1,1,-2,-1,1]],[1,[-1,1,1,1,-2,-1,3]],[
50,[-1,1,1,1,-2,0,-1]],[15,[-1,1,1,1,-2,0,1]],[
4,[-1,1,1,1,-2,1,-3]],[15,[-1,1,1,1,-2,1,-1]],[
1,[-1,1,1,1,-2,2,-3]],[4,[-1,1,1,1,-1,-3,2]],[
15,[-1,1,1,1,-1,-2,0]],[4,[-1,1,1,1,-1,-2,2]],[
4,[-1,1,1,1,-1,-1,-2]],[15,[-1,1,1,1,-1,-1,0]],[
4,[-1,1,1,1,-1,0,-2]],[1,[-1,1,1,1,0,-3,1]],[
1,[-1,1,1,1,0,-2,-1]],[1,[-1,1,1,2,-4,0,1]],[
1,[-1,1,1,2,-4,1,-1]],[1,[-1,1,1,2,-3,-1,0]],[
1,[-1,1,2,-4,2,1,1]],[1,[-1,1,2,-4,2,2,-1]],[
1,[-1,1,2,-4,3,-1,2]],[4,[-1,1,2,-4,3,0,0]],[
1,[-1,1,2,-4,3,1,-2]],[1,[-1,1,2,-4,4,-2,1]],[
1,[-1,1,2,-4,4,-1,-1]],[1,[-1,1,2,-3,0,1,1]],[
1,[-1,1,2,-3,0,2,-1]],[4,[-1,1,2,-3,0,2,1]],[
4,[-1,1,2,-3,0,3,-1]],[1,[-1,1,2,-3,1,-1,2]],[
4,[-1,1,2,-3,1,0,0]],[15,[-1,1,2,-3,1,0,2]],[
1,[-1,1,2,-3,1,1,-2]],[50,[-1,1,2,-3,1,1,0]],[
1,[-1,1,2,-3,1,1,2]],[15,[-1,1,2,-3,1,2,-2]],[
4,[-1,1,2,-3,1,2,0]],[1,[-1,1,2,-3,1,3,-2]],[
1,[-1,1,2,-3,2,-2,1]],[4,[-1,1,2,-3,2,-2,3]],[
1,[-1,1,2,-3,2,-1,-1]],[50,[-1,1,2,-3,2,-1,1]],[
1,[-1,1,2,-3,2,-1,3]],[50,[-1,1,2,-3,2,0,-1]],[
15,[-1,1,2,-3,2,0,1]],[4,[-1,1,2,-3,2,1,-3]],[
15,[-1,1,2,-3,2,1,-1]],[1,[-1,1,2,-3,2,2,-3]],[
4,[-1,1,2,-3,3,-3,2]],[15,[-1,1,2,-3,3,-2,0]],[
4,[-1,1,2,-3,3,-2,2]],[4,[-1,1,2,-3,3,-1,-2]],[
15,[-1,1,2,-3,3,-1,0]],[4,[-1,1,2,-3,3,0,-2]],[
1,[-1,1,2,-3,4,-3,1]],[1,[-1,1,2,-3,4,-2,-1]],[
1,[-1,1,2,-2,-2,3,1]],[1,[-1,1,2,-2,-2,4,-1]],[
1,[-1,1,2,-2,-1,0,2]],[4,[-1,1,2,-2,-1,1,0]],[
15,[-1,1,2,-2,-1,1,2]],[1,[-1,1,2,-2,-1,2,-2]],[
50,[-1,1,2,-2,-1,2,0]],[1,[-1,1,2,-2,-1,2,2]],[
15,[-1,1,2,-2,-1,3,-2]],[4,[-1,1,2,-2,-1,3,0]],[
1,[-1,1,2,-2,-1,4,-2]],[4,[-1,1,2,-2,0,-1,1]],[
15,[-1,1,2,-2,0,-1,3]],[4,[-1,1,2,-2,0,0,-1]],[
145,[-1,1,2,-2,0,0,1]],[4,[-1,1,2,-2,0,0,3]],[
145,[-1,1,2,-2,0,1,-1]],[50,[-1,1,2,-2,0,1,1]],[
15,[-1,1,2,-2,0,2,-3]],[50,[-1,1,2,-2,0,2,-1]],[
4,[-1,1,2,-2,0,3,-3]],[1,[-1,1,2,-2,1,-3,4]],[
1,[-1,1,2,-2,1,-2,0]],[50,[-1,1,2,-2,1,-2,2]],[
1,[-1,1,2,-2,1,-2,4]],[145,[-1,1,2,-2,1,-1,0]],[
50,[-1,1,2,-2,1,-1,2]],[50,[-1,1,2,-2,1,0,-2]],[
145,[-1,1,2,-2,1,0,0]],[1,[-1,1,2,-2,1,1,-4]],[
50,[-1,1,2,-2,1,1,-2]],[1,[-1,1,2,-2,1,1,0]],[
1,[-1,1,2,-2,1,2,-4]],[1,[-1,1,2,-2,2,-4,3]],[
15,[-1,1,2,-2,2,-3,1]],[4,[-1,1,2,-2,2,-3,3]],[
15,[-1,1,2,-2,2,-2,-1]],[50,[-1,1,2,-2,2,-2,1]],[
1,[-1,1,2,-2,2,-1,-3]],[50,[-1,1,2,-2,2,-1,-1]],[
1,[-1,1,2,-2,2,-1,1]],[4,[-1,1,2,-2,2,0,-3]],[
1,[-1,1,2,-2,2,0,-1]],[1,[-1,1,2,-2,3,-4,2]],[
4,[-1,1,2,-2,3,-3,0]],[1,[-1,1,2,-2,3,-2,-2]],[
1,[-1,1,2,-1,-3,2,2]],[4,[-1,1,2,-1,-3,3,0]],[
1,[-1,1,2,-1,-3,4,-2]],[1,[-1,1,2,-1,-2,0,1]],[
4,[-1,1,2,-1,-2,0,3]],[1,[-1,1,2,-1,-2,1,-1]],[
50,[-1,1,2,-1,-2,1,1]],[1,[-1,1,2,-1,-2,1,3]],[
50,[-1,1,2,-1,-2,2,-1]],[15,[-1,1,2,-1,-2,2,1]],[
4,[-1,1,2,-1,-2,3,-3]],[15,[-1,1,2,-1,-2,3,-1]],[
1,[-1,1,2,-1,-2,4,-3]],[1,[-1,1,2,-1,-1,-2,4]],[
1,[-1,1,2,-1,-1,-1,0]],[50,[-1,1,2,-1,-1,-1,2]],[
1,[-1,1,2,-1,-1,-1,4]],[145,[-1,1,2,-1,-1,0,0]],[
50,[-1,1,2,-1,-1,0,2]],[50,[-1,1,2,-1,-1,1,-2]],[
145,[-1,1,2,-1,-1,1,0]],[1,[-1,1,2,-1,-1,2,-4]],[
50,[-1,1,2,-1,-1,2,-2]],[1,[-1,1,2,-1,-1,2,0]],[
1,[-1,1,2,-1,-1,3,-4]],[4,[-1,1,2,-1,0,-3,3]],[
50,[-1,1,2,-1,0,-2,1]],[15,[-1,1,2,-1,0,-2,3]],[
50,[-1,1,2,-1,0,-1,-1]],[145,[-1,1,2,-1,0,-1,1]],[
4,[-1,1,2,-1,0,0,-3]],[145,[-1,1,2,-1,0,0,-1]],[
4,[-1,1,2,-1,0,0,1]],[15,[-1,1,2,-1,0,1,-3]],[
4,[-1,1,2,-1,0,1,-1]],[1,[-1,1,2,-1,1,-4,2]],[
4,[-1,1,2,-1,1,-3,0]],[15,[-1,1,2,-1,1,-3,2]],[
1,[-1,1,2,-1,1,-2,-2]],[50,[-1,1,2,-1,1,-2,0]],[
1,[-1,1,2,-1,1,-2,2]],[15,[-1,1,2,-1,1,-1,-2]],[
4,[-1,1,2,-1,1,-1,0]],[1,[-1,1,2,-1,1,0,-2]],[
1,[-1,1,2,-1,2,-4,1]],[1,[-1,1,2,-1,2,-3,-1]],[
1,[-1,1,2,0,-4,2,1]],[1,[-1,1,2,0,-4,3,-1]],[
4,[-1,1,2,0,-3,0,2]],[15,[-1,1,2,0,-3,1,0]],[
4,[-1,1,2,0,-3,1,2]],[4,[-1,1,2,0,-3,2,-2]],[
15,[-1,1,2,0,-3,2,0]],[4,[-1,1,2,0,-3,3,-2]],[
1,[-1,1,2,0,-2,-2,3]],[15,[-1,1,2,0,-2,-1,1]],[
4,[-1,1,2,0,-2,-1,3]],[15,[-1,1,2,0,-2,0,-1]],[
50,[-1,1,2,0,-2,0,1]],[1,[-1,1,2,0,-2,1,-3]],[
50,[-1,1,2,0,-2,1,-1]],[1,[-1,1,2,0,-2,1,1]],[
4,[-1,1,2,0,-2,2,-3]],[1,[-1,1,2,0,-2,2,-1]],[
1,[-1,1,2,0,-1,-3,2]],[4,[-1,1,2,0,-1,-2,0]],[
15,[-1,1,2,0,-1,-2,2]],[1,[-1,1,2,0,-1,-1,-2]],[
50,[-1,1,2,0,-1,-1,0]],[1,[-1,1,2,0,-1,-1,2]],[
15,[-1,1,2,0,-1,0,-2]],[4,[-1,1,2,0,-1,0,0]],[
1,[-1,1,2,0,-1,1,-2]],[4,[-1,1,2,0,0,-3,1]],[
4,[-1,1,2,0,0,-2,-1]],[1,[-1,1,2,0,0,-2,1]],[
1,[-1,1,2,0,0,-1,-1]],[1,[-1,1,2,1,-4,1,1]],[
1,[-1,1,2,1,-4,2,-1]],[1,[-1,1,2,1,-3,-1,2]],[
4,[-1,1,2,1,-3,0,0]],[1,[-1,1,2,1,-3,1,-2]],[
1,[-1,1,2,1,-2,-2,1]],[1,[-1,1,2,1,-2,-1,-1]],[
1,[-1,1,3,-4,1,1,0]],[1,[-1,1,3,-4,1,2,0]],[
1,[-1,1,3,-4,2,-1,1]],[1,[-1,1,3,-4,2,0,-1]],[
4,[-1,1,3,-4,2,0,1]],[4,[-1,1,3,-4,2,1,-1]],[
1,[-1,1,3,-4,3,-2,2]],[4,[-1,1,3,-4,3,-1,0]],[
1,[-1,1,3,-4,3,0,-2]],[1,[-1,1,3,-3,-1,2,0]],[
1,[-1,1,3,-3,-1,3,0]],[4,[-1,1,3,-3,0,0,1]],[
4,[-1,1,3,-3,0,1,-1]],[15,[-1,1,3,-3,0,1,1]],[
15,[-1,1,3,-3,0,2,-1]],[1,[-1,1,3,-3,1,-2,2]],[
4,[-1,1,3,-3,1,-1,0]],[15,[-1,1,3,-3,1,-1,2]],[
1,[-1,1,3,-3,1,0,-2]],[50,[-1,1,3,-3,1,0,0]],[
1,[-1,1,3,-3,1,0,2]],[15,[-1,1,3,-3,1,1,-2]],[
4,[-1,1,3,-3,1,1,0]],[1,[-1,1,3,-3,1,2,-2]],[
1,[-1,1,3,-3,2,-3,3]],[15,[-1,1,3,-3,2,-2,1]],[
15,[-1,1,3,-3,2,-1,-1]],[4,[-1,1,3,-3,2,-1,1]],[
1,[-1,1,3,-3,2,0,-3]],[4,[-1,1,3,-3,2,0,-1]],[
1,[-1,1,3,-3,3,-2,0]],[1,[-1,1,3,-2,-2,1,1]],[
1,[-1,1,3,-2,-2,2,-1]],[4,[-1,1,3,-2,-2,2,1]],[
4,[-1,1,3,-2,-2,3,-1]],[1,[-1,1,3,-2,-1,-1,2]],[
4,[-1,1,3,-2,-1,0,0]],[15,[-1,1,3,-2,-1,0,2]],[
1,[-1,1,3,-2,-1,1,-2]],[50,[-1,1,3,-2,-1,1,0]],[
1,[-1,1,3,-2,-1,1,2]],[15,[-1,1,3,-2,-1,2,-2]],[
4,[-1,1,3,-2,-1,2,0]],[1,[-1,1,3,-2,-1,3,-2]],[
1,[-1,1,3,-2,0,-2,1]],[4,[-1,1,3,-2,0,-2,3]],[
1,[-1,1,3,-2,0,-1,-1]],[50,[-1,1,3,-2,0,-1,1]],[
1,[-1,1,3,-2,0,-1,3]],[50,[-1,1,3,-2,0,0,-1]],[
15,[-1,1,3,-2,0,0,1]],[4,[-1,1,3,-2,0,1,-3]],[
15,[-1,1,3,-2,0,1,-1]],[1,[-1,1,3,-2,0,2,-3]],[
4,[-1,1,3,-2,1,-3,2]],[15,[-1,1,3,-2,1,-2,0]],[
4,[-1,1,3,-2,1,-2,2]],[4,[-1,1,3,-2,1,-1,-2]],[
15,[-1,1,3,-2,1,-1,0]],[4,[-1,1,3,-2,1,0,-2]],[
1,[-1,1,3,-2,2,-3,1]],[1,[-1,1,3,-2,2,-2,-1]],[
1,[-1,1,3,-1,-3,1,2]],[4,[-1,1,3,-1,-3,2,0]],[
1,[-1,1,3,-1,-3,3,-2]],[1,[-1,1,3,-1,-2,-1,3]],[
15,[-1,1,3,-1,-2,0,1]],[15,[-1,1,3,-1,-2,1,-1]],[
4,[-1,1,3,-1,-2,1,1]],[1,[-1,1,3,-1,-2,2,-3]],[
4,[-1,1,3,-1,-2,2,-1]],[4,[-1,1,3,-1,-1,-2,2]],[
15,[-1,1,3,-1,-1,-1,0]],[4,[-1,1,3,-1,-1,-1,2]],[
4,[-1,1,3,-1,-1,0,-2]],[15,[-1,1,3,-1,-1,0,0]],[
4,[-1,1,3,-1,-1,1,-2]],[1,[-1,1,3,-1,0,-3,1]],[
1,[-1,1,3,-1,0,-2,-1]],[4,[-1,1,3,-1,0,-2,1]],[
4,[-1,1,3,-1,0,-1,-1]],[1,[-1,1,3,0,-3,1,0]],[
1,[-1,1,3,0,-2,-1,1]],[1,[-1,1,3,0,-2,0,-1]],[
1,[-1,1,4,-4,1,0,0]],[1,[-1,1,4,-4,1,1,0]],[
1,[-1,1,4,-4,2,-1,1]],[1,[-1,1,4,-4,2,0,-1]],[
1,[-1,1,4,-3,-1,1,0]],[1,[-1,1,4,-3,-1,2,0]],[
1,[-1,1,4,-3,0,-1,1]],[1,[-1,1,4,-3,0,0,-1]],[
4,[-1,1,4,-3,0,0,1]],[4,[-1,1,4,-3,0,1,-1]],[
1,[-1,1,4,-3,1,-2,2]],[4,[-1,1,4,-3,1,-1,0]],[
1,[-1,1,4,-3,1,0,-2]],[1,[-1,1,4,-2,-2,1,1]],[
1,[-1,1,4,-2,-2,2,-1]],[1,[-1,1,4,-2,-1,-1,2]],[
4,[-1,1,4,-2,-1,0,0]],[1,[-1,1,4,-2,-1,1,-2]],[
1,[-1,1,4,-2,0,-2,1]],[1,[-1,1,4,-2,0,-1,-1]],[
1,[-1,2,-3,1,0,1,0]],[1,[-1,2,-3,1,1,-1,1]],[
1,[-1,2,-3,1,1,0,-1]],[1,[-1,2,-3,2,-1,0,1]],[
1,[-1,2,-3,2,-1,1,-1]],[1,[-1,2,-3,2,0,-1,0]],[
1,[-1,2,-2,-1,1,1,1]],[1,[-1,2,-2,-1,1,2,-1]],[
1,[-1,2,-2,-1,2,-1,2]],[4,[-1,2,-2,-1,2,0,0]],[
1,[-1,2,-2,-1,2,1,-2]],[1,[-1,2,-2,-1,3,-2,1]],[
1,[-1,2,-2,-1,3,-1,-1]],[1,[-1,2,-2,0,-1,2,1]],[
1,[-1,2,-2,0,-1,3,-1]],[4,[-1,2,-2,0,0,0,2]],[
15,[-1,2,-2,0,0,1,0]],[4,[-1,2,-2,0,0,2,-2]],[
1,[-1,2,-2,0,0,2,0]],[1,[-1,2,-2,0,1,-2,3]],[
15,[-1,2,-2,0,1,-1,1]],[15,[-1,2,-2,0,1,0,-1]],[
4,[-1,2,-2,0,1,0,1]],[1,[-1,2,-2,0,1,1,-3]],[
4,[-1,2,-2,0,1,1,-1]],[1,[-1,2,-2,0,2,-3,2]],[
4,[-1,2,-2,0,2,-2,0]],[1,[-1,2,-2,0,2,-2,2]],[
1,[-1,2,-2,0,2,-1,-2]],[4,[-1,2,-2,0,2,-1,0]],[
1,[-1,2,-2,0,2,0,-2]],[1,[-1,2,-2,1,-2,1,2]],[
4,[-1,2,-2,1,-2,2,0]],[1,[-1,2,-2,1,-2,3,-2]],[
1,[-1,2,-2,1,-1,-1,3]],[15,[-1,2,-2,1,-1,0,1]],[
15,[-1,2,-2,1,-1,1,-1]],[4,[-1,2,-2,1,-1,1,1]],[
1,[-1,2,-2,1,-1,2,-3]],[4,[-1,2,-2,1,-1,2,-1]],[
4,[-1,2,-2,1,0,-2,2]],[15,[-1,2,-2,1,0,-1,0]],[
4,[-1,2,-2,1,0,-1,2]],[4,[-1,2,-2,1,0,0,-2]],[
15,[-1,2,-2,1,0,0,0]],[4,[-1,2,-2,1,0,1,-2]],[
1,[-1,2,-2,1,1,-3,1]],[1,[-1,2,-2,1,1,-2,-1]],[
4,[-1,2,-2,1,1,-2,1]],[4,[-1,2,-2,1,1,-1,-1]],[
1,[-1,2,-2,2,-3,1,1]],[1,[-1,2,-2,2,-3,2,-1]],[
1,[-1,2,-2,2,-2,-1,2]],[4,[-1,2,-2,2,-2,0,0]],[
1,[-1,2,-2,2,-2,0,2]],[1,[-1,2,-2,2,-2,1,-2]],[
4,[-1,2,-2,2,-2,1,0]],[1,[-1,2,-2,2,-2,2,-2]],[
1,[-1,2,-2,2,-1,-2,1]],[1,[-1,2,-2,2,-1,-1,-1]],[
4,[-1,2,-2,2,-1,-1,1]],[4,[-1,2,-2,2,-1,0,-1]],[
1,[-1,2,-2,2,0,-2,0]],[1,[-1,2,-1,-2,1,1,1]],[
1,[-1,2,-1,-2,1,2,-1]],[1,[-1,2,-1,-2,2,-1,2]],[
4,[-1,2,-1,-2,2,0,0]],[1,[-1,2,-1,-2,2,0,2]],[
1,[-1,2,-1,-2,2,1,-2]],[4,[-1,2,-1,-2,2,1,0]],[
1,[-1,2,-1,-2,2,2,-2]],[1,[-1,2,-1,-2,3,-2,1]],[
1,[-1,2,-1,-2,3,-1,-1]],[4,[-1,2,-1,-2,3,-1,1]],[
4,[-1,2,-1,-2,3,0,-1]],[1,[-1,2,-1,-2,4,-2,0]],[
1,[-1,2,-1,-1,-1,2,1]],[1,[-1,2,-1,-1,-1,3,-1]],[
4,[-1,2,-1,-1,0,0,2]],[15,[-1,2,-1,-1,0,1,0]],[
4,[-1,2,-1,-1,0,1,2]],[4,[-1,2,-1,-1,0,2,-2]],[
15,[-1,2,-1,-1,0,2,0]],[4,[-1,2,-1,-1,0,3,-2]],[
1,[-1,2,-1,-1,1,-2,3]],[15,[-1,2,-1,-1,1,-1,1]],[
4,[-1,2,-1,-1,1,-1,3]],[15,[-1,2,-1,-1,1,0,-1]],[
50,[-1,2,-1,-1,1,0,1]],[1,[-1,2,-1,-1,1,1,-3]],[
50,[-1,2,-1,-1,1,1,-1]],[1,[-1,2,-1,-1,1,1,1]],[
4,[-1,2,-1,-1,1,2,-3]],[1,[-1,2,-1,-1,1,2,-1]],[
1,[-1,2,-1,-1,2,-3,2]],[4,[-1,2,-1,-1,2,-2,0]],[
15,[-1,2,-1,-1,2,-2,2]],[1,[-1,2,-1,-1,2,-1,-2]],[
50,[-1,2,-1,-1,2,-1,0]],[1,[-1,2,-1,-1,2,-1,2]],[
15,[-1,2,-1,-1,2,0,-2]],[4,[-1,2,-1,-1,2,0,0]],[
1,[-1,2,-1,-1,2,1,-2]],[4,[-1,2,-1,-1,3,-3,1]],[
4,[-1,2,-1,-1,3,-2,-1]],[1,[-1,2,-1,-1,3,-2,1]],[
1,[-1,2,-1,-1,3,-1,-1]],[1,[-1,2,-1,0,-2,1,2]],[
4,[-1,2,-1,0,-2,2,0]],[1,[-1,2,-1,0,-2,2,2]],[
1,[-1,2,-1,0,-2,3,-2]],[4,[-1,2,-1,0,-2,3,0]],[
1,[-1,2,-1,0,-2,4,-2]],[1,[-1,2,-1,0,-1,-1,3]],[
15,[-1,2,-1,0,-1,0,1]],[4,[-1,2,-1,0,-1,0,3]],[
15,[-1,2,-1,0,-1,1,-1]],[50,[-1,2,-1,0,-1,1,1]],[
1,[-1,2,-1,0,-1,2,-3]],[50,[-1,2,-1,0,-1,2,-1]],[
1,[-1,2,-1,0,-1,2,1]],[4,[-1,2,-1,0,-1,3,-3]],[
1,[-1,2,-1,0,-1,3,-1]],[4,[-1,2,-1,0,0,-2,2]],[
1,[-1,2,-1,0,0,-2,4]],[15,[-1,2,-1,0,0,-1,0]],[
50,[-1,2,-1,0,0,-1,2]],[4,[-1,2,-1,0,0,0,-2]],[
145,[-1,2,-1,0,0,0,0]],[4,[-1,2,-1,0,0,0,2]],[
50,[-1,2,-1,0,0,1,-2]],[15,[-1,2,-1,0,0,1,0]],[
1,[-1,2,-1,0,0,2,-4]],[4,[-1,2,-1,0,0,2,-2]],[
1,[-1,2,-1,0,1,-3,1]],[4,[-1,2,-1,0,1,-3,3]],[
1,[-1,2,-1,0,1,-2,-1]],[50,[-1,2,-1,0,1,-2,1]],[
1,[-1,2,-1,0,1,-2,3]],[50,[-1,2,-1,0,1,-1,-1]],[
15,[-1,2,-1,0,1,-1,1]],[4,[-1,2,-1,0,1,0,-3]],[
15,[-1,2,-1,0,1,0,-1]],[1,[-1,2,-1,0,1,1,-3]],[
1,[-1,2,-1,0,2,-4,2]],[4,[-1,2,-1,0,2,-3,0]],[
1,[-1,2,-1,0,2,-3,2]],[1,[-1,2,-1,0,2,-2,-2]],[
4,[-1,2,-1,0,2,-2,0]],[1,[-1,2,-1,0,2,-1,-2]],[
1,[-1,2,-1,1,-3,1,1]],[1,[-1,2,-1,1,-3,2,-1]],[
4,[-1,2,-1,1,-3,2,1]],[4,[-1,2,-1,1,-3,3,-1]],[
1,[-1,2,-1,1,-2,-1,2]],[4,[-1,2,-1,1,-2,0,0]],[
15,[-1,2,-1,1,-2,0,2]],[1,[-1,2,-1,1,-2,1,-2]],[
50,[-1,2,-1,1,-2,1,0]],[1,[-1,2,-1,1,-2,1,2]],[
15,[-1,2,-1,1,-2,2,-2]],[4,[-1,2,-1,1,-2,2,0]],[
1,[-1,2,-1,1,-2,3,-2]],[1,[-1,2,-1,1,-1,-2,1]],[
4,[-1,2,-1,1,-1,-2,3]],[1,[-1,2,-1,1,-1,-1,-1]],[
50,[-1,2,-1,1,-1,-1,1]],[1,[-1,2,-1,1,-1,-1,3]],[
50,[-1,2,-1,1,-1,0,-1]],[15,[-1,2,-1,1,-1,0,1]],[
4,[-1,2,-1,1,-1,1,-3]],[15,[-1,2,-1,1,-1,1,-1]],[
1,[-1,2,-1,1,-1,2,-3]],[4,[-1,2,-1,1,0,-3,2]],[
15,[-1,2,-1,1,0,-2,0]],[4,[-1,2,-1,1,0,-2,2]],[
4,[-1,2,-1,1,0,-1,-2]],[15,[-1,2,-1,1,0,-1,0]],[
4,[-1,2,-1,1,0,0,-2]],[1,[-1,2,-1,1,1,-3,1]],[
1,[-1,2,-1,1,1,-2,-1]],[1,[-1,2,-1,2,-4,2,0]],[
4,[-1,2,-1,2,-3,0,1]],[4,[-1,2,-1,2,-3,1,-1]],[
1,[-1,2,-1,2,-3,1,1]],[1,[-1,2,-1,2,-3,2,-1]],[
1,[-1,2,-1,2,-2,-2,2]],[4,[-1,2,-1,2,-2,-1,0]],[
1,[-1,2,-1,2,-2,-1,2]],[1,[-1,2,-1,2,-2,0,-2]],[
4,[-1,2,-1,2,-2,0,0]],[1,[-1,2,-1,2,-2,1,-2]],[
1,[-1,2,-1,2,-1,-2,1]],[1,[-1,2,-1,2,-1,-1,-1]],[
1,[-1,2,0,-3,2,0,2]],[4,[-1,2,0,-3,2,1,0]],[
1,[-1,2,0,-3,2,2,-2]],[4,[-1,2,0,-3,3,-1,1]],[
4,[-1,2,0,-3,3,0,-1]],[1,[-1,2,0,-3,3,0,1]],[
1,[-1,2,0,-3,3,1,-1]],[1,[-1,2,0,-3,4,-2,0]],[
1,[-1,2,0,-3,4,-1,0]],[1,[-1,2,0,-2,0,1,0]],[
4,[-1,2,0,-2,0,1,2]],[15,[-1,2,0,-2,0,2,0]],[
4,[-1,2,0,-2,0,3,-2]],[1,[-1,2,0,-2,1,-1,1]],[
4,[-1,2,0,-2,1,-1,3]],[1,[-1,2,0,-2,1,0,-1]],[
50,[-1,2,0,-2,1,0,1]],[1,[-1,2,0,-2,1,0,3]],[
50,[-1,2,0,-2,1,1,-1]],[15,[-1,2,0,-2,1,1,1]],[
4,[-1,2,0,-2,1,2,-3]],[15,[-1,2,0,-2,1,2,-1]],[
1,[-1,2,0,-2,1,3,-3]],[15,[-1,2,0,-2,2,-2,2]],[
50,[-1,2,0,-2,2,-1,0]],[15,[-1,2,0,-2,2,-1,2]],[
15,[-1,2,0,-2,2,0,-2]],[50,[-1,2,0,-2,2,0,0]],[
15,[-1,2,0,-2,2,1,-2]],[4,[-1,2,0,-2,3,-3,1]],[
4,[-1,2,0,-2,3,-2,-1]],[15,[-1,2,0,-2,3,-2,1]],[
15,[-1,2,0,-2,3,-1,-1]],[1,[-1,2,0,-2,4,-3,0]],[
1,[-1,2,0,-1,-2,2,2]],[4,[-1,2,0,-1,-2,3,0]],[
1,[-1,2,0,-1,-2,4,-2]],[1,[-1,2,0,-1,-1,0,1]],[
4,[-1,2,0,-1,-1,0,3]],[1,[-1,2,0,-1,-1,1,-1]],[
50,[-1,2,0,-1,-1,1,1]],[1,[-1,2,0,-1,-1,1,3]],[
50,[-1,2,0,-1,-1,2,-1]],[15,[-1,2,0,-1,-1,2,1]],[
4,[-1,2,0,-1,-1,3,-3]],[15,[-1,2,0,-1,-1,3,-1]],[
1,[-1,2,0,-1,-1,4,-3]],[1,[-1,2,0,-1,0,-2,4]],[
1,[-1,2,0,-1,0,-1,0]],[50,[-1,2,0,-1,0,-1,2]],[
1,[-1,2,0,-1,0,-1,4]],[145,[-1,2,0,-1,0,0,0]],[
50,[-1,2,0,-1,0,0,2]],[50,[-1,2,0,-1,0,1,-2]],[
145,[-1,2,0,-1,0,1,0]],[1,[-1,2,0,-1,0,2,-4]],[
50,[-1,2,0,-1,0,2,-2]],[1,[-1,2,0,-1,0,2,0]],[
1,[-1,2,0,-1,0,3,-4]],[4,[-1,2,0,-1,1,-3,3]],[
50,[-1,2,0,-1,1,-2,1]],[15,[-1,2,0,-1,1,-2,3]],[
50,[-1,2,0,-1,1,-1,-1]],[145,[-1,2,0,-1,1,-1,1]],[
4,[-1,2,0,-1,1,0,-3]],[145,[-1,2,0,-1,1,0,-1]],[
4,[-1,2,0,-1,1,0,1]],[15,[-1,2,0,-1,1,1,-3]],[
4,[-1,2,0,-1,1,1,-1]],[1,[-1,2,0,-1,2,-4,2]],[
4,[-1,2,0,-1,2,-3,0]],[15,[-1,2,0,-1,2,-3,2]],[
1,[-1,2,0,-1,2,-2,-2]],[50,[-1,2,0,-1,2,-2,0]],[
1,[-1,2,0,-1,2,-2,2]],[15,[-1,2,0,-1,2,-1,-2]],[
4,[-1,2,0,-1,2,-1,0]],[1,[-1,2,0,-1,2,0,-2]],[
1,[-1,2,0,-1,3,-4,1]],[1,[-1,2,0,-1,3,-3,-1]],[
4,[-1,2,0,0,-3,2,1]],[4,[-1,2,0,0,-3,3,-1]],[
1,[-1,2,0,0,-3,3,1]],[1,[-1,2,0,0,-3,4,-1]],[
15,[-1,2,0,0,-2,0,2]],[50,[-1,2,0,0,-2,1,0]],[
15,[-1,2,0,0,-2,1,2]],[15,[-1,2,0,0,-2,2,-2]],[
50,[-1,2,0,0,-2,2,0]],[15,[-1,2,0,0,-2,3,-2]],[
4,[-1,2,0,0,-1,-2,3]],[50,[-1,2,0,0,-1,-1,1]],[
15,[-1,2,0,0,-1,-1,3]],[50,[-1,2,0,0,-1,0,-1]],[
145,[-1,2,0,0,-1,0,1]],[4,[-1,2,0,0,-1,1,-3]],[
145,[-1,2,0,0,-1,1,-1]],[4,[-1,2,0,0,-1,1,1]],[
15,[-1,2,0,0,-1,2,-3]],[4,[-1,2,0,0,-1,2,-1]],[
4,[-1,2,0,0,0,-3,2]],[1,[-1,2,0,0,0,-3,4]],[
15,[-1,2,0,0,0,-2,0]],[50,[-1,2,0,0,0,-2,2]],[
4,[-1,2,0,0,0,-1,-2]],[145,[-1,2,0,0,0,-1,0]],[
4,[-1,2,0,0,0,-1,2]],[50,[-1,2,0,0,0,0,-2]],[
15,[-1,2,0,0,0,0,0]],[1,[-1,2,0,0,0,1,-4]],[
4,[-1,2,0,0,0,1,-2]],[1,[-1,2,0,0,1,-4,3]],[
15,[-1,2,0,0,1,-3,1]],[15,[-1,2,0,0,1,-2,-1]],[
4,[-1,2,0,0,1,-2,1]],[1,[-1,2,0,0,1,-1,-3]],[
4,[-1,2,0,0,1,-1,-1]],[1,[-1,2,0,1,-4,2,0]],[
1,[-1,2,0,1,-4,3,0]],[4,[-1,2,0,1,-3,0,1]],[
4,[-1,2,0,1,-3,1,-1]],[15,[-1,2,0,1,-3,1,1]],[
15,[-1,2,0,1,-3,2,-1]],[1,[-1,2,0,1,-2,-2,2]],[
4,[-1,2,0,1,-2,-1,0]],[15,[-1,2,0,1,-2,-1,2]],[
1,[-1,2,0,1,-2,0,-2]],[50,[-1,2,0,1,-2,0,0]],[
1,[-1,2,0,1,-2,0,2]],[15,[-1,2,0,1,-2,1,-2]],[
4,[-1,2,0,1,-2,1,0]],[1,[-1,2,0,1,-2,2,-2]],[
1,[-1,2,0,1,-1,-3,3]],[15,[-1,2,0,1,-1,-2,1]],[
15,[-1,2,0,1,-1,-1,-1]],[4,[-1,2,0,1,-1,-1,1]],[
1,[-1,2,0,1,-1,0,-3]],[4,[-1,2,0,1,-1,0,-1]],[
1,[-1,2,0,1,0,-2,0]],[1,[-1,2,0,2,-4,1,0]],[
1,[-1,2,0,2,-3,-1,1]],[1,[-1,2,0,2,-3,0,-1]],[
1,[-1,2,1,-4,3,0,1]],[1,[-1,2,1,-4,3,1,-1]],[
1,[-1,2,1,-4,4,-1,0]],[1,[-1,2,1,-3,0,2,0]],[
4,[-1,2,1,-3,1,0,1]],[1,[-1,2,1,-3,1,0,3]],[
4,[-1,2,1,-3,1,1,-1]],[15,[-1,2,1,-3,1,1,1]],[
15,[-1,2,1,-3,1,2,-1]],[1,[-1,2,1,-3,1,3,-3]],[
1,[-1,2,1,-3,2,-2,2]],[4,[-1,2,1,-3,2,-1,0]],[
15,[-1,2,1,-3,2,-1,2]],[1,[-1,2,1,-3,2,0,-2]],[
50,[-1,2,1,-3,2,0,0]],[1,[-1,2,1,-3,2,0,2]],[
15,[-1,2,1,-3,2,1,-2]],[4,[-1,2,1,-3,2,1,0]],[
1,[-1,2,1,-3,2,2,-2]],[15,[-1,2,1,-3,3,-2,1]],[
15,[-1,2,1,-3,3,-1,-1]],[4,[-1,2,1,-3,3,-1,1]],[
4,[-1,2,1,-3,3,0,-1]],[1,[-1,2,1,-3,4,-3,0]],[
1,[-1,2,1,-3,4,-2,0]],[4,[-1,2,1,-2,-1,1,1]],[
1,[-1,2,1,-2,-1,1,3]],[4,[-1,2,1,-2,-1,2,-1]],[
15,[-1,2,1,-2,-1,2,1]],[15,[-1,2,1,-2,-1,3,-1]],[
1,[-1,2,1,-2,-1,4,-3]],[4,[-1,2,1,-2,0,-1,2]],[
1,[-1,2,1,-2,0,-1,4]],[15,[-1,2,1,-2,0,0,0]],[
50,[-1,2,1,-2,0,0,2]],[4,[-1,2,1,-2,0,1,-2]],[
145,[-1,2,1,-2,0,1,0]],[4,[-1,2,1,-2,0,1,2]],[
50,[-1,2,1,-2,0,2,-2]],[15,[-1,2,1,-2,0,2,0]],[
1,[-1,2,1,-2,0,3,-4]],[4,[-1,2,1,-2,0,3,-2]],[
4,[-1,2,1,-2,1,-2,1]],[15,[-1,2,1,-2,1,-2,3]],[
4,[-1,2,1,-2,1,-1,-1]],[145,[-1,2,1,-2,1,-1,1]],[
4,[-1,2,1,-2,1,-1,3]],[145,[-1,2,1,-2,1,0,-1]],[
50,[-1,2,1,-2,1,0,1]],[15,[-1,2,1,-2,1,1,-3]],[
50,[-1,2,1,-2,1,1,-1]],[4,[-1,2,1,-2,1,2,-3]],[
15,[-1,2,1,-2,2,-3,2]],[50,[-1,2,1,-2,2,-2,0]],[
15,[-1,2,1,-2,2,-2,2]],[15,[-1,2,1,-2,2,-1,-2]],[
50,[-1,2,1,-2,2,-1,0]],[15,[-1,2,1,-2,2,0,-2]],[
1,[-1,2,1,-2,3,-4,1]],[1,[-1,2,1,-2,3,-3,-1]],[
4,[-1,2,1,-2,3,-3,1]],[4,[-1,2,1,-2,3,-2,-1]],[
1,[-1,2,1,-1,-3,3,1]],[1,[-1,2,1,-1,-3,4,-1]],[
1,[-1,2,1,-1,-2,0,2]],[4,[-1,2,1,-1,-2,1,0]],[
15,[-1,2,1,-1,-2,1,2]],[1,[-1,2,1,-1,-2,2,-2]],[
50,[-1,2,1,-1,-2,2,0]],[1,[-1,2,1,-1,-2,2,2]],[
15,[-1,2,1,-1,-2,3,-2]],[4,[-1,2,1,-1,-2,3,0]],[
1,[-1,2,1,-1,-2,4,-2]],[4,[-1,2,1,-1,-1,-1,1]],[
15,[-1,2,1,-1,-1,-1,3]],[4,[-1,2,1,-1,-1,0,-1]],[
145,[-1,2,1,-1,-1,0,1]],[4,[-1,2,1,-1,-1,0,3]],[
145,[-1,2,1,-1,-1,1,-1]],[50,[-1,2,1,-1,-1,1,1]],[
15,[-1,2,1,-1,-1,2,-3]],[50,[-1,2,1,-1,-1,2,-1]],[
4,[-1,2,1,-1,-1,3,-3]],[1,[-1,2,1,-1,0,-3,4]],[
1,[-1,2,1,-1,0,-2,0]],[50,[-1,2,1,-1,0,-2,2]],[
1,[-1,2,1,-1,0,-2,4]],[145,[-1,2,1,-1,0,-1,0]],[
50,[-1,2,1,-1,0,-1,2]],[50,[-1,2,1,-1,0,0,-2]],[
145,[-1,2,1,-1,0,0,0]],[1,[-1,2,1,-1,0,1,-4]],[
50,[-1,2,1,-1,0,1,-2]],[1,[-1,2,1,-1,0,1,0]],[
1,[-1,2,1,-1,0,2,-4]],[1,[-1,2,1,-1,1,-4,3]],[
15,[-1,2,1,-1,1,-3,1]],[4,[-1,2,1,-1,1,-3,3]],[
15,[-1,2,1,-1,1,-2,-1]],[50,[-1,2,1,-1,1,-2,1]],[
1,[-1,2,1,-1,1,-1,-3]],[50,[-1,2,1,-1,1,-1,-1]],[
1,[-1,2,1,-1,1,-1,1]],[4,[-1,2,1,-1,1,0,-3]],[
1,[-1,2,1,-1,1,0,-1]],[1,[-1,2,1,-1,2,-4,2]],[
4,[-1,2,1,-1,2,-3,0]],[1,[-1,2,1,-1,2,-2,-2]],[
1,[-1,2,1,0,-4,3,0]],[15,[-1,2,1,0,-3,1,1]],[
15,[-1,2,1,0,-3,2,-1]],[4,[-1,2,1,0,-3,2,1]],[
4,[-1,2,1,0,-3,3,-1]],[15,[-1,2,1,0,-2,-1,2]],[
50,[-1,2,1,0,-2,0,0]],[15,[-1,2,1,0,-2,0,2]],[
15,[-1,2,1,0,-2,1,-2]],[50,[-1,2,1,0,-2,1,0]],[
15,[-1,2,1,0,-2,2,-2]],[1,[-1,2,1,0,-1,-3,3]],[
15,[-1,2,1,0,-1,-2,1]],[4,[-1,2,1,0,-1,-2,3]],[
15,[-1,2,1,0,-1,-1,-1]],[50,[-1,2,1,0,-1,-1,1]],[
1,[-1,2,1,0,-1,0,-3]],[50,[-1,2,1,0,-1,0,-1]],[
1,[-1,2,1,0,-1,0,1]],[4,[-1,2,1,0,-1,1,-3]],[
1,[-1,2,1,0,-1,1,-1]],[4,[-1,2,1,0,0,-3,2]],[
15,[-1,2,1,0,0,-2,0]],[4,[-1,2,1,0,0,-1,-2]],[
1,[-1,2,1,0,0,-1,0]],[1,[-1,2,1,1,-4,1,0]],[
1,[-1,2,1,1,-4,2,0]],[1,[-1,2,1,1,-3,-1,1]],[
1,[-1,2,1,1,-3,0,-1]],[4,[-1,2,1,1,-3,0,1]],[
4,[-1,2,1,1,-3,1,-1]],[1,[-1,2,1,1,-2,-2,2]],[
4,[-1,2,1,1,-2,-1,0]],[1,[-1,2,1,1,-2,0,-2]],[
1,[-1,2,2,-4,1,1,1]],[1,[-1,2,2,-4,1,2,-1]],[
1,[-1,2,2,-4,2,-1,2]],[4,[-1,2,2,-4,2,0,0]],[
1,[-1,2,2,-4,2,0,2]],[1,[-1,2,2,-4,2,1,-2]],[
4,[-1,2,2,-4,2,1,0]],[1,[-1,2,2,-4,2,2,-2]],[
1,[-1,2,2,-4,3,-2,1]],[1,[-1,2,2,-4,3,-1,-1]],[
4,[-1,2,2,-4,3,-1,1]],[4,[-1,2,2,-4,3,0,-1]],[
1,[-1,2,2,-4,4,-2,0]],[1,[-1,2,2,-3,-1,2,1]],[
1,[-1,2,2,-3,-1,3,-1]],[4,[-1,2,2,-3,0,0,2]],[
15,[-1,2,2,-3,0,1,0]],[4,[-1,2,2,-3,0,1,2]],[
4,[-1,2,2,-3,0,2,-2]],[15,[-1,2,2,-3,0,2,0]],[
4,[-1,2,2,-3,0,3,-2]],[1,[-1,2,2,-3,1,-2,3]],[
15,[-1,2,2,-3,1,-1,1]],[4,[-1,2,2,-3,1,-1,3]],[
15,[-1,2,2,-3,1,0,-1]],[50,[-1,2,2,-3,1,0,1]],[
1,[-1,2,2,-3,1,1,-3]],[50,[-1,2,2,-3,1,1,-1]],[
1,[-1,2,2,-3,1,1,1]],[4,[-1,2,2,-3,1,2,-3]],[
1,[-1,2,2,-3,1,2,-1]],[1,[-1,2,2,-3,2,-3,2]],[
4,[-1,2,2,-3,2,-2,0]],[15,[-1,2,2,-3,2,-2,2]],[
1,[-1,2,2,-3,2,-1,-2]],[50,[-1,2,2,-3,2,-1,0]],[
1,[-1,2,2,-3,2,-1,2]],[15,[-1,2,2,-3,2,0,-2]],[
4,[-1,2,2,-3,2,0,0]],[1,[-1,2,2,-3,2,1,-2]],[
4,[-1,2,2,-3,3,-3,1]],[4,[-1,2,2,-3,3,-2,-1]],[
1,[-1,2,2,-3,3,-2,1]],[1,[-1,2,2,-3,3,-1,-1]],[
1,[-1,2,2,-2,-2,1,2]],[4,[-1,2,2,-2,-2,2,0]],[
1,[-1,2,2,-2,-2,2,2]],[1,[-1,2,2,-2,-2,3,-2]],[
4,[-1,2,2,-2,-2,3,0]],[1,[-1,2,2,-2,-2,4,-2]],[
1,[-1,2,2,-2,-1,-1,3]],[15,[-1,2,2,-2,-1,0,1]],[
4,[-1,2,2,-2,-1,0,3]],[15,[-1,2,2,-2,-1,1,-1]],[
50,[-1,2,2,-2,-1,1,1]],[1,[-1,2,2,-2,-1,2,-3]],[
50,[-1,2,2,-2,-1,2,-1]],[1,[-1,2,2,-2,-1,2,1]],[
4,[-1,2,2,-2,-1,3,-3]],[1,[-1,2,2,-2,-1,3,-1]],[
4,[-1,2,2,-2,0,-2,2]],[1,[-1,2,2,-2,0,-2,4]],[
15,[-1,2,2,-2,0,-1,0]],[50,[-1,2,2,-2,0,-1,2]],[
4,[-1,2,2,-2,0,0,-2]],[145,[-1,2,2,-2,0,0,0]],[
4,[-1,2,2,-2,0,0,2]],[50,[-1,2,2,-2,0,1,-2]],[
15,[-1,2,2,-2,0,1,0]],[1,[-1,2,2,-2,0,2,-4]],[
4,[-1,2,2,-2,0,2,-2]],[1,[-1,2,2,-2,1,-3,1]],[
4,[-1,2,2,-2,1,-3,3]],[1,[-1,2,2,-2,1,-2,-1]],[
50,[-1,2,2,-2,1,-2,1]],[1,[-1,2,2,-2,1,-2,3]],[
50,[-1,2,2,-2,1,-1,-1]],[15,[-1,2,2,-2,1,-1,1]],[
4,[-1,2,2,-2,1,0,-3]],[15,[-1,2,2,-2,1,0,-1]],[
1,[-1,2,2,-2,1,1,-3]],[1,[-1,2,2,-2,2,-4,2]],[
4,[-1,2,2,-2,2,-3,0]],[1,[-1,2,2,-2,2,-3,2]],[
1,[-1,2,2,-2,2,-2,-2]],[4,[-1,2,2,-2,2,-2,0]],[
1,[-1,2,2,-2,2,-1,-2]],[1,[-1,2,2,-1,-3,1,1]],[
1,[-1,2,2,-1,-3,2,-1]],[4,[-1,2,2,-1,-3,2,1]],[
4,[-1,2,2,-1,-3,3,-1]],[1,[-1,2,2,-1,-2,-1,2]],[
4,[-1,2,2,-1,-2,0,0]],[15,[-1,2,2,-1,-2,0,2]],[
1,[-1,2,2,-1,-2,1,-2]],[50,[-1,2,2,-1,-2,1,0]],[
1,[-1,2,2,-1,-2,1,2]],[15,[-1,2,2,-1,-2,2,-2]],[
4,[-1,2,2,-1,-2,2,0]],[1,[-1,2,2,-1,-2,3,-2]],[
1,[-1,2,2,-1,-1,-2,1]],[4,[-1,2,2,-1,-1,-2,3]],[
1,[-1,2,2,-1,-1,-1,-1]],[50,[-1,2,2,-1,-1,-1,1]],[
1,[-1,2,2,-1,-1,-1,3]],[50,[-1,2,2,-1,-1,0,-1]],[
15,[-1,2,2,-1,-1,0,1]],[4,[-1,2,2,-1,-1,1,-3]],[
15,[-1,2,2,-1,-1,1,-1]],[1,[-1,2,2,-1,-1,2,-3]],[
4,[-1,2,2,-1,0,-3,2]],[15,[-1,2,2,-1,0,-2,0]],[
4,[-1,2,2,-1,0,-2,2]],[4,[-1,2,2,-1,0,-1,-2]],[
15,[-1,2,2,-1,0,-1,0]],[4,[-1,2,2,-1,0,0,-2]],[
1,[-1,2,2,-1,1,-3,1]],[1,[-1,2,2,-1,1,-2,-1]],[
1,[-1,2,2,0,-4,2,0]],[4,[-1,2,2,0,-3,0,1]],[
4,[-1,2,2,0,-3,1,-1]],[1,[-1,2,2,0,-3,1,1]],[
1,[-1,2,2,0,-3,2,-1]],[1,[-1,2,2,0,-2,-2,2]],[
4,[-1,2,2,0,-2,-1,0]],[1,[-1,2,2,0,-2,-1,2]],[
1,[-1,2,2,0,-2,0,-2]],[4,[-1,2,2,0,-2,0,0]],[
1,[-1,2,2,0,-2,1,-2]],[1,[-1,2,2,0,-1,-2,1]],[
1,[-1,2,2,0,-1,-1,-1]],[1,[-1,2,3,-4,0,2,0]],[
4,[-1,2,3,-4,1,0,1]],[4,[-1,2,3,-4,1,1,-1]],[
1,[-1,2,3,-4,1,1,1]],[1,[-1,2,3,-4,1,2,-1]],[
1,[-1,2,3,-4,2,-2,2]],[4,[-1,2,3,-4,2,-1,0]],[
1,[-1,2,3,-4,2,-1,2]],[1,[-1,2,3,-4,2,0,-2]],[
4,[-1,2,3,-4,2,0,0]],[1,[-1,2,3,-4,2,1,-2]],[
1,[-1,2,3,-4,3,-2,1]],[1,[-1,2,3,-4,3,-1,-1]],[
4,[-1,2,3,-3,-1,1,1]],[4,[-1,2,3,-3,-1,2,-1]],[
1,[-1,2,3,-3,-1,2,1]],[1,[-1,2,3,-3,-1,3,-1]],[
4,[-1,2,3,-3,0,-1,2]],[15,[-1,2,3,-3,0,0,0]],[
4,[-1,2,3,-3,0,0,2]],[4,[-1,2,3,-3,0,1,-2]],[
15,[-1,2,3,-3,0,1,0]],[4,[-1,2,3,-3,0,2,-2]],[
4,[-1,2,3,-3,1,-2,1]],[1,[-1,2,3,-3,1,-2,3]],[
4,[-1,2,3,-3,1,-1,-1]],[15,[-1,2,3,-3,1,-1,1]],[
15,[-1,2,3,-3,1,0,-1]],[1,[-1,2,3,-3,1,1,-3]],[
1,[-1,2,3,-3,2,-3,2]],[4,[-1,2,3,-3,2,-2,0]],[
1,[-1,2,3,-3,2,-1,-2]],[1,[-1,2,3,-2,-2,0,2]],[
4,[-1,2,3,-2,-2,1,0]],[1,[-1,2,3,-2,-2,1,2]],[
1,[-1,2,3,-2,-2,2,-2]],[4,[-1,2,3,-2,-2,2,0]],[
1,[-1,2,3,-2,-2,3,-2]],[4,[-1,2,3,-2,-1,-1,1]],[
1,[-1,2,3,-2,-1,-1,3]],[4,[-1,2,3,-2,-1,0,-1]],[
15,[-1,2,3,-2,-1,0,1]],[15,[-1,2,3,-2,-1,1,-1]],[
1,[-1,2,3,-2,-1,2,-3]],[1,[-1,2,3,-2,0,-2,0]],[
4,[-1,2,3,-2,0,-2,2]],[15,[-1,2,3,-2,0,-1,0]],[
4,[-1,2,3,-2,0,0,-2]],[1,[-1,2,3,-2,1,-3,1]],[
1,[-1,2,3,-2,1,-2,-1]],[1,[-1,2,3,-1,-3,1,1]],[
1,[-1,2,3,-1,-3,2,-1]],[1,[-1,2,3,-1,-2,-1,2]],[
4,[-1,2,3,-1,-2,0,0]],[1,[-1,2,3,-1,-2,1,-2]],[
1,[-1,2,3,-1,-1,-2,1]],[1,[-1,2,3,-1,-1,-1,-1]],[
1,[-1,2,4,-4,0,1,0]],[1,[-1,2,4,-4,1,-1,1]],[
1,[-1,2,4,-4,1,0,-1]],[1,[-1,2,4,-3,-1,0,1]],[
1,[-1,2,4,-3,-1,1,-1]],[1,[-1,2,4,-3,0,-1,0]],[
1,[-1,3,-2,-1,1,1,0]],[1,[-1,3,-2,-1,2,-1,1]],[
1,[-1,3,-2,-1,2,0,-1]],[1,[-1,3,-2,0,-1,2,0]],[
4,[-1,3,-2,0,0,0,1]],[4,[-1,3,-2,0,0,1,-1]],[
1,[-1,3,-2,0,1,-2,2]],[4,[-1,3,-2,0,1,-1,0]],[
1,[-1,3,-2,0,1,0,-2]],[1,[-1,3,-2,1,-2,1,1]],[
1,[-1,3,-2,1,-2,2,-1]],[1,[-1,3,-2,1,-1,-1,2]],[
4,[-1,3,-2,1,-1,0,0]],[1,[-1,3,-2,1,-1,1,-2]],[
1,[-1,3,-2,1,0,-2,1]],[1,[-1,3,-2,1,0,-1,-1]],[
1,[-1,3,-1,-2,1,0,2]],[4,[-1,3,-1,-2,1,1,0]],[
1,[-1,3,-1,-2,1,2,-2]],[4,[-1,3,-1,-2,2,-1,1]],[
4,[-1,3,-1,-2,2,0,-1]],[1,[-1,3,-1,-2,2,0,1]],[
1,[-1,3,-1,-2,2,1,-1]],[1,[-1,3,-1,-2,3,-2,0]],[
1,[-1,3,-1,-2,3,-1,0]],[1,[-1,3,-1,-1,-1,1,2]],[
4,[-1,3,-1,-1,-1,2,0]],[1,[-1,3,-1,-1,-1,3,-2]],[
1,[-1,3,-1,-1,0,-1,3]],[15,[-1,3,-1,-1,0,0,1]],[
15,[-1,3,-1,-1,0,1,-1]],[4,[-1,3,-1,-1,0,1,1]],[
1,[-1,3,-1,-1,0,2,-3]],[4,[-1,3,-1,-1,0,2,-1]],[
4,[-1,3,-1,-1,1,-2,2]],[15,[-1,3,-1,-1,1,-1,0]],[
4,[-1,3,-1,-1,1,-1,2]],[4,[-1,3,-1,-1,1,0,-2]],[
15,[-1,3,-1,-1,1,0,0]],[4,[-1,3,-1,-1,1,1,-2]],[
1,[-1,3,-1,-1,2,-3,1]],[1,[-1,3,-1,-1,2,-2,-1]],[
4,[-1,3,-1,-1,2,-2,1]],[4,[-1,3,-1,-1,2,-1,-1]],[
4,[-1,3,-1,0,-2,1,1]],[4,[-1,3,-1,0,-2,2,-1]],[
1,[-1,3,-1,0,-2,2,1]],[1,[-1,3,-1,0,-2,3,-1]],[
4,[-1,3,-1,0,-1,-1,2]],[15,[-1,3,-1,0,-1,0,0]],[
4,[-1,3,-1,0,-1,0,2]],[4,[-1,3,-1,0,-1,1,-2]],[
15,[-1,3,-1,0,-1,1,0]],[4,[-1,3,-1,0,-1,2,-2]],[
4,[-1,3,-1,0,0,-2,1]],[1,[-1,3,-1,0,0,-2,3]],[
4,[-1,3,-1,0,0,-1,-1]],[15,[-1,3,-1,0,0,-1,1]],[
15,[-1,3,-1,0,0,0,-1]],[1,[-1,3,-1,0,0,1,-3]],[
1,[-1,3,-1,0,1,-3,2]],[4,[-1,3,-1,0,1,-2,0]],[
1,[-1,3,-1,0,1,-1,-2]],[1,[-1,3,-1,1,-3,1,0]],[
1,[-1,3,-1,1,-3,2,0]],[1,[-1,3,-1,1,-2,-1,1]],[
1,[-1,3,-1,1,-2,0,-1]],[4,[-1,3,-1,1,-2,0,1]],[
4,[-1,3,-1,1,-2,1,-1]],[1,[-1,3,-1,1,-1,-2,2]],[
4,[-1,3,-1,1,-1,-1,0]],[1,[-1,3,-1,1,-1,0,-2]],[
1,[-1,3,0,-3,1,1,0]],[1,[-1,3,0,-3,2,-1,1]],[
1,[-1,3,0,-3,2,0,-1]],[4,[-1,3,0,-3,2,0,1]],[
4,[-1,3,0,-3,2,1,-1]],[4,[-1,3,0,-3,3,-1,0]],[
1,[-1,3,0,-2,-1,2,0]],[4,[-1,3,0,-2,0,0,1]],[
1,[-1,3,0,-2,0,0,3]],[4,[-1,3,0,-2,0,1,-1]],[
15,[-1,3,0,-2,0,1,1]],[15,[-1,3,0,-2,0,2,-1]],[
1,[-1,3,0,-2,0,3,-3]],[1,[-1,3,0,-2,1,-2,2]],[
4,[-1,3,0,-2,1,-1,0]],[15,[-1,3,0,-2,1,-1,2]],[
1,[-1,3,0,-2,1,0,-2]],[50,[-1,3,0,-2,1,0,0]],[
1,[-1,3,0,-2,1,0,2]],[15,[-1,3,0,-2,1,1,-2]],[
4,[-1,3,0,-2,1,1,0]],[1,[-1,3,0,-2,1,2,-2]],[
15,[-1,3,0,-2,2,-2,1]],[15,[-1,3,0,-2,2,-1,-1]],[
4,[-1,3,0,-2,2,-1,1]],[4,[-1,3,0,-2,2,0,-1]],[
1,[-1,3,0,-2,3,-3,0]],[1,[-1,3,0,-2,3,-2,0]],[
1,[-1,3,0,-1,-2,1,1]],[1,[-1,3,0,-1,-2,2,-1]],[
4,[-1,3,0,-1,-2,2,1]],[4,[-1,3,0,-1,-2,3,-1]],[
1,[-1,3,0,-1,-1,-1,2]],[4,[-1,3,0,-1,-1,0,0]],[
15,[-1,3,0,-1,-1,0,2]],[1,[-1,3,0,-1,-1,1,-2]],[
50,[-1,3,0,-1,-1,1,0]],[1,[-1,3,0,-1,-1,1,2]],[
15,[-1,3,0,-1,-1,2,-2]],[4,[-1,3,0,-1,-1,2,0]],[
1,[-1,3,0,-1,-1,3,-2]],[1,[-1,3,0,-1,0,-2,1]],[
4,[-1,3,0,-1,0,-2,3]],[1,[-1,3,0,-1,0,-1,-1]],[
50,[-1,3,0,-1,0,-1,1]],[1,[-1,3,0,-1,0,-1,3]],[
50,[-1,3,0,-1,0,0,-1]],[15,[-1,3,0,-1,0,0,1]],[
4,[-1,3,0,-1,0,1,-3]],[15,[-1,3,0,-1,0,1,-1]],[
1,[-1,3,0,-1,0,2,-3]],[4,[-1,3,0,-1,1,-3,2]],[
15,[-1,3,0,-1,1,-2,0]],[4,[-1,3,0,-1,1,-2,2]],[
4,[-1,3,0,-1,1,-1,-2]],[15,[-1,3,0,-1,1,-1,0]],[
4,[-1,3,0,-1,1,0,-2]],[1,[-1,3,0,-1,2,-3,1]],[
1,[-1,3,0,-1,2,-2,-1]],[4,[-1,3,0,0,-3,2,0]],[
15,[-1,3,0,0,-2,0,1]],[15,[-1,3,0,0,-2,1,-1]],[
4,[-1,3,0,0,-2,1,1]],[4,[-1,3,0,0,-2,2,-1]],[
4,[-1,3,0,0,-1,-2,2]],[15,[-1,3,0,0,-1,-1,0]],[
4,[-1,3,0,0,-1,-1,2]],[4,[-1,3,0,0,-1,0,-2]],[
15,[-1,3,0,0,-1,0,0]],[4,[-1,3,0,0,-1,1,-2]],[
4,[-1,3,0,0,0,-2,1]],[4,[-1,3,0,0,0,-1,-1]],[
1,[-1,3,0,1,-3,0,0]],[1,[-1,3,0,1,-3,1,0]],[
1,[-1,3,0,1,-2,-1,1]],[1,[-1,3,0,1,-2,0,-1]],[
1,[-1,3,1,-4,2,0,1]],[1,[-1,3,1,-4,2,1,-1]],[
1,[-1,3,1,-4,3,-1,0]],[1,[-1,3,1,-4,3,0,0]],[
4,[-1,3,1,-3,0,1,1]],[4,[-1,3,1,-3,0,2,-1]],[
4,[-1,3,1,-3,1,-1,2]],[15,[-1,3,1,-3,1,0,0]],[
4,[-1,3,1,-3,1,0,2]],[4,[-1,3,1,-3,1,1,-2]],[
15,[-1,3,1,-3,1,1,0]],[4,[-1,3,1,-3,1,2,-2]],[
4,[-1,3,1,-3,2,-2,1]],[4,[-1,3,1,-3,2,-1,-1]],[
15,[-1,3,1,-3,2,-1,1]],[15,[-1,3,1,-3,2,0,-1]],[
4,[-1,3,1,-3,3,-2,0]],[1,[-1,3,1,-2,-2,2,1]],[
1,[-1,3,1,-2,-2,3,-1]],[4,[-1,3,1,-2,-1,0,2]],[
15,[-1,3,1,-2,-1,1,0]],[4,[-1,3,1,-2,-1,1,2]],[
4,[-1,3,1,-2,-1,2,-2]],[15,[-1,3,1,-2,-1,2,0]],[
4,[-1,3,1,-2,-1,3,-2]],[1,[-1,3,1,-2,0,-2,3]],[
15,[-1,3,1,-2,0,-1,1]],[4,[-1,3,1,-2,0,-1,3]],[
15,[-1,3,1,-2,0,0,-1]],[50,[-1,3,1,-2,0,0,1]],[
1,[-1,3,1,-2,0,1,-3]],[50,[-1,3,1,-2,0,1,-1]],[
1,[-1,3,1,-2,0,1,1]],[4,[-1,3,1,-2,0,2,-3]],[
1,[-1,3,1,-2,0,2,-1]],[1,[-1,3,1,-2,1,-3,2]],[
4,[-1,3,1,-2,1,-2,0]],[15,[-1,3,1,-2,1,-2,2]],[
1,[-1,3,1,-2,1,-1,-2]],[50,[-1,3,1,-2,1,-1,0]],[
1,[-1,3,1,-2,1,-1,2]],[15,[-1,3,1,-2,1,0,-2]],[
4,[-1,3,1,-2,1,0,0]],[1,[-1,3,1,-2,1,1,-2]],[
4,[-1,3,1,-2,2,-3,1]],[4,[-1,3,1,-2,2,-2,-1]],[
1,[-1,3,1,-2,2,-2,1]],[1,[-1,3,1,-2,2,-1,-1]],[
1,[-1,3,1,-1,-3,2,0]],[1,[-1,3,1,-1,-3,3,0]],[
4,[-1,3,1,-1,-2,0,1]],[4,[-1,3,1,-1,-2,1,-1]],[
15,[-1,3,1,-1,-2,1,1]],[15,[-1,3,1,-1,-2,2,-1]],[
1,[-1,3,1,-1,-1,-2,2]],[4,[-1,3,1,-1,-1,-1,0]],[
15,[-1,3,1,-1,-1,-1,2]],[1,[-1,3,1,-1,-1,0,-2]],[
50,[-1,3,1,-1,-1,0,0]],[1,[-1,3,1,-1,-1,0,2]],[
15,[-1,3,1,-1,-1,1,-2]],[4,[-1,3,1,-1,-1,1,0]],[
1,[-1,3,1,-1,-1,2,-2]],[1,[-1,3,1,-1,0,-3,3]],[
15,[-1,3,1,-1,0,-2,1]],[15,[-1,3,1,-1,0,-1,-1]],[
4,[-1,3,1,-1,0,-1,1]],[1,[-1,3,1,-1,0,0,-3]],[
4,[-1,3,1,-1,0,0,-1]],[1,[-1,3,1,-1,1,-2,0]],[
4,[-1,3,1,0,-3,1,0]],[4,[-1,3,1,0,-2,-1,1]],[
4,[-1,3,1,0,-2,0,-1]],[1,[-1,3,1,0,-2,0,1]],[
1,[-1,3,1,0,-2,1,-1]],[1,[-1,3,1,0,-1,-1,0]],[
1,[-1,3,2,-4,1,0,2]],[4,[-1,3,2,-4,1,1,0]],[
1,[-1,3,2,-4,1,2,-2]],[4,[-1,3,2,-4,2,-1,1]],[
4,[-1,3,2,-4,2,0,-1]],[1,[-1,3,2,-4,2,0,1]],[
1,[-1,3,2,-4,2,1,-1]],[1,[-1,3,2,-4,3,-2,0]],[
1,[-1,3,2,-4,3,-1,0]],[1,[-1,3,2,-3,-1,1,2]],[
4,[-1,3,2,-3,-1,2,0]],[1,[-1,3,2,-3,-1,3,-2]],[
1,[-1,3,2,-3,0,-1,3]],[15,[-1,3,2,-3,0,0,1]],[
15,[-1,3,2,-3,0,1,-1]],[4,[-1,3,2,-3,0,1,1]],[
1,[-1,3,2,-3,0,2,-3]],[4,[-1,3,2,-3,0,2,-1]],[
4,[-1,3,2,-3,1,-2,2]],[15,[-1,3,2,-3,1,-1,0]],[
4,[-1,3,2,-3,1,-1,2]],[4,[-1,3,2,-3,1,0,-2]],[
15,[-1,3,2,-3,1,0,0]],[4,[-1,3,2,-3,1,1,-2]],[
1,[-1,3,2,-3,2,-3,1]],[1,[-1,3,2,-3,2,-2,-1]],[
4,[-1,3,2,-3,2,-2,1]],[4,[-1,3,2,-3,2,-1,-1]],[
4,[-1,3,2,-2,-2,1,1]],[4,[-1,3,2,-2,-2,2,-1]],[
1,[-1,3,2,-2,-2,2,1]],[1,[-1,3,2,-2,-2,3,-1]],[
4,[-1,3,2,-2,-1,-1,2]],[15,[-1,3,2,-2,-1,0,0]],[
4,[-1,3,2,-2,-1,0,2]],[4,[-1,3,2,-2,-1,1,-2]],[
15,[-1,3,2,-2,-1,1,0]],[4,[-1,3,2,-2,-1,2,-2]],[
4,[-1,3,2,-2,0,-2,1]],[1,[-1,3,2,-2,0,-2,3]],[
4,[-1,3,2,-2,0,-1,-1]],[15,[-1,3,2,-2,0,-1,1]],[
15,[-1,3,2,-2,0,0,-1]],[1,[-1,3,2,-2,0,1,-3]],[
1,[-1,3,2,-2,1,-3,2]],[4,[-1,3,2,-2,1,-2,0]],[
1,[-1,3,2,-2,1,-1,-2]],[1,[-1,3,2,-1,-3,1,0]],[
1,[-1,3,2,-1,-3,2,0]],[1,[-1,3,2,-1,-2,-1,1]],[
1,[-1,3,2,-1,-2,0,-1]],[4,[-1,3,2,-1,-2,0,1]],[
4,[-1,3,2,-1,-2,1,-1]],[1,[-1,3,2,-1,-1,-2,2]],[
4,[-1,3,2,-1,-1,-1,0]],[1,[-1,3,2,-1,-1,0,-2]],[
1,[-1,3,3,-4,0,1,1]],[1,[-1,3,3,-4,0,2,-1]],[
1,[-1,3,3,-4,1,-1,2]],[4,[-1,3,3,-4,1,0,0]],[
1,[-1,3,3,-4,1,1,-2]],[1,[-1,3,3,-4,2,-2,1]],[
1,[-1,3,3,-4,2,-1,-1]],[1,[-1,3,3,-3,-1,0,2]],[
4,[-1,3,3,-3,-1,1,0]],[1,[-1,3,3,-3,-1,2,-2]],[
4,[-1,3,3,-3,0,-1,1]],[4,[-1,3,3,-3,0,0,-1]],[
1,[-1,3,3,-3,1,-2,0]],[1,[-1,3,3,-2,-2,0,1]],[
1,[-1,3,3,-2,-2,1,-1]],[1,[-1,3,3,-2,-1,-1,0]],[
1,[-1,4,-1,-2,1,0,1]],[1,[-1,4,-1,-2,1,1,-1]],[
1,[-1,4,-1,-2,2,-1,0]],[1,[-1,4,-1,-1,-1,1,1]],[
1,[-1,4,-1,-1,-1,2,-1]],[1,[-1,4,-1,-1,0,-1,2]],[
4,[-1,4,-1,-1,0,0,0]],[1,[-1,4,-1,-1,0,1,-2]],[
1,[-1,4,-1,-1,1,-2,1]],[1,[-1,4,-1,-1,1,-1,-1]],[
1,[-1,4,-1,0,-2,1,0]],[1,[-1,4,-1,0,-1,-1,1]],[
1,[-1,4,-1,0,-1,0,-1]],[1,[-1,4,0,-3,1,0,1]],[
1,[-1,4,0,-3,1,1,-1]],[1,[-1,4,0,-3,2,-1,0]],[
1,[-1,4,0,-3,2,0,0]],[1,[-1,4,0,-2,-1,1,1]],[
1,[-1,4,0,-2,-1,2,-1]],[1,[-1,4,0,-2,0,-1,2]],[
4,[-1,4,0,-2,0,0,0]],[1,[-1,4,0,-2,0,0,2]],[
1,[-1,4,0,-2,0,1,-2]],[4,[-1,4,0,-2,0,1,0]],[
1,[-1,4,0,-2,0,2,-2]],[1,[-1,4,0,-2,1,-2,1]],[
1,[-1,4,0,-2,1,-1,-1]],[4,[-1,4,0,-2,1,-1,1]],[
4,[-1,4,0,-2,1,0,-1]],[1,[-1,4,0,-2,2,-2,0]],[
1,[-1,4,0,-1,-2,1,0]],[1,[-1,4,0,-1,-2,2,0]],[
1,[-1,4,0,-1,-1,-1,1]],[1,[-1,4,0,-1,-1,0,-1]],[
4,[-1,4,0,-1,-1,0,1]],[4,[-1,4,0,-1,-1,1,-1]],[
1,[-1,4,0,-1,0,-2,2]],[4,[-1,4,0,-1,0,-1,0]],[
1,[-1,4,0,-1,0,0,-2]],[1,[-1,4,0,0,-2,0,0]],[
1,[-1,4,1,-4,2,0,0]],[1,[-1,4,1,-3,0,0,2]],[
4,[-1,4,1,-3,0,1,0]],[1,[-1,4,1,-3,0,2,-2]],[
4,[-1,4,1,-3,1,-1,1]],[4,[-1,4,1,-3,1,0,-1]],[
1,[-1,4,1,-3,1,0,1]],[1,[-1,4,1,-3,1,1,-1]],[
1,[-1,4,1,-3,2,-2,0]],[1,[-1,4,1,-3,2,-1,0]],[
1,[-1,4,1,-2,-2,2,0]],[4,[-1,4,1,-2,-1,0,1]],[
4,[-1,4,1,-2,-1,1,-1]],[1,[-1,4,1,-2,-1,1,1]],[
1,[-1,4,1,-2,-1,2,-1]],[1,[-1,4,1,-2,0,-2,2]],[
4,[-1,4,1,-2,0,-1,0]],[1,[-1,4,1,-2,0,-1,2]],[
1,[-1,4,1,-2,0,0,-2]],[4,[-1,4,1,-2,0,0,0]],[
1,[-1,4,1,-2,0,1,-2]],[1,[-1,4,1,-2,1,-2,1]],[
1,[-1,4,1,-2,1,-1,-1]],[1,[-1,4,1,-1,-2,0,0]],[
1,[-1,4,1,-1,-2,1,0]],[1,[-1,4,1,-1,-1,-1,1]],[
1,[-1,4,1,-1,-1,0,-1]],[1,[-1,4,2,-4,1,0,1]],[
1,[-1,4,2,-4,1,1,-1]],[1,[-1,4,2,-4,2,-1,0]],[
1,[-1,4,2,-3,-1,1,1]],[1,[-1,4,2,-3,-1,2,-1]],[
1,[-1,4,2,-3,0,-1,2]],[4,[-1,4,2,-3,0,0,0]],[
1,[-1,4,2,-3,0,1,-2]],[1,[-1,4,2,-3,1,-2,1]],[
1,[-1,4,2,-3,1,-1,-1]],[1,[-1,4,2,-2,-2,1,0]],[
1,[-1,4,2,-2,-1,-1,1]],[1,[-1,4,2,-2,-1,0,-1]],[
1,[0,-4,-2,3,0,1,0]],[1,[0,-4,-2,3,1,-1,1]],[
1,[0,-4,-2,3,1,0,-1]],[1,[0,-4,-2,4,-1,0,1]],[
1,[0,-4,-2,4,-1,1,-1]],[1,[0,-4,-2,4,0,-1,0]],[
1,[0,-4,-1,1,2,0,0]],[1,[0,-4,-1,2,0,0,2]],[
4,[0,-4,-1,2,0,1,0]],[1,[0,-4,-1,2,0,2,-2]],[
4,[0,-4,-1,2,1,-1,1]],[4,[0,-4,-1,2,1,0,-1]],[
1,[0,-4,-1,2,1,0,1]],[1,[0,-4,-1,2,1,1,-1]],[
1,[0,-4,-1,2,2,-2,0]],[1,[0,-4,-1,2,2,-1,0]],[
1,[0,-4,-1,3,-2,2,0]],[4,[0,-4,-1,3,-1,0,1]],[
4,[0,-4,-1,3,-1,1,-1]],[1,[0,-4,-1,3,-1,1,1]],[
1,[0,-4,-1,3,-1,2,-1]],[1,[0,-4,-1,3,0,-2,2]],[
4,[0,-4,-1,3,0,-1,0]],[1,[0,-4,-1,3,0,-1,2]],[
1,[0,-4,-1,3,0,0,-2]],[4,[0,-4,-1,3,0,0,0]],[
1,[0,-4,-1,3,0,1,-2]],[1,[0,-4,-1,3,1,-2,1]],[
1,[0,-4,-1,3,1,-1,-1]],[1,[0,-4,-1,4,-2,0,0]],[
1,[0,-4,-1,4,-2,1,0]],[1,[0,-4,-1,4,-1,-1,1]],[
1,[0,-4,-1,4,-1,0,-1]],[1,[0,-4,0,1,0,1,0]],[
1,[0,-4,0,1,1,-1,1]],[1,[0,-4,0,1,1,0,-1]],[
4,[0,-4,0,1,1,0,1]],[4,[0,-4,0,1,1,1,-1]],[
4,[0,-4,0,1,2,-1,0]],[1,[0,-4,0,2,-1,0,1]],[
1,[0,-4,0,2,-1,1,-1]],[4,[0,-4,0,2,-1,1,1]],[
4,[0,-4,0,2,-1,2,-1]],[1,[0,-4,0,2,0,-1,0]],[
4,[0,-4,0,2,0,-1,2]],[15,[0,-4,0,2,0,0,0]],[
4,[0,-4,0,2,0,1,-2]],[1,[0,-4,0,2,0,1,0]],[
4,[0,-4,0,2,1,-2,1]],[4,[0,-4,0,2,1,-1,-1]],[
1,[0,-4,0,2,1,-1,1]],[1,[0,-4,0,2,1,0,-1]],[
4,[0,-4,0,3,-2,1,0]],[4,[0,-4,0,3,-1,-1,1]],[
4,[0,-4,0,3,-1,0,-1]],[1,[0,-4,0,3,-1,0,1]],[
1,[0,-4,0,3,-1,1,-1]],[1,[0,-4,0,3,0,-1,0]],[
1,[0,-4,1,0,1,0,1]],[1,[0,-4,1,0,1,1,-1]],[
1,[0,-4,1,0,2,-1,0]],[1,[0,-4,1,0,2,0,0]],[
1,[0,-4,1,1,-1,1,1]],[1,[0,-4,1,1,-1,2,-1]],[
1,[0,-4,1,1,0,-1,2]],[4,[0,-4,1,1,0,0,0]],[
1,[0,-4,1,1,0,0,2]],[1,[0,-4,1,1,0,1,-2]],[
4,[0,-4,1,1,0,1,0]],[1,[0,-4,1,1,0,2,-2]],[
1,[0,-4,1,1,1,-2,1]],[1,[0,-4,1,1,1,-1,-1]],[
4,[0,-4,1,1,1,-1,1]],[4,[0,-4,1,1,1,0,-1]],[
1,[0,-4,1,1,2,-2,0]],[1,[0,-4,1,2,-2,1,0]],[
1,[0,-4,1,2,-2,2,0]],[1,[0,-4,1,2,-1,-1,1]],[
1,[0,-4,1,2,-1,0,-1]],[4,[0,-4,1,2,-1,0,1]],[
4,[0,-4,1,2,-1,1,-1]],[1,[0,-4,1,2,0,-2,2]],[
4,[0,-4,1,2,0,-1,0]],[1,[0,-4,1,2,0,0,-2]],[
1,[0,-4,1,3,-2,0,0]],[1,[0,-4,2,0,0,1,0]],[
1,[0,-4,2,0,1,-1,1]],[1,[0,-4,2,0,1,0,-1]],[
1,[0,-4,2,1,-1,0,1]],[1,[0,-4,2,1,-1,1,-1]],[
1,[0,-4,2,1,0,-1,0]],[1,[0,-3,-3,3,1,0,0]],[
1,[0,-3,-3,4,-1,1,0]],[1,[0,-3,-3,4,0,-1,1]],[
1,[0,-3,-3,4,0,0,-1]],[1,[0,-3,-2,1,2,0,1]],[
1,[0,-3,-2,1,2,1,-1]],[1,[0,-3,-2,1,3,-1,0]],[
4,[0,-3,-2,2,0,1,1]],[4,[0,-3,-2,2,0,2,-1]],[
4,[0,-3,-2,2,1,-1,2]],[15,[0,-3,-2,2,1,0,0]],[
4,[0,-3,-2,2,1,1,-2]],[1,[0,-3,-2,2,1,1,0]],[
4,[0,-3,-2,2,2,-2,1]],[4,[0,-3,-2,2,2,-1,-1]],[
1,[0,-3,-2,2,2,-1,1]],[1,[0,-3,-2,2,2,0,-1]],[
1,[0,-3,-2,3,-2,2,1]],[1,[0,-3,-2,3,-2,3,-1]],[
4,[0,-3,-2,3,-1,0,2]],[15,[0,-3,-2,3,-1,1,0]],[
4,[0,-3,-2,3,-1,2,-2]],[1,[0,-3,-2,3,-1,2,0]],[
1,[0,-3,-2,3,0,-2,3]],[15,[0,-3,-2,3,0,-1,1]],[
15,[0,-3,-2,3,0,0,-1]],[4,[0,-3,-2,3,0,0,1]],[
1,[0,-3,-2,3,0,1,-3]],[4,[0,-3,-2,3,0,1,-1]],[
1,[0,-3,-2,3,1,-3,2]],[4,[0,-3,-2,3,1,-2,0]],[
1,[0,-3,-2,3,1,-2,2]],[1,[0,-3,-2,3,1,-1,-2]],[
4,[0,-3,-2,3,1,-1,0]],[1,[0,-3,-2,3,1,0,-2]],[
1,[0,-3,-2,4,-3,2,0]],[4,[0,-3,-2,4,-2,0,1]],[
4,[0,-3,-2,4,-2,1,-1]],[1,[0,-3,-2,4,-2,1,1]],[
1,[0,-3,-2,4,-2,2,-1]],[1,[0,-3,-2,4,-1,-2,2]],[
4,[0,-3,-2,4,-1,-1,0]],[1,[0,-3,-2,4,-1,-1,2]],[
1,[0,-3,-2,4,-1,0,-2]],[4,[0,-3,-2,4,-1,0,0]],[
1,[0,-3,-2,4,-1,1,-2]],[1,[0,-3,-2,4,0,-2,1]],[
1,[0,-3,-2,4,0,-1,-1]],[1,[0,-3,-1,0,2,0,1]],[
1,[0,-3,-1,0,2,1,-1]],[1,[0,-3,-1,0,3,-1,0]],[
1,[0,-3,-1,0,3,0,0]],[4,[0,-3,-1,1,0,1,1]],[
4,[0,-3,-1,1,0,2,-1]],[4,[0,-3,-1,1,1,-1,2]],[
15,[0,-3,-1,1,1,0,0]],[4,[0,-3,-1,1,1,0,2]],[
4,[0,-3,-1,1,1,1,-2]],[15,[0,-3,-1,1,1,1,0]],[
4,[0,-3,-1,1,1,2,-2]],[4,[0,-3,-1,1,2,-2,1]],[
4,[0,-3,-1,1,2,-1,-1]],[15,[0,-3,-1,1,2,-1,1]],[
15,[0,-3,-1,1,2,0,-1]],[4,[0,-3,-1,1,3,-2,0]],[
1,[0,-3,-1,2,-2,2,1]],[1,[0,-3,-1,2,-2,3,-1]],[
4,[0,-3,-1,2,-1,0,2]],[15,[0,-3,-1,2,-1,1,0]],[
4,[0,-3,-1,2,-1,1,2]],[4,[0,-3,-1,2,-1,2,-2]],[
15,[0,-3,-1,2,-1,2,0]],[4,[0,-3,-1,2,-1,3,-2]],[
1,[0,-3,-1,2,0,-2,3]],[15,[0,-3,-1,2,0,-1,1]],[
4,[0,-3,-1,2,0,-1,3]],[15,[0,-3,-1,2,0,0,-1]],[
50,[0,-3,-1,2,0,0,1]],[1,[0,-3,-1,2,0,1,-3]],[
50,[0,-3,-1,2,0,1,-1]],[1,[0,-3,-1,2,0,1,1]],[
4,[0,-3,-1,2,0,2,-3]],[1,[0,-3,-1,2,0,2,-1]],[
1,[0,-3,-1,2,1,-3,2]],[4,[0,-3,-1,2,1,-2,0]],[
15,[0,-3,-1,2,1,-2,2]],[1,[0,-3,-1,2,1,-1,-2]],[
50,[0,-3,-1,2,1,-1,0]],[1,[0,-3,-1,2,1,-1,2]],[
15,[0,-3,-1,2,1,0,-2]],[4,[0,-3,-1,2,1,0,0]],[
1,[0,-3,-1,2,1,1,-2]],[4,[0,-3,-1,2,2,-3,1]],[
4,[0,-3,-1,2,2,-2,-1]],[1,[0,-3,-1,2,2,-2,1]],[
1,[0,-3,-1,2,2,-1,-1]],[1,[0,-3,-1,3,-3,2,0]],[
1,[0,-3,-1,3,-3,3,0]],[4,[0,-3,-1,3,-2,0,1]],[
4,[0,-3,-1,3,-2,1,-1]],[15,[0,-3,-1,3,-2,1,1]],[
15,[0,-3,-1,3,-2,2,-1]],[1,[0,-3,-1,3,-1,-2,2]],[
4,[0,-3,-1,3,-1,-1,0]],[15,[0,-3,-1,3,-1,-1,2]],[
1,[0,-3,-1,3,-1,0,-2]],[50,[0,-3,-1,3,-1,0,0]],[
1,[0,-3,-1,3,-1,0,2]],[15,[0,-3,-1,3,-1,1,-2]],[
4,[0,-3,-1,3,-1,1,0]],[1,[0,-3,-1,3,-1,2,-2]],[
1,[0,-3,-1,3,0,-3,3]],[15,[0,-3,-1,3,0,-2,1]],[
15,[0,-3,-1,3,0,-1,-1]],[4,[0,-3,-1,3,0,-1,1]],[
1,[0,-3,-1,3,0,0,-3]],[4,[0,-3,-1,3,0,0,-1]],[
1,[0,-3,-1,3,1,-2,0]],[4,[0,-3,-1,4,-3,1,0]],[
4,[0,-3,-1,4,-2,-1,1]],[4,[0,-3,-1,4,-2,0,-1]],[
1,[0,-3,-1,4,-2,0,1]],[1,[0,-3,-1,4,-2,1,-1]],[
1,[0,-3,-1,4,-1,-1,0]],[1,[0,-3,0,-1,3,0,0]],[
1,[0,-3,0,0,1,0,0]],[4,[0,-3,0,0,1,0,2]],[
15,[0,-3,0,0,1,1,0]],[4,[0,-3,0,0,1,2,-2]],[
15,[0,-3,0,0,2,-1,1]],[15,[0,-3,0,0,2,0,-1]],[
4,[0,-3,0,0,2,0,1]],[4,[0,-3,0,0,2,1,-1]],[
4,[0,-3,0,0,3,-2,0]],[4,[0,-3,0,0,3,-1,0]],[
1,[0,-3,0,1,-1,1,0]],[4,[0,-3,0,1,-1,1,2]],[
15,[0,-3,0,1,-1,2,0]],[4,[0,-3,0,1,-1,3,-2]],[
1,[0,-3,0,1,0,-1,1]],[4,[0,-3,0,1,0,-1,3]],[
1,[0,-3,0,1,0,0,-1]],[50,[0,-3,0,1,0,0,1]],[
1,[0,-3,0,1,0,0,3]],[50,[0,-3,0,1,0,1,-1]],[
15,[0,-3,0,1,0,1,1]],[4,[0,-3,0,1,0,2,-3]],[
15,[0,-3,0,1,0,2,-1]],[1,[0,-3,0,1,0,3,-3]],[
15,[0,-3,0,1,1,-2,2]],[50,[0,-3,0,1,1,-1,0]],[
15,[0,-3,0,1,1,-1,2]],[15,[0,-3,0,1,1,0,-2]],[
50,[0,-3,0,1,1,0,0]],[15,[0,-3,0,1,1,1,-2]],[
4,[0,-3,0,1,2,-3,1]],[4,[0,-3,0,1,2,-2,-1]],[
15,[0,-3,0,1,2,-2,1]],[15,[0,-3,0,1,2,-1,-1]],[
1,[0,-3,0,1,3,-3,0]],[1,[0,-3,0,2,-3,3,0]],[
15,[0,-3,0,2,-2,1,1]],[15,[0,-3,0,2,-2,2,-1]],[
4,[0,-3,0,2,-2,2,1]],[4,[0,-3,0,2,-2,3,-1]],[
15,[0,-3,0,2,-1,-1,2]],[50,[0,-3,0,2,-1,0,0]],[
15,[0,-3,0,2,-1,0,2]],[15,[0,-3,0,2,-1,1,-2]],[
50,[0,-3,0,2,-1,1,0]],[15,[0,-3,0,2,-1,2,-2]],[
1,[0,-3,0,2,0,-3,3]],[15,[0,-3,0,2,0,-2,1]],[
4,[0,-3,0,2,0,-2,3]],[15,[0,-3,0,2,0,-1,-1]],[
50,[0,-3,0,2,0,-1,1]],[1,[0,-3,0,2,0,0,-3]],[
50,[0,-3,0,2,0,0,-1]],[1,[0,-3,0,2,0,0,1]],[
4,[0,-3,0,2,0,1,-3]],[1,[0,-3,0,2,0,1,-1]],[
4,[0,-3,0,2,1,-3,2]],[15,[0,-3,0,2,1,-2,0]],[
4,[0,-3,0,2,1,-1,-2]],[1,[0,-3,0,2,1,-1,0]],[
4,[0,-3,0,3,-3,1,0]],[4,[0,-3,0,3,-3,2,0]],[
4,[0,-3,0,3,-2,-1,1]],[4,[0,-3,0,3,-2,0,-1]],[
15,[0,-3,0,3,-2,0,1]],[15,[0,-3,0,3,-2,1,-1]],[
4,[0,-3,0,3,-1,-2,2]],[15,[0,-3,0,3,-1,-1,0]],[
4,[0,-3,0,3,-1,0,-2]],[1,[0,-3,0,3,-1,0,0]],[
1,[0,-3,0,4,-3,0,0]],[1,[0,-3,1,-1,1,1,0]],[
1,[0,-3,1,-1,2,-1,1]],[1,[0,-3,1,-1,2,0,-1]],[
4,[0,-3,1,-1,2,0,1]],[4,[0,-3,1,-1,2,1,-1]],[
4,[0,-3,1,-1,3,-1,0]],[1,[0,-3,1,0,-1,2,0]],[
4,[0,-3,1,0,0,0,1]],[1,[0,-3,1,0,0,0,3]],[
4,[0,-3,1,0,0,1,-1]],[15,[0,-3,1,0,0,1,1]],[
15,[0,-3,1,0,0,2,-1]],[1,[0,-3,1,0,0,3,-3]],[
1,[0,-3,1,0,1,-2,2]],[4,[0,-3,1,0,1,-1,0]],[
15,[0,-3,1,0,1,-1,2]],[1,[0,-3,1,0,1,0,-2]],[
50,[0,-3,1,0,1,0,0]],[1,[0,-3,1,0,1,0,2]],[
15,[0,-3,1,0,1,1,-2]],[4,[0,-3,1,0,1,1,0]],[
1,[0,-3,1,0,1,2,-2]],[15,[0,-3,1,0,2,-2,1]],[
15,[0,-3,1,0,2,-1,-1]],[4,[0,-3,1,0,2,-1,1]],[
4,[0,-3,1,0,2,0,-1]],[1,[0,-3,1,0,3,-3,0]],[
1,[0,-3,1,0,3,-2,0]],[1,[0,-3,1,1,-2,1,1]],[
1,[0,-3,1,1,-2,2,-1]],[4,[0,-3,1,1,-2,2,1]],[
4,[0,-3,1,1,-2,3,-1]],[1,[0,-3,1,1,-1,-1,2]],[
4,[0,-3,1,1,-1,0,0]],[15,[0,-3,1,1,-1,0,2]],[
1,[0,-3,1,1,-1,1,-2]],[50,[0,-3,1,1,-1,1,0]],[
1,[0,-3,1,1,-1,1,2]],[15,[0,-3,1,1,-1,2,-2]],[
4,[0,-3,1,1,-1,2,0]],[1,[0,-3,1,1,-1,3,-2]],[
1,[0,-3,1,1,0,-2,1]],[4,[0,-3,1,1,0,-2,3]],[
1,[0,-3,1,1,0,-1,-1]],[50,[0,-3,1,1,0,-1,1]],[
1,[0,-3,1,1,0,-1,3]],[50,[0,-3,1,1,0,0,-1]],[
15,[0,-3,1,1,0,0,1]],[4,[0,-3,1,1,0,1,-3]],[
15,[0,-3,1,1,0,1,-1]],[1,[0,-3,1,1,0,2,-3]],[
4,[0,-3,1,1,1,-3,2]],[15,[0,-3,1,1,1,-2,0]],[
4,[0,-3,1,1,1,-2,2]],[4,[0,-3,1,1,1,-1,-2]],[
15,[0,-3,1,1,1,-1,0]],[4,[0,-3,1,1,1,0,-2]],[
1,[0,-3,1,1,2,-3,1]],[1,[0,-3,1,1,2,-2,-1]],[
4,[0,-3,1,2,-3,2,0]],[15,[0,-3,1,2,-2,0,1]],[
15,[0,-3,1,2,-2,1,-1]],[4,[0,-3,1,2,-2,1,1]],[
4,[0,-3,1,2,-2,2,-1]],[4,[0,-3,1,2,-1,-2,2]],[
15,[0,-3,1,2,-1,-1,0]],[4,[0,-3,1,2,-1,-1,2]],[
4,[0,-3,1,2,-1,0,-2]],[15,[0,-3,1,2,-1,0,0]],[
4,[0,-3,1,2,-1,1,-2]],[4,[0,-3,1,2,0,-2,1]],[
4,[0,-3,1,2,0,-1,-1]],[1,[0,-3,1,3,-3,0,0]],[
1,[0,-3,1,3,-3,1,0]],[1,[0,-3,1,3,-2,-1,1]],[
1,[0,-3,1,3,-2,0,-1]],[1,[0,-3,2,-1,0,1,1]],[
1,[0,-3,2,-1,0,2,-1]],[1,[0,-3,2,-1,1,-1,2]],[
4,[0,-3,2,-1,1,0,0]],[1,[0,-3,2,-1,1,0,2]],[
1,[0,-3,2,-1,1,1,-2]],[4,[0,-3,2,-1,1,1,0]],[
1,[0,-3,2,-1,1,2,-2]],[1,[0,-3,2,-1,2,-2,1]],[
1,[0,-3,2,-1,2,-1,-1]],[4,[0,-3,2,-1,2,-1,1]],[
4,[0,-3,2,-1,2,0,-1]],[1,[0,-3,2,-1,3,-2,0]],[
1,[0,-3,2,0,-1,0,2]],[4,[0,-3,2,0,-1,1,0]],[
1,[0,-3,2,0,-1,1,2]],[1,[0,-3,2,0,-1,2,-2]],[
4,[0,-3,2,0,-1,2,0]],[1,[0,-3,2,0,-1,3,-2]],[
4,[0,-3,2,0,0,-1,1]],[1,[0,-3,2,0,0,-1,3]],[
4,[0,-3,2,0,0,0,-1]],[15,[0,-3,2,0,0,0,1]],[
15,[0,-3,2,0,0,1,-1]],[1,[0,-3,2,0,0,2,-3]],[
1,[0,-3,2,0,1,-2,0]],[4,[0,-3,2,0,1,-2,2]],[
15,[0,-3,2,0,1,-1,0]],[4,[0,-3,2,0,1,0,-2]],[
1,[0,-3,2,0,2,-3,1]],[1,[0,-3,2,0,2,-2,-1]],[
1,[0,-3,2,1,-2,0,1]],[1,[0,-3,2,1,-2,1,-1]],[
4,[0,-3,2,1,-2,1,1]],[4,[0,-3,2,1,-2,2,-1]],[
1,[0,-3,2,1,-1,-1,0]],[4,[0,-3,2,1,-1,-1,2]],[
15,[0,-3,2,1,-1,0,0]],[4,[0,-3,2,1,-1,1,-2]],[
4,[0,-3,2,1,0,-2,1]],[4,[0,-3,2,1,0,-1,-1]],[
1,[0,-3,2,2,-3,1,0]],[1,[0,-3,2,2,-2,-1,1]],[
1,[0,-3,2,2,-2,0,-1]],[1,[0,-3,3,-1,0,0,1]],[
1,[0,-3,3,-1,0,1,-1]],[1,[0,-3,3,-1,1,-1,0]],[
1,[0,-3,3,0,-1,0,0]],[1,[0,-2,-3,2,0,2,0]],[
4,[0,-2,-3,2,1,0,1]],[4,[0,-2,-3,2,1,1,-1]],[
1,[0,-2,-3,2,2,-2,2]],[4,[0,-2,-3,2,2,-1,0]],[
1,[0,-2,-3,2,2,0,-2]],[4,[0,-2,-3,3,-1,1,1]],[
4,[0,-2,-3,3,-1,2,-1]],[4,[0,-2,-3,3,0,-1,2]],[
15,[0,-2,-3,3,0,0,0]],[4,[0,-2,-3,3,0,1,-2]],[
1,[0,-2,-3,3,0,1,0]],[4,[0,-2,-3,3,1,-2,1]],[
4,[0,-2,-3,3,1,-1,-1]],[1,[0,-2,-3,3,1,-1,1]],[
1,[0,-2,-3,3,1,0,-1]],[1,[0,-2,-3,4,-2,0,2]],[
4,[0,-2,-3,4,-2,1,0]],[1,[0,-2,-3,4,-2,2,-2]],[
4,[0,-2,-3,4,-1,-1,1]],[4,[0,-2,-3,4,-1,0,-1]],[
1,[0,-2,-3,4,-1,0,1]],[1,[0,-2,-3,4,-1,1,-1]],[
1,[0,-2,-3,4,0,-2,0]],[1,[0,-2,-3,4,0,-1,0]],[
1,[0,-2,-2,0,2,1,0]],[1,[0,-2,-2,0,3,-1,1]],[
1,[0,-2,-2,0,3,0,-1]],[1,[0,-2,-2,1,0,1,2]],[
4,[0,-2,-2,1,0,2,0]],[1,[0,-2,-2,1,0,3,-2]],[
1,[0,-2,-2,1,1,-1,3]],[15,[0,-2,-2,1,1,0,1]],[
15,[0,-2,-2,1,1,1,-1]],[4,[0,-2,-2,1,1,1,1]],[
1,[0,-2,-2,1,1,2,-3]],[4,[0,-2,-2,1,1,2,-1]],[
4,[0,-2,-2,1,2,-2,2]],[15,[0,-2,-2,1,2,-1,0]],[
4,[0,-2,-2,1,2,-1,2]],[4,[0,-2,-2,1,2,0,-2]],[
15,[0,-2,-2,1,2,0,0]],[4,[0,-2,-2,1,2,1,-2]],[
1,[0,-2,-2,1,3,-3,1]],[1,[0,-2,-2,1,3,-2,-1]],[
4,[0,-2,-2,1,3,-2,1]],[4,[0,-2,-2,1,3,-1,-1]],[
1,[0,-2,-2,2,-2,3,0]],[1,[0,-2,-2,2,-1,0,3]],[
15,[0,-2,-2,2,-1,1,1]],[15,[0,-2,-2,2,-1,2,-1]],[
4,[0,-2,-2,2,-1,2,1]],[1,[0,-2,-2,2,-1,3,-3]],[
4,[0,-2,-2,2,-1,3,-1]],[15,[0,-2,-2,2,0,-1,2]],[
45,[0,-2,-2,2,0,0,0]],[15,[0,-2,-2,2,0,0,2]],[
15,[0,-2,-2,2,0,1,-2]],[50,[0,-2,-2,2,0,1,0]],[
15,[0,-2,-2,2,0,2,-2]],[1,[0,-2,-2,2,1,-3,3]],[
15,[0,-2,-2,2,1,-2,1]],[4,[0,-2,-2,2,1,-2,3]],[
15,[0,-2,-2,2,1,-1,-1]],[50,[0,-2,-2,2,1,-1,1]],[
1,[0,-2,-2,2,1,0,-3]],[50,[0,-2,-2,2,1,0,-1]],[
1,[0,-2,-2,2,1,0,1]],[4,[0,-2,-2,2,1,1,-3]],[
1,[0,-2,-2,2,1,1,-1]],[1,[0,-2,-2,2,2,-3,0]],[
4,[0,-2,-2,2,2,-3,2]],[15,[0,-2,-2,2,2,-2,0]],[
4,[0,-2,-2,2,2,-1,-2]],[1,[0,-2,-2,2,2,-1,0]],[
1,[0,-2,-2,3,-3,2,1]],[1,[0,-2,-2,3,-3,3,-1]],[
4,[0,-2,-2,3,-2,0,2]],[15,[0,-2,-2,3,-2,1,0]],[
4,[0,-2,-2,3,-2,1,2]],[4,[0,-2,-2,3,-2,2,-2]],[
15,[0,-2,-2,3,-2,2,0]],[4,[0,-2,-2,3,-2,3,-2]],[
1,[0,-2,-2,3,-1,-2,3]],[15,[0,-2,-2,3,-1,-1,1]],[
4,[0,-2,-2,3,-1,-1,3]],[15,[0,-2,-2,3,-1,0,-1]],[
50,[0,-2,-2,3,-1,0,1]],[1,[0,-2,-2,3,-1,1,-3]],[
50,[0,-2,-2,3,-1,1,-1]],[1,[0,-2,-2,3,-1,1,1]],[
4,[0,-2,-2,3,-1,2,-3]],[1,[0,-2,-2,3,-1,2,-1]],[
1,[0,-2,-2,3,0,-3,2]],[4,[0,-2,-2,3,0,-2,0]],[
15,[0,-2,-2,3,0,-2,2]],[1,[0,-2,-2,3,0,-1,-2]],[
50,[0,-2,-2,3,0,-1,0]],[1,[0,-2,-2,3,0,-1,2]],[
15,[0,-2,-2,3,0,0,-2]],[4,[0,-2,-2,3,0,0,0]],[
1,[0,-2,-2,3,0,1,-2]],[4,[0,-2,-2,3,1,-3,1]],[
4,[0,-2,-2,3,1,-2,-1]],[1,[0,-2,-2,3,1,-2,1]],[
1,[0,-2,-2,3,1,-1,-1]],[1,[0,-2,-2,4,-3,0,1]],[
1,[0,-2,-2,4,-3,1,-1]],[4,[0,-2,-2,4,-3,1,1]],[
4,[0,-2,-2,4,-3,2,-1]],[1,[0,-2,-2,4,-2,-1,0]],[
4,[0,-2,-2,4,-2,-1,2]],[15,[0,-2,-2,4,-2,0,0]],[
4,[0,-2,-2,4,-2,1,-2]],[1,[0,-2,-2,4,-2,1,0]],[
4,[0,-2,-2,4,-1,-2,1]],[4,[0,-2,-2,4,-1,-1,-1]],[
1,[0,-2,-2,4,-1,-1,1]],[1,[0,-2,-2,4,-1,0,-1]],[
1,[0,-2,-1,-1,3,0,1]],[1,[0,-2,-1,-1,3,1,-1]],[
1,[0,-2,-1,-1,4,-1,0]],[1,[0,-2,-1,0,0,2,0]],[
4,[0,-2,-1,0,1,0,1]],[1,[0,-2,-1,0,1,0,3]],[
4,[0,-2,-1,0,1,1,-1]],[15,[0,-2,-1,0,1,1,1]],[
15,[0,-2,-1,0,1,2,-1]],[1,[0,-2,-1,0,1,3,-3]],[
1,[0,-2,-1,0,2,-2,2]],[4,[0,-2,-1,0,2,-1,0]],[
15,[0,-2,-1,0,2,-1,2]],[1,[0,-2,-1,0,2,0,-2]],[
50,[0,-2,-1,0,2,0,0]],[1,[0,-2,-1,0,2,0,2]],[
15,[0,-2,-1,0,2,1,-2]],[4,[0,-2,-1,0,2,1,0]],[
1,[0,-2,-1,0,2,2,-2]],[15,[0,-2,-1,0,3,-2,1]],[
15,[0,-2,-1,0,3,-1,-1]],[4,[0,-2,-1,0,3,-1,1]],[
4,[0,-2,-1,0,3,0,-1]],[1,[0,-2,-1,0,4,-3,0]],[
1,[0,-2,-1,0,4,-2,0]],[4,[0,-2,-1,1,-1,1,1]],[
1,[0,-2,-1,1,-1,1,3]],[4,[0,-2,-1,1,-1,2,-1]],[
15,[0,-2,-1,1,-1,2,1]],[15,[0,-2,-1,1,-1,3,-1]],[
1,[0,-2,-1,1,-1,4,-3]],[4,[0,-2,-1,1,0,-1,2]],[
1,[0,-2,-1,1,0,-1,4]],[15,[0,-2,-1,1,0,0,0]],[
50,[0,-2,-1,1,0,0,2]],[4,[0,-2,-1,1,0,1,-2]],[
145,[0,-2,-1,1,0,1,0]],[4,[0,-2,-1,1,0,1,2]],[
50,[0,-2,-1,1,0,2,-2]],[15,[0,-2,-1,1,0,2,0]],[
1,[0,-2,-1,1,0,3,-4]],[4,[0,-2,-1,1,0,3,-2]],[
4,[0,-2,-1,1,1,-2,1]],[15,[0,-2,-1,1,1,-2,3]],[
4,[0,-2,-1,1,1,-1,-1]],[145,[0,-2,-1,1,1,-1,1]],[
4,[0,-2,-1,1,1,-1,3]],[145,[0,-2,-1,1,1,0,-1]],[
50,[0,-2,-1,1,1,0,1]],[15,[0,-2,-1,1,1,1,-3]],[
50,[0,-2,-1,1,1,1,-1]],[4,[0,-2,-1,1,1,2,-3]],[
15,[0,-2,-1,1,2,-3,2]],[50,[0,-2,-1,1,2,-2,0]],[
15,[0,-2,-1,1,2,-2,2]],[15,[0,-2,-1,1,2,-1,-2]],[
50,[0,-2,-1,1,2,-1,0]],[15,[0,-2,-1,1,2,0,-2]],[
1,[0,-2,-1,1,3,-4,1]],[1,[0,-2,-1,1,3,-3,-1]],[
4,[0,-2,-1,1,3,-3,1]],[4,[0,-2,-1,1,3,-2,-1]],[
1,[0,-2,-1,2,-3,3,1]],[1,[0,-2,-1,2,-3,4,-1]],[
1,[0,-2,-1,2,-2,0,2]],[4,[0,-2,-1,2,-2,1,0]],[
15,[0,-2,-1,2,-2,1,2]],[1,[0,-2,-1,2,-2,2,-2]],[
50,[0,-2,-1,2,-2,2,0]],[1,[0,-2,-1,2,-2,2,2]],[
15,[0,-2,-1,2,-2,3,-2]],[4,[0,-2,-1,2,-2,3,0]],[
1,[0,-2,-1,2,-2,4,-2]],[4,[0,-2,-1,2,-1,-1,1]],[
15,[0,-2,-1,2,-1,-1,3]],[4,[0,-2,-1,2,-1,0,-1]],[
145,[0,-2,-1,2,-1,0,1]],[4,[0,-2,-1,2,-1,0,3]],[
145,[0,-2,-1,2,-1,1,-1]],[50,[0,-2,-1,2,-1,1,1]],[
15,[0,-2,-1,2,-1,2,-3]],[50,[0,-2,-1,2,-1,2,-1]],[
4,[0,-2,-1,2,-1,3,-3]],[1,[0,-2,-1,2,0,-3,4]],[
1,[0,-2,-1,2,0,-2,0]],[50,[0,-2,-1,2,0,-2,2]],[
1,[0,-2,-1,2,0,-2,4]],[145,[0,-2,-1,2,0,-1,0]],[
50,[0,-2,-1,2,0,-1,2]],[50,[0,-2,-1,2,0,0,-2]],[
145,[0,-2,-1,2,0,0,0]],[1,[0,-2,-1,2,0,1,-4]],[
50,[0,-2,-1,2,0,1,-2]],[1,[0,-2,-1,2,0,1,0]],[
1,[0,-2,-1,2,0,2,-4]],[1,[0,-2,-1,2,1,-4,3]],[
15,[0,-2,-1,2,1,-3,1]],[4,[0,-2,-1,2,1,-3,3]],[
15,[0,-2,-1,2,1,-2,-1]],[50,[0,-2,-1,2,1,-2,1]],[
1,[0,-2,-1,2,1,-1,-3]],[50,[0,-2,-1,2,1,-1,-1]],[
1,[0,-2,-1,2,1,-1,1]],[4,[0,-2,-1,2,1,0,-3]],[
1,[0,-2,-1,2,1,0,-1]],[1,[0,-2,-1,2,2,-4,2]],[
4,[0,-2,-1,2,2,-3,0]],[1,[0,-2,-1,2,2,-2,-2]],[
1,[0,-2,-1,3,-4,3,0]],[15,[0,-2,-1,3,-3,1,1]],[
15,[0,-2,-1,3,-3,2,-1]],[4,[0,-2,-1,3,-3,2,1]],[
4,[0,-2,-1,3,-3,3,-1]],[15,[0,-2,-1,3,-2,-1,2]],[
50,[0,-2,-1,3,-2,0,0]],[15,[0,-2,-1,3,-2,0,2]],[
15,[0,-2,-1,3,-2,1,-2]],[50,[0,-2,-1,3,-2,1,0]],[
15,[0,-2,-1,3,-2,2,-2]],[1,[0,-2,-1,3,-1,-3,3]],[
15,[0,-2,-1,3,-1,-2,1]],[4,[0,-2,-1,3,-1,-2,3]],[
15,[0,-2,-1,3,-1,-1,-1]],[50,[0,-2,-1,3,-1,-1,1]],[
1,[0,-2,-1,3,-1,0,-3]],[50,[0,-2,-1,3,-1,0,-1]],[
1,[0,-2,-1,3,-1,0,1]],[4,[0,-2,-1,3,-1,1,-3]],[
1,[0,-2,-1,3,-1,1,-1]],[4,[0,-2,-1,3,0,-3,2]],[
15,[0,-2,-1,3,0,-2,0]],[4,[0,-2,-1,3,0,-1,-2]],[
1,[0,-2,-1,3,0,-1,0]],[1,[0,-2,-1,4,-4,1,0]],[
1,[0,-2,-1,4,-4,2,0]],[1,[0,-2,-1,4,-3,-1,1]],[
1,[0,-2,-1,4,-3,0,-1]],[4,[0,-2,-1,4,-3,0,1]],[
4,[0,-2,-1,4,-3,1,-1]],[1,[0,-2,-1,4,-2,-2,2]],[
4,[0,-2,-1,4,-2,-1,0]],[1,[0,-2,-1,4,-2,0,-2]],[
4,[0,-2,0,-1,1,1,1]],[4,[0,-2,0,-1,1,2,-1]],[
4,[0,-2,0,-1,2,-1,2]],[15,[0,-2,0,-1,2,0,0]],[
4,[0,-2,0,-1,2,0,2]],[4,[0,-2,0,-1,2,1,-2]],[
15,[0,-2,0,-1,2,1,0]],[4,[0,-2,0,-1,2,2,-2]],[
4,[0,-2,0,-1,3,-2,1]],[4,[0,-2,0,-1,3,-1,-1]],[
15,[0,-2,0,-1,3,-1,1]],[15,[0,-2,0,-1,3,0,-1]],[
4,[0,-2,0,-1,4,-2,0]],[4,[0,-2,0,0,-1,2,1]],[
4,[0,-2,0,0,-1,3,-1]],[15,[0,-2,0,0,0,0,2]],[
50,[0,-2,0,0,0,1,0]],[15,[0,-2,0,0,0,1,2]],[
15,[0,-2,0,0,0,2,-2]],[45,[0,-2,0,0,0,2,0]],[
15,[0,-2,0,0,0,3,-2]],[4,[0,-2,0,0,1,-2,3]],[
50,[0,-2,0,0,1,-1,1]],[15,[0,-2,0,0,1,-1,3]],[
50,[0,-2,0,0,1,0,-1]],[145,[0,-2,0,0,1,0,1]],[
4,[0,-2,0,0,1,1,-3]],[145,[0,-2,0,0,1,1,-1]],[
4,[0,-2,0,0,1,1,1]],[15,[0,-2,0,0,1,2,-3]],[
4,[0,-2,0,0,1,2,-1]],[4,[0,-2,0,0,2,-3,2]],[
15,[0,-2,0,0,2,-2,0]],[45,[0,-2,0,0,2,-2,2]],[
4,[0,-2,0,0,2,-1,-2]],[145,[0,-2,0,0,2,-1,0]],[
4,[0,-2,0,0,2,-1,2]],[45,[0,-2,0,0,2,0,-2]],[
15,[0,-2,0,0,2,0,0]],[4,[0,-2,0,0,2,1,-2]],[
15,[0,-2,0,0,3,-3,1]],[15,[0,-2,0,0,3,-2,-1]],[
4,[0,-2,0,0,3,-2,1]],[4,[0,-2,0,0,3,-1,-1]],[
4,[0,-2,0,1,-2,1,2]],[15,[0,-2,0,1,-2,2,0]],[
4,[0,-2,0,1,-2,2,2]],[4,[0,-2,0,1,-2,3,-2]],[
15,[0,-2,0,1,-2,3,0]],[4,[0,-2,0,1,-2,4,-2]],[
4,[0,-2,0,1,-1,-1,3]],[50,[0,-2,0,1,-1,0,1]],[
15,[0,-2,0,1,-1,0,3]],[50,[0,-2,0,1,-1,1,-1]],[
145,[0,-2,0,1,-1,1,1]],[4,[0,-2,0,1,-1,2,-3]],[
145,[0,-2,0,1,-1,2,-1]],[4,[0,-2,0,1,-1,2,1]],[
15,[0,-2,0,1,-1,3,-3]],[4,[0,-2,0,1,-1,3,-1]],[
15,[0,-2,0,1,0,-2,2]],[4,[0,-2,0,1,0,-2,4]],[
50,[0,-2,0,1,0,-1,0]],[145,[0,-2,0,1,0,-1,2]],[
15,[0,-2,0,1,0,0,-2]],[390,[0,-2,0,1,0,0,0]],[
15,[0,-2,0,1,0,0,2]],[145,[0,-2,0,1,0,1,-2]],[
50,[0,-2,0,1,0,1,0]],[4,[0,-2,0,1,0,2,-4]],[
15,[0,-2,0,1,0,2,-2]],[4,[0,-2,0,1,1,-3,1]],[
15,[0,-2,0,1,1,-3,3]],[4,[0,-2,0,1,1,-2,-1]],[
145,[0,-2,0,1,1,-2,1]],[4,[0,-2,0,1,1,-2,3]],[
145,[0,-2,0,1,1,-1,-1]],[50,[0,-2,0,1,1,-1,1]],[
15,[0,-2,0,1,1,0,-3]],[50,[0,-2,0,1,1,0,-1]],[
4,[0,-2,0,1,1,1,-3]],[4,[0,-2,0,1,2,-4,2]],[
15,[0,-2,0,1,2,-3,0]],[4,[0,-2,0,1,2,-3,2]],[
4,[0,-2,0,1,2,-2,-2]],[15,[0,-2,0,1,2,-2,0]],[
4,[0,-2,0,1,2,-1,-2]],[4,[0,-2,0,2,-3,1,1]],[
4,[0,-2,0,2,-3,2,-1]],[15,[0,-2,0,2,-3,2,1]],[
15,[0,-2,0,2,-3,3,-1]],[4,[0,-2,0,2,-2,-1,2]],[
15,[0,-2,0,2,-2,0,0]],[45,[0,-2,0,2,-2,0,2]],[
4,[0,-2,0,2,-2,1,-2]],[145,[0,-2,0,2,-2,1,0]],[
4,[0,-2,0,2,-2,1,2]],[45,[0,-2,0,2,-2,2,-2]],[
15,[0,-2,0,2,-2,2,0]],[4,[0,-2,0,2,-2,3,-2]],[
4,[0,-2,0,2,-1,-2,1]],[15,[0,-2,0,2,-1,-2,3]],[
4,[0,-2,0,2,-1,-1,-1]],[145,[0,-2,0,2,-1,-1,1]],[
4,[0,-2,0,2,-1,-1,3]],[145,[0,-2,0,2,-1,0,-1]],[
50,[0,-2,0,2,-1,0,1]],[15,[0,-2,0,2,-1,1,-3]],[
50,[0,-2,0,2,-1,1,-1]],[4,[0,-2,0,2,-1,2,-3]],[
15,[0,-2,0,2,0,-3,2]],[45,[0,-2,0,2,0,-2,0]],[
15,[0,-2,0,2,0,-2,2]],[15,[0,-2,0,2,0,-1,-2]],[
50,[0,-2,0,2,0,-1,0]],[15,[0,-2,0,2,0,0,-2]],[
4,[0,-2,0,2,1,-3,1]],[4,[0,-2,0,2,1,-2,-1]],[
4,[0,-2,0,3,-4,2,0]],[15,[0,-2,0,3,-3,0,1]],[
15,[0,-2,0,3,-3,1,-1]],[4,[0,-2,0,3,-3,1,1]],[
4,[0,-2,0,3,-3,2,-1]],[4,[0,-2,0,3,-2,-2,2]],[
15,[0,-2,0,3,-2,-1,0]],[4,[0,-2,0,3,-2,-1,2]],[
4,[0,-2,0,3,-2,0,-2]],[15,[0,-2,0,3,-2,0,0]],[
4,[0,-2,0,3,-2,1,-2]],[4,[0,-2,0,3,-1,-2,1]],[
4,[0,-2,0,3,-1,-1,-1]],[1,[0,-2,1,-2,2,0,2]],[
4,[0,-2,1,-2,2,1,0]],[1,[0,-2,1,-2,2,2,-2]],[
4,[0,-2,1,-2,3,-1,1]],[4,[0,-2,1,-2,3,0,-1]],[
1,[0,-2,1,-2,3,0,1]],[1,[0,-2,1,-2,3,1,-1]],[
1,[0,-2,1,-2,4,-2,0]],[1,[0,-2,1,-2,4,-1,0]],[
1,[0,-2,1,-1,0,1,0]],[4,[0,-2,1,-1,0,1,2]],[
15,[0,-2,1,-1,0,2,0]],[4,[0,-2,1,-1,0,3,-2]],[
1,[0,-2,1,-1,1,-1,1]],[4,[0,-2,1,-1,1,-1,3]],[
1,[0,-2,1,-1,1,0,-1]],[50,[0,-2,1,-1,1,0,1]],[
1,[0,-2,1,-1,1,0,3]],[50,[0,-2,1,-1,1,1,-1]],[
15,[0,-2,1,-1,1,1,1]],[4,[0,-2,1,-1,1,2,-3]],[
15,[0,-2,1,-1,1,2,-1]],[1,[0,-2,1,-1,1,3,-3]],[
15,[0,-2,1,-1,2,-2,2]],[50,[0,-2,1,-1,2,-1,0]],[
15,[0,-2,1,-1,2,-1,2]],[15,[0,-2,1,-1,2,0,-2]],[
50,[0,-2,1,-1,2,0,0]],[15,[0,-2,1,-1,2,1,-2]],[
4,[0,-2,1,-1,3,-3,1]],[4,[0,-2,1,-1,3,-2,-1]],[
15,[0,-2,1,-1,3,-2,1]],[15,[0,-2,1,-1,3,-1,-1]],[
1,[0,-2,1,-1,4,-3,0]],[1,[0,-2,1,0,-2,2,2]],[
4,[0,-2,1,0,-2,3,0]],[1,[0,-2,1,0,-2,4,-2]],[
1,[0,-2,1,0,-1,0,1]],[4,[0,-2,1,0,-1,0,3]],[
1,[0,-2,1,0,-1,1,-1]],[50,[0,-2,1,0,-1,1,1]],[
1,[0,-2,1,0,-1,1,3]],[50,[0,-2,1,0,-1,2,-1]],[
15,[0,-2,1,0,-1,2,1]],[4,[0,-2,1,0,-1,3,-3]],[
15,[0,-2,1,0,-1,3,-1]],[1,[0,-2,1,0,-1,4,-3]],[
1,[0,-2,1,0,0,-2,4]],[1,[0,-2,1,0,0,-1,0]],[
50,[0,-2,1,0,0,-1,2]],[1,[0,-2,1,0,0,-1,4]],[
145,[0,-2,1,0,0,0,0]],[50,[0,-2,1,0,0,0,2]],[
50,[0,-2,1,0,0,1,-2]],[145,[0,-2,1,0,0,1,0]],[
1,[0,-2,1,0,0,2,-4]],[50,[0,-2,1,0,0,2,-2]],[
1,[0,-2,1,0,0,2,0]],[1,[0,-2,1,0,0,3,-4]],[
4,[0,-2,1,0,1,-3,3]],[50,[0,-2,1,0,1,-2,1]],[
15,[0,-2,1,0,1,-2,3]],[50,[0,-2,1,0,1,-1,-1]],[
145,[0,-2,1,0,1,-1,1]],[4,[0,-2,1,0,1,0,-3]],[
145,[0,-2,1,0,1,0,-1]],[4,[0,-2,1,0,1,0,1]],[
15,[0,-2,1,0,1,1,-3]],[4,[0,-2,1,0,1,1,-1]],[
1,[0,-2,1,0,2,-4,2]],[4,[0,-2,1,0,2,-3,0]],[
15,[0,-2,1,0,2,-3,2]],[1,[0,-2,1,0,2,-2,-2]],[
50,[0,-2,1,0,2,-2,0]],[1,[0,-2,1,0,2,-2,2]],[
15,[0,-2,1,0,2,-1,-2]],[4,[0,-2,1,0,2,-1,0]],[
1,[0,-2,1,0,2,0,-2]],[1,[0,-2,1,0,3,-4,1]],[
1,[0,-2,1,0,3,-3,-1]],[4,[0,-2,1,1,-3,2,1]],[
4,[0,-2,1,1,-3,3,-1]],[1,[0,-2,1,1,-3,3,1]],[
1,[0,-2,1,1,-3,4,-1]],[15,[0,-2,1,1,-2,0,2]],[
50,[0,-2,1,1,-2,1,0]],[15,[0,-2,1,1,-2,1,2]],[
15,[0,-2,1,1,-2,2,-2]],[50,[0,-2,1,1,-2,2,0]],[
15,[0,-2,1,1,-2,3,-2]],[4,[0,-2,1,1,-1,-2,3]],[
50,[0,-2,1,1,-1,-1,1]],[15,[0,-2,1,1,-1,-1,3]],[
50,[0,-2,1,1,-1,0,-1]],[145,[0,-2,1,1,-1,0,1]],[
4,[0,-2,1,1,-1,1,-3]],[145,[0,-2,1,1,-1,1,-1]],[
4,[0,-2,1,1,-1,1,1]],[15,[0,-2,1,1,-1,2,-3]],[
4,[0,-2,1,1,-1,2,-1]],[4,[0,-2,1,1,0,-3,2]],[
1,[0,-2,1,1,0,-3,4]],[15,[0,-2,1,1,0,-2,0]],[
50,[0,-2,1,1,0,-2,2]],[4,[0,-2,1,1,0,-1,-2]],[
145,[0,-2,1,1,0,-1,0]],[4,[0,-2,1,1,0,-1,2]],[
50,[0,-2,1,1,0,0,-2]],[15,[0,-2,1,1,0,0,0]],[
1,[0,-2,1,1,0,1,-4]],[4,[0,-2,1,1,0,1,-2]],[
1,[0,-2,1,1,1,-4,3]],[15,[0,-2,1,1,1,-3,1]],[
15,[0,-2,1,1,1,-2,-1]],[4,[0,-2,1,1,1,-2,1]],[
1,[0,-2,1,1,1,-1,-3]],[4,[0,-2,1,1,1,-1,-1]],[
1,[0,-2,1,2,-4,2,0]],[1,[0,-2,1,2,-4,3,0]],[
4,[0,-2,1,2,-3,0,1]],[4,[0,-2,1,2,-3,1,-1]],[
15,[0,-2,1,2,-3,1,1]],[15,[0,-2,1,2,-3,2,-1]],[
1,[0,-2,1,2,-2,-2,2]],[4,[0,-2,1,2,-2,-1,0]],[
15,[0,-2,1,2,-2,-1,2]],[1,[0,-2,1,2,-2,0,-2]],[
50,[0,-2,1,2,-2,0,0]],[1,[0,-2,1,2,-2,0,2]],[
15,[0,-2,1,2,-2,1,-2]],[4,[0,-2,1,2,-2,1,0]],[
1,[0,-2,1,2,-2,2,-2]],[1,[0,-2,1,2,-1,-3,3]],[
15,[0,-2,1,2,-1,-2,1]],[15,[0,-2,1,2,-1,-1,-1]],[
4,[0,-2,1,2,-1,-1,1]],[1,[0,-2,1,2,-1,0,-3]],[
4,[0,-2,1,2,-1,0,-1]],[1,[0,-2,1,2,0,-2,0]],[
1,[0,-2,1,3,-4,1,0]],[1,[0,-2,1,3,-3,-1,1]],[
1,[0,-2,1,3,-3,0,-1]],[1,[0,-2,2,-2,1,0,1]],[
1,[0,-2,2,-2,1,1,-1]],[4,[0,-2,2,-2,1,1,1]],[
4,[0,-2,2,-2,1,2,-1]],[1,[0,-2,2,-2,2,-1,0]],[
4,[0,-2,2,-2,2,-1,2]],[15,[0,-2,2,-2,2,0,0]],[
4,[0,-2,2,-2,2,1,-2]],[1,[0,-2,2,-2,2,1,0]],[
4,[0,-2,2,-2,3,-2,1]],[4,[0,-2,2,-2,3,-1,-1]],[
1,[0,-2,2,-2,3,-1,1]],[1,[0,-2,2,-2,3,0,-1]],[
1,[0,-2,2,-1,-1,1,1]],[1,[0,-2,2,-1,-1,2,-1]],[
4,[0,-2,2,-1,-1,2,1]],[4,[0,-2,2,-1,-1,3,-1]],[
1,[0,-2,2,-1,0,-1,2]],[4,[0,-2,2,-1,0,0,0]],[
15,[0,-2,2,-1,0,0,2]],[1,[0,-2,2,-1,0,1,-2]],[
50,[0,-2,2,-1,0,1,0]],[1,[0,-2,2,-1,0,1,2]],[
15,[0,-2,2,-1,0,2,-2]],[4,[0,-2,2,-1,0,2,0]],[
1,[0,-2,2,-1,0,3,-2]],[1,[0,-2,2,-1,1,-2,1]],[
4,[0,-2,2,-1,1,-2,3]],[1,[0,-2,2,-1,1,-1,-1]],[
50,[0,-2,2,-1,1,-1,1]],[1,[0,-2,2,-1,1,-1,3]],[
50,[0,-2,2,-1,1,0,-1]],[15,[0,-2,2,-1,1,0,1]],[
4,[0,-2,2,-1,1,1,-3]],[15,[0,-2,2,-1,1,1,-1]],[
1,[0,-2,2,-1,1,2,-3]],[4,[0,-2,2,-1,2,-3,2]],[
15,[0,-2,2,-1,2,-2,0]],[4,[0,-2,2,-1,2,-2,2]],[
4,[0,-2,2,-1,2,-1,-2]],[15,[0,-2,2,-1,2,-1,0]],[
4,[0,-2,2,-1,2,0,-2]],[1,[0,-2,2,-1,3,-3,1]],[
1,[0,-2,2,-1,3,-2,-1]],[1,[0,-2,2,0,-2,1,0]],[
4,[0,-2,2,0,-2,1,2]],[15,[0,-2,2,0,-2,2,0]],[
4,[0,-2,2,0,-2,3,-2]],[1,[0,-2,2,0,-2,3,0]],[
1,[0,-2,2,0,-1,-1,1]],[4,[0,-2,2,0,-1,-1,3]],[
1,[0,-2,2,0,-1,0,-1]],[50,[0,-2,2,0,-1,0,1]],[
1,[0,-2,2,0,-1,0,3]],[50,[0,-2,2,0,-1,1,-1]],[
15,[0,-2,2,0,-1,1,1]],[4,[0,-2,2,0,-1,2,-3]],[
15,[0,-2,2,0,-1,2,-1]],[1,[0,-2,2,0,-1,3,-3]],[
15,[0,-2,2,0,0,-2,2]],[50,[0,-2,2,0,0,-1,0]],[
15,[0,-2,2,0,0,-1,2]],[15,[0,-2,2,0,0,0,-2]],[
45,[0,-2,2,0,0,0,0]],[15,[0,-2,2,0,0,1,-2]],[
4,[0,-2,2,0,1,-3,1]],[1,[0,-2,2,0,1,-3,3]],[
4,[0,-2,2,0,1,-2,-1]],[15,[0,-2,2,0,1,-2,1]],[
15,[0,-2,2,0,1,-1,-1]],[1,[0,-2,2,0,1,0,-3]],[
1,[0,-2,2,0,2,-3,0]],[4,[0,-2,2,1,-3,1,1]],[
4,[0,-2,2,1,-3,2,-1]],[1,[0,-2,2,1,-3,2,1]],[
1,[0,-2,2,1,-3,3,-1]],[4,[0,-2,2,1,-2,-1,2]],[
15,[0,-2,2,1,-2,0,0]],[4,[0,-2,2,1,-2,0,2]],[
4,[0,-2,2,1,-2,1,-2]],[15,[0,-2,2,1,-2,1,0]],[
4,[0,-2,2,1,-2,2,-2]],[4,[0,-2,2,1,-1,-2,1]],[
1,[0,-2,2,1,-1,-2,3]],[4,[0,-2,2,1,-1,-1,-1]],[
15,[0,-2,2,1,-1,-1,1]],[15,[0,-2,2,1,-1,0,-1]],[
1,[0,-2,2,1,-1,1,-3]],[1,[0,-2,2,1,0,-3,2]],[
4,[0,-2,2,1,0,-2,0]],[1,[0,-2,2,1,0,-1,-2]],[
1,[0,-2,2,2,-3,0,1]],[1,[0,-2,2,2,-3,1,-1]],[
1,[0,-2,2,2,-2,-1,0]],[1,[0,-2,3,-2,0,1,0]],[
1,[0,-2,3,-2,0,2,0]],[1,[0,-2,3,-2,1,-1,1]],[
1,[0,-2,3,-2,1,0,-1]],[4,[0,-2,3,-2,1,0,1]],[
4,[0,-2,3,-2,1,1,-1]],[1,[0,-2,3,-2,2,-2,2]],[
4,[0,-2,3,-2,2,-1,0]],[1,[0,-2,3,-2,2,0,-2]],[
1,[0,-2,3,-1,-1,0,1]],[1,[0,-2,3,-1,-1,1,-1]],[
4,[0,-2,3,-1,-1,1,1]],[4,[0,-2,3,-1,-1,2,-1]],[
1,[0,-2,3,-1,0,-1,0]],[4,[0,-2,3,-1,0,-1,2]],[
15,[0,-2,3,-1,0,0,0]],[4,[0,-2,3,-1,0,1,-2]],[
4,[0,-2,3,-1,1,-2,1]],[4,[0,-2,3,-1,1,-1,-1]],[
1,[0,-2,3,0,-2,0,2]],[4,[0,-2,3,0,-2,1,0]],[
1,[0,-2,3,0,-2,2,-2]],[4,[0,-2,3,0,-1,-1,1]],[
4,[0,-2,3,0,-1,0,-1]],[1,[0,-2,3,0,0,-2,0]],[
1,[0,-1,-4,3,0,0,1]],[1,[0,-1,-4,3,0,1,-1]],[
1,[0,-1,-4,3,1,-1,0]],[1,[0,-1,-4,4,-1,0,0]],[
1,[0,-1,-3,1,1,0,2]],[4,[0,-1,-3,1,1,1,0]],[
1,[0,-1,-3,1,1,2,-2]],[4,[0,-1,-3,1,2,-1,1]],[
4,[0,-1,-3,1,2,0,-1]],[1,[0,-1,-3,1,3,-2,0]],[
1,[0,-1,-3,2,-1,1,2]],[4,[0,-1,-3,2,-1,2,0]],[
1,[0,-1,-3,2,-1,3,-2]],[1,[0,-1,-3,2,0,-1,3]],[
15,[0,-1,-3,2,0,0,1]],[15,[0,-1,-3,2,0,1,-1]],[
4,[0,-1,-3,2,0,1,1]],[1,[0,-1,-3,2,0,2,-3]],[
4,[0,-1,-3,2,0,2,-1]],[4,[0,-1,-3,2,1,-2,2]],[
15,[0,-1,-3,2,1,-1,0]],[4,[0,-1,-3,2,1,-1,2]],[
4,[0,-1,-3,2,1,0,-2]],[15,[0,-1,-3,2,1,0,0]],[
4,[0,-1,-3,2,1,1,-2]],[1,[0,-1,-3,2,2,-3,1]],[
1,[0,-1,-3,2,2,-2,-1]],[4,[0,-1,-3,2,2,-2,1]],[
4,[0,-1,-3,2,2,-1,-1]],[4,[0,-1,-3,3,-2,1,1]],[
4,[0,-1,-3,3,-2,2,-1]],[4,[0,-1,-3,3,-1,-1,2]],[
15,[0,-1,-3,3,-1,0,0]],[4,[0,-1,-3,3,-1,0,2]],[
4,[0,-1,-3,3,-1,1,-2]],[15,[0,-1,-3,3,-1,1,0]],[
4,[0,-1,-3,3,-1,2,-2]],[4,[0,-1,-3,3,0,-2,1]],[
4,[0,-1,-3,3,0,-1,-1]],[15,[0,-1,-3,3,0,-1,1]],[
15,[0,-1,-3,3,0,0,-1]],[4,[0,-1,-3,3,1,-2,0]],[
1,[0,-1,-3,4,-3,1,0]],[1,[0,-1,-3,4,-2,-1,1]],[
1,[0,-1,-3,4,-2,0,-1]],[4,[0,-1,-3,4,-2,0,1]],[
4,[0,-1,-3,4,-2,1,-1]],[4,[0,-1,-3,4,-1,-1,0]],[
1,[0,-1,-2,0,1,0,2]],[4,[0,-1,-2,0,1,1,0]],[
1,[0,-1,-2,0,1,1,2]],[1,[0,-1,-2,0,1,2,-2]],[
4,[0,-1,-2,0,1,2,0]],[1,[0,-1,-2,0,1,3,-2]],[
4,[0,-1,-2,0,2,-1,1]],[1,[0,-1,-2,0,2,-1,3]],[
4,[0,-1,-2,0,2,0,-1]],[15,[0,-1,-2,0,2,0,1]],[
15,[0,-1,-2,0,2,1,-1]],[1,[0,-1,-2,0,2,2,-3]],[
1,[0,-1,-2,0,3,-2,0]],[4,[0,-1,-2,0,3,-2,2]],[
15,[0,-1,-2,0,3,-1,0]],[4,[0,-1,-2,0,3,0,-2]],[
1,[0,-1,-2,0,4,-3,1]],[1,[0,-1,-2,0,4,-2,-1]],[
1,[0,-1,-2,1,-1,1,2]],[4,[0,-1,-2,1,-1,2,0]],[
1,[0,-1,-2,1,-1,2,2]],[1,[0,-1,-2,1,-1,3,-2]],[
4,[0,-1,-2,1,-1,3,0]],[1,[0,-1,-2,1,-1,4,-2]],[
1,[0,-1,-2,1,0,-1,3]],[15,[0,-1,-2,1,0,0,1]],[
4,[0,-1,-2,1,0,0,3]],[15,[0,-1,-2,1,0,1,-1]],[
50,[0,-1,-2,1,0,1,1]],[1,[0,-1,-2,1,0,2,-3]],[
50,[0,-1,-2,1,0,2,-1]],[1,[0,-1,-2,1,0,2,1]],[
4,[0,-1,-2,1,0,3,-3]],[1,[0,-1,-2,1,0,3,-1]],[
4,[0,-1,-2,1,1,-2,2]],[1,[0,-1,-2,1,1,-2,4]],[
15,[0,-1,-2,1,1,-1,0]],[50,[0,-1,-2,1,1,-1,2]],[
4,[0,-1,-2,1,1,0,-2]],[145,[0,-1,-2,1,1,0,0]],[
4,[0,-1,-2,1,1,0,2]],[50,[0,-1,-2,1,1,1,-2]],[
15,[0,-1,-2,1,1,1,0]],[1,[0,-1,-2,1,1,2,-4]],[
4,[0,-1,-2,1,1,2,-2]],[1,[0,-1,-2,1,2,-3,1]],[
4,[0,-1,-2,1,2,-3,3]],[1,[0,-1,-2,1,2,-2,-1]],[
50,[0,-1,-2,1,2,-2,1]],[1,[0,-1,-2,1,2,-2,3]],[
50,[0,-1,-2,1,2,-1,-1]],[15,[0,-1,-2,1,2,-1,1]],[
4,[0,-1,-2,1,2,0,-3]],[15,[0,-1,-2,1,2,0,-1]],[
1,[0,-1,-2,1,2,1,-3]],[1,[0,-1,-2,1,3,-4,2]],[
4,[0,-1,-2,1,3,-3,0]],[1,[0,-1,-2,1,3,-3,2]],[
1,[0,-1,-2,1,3,-2,-2]],[4,[0,-1,-2,1,3,-2,0]],[
1,[0,-1,-2,1,3,-1,-2]],[4,[0,-1,-2,2,-2,1,1]],[
1,[0,-1,-2,2,-2,1,3]],[4,[0,-1,-2,2,-2,2,-1]],[
15,[0,-1,-2,2,-2,2,1]],[15,[0,-1,-2,2,-2,3,-1]],[
1,[0,-1,-2,2,-2,4,-3]],[4,[0,-1,-2,2,-1,-1,2]],[
1,[0,-1,-2,2,-1,-1,4]],[15,[0,-1,-2,2,-1,0,0]],[
50,[0,-1,-2,2,-1,0,2]],[4,[0,-1,-2,2,-1,1,-2]],[
145,[0,-1,-2,2,-1,1,0]],[4,[0,-1,-2,2,-1,1,2]],[
50,[0,-1,-2,2,-1,2,-2]],[15,[0,-1,-2,2,-1,2,0]],[
1,[0,-1,-2,2,-1,3,-4]],[4,[0,-1,-2,2,-1,3,-2]],[
4,[0,-1,-2,2,0,-2,1]],[15,[0,-1,-2,2,0,-2,3]],[
4,[0,-1,-2,2,0,-1,-1]],[145,[0,-1,-2,2,0,-1,1]],[
4,[0,-1,-2,2,0,-1,3]],[145,[0,-1,-2,2,0,0,-1]],[
50,[0,-1,-2,2,0,0,1]],[15,[0,-1,-2,2,0,1,-3]],[
50,[0,-1,-2,2,0,1,-1]],[4,[0,-1,-2,2,0,2,-3]],[
15,[0,-1,-2,2,1,-3,2]],[50,[0,-1,-2,2,1,-2,0]],[
15,[0,-1,-2,2,1,-2,2]],[15,[0,-1,-2,2,1,-1,-2]],[
50,[0,-1,-2,2,1,-1,0]],[15,[0,-1,-2,2,1,0,-2]],[
1,[0,-1,-2,2,2,-4,1]],[1,[0,-1,-2,2,2,-3,-1]],[
4,[0,-1,-2,2,2,-3,1]],[4,[0,-1,-2,2,2,-2,-1]],[
1,[0,-1,-2,3,-3,1,0]],[4,[0,-1,-2,3,-3,1,2]],[
15,[0,-1,-2,3,-3,2,0]],[4,[0,-1,-2,3,-3,3,-2]],[
1,[0,-1,-2,3,-2,-1,1]],[4,[0,-1,-2,3,-2,-1,3]],[
1,[0,-1,-2,3,-2,0,-1]],[50,[0,-1,-2,3,-2,0,1]],[
1,[0,-1,-2,3,-2,0,3]],[50,[0,-1,-2,3,-2,1,-1]],[
15,[0,-1,-2,3,-2,1,1]],[4,[0,-1,-2,3,-2,2,-3]],[
15,[0,-1,-2,3,-2,2,-1]],[1,[0,-1,-2,3,-2,3,-3]],[
15,[0,-1,-2,3,-1,-2,2]],[50,[0,-1,-2,3,-1,-1,0]],[
15,[0,-1,-2,3,-1,-1,2]],[15,[0,-1,-2,3,-1,0,-2]],[
50,[0,-1,-2,3,-1,0,0]],[15,[0,-1,-2,3,-1,1,-2]],[
4,[0,-1,-2,3,0,-3,1]],[4,[0,-1,-2,3,0,-2,-1]],[
15,[0,-1,-2,3,0,-2,1]],[15,[0,-1,-2,3,0,-1,-1]],[
1,[0,-1,-2,3,1,-3,0]],[1,[0,-1,-2,4,-4,1,1]],[
1,[0,-1,-2,4,-4,2,-1]],[1,[0,-1,-2,4,-3,-1,2]],[
4,[0,-1,-2,4,-3,0,0]],[1,[0,-1,-2,4,-3,0,2]],[
1,[0,-1,-2,4,-3,1,-2]],[4,[0,-1,-2,4,-3,1,0]],[
1,[0,-1,-2,4,-3,2,-2]],[1,[0,-1,-2,4,-2,-2,1]],[
1,[0,-1,-2,4,-2,-1,-1]],[4,[0,-1,-2,4,-2,-1,1]],[
4,[0,-1,-2,4,-2,0,-1]],[1,[0,-1,-2,4,-1,-2,0]],[
1,[0,-1,-1,-1,1,1,2]],[4,[0,-1,-1,-1,1,2,0]],[
1,[0,-1,-1,-1,1,3,-2]],[1,[0,-1,-1,-1,2,-1,3]],[
15,[0,-1,-1,-1,2,0,1]],[15,[0,-1,-1,-1,2,1,-1]],[
4,[0,-1,-1,-1,2,1,1]],[1,[0,-1,-1,-1,2,2,-3]],[
4,[0,-1,-1,-1,2,2,-1]],[4,[0,-1,-1,-1,3,-2,2]],[
15,[0,-1,-1,-1,3,-1,0]],[4,[0,-1,-1,-1,3,-1,2]],[
4,[0,-1,-1,-1,3,0,-2]],[15,[0,-1,-1,-1,3,0,0]],[
4,[0,-1,-1,-1,3,1,-2]],[1,[0,-1,-1,-1,4,-3,1]],[
1,[0,-1,-1,-1,4,-2,-1]],[4,[0,-1,-1,-1,4,-2,1]],[
4,[0,-1,-1,-1,4,-1,-1]],[1,[0,-1,-1,0,-1,2,2]],[
4,[0,-1,-1,0,-1,3,0]],[1,[0,-1,-1,0,-1,4,-2]],[
1,[0,-1,-1,0,0,0,1]],[4,[0,-1,-1,0,0,0,3]],[
1,[0,-1,-1,0,0,1,-1]],[50,[0,-1,-1,0,0,1,1]],[
1,[0,-1,-1,0,0,1,3]],[50,[0,-1,-1,0,0,2,-1]],[
15,[0,-1,-1,0,0,2,1]],[4,[0,-1,-1,0,0,3,-3]],[
15,[0,-1,-1,0,0,3,-1]],[1,[0,-1,-1,0,0,4,-3]],[
1,[0,-1,-1,0,1,-2,4]],[1,[0,-1,-1,0,1,-1,0]],[
50,[0,-1,-1,0,1,-1,2]],[1,[0,-1,-1,0,1,-1,4]],[
145,[0,-1,-1,0,1,0,0]],[50,[0,-1,-1,0,1,0,2]],[
50,[0,-1,-1,0,1,1,-2]],[145,[0,-1,-1,0,1,1,0]],[
1,[0,-1,-1,0,1,2,-4]],[50,[0,-1,-1,0,1,2,-2]],[
1,[0,-1,-1,0,1,2,0]],[1,[0,-1,-1,0,1,3,-4]],[
4,[0,-1,-1,0,2,-3,3]],[50,[0,-1,-1,0,2,-2,1]],[
15,[0,-1,-1,0,2,-2,3]],[50,[0,-1,-1,0,2,-1,-1]],[
145,[0,-1,-1,0,2,-1,1]],[4,[0,-1,-1,0,2,0,-3]],[
145,[0,-1,-1,0,2,0,-1]],[4,[0,-1,-1,0,2,0,1]],[
15,[0,-1,-1,0,2,1,-3]],[4,[0,-1,-1,0,2,1,-1]],[
1,[0,-1,-1,0,3,-4,2]],[4,[0,-1,-1,0,3,-3,0]],[
15,[0,-1,-1,0,3,-3,2]],[1,[0,-1,-1,0,3,-2,-2]],[
50,[0,-1,-1,0,3,-2,0]],[1,[0,-1,-1,0,3,-2,2]],[
15,[0,-1,-1,0,3,-1,-2]],[4,[0,-1,-1,0,3,-1,0]],[
1,[0,-1,-1,0,3,0,-2]],[1,[0,-1,-1,0,4,-4,1]],[
1,[0,-1,-1,0,4,-3,-1]],[1,[0,-1,-1,1,-2,1,3]],[
15,[0,-1,-1,1,-2,2,1]],[15,[0,-1,-1,1,-2,3,-1]],[
4,[0,-1,-1,1,-2,3,1]],[1,[0,-1,-1,1,-2,4,-3]],[
4,[0,-1,-1,1,-2,4,-1]],[1,[0,-1,-1,1,-1,-1,4]],[
1,[0,-1,-1,1,-1,0,0]],[50,[0,-1,-1,1,-1,0,2]],[
1,[0,-1,-1,1,-1,0,4]],[145,[0,-1,-1,1,-1,1,0]],[
50,[0,-1,-1,1,-1,1,2]],[50,[0,-1,-1,1,-1,2,-2]],[
145,[0,-1,-1,1,-1,2,0]],[1,[0,-1,-1,1,-1,3,-4]],[
50,[0,-1,-1,1,-1,3,-2]],[1,[0,-1,-1,1,-1,3,0]],[
1,[0,-1,-1,1,-1,4,-4]],[15,[0,-1,-1,1,0,-2,3]],[
145,[0,-1,-1,1,0,-1,1]],[50,[0,-1,-1,1,0,-1,3]],[
145,[0,-1,-1,1,0,0,-1]],[390,[0,-1,-1,1,0,0,1]],[
15,[0,-1,-1,1,0,1,-3]],[390,[0,-1,-1,1,0,1,-1]],[
15,[0,-1,-1,1,0,1,1]],[50,[0,-1,-1,1,0,2,-3]],[
15,[0,-1,-1,1,0,2,-1]],[15,[0,-1,-1,1,1,-3,2]],[
4,[0,-1,-1,1,1,-3,4]],[50,[0,-1,-1,1,1,-2,0]],[
145,[0,-1,-1,1,1,-2,2]],[15,[0,-1,-1,1,1,-1,-2]],[
390,[0,-1,-1,1,1,-1,0]],[15,[0,-1,-1,1,1,-1,2]],[
145,[0,-1,-1,1,1,0,-2]],[50,[0,-1,-1,1,1,0,0]],[
4,[0,-1,-1,1,1,1,-4]],[15,[0,-1,-1,1,1,1,-2]],[
1,[0,-1,-1,1,2,-4,1]],[4,[0,-1,-1,1,2,-4,3]],[
1,[0,-1,-1,1,2,-3,-1]],[50,[0,-1,-1,1,2,-3,1]],[
1,[0,-1,-1,1,2,-3,3]],[50,[0,-1,-1,1,2,-2,-1]],[
15,[0,-1,-1,1,2,-2,1]],[4,[0,-1,-1,1,2,-1,-3]],[
15,[0,-1,-1,1,2,-1,-1]],[1,[0,-1,-1,1,2,0,-3]],[
1,[0,-1,-1,1,3,-4,0]],[4,[0,-1,-1,2,-3,1,2]],[
15,[0,-1,-1,2,-3,2,0]],[4,[0,-1,-1,2,-3,2,2]],[
4,[0,-1,-1,2,-3,3,-2]],[15,[0,-1,-1,2,-3,3,0]],[
4,[0,-1,-1,2,-3,4,-2]],[4,[0,-1,-1,2,-2,-1,3]],[
50,[0,-1,-1,2,-2,0,1]],[15,[0,-1,-1,2,-2,0,3]],[
50,[0,-1,-1,2,-2,1,-1]],[145,[0,-1,-1,2,-2,1,1]],[
4,[0,-1,-1,2,-2,2,-3]],[145,[0,-1,-1,2,-2,2,-1]],[
4,[0,-1,-1,2,-2,2,1]],[15,[0,-1,-1,2,-2,3,-3]],[
4,[0,-1,-1,2,-2,3,-1]],[15,[0,-1,-1,2,-1,-2,2]],[
4,[0,-1,-1,2,-1,-2,4]],[50,[0,-1,-1,2,-1,-1,0]],[
145,[0,-1,-1,2,-1,-1,2]],[15,[0,-1,-1,2,-1,0,-2]],[
390,[0,-1,-1,2,-1,0,0]],[15,[0,-1,-1,2,-1,0,2]],[
145,[0,-1,-1,2,-1,1,-2]],[50,[0,-1,-1,2,-1,1,0]],[
4,[0,-1,-1,2,-1,2,-4]],[15,[0,-1,-1,2,-1,2,-2]],[
4,[0,-1,-1,2,0,-3,1]],[15,[0,-1,-1,2,0,-3,3]],[
4,[0,-1,-1,2,0,-2,-1]],[145,[0,-1,-1,2,0,-2,1]],[
4,[0,-1,-1,2,0,-2,3]],[145,[0,-1,-1,2,0,-1,-1]],[
50,[0,-1,-1,2,0,-1,1]],[15,[0,-1,-1,2,0,0,-3]],[
50,[0,-1,-1,2,0,0,-1]],[4,[0,-1,-1,2,0,1,-3]],[
4,[0,-1,-1,2,1,-4,2]],[15,[0,-1,-1,2,1,-3,0]],[
4,[0,-1,-1,2,1,-3,2]],[4,[0,-1,-1,2,1,-2,-2]],[
15,[0,-1,-1,2,1,-2,0]],[4,[0,-1,-1,2,1,-1,-2]],[
1,[0,-1,-1,3,-4,1,1]],[1,[0,-1,-1,3,-4,2,-1]],[
4,[0,-1,-1,3,-4,2,1]],[4,[0,-1,-1,3,-4,3,-1]],[
1,[0,-1,-1,3,-3,-1,2]],[4,[0,-1,-1,3,-3,0,0]],[
15,[0,-1,-1,3,-3,0,2]],[1,[0,-1,-1,3,-3,1,-2]],[
50,[0,-1,-1,3,-3,1,0]],[1,[0,-1,-1,3,-3,1,2]],[
15,[0,-1,-1,3,-3,2,-2]],[4,[0,-1,-1,3,-3,2,0]],[
1,[0,-1,-1,3,-3,3,-2]],[1,[0,-1,-1,3,-2,-2,1]],[
4,[0,-1,-1,3,-2,-2,3]],[1,[0,-1,-1,3,-2,-1,-1]],[
50,[0,-1,-1,3,-2,-1,1]],[1,[0,-1,-1,3,-2,-1,3]],[
50,[0,-1,-1,3,-2,0,-1]],[15,[0,-1,-1,3,-2,0,1]],[
4,[0,-1,-1,3,-2,1,-3]],[15,[0,-1,-1,3,-2,1,-1]],[
1,[0,-1,-1,3,-2,2,-3]],[4,[0,-1,-1,3,-1,-3,2]],[
15,[0,-1,-1,3,-1,-2,0]],[4,[0,-1,-1,3,-1,-2,2]],[
4,[0,-1,-1,3,-1,-1,-2]],[15,[0,-1,-1,3,-1,-1,0]],[
4,[0,-1,-1,3,-1,0,-2]],[1,[0,-1,-1,3,0,-3,1]],[
1,[0,-1,-1,3,0,-2,-1]],[1,[0,-1,-1,4,-4,0,1]],[
1,[0,-1,-1,4,-4,1,-1]],[1,[0,-1,-1,4,-3,-1,0]],[
4,[0,-1,0,-2,2,1,1]],[4,[0,-1,0,-2,2,2,-1]],[
4,[0,-1,0,-2,3,-1,2]],[15,[0,-1,0,-2,3,0,0]],[
4,[0,-1,0,-2,3,1,-2]],[1,[0,-1,0,-2,3,1,0]],[
4,[0,-1,0,-2,4,-2,1]],[4,[0,-1,0,-2,4,-1,-1]],[
1,[0,-1,0,-2,4,-1,1]],[1,[0,-1,0,-2,4,0,-1]],[
4,[0,-1,0,-1,0,1,1]],[1,[0,-1,0,-1,0,1,3]],[
4,[0,-1,0,-1,0,2,-1]],[15,[0,-1,0,-1,0,2,1]],[
15,[0,-1,0,-1,0,3,-1]],[1,[0,-1,0,-1,0,4,-3]],[
4,[0,-1,0,-1,1,-1,2]],[1,[0,-1,0,-1,1,-1,4]],[
15,[0,-1,0,-1,1,0,0]],[50,[0,-1,0,-1,1,0,2]],[
4,[0,-1,0,-1,1,1,-2]],[145,[0,-1,0,-1,1,1,0]],[
4,[0,-1,0,-1,1,1,2]],[50,[0,-1,0,-1,1,2,-2]],[
15,[0,-1,0,-1,1,2,0]],[1,[0,-1,0,-1,1,3,-4]],[
4,[0,-1,0,-1,1,3,-2]],[4,[0,-1,0,-1,2,-2,1]],[
15,[0,-1,0,-1,2,-2,3]],[4,[0,-1,0,-1,2,-1,-1]],[
145,[0,-1,0,-1,2,-1,1]],[4,[0,-1,0,-1,2,-1,3]],[
145,[0,-1,0,-1,2,0,-1]],[50,[0,-1,0,-1,2,0,1]],[
15,[0,-1,0,-1,2,1,-3]],[50,[0,-1,0,-1,2,1,-1]],[
4,[0,-1,0,-1,2,2,-3]],[15,[0,-1,0,-1,3,-3,2]],[
50,[0,-1,0,-1,3,-2,0]],[15,[0,-1,0,-1,3,-2,2]],[
15,[0,-1,0,-1,3,-1,-2]],[50,[0,-1,0,-1,3,-1,0]],[
15,[0,-1,0,-1,3,0,-2]],[1,[0,-1,0,-1,4,-4,1]],[
1,[0,-1,0,-1,4,-3,-1]],[4,[0,-1,0,-1,4,-3,1]],[
4,[0,-1,0,-1,4,-2,-1]],[4,[0,-1,0,0,-2,3,1]],[
4,[0,-1,0,0,-2,4,-1]],[4,[0,-1,0,0,-1,0,2]],[
1,[0,-1,0,0,-1,0,4]],[15,[0,-1,0,0,-1,1,0]],[
50,[0,-1,0,0,-1,1,2]],[4,[0,-1,0,0,-1,2,-2]],[
145,[0,-1,0,0,-1,2,0]],[4,[0,-1,0,0,-1,2,2]],[
50,[0,-1,0,0,-1,3,-2]],[15,[0,-1,0,0,-1,3,0]],[
1,[0,-1,0,0,-1,4,-4]],[4,[0,-1,0,0,-1,4,-2]],[
15,[0,-1,0,0,0,-1,1]],[50,[0,-1,0,0,0,-1,3]],[
15,[0,-1,0,0,0,0,-1]],[390,[0,-1,0,0,0,0,1]],[
15,[0,-1,0,0,0,0,3]],[390,[0,-1,0,0,0,1,-1]],[
145,[0,-1,0,0,0,1,1]],[50,[0,-1,0,0,0,2,-3]],[
145,[0,-1,0,0,0,2,-1]],[15,[0,-1,0,0,0,3,-3]],[
4,[0,-1,0,0,1,-3,4]],[4,[0,-1,0,0,1,-2,0]],[
145,[0,-1,0,0,1,-2,2]],[4,[0,-1,0,0,1,-2,4]],[
390,[0,-1,0,0,1,-1,0]],[145,[0,-1,0,0,1,-1,2]],[
145,[0,-1,0,0,1,0,-2]],[390,[0,-1,0,0,1,0,0]],[
4,[0,-1,0,0,1,1,-4]],[145,[0,-1,0,0,1,1,-2]],[
4,[0,-1,0,0,1,1,0]],[4,[0,-1,0,0,1,2,-4]],[
4,[0,-1,0,0,2,-4,3]],[50,[0,-1,0,0,2,-3,1]],[
15,[0,-1,0,0,2,-3,3]],[50,[0,-1,0,0,2,-2,-1]],[
145,[0,-1,0,0,2,-2,1]],[4,[0,-1,0,0,2,-1,-3]],[
145,[0,-1,0,0,2,-1,-1]],[4,[0,-1,0,0,2,-1,1]],[
15,[0,-1,0,0,2,0,-3]],[4,[0,-1,0,0,2,0,-1]],[
1,[0,-1,0,0,3,-4,0]],[4,[0,-1,0,0,3,-4,2]],[
15,[0,-1,0,0,3,-3,0]],[4,[0,-1,0,0,3,-2,-2]],[
4,[0,-1,0,1,-3,2,2]],[15,[0,-1,0,1,-3,3,0]],[
4,[0,-1,0,1,-3,4,-2]],[1,[0,-1,0,1,-3,4,0]],[
4,[0,-1,0,1,-2,0,1]],[15,[0,-1,0,1,-2,0,3]],[
4,[0,-1,0,1,-2,1,-1]],[145,[0,-1,0,1,-2,1,1]],[
4,[0,-1,0,1,-2,1,3]],[145,[0,-1,0,1,-2,2,-1]],[
50,[0,-1,0,1,-2,2,1]],[15,[0,-1,0,1,-2,3,-3]],[
50,[0,-1,0,1,-2,3,-1]],[4,[0,-1,0,1,-2,4,-3]],[
4,[0,-1,0,1,-1,-2,4]],[4,[0,-1,0,1,-1,-1,0]],[
145,[0,-1,0,1,-1,-1,2]],[4,[0,-1,0,1,-1,-1,4]],[
390,[0,-1,0,1,-1,0,0]],[145,[0,-1,0,1,-1,0,2]],[
145,[0,-1,0,1,-1,1,-2]],[390,[0,-1,0,1,-1,1,0]],[
4,[0,-1,0,1,-1,2,-4]],[145,[0,-1,0,1,-1,2,-2]],[
4,[0,-1,0,1,-1,2,0]],[4,[0,-1,0,1,-1,3,-4]],[
15,[0,-1,0,1,0,-3,3]],[145,[0,-1,0,1,0,-2,1]],[
50,[0,-1,0,1,0,-2,3]],[145,[0,-1,0,1,0,-1,-1]],[
390,[0,-1,0,1,0,-1,1]],[15,[0,-1,0,1,0,0,-3]],[
390,[0,-1,0,1,0,0,-1]],[15,[0,-1,0,1,0,0,1]],[
50,[0,-1,0,1,0,1,-3]],[15,[0,-1,0,1,0,1,-1]],[
4,[0,-1,0,1,1,-4,2]],[1,[0,-1,0,1,1,-4,4]],[
15,[0,-1,0,1,1,-3,0]],[50,[0,-1,0,1,1,-3,2]],[
4,[0,-1,0,1,1,-2,-2]],[145,[0,-1,0,1,1,-2,0]],[
4,[0,-1,0,1,1,-2,2]],[50,[0,-1,0,1,1,-1,-2]],[
15,[0,-1,0,1,1,-1,0]],[1,[0,-1,0,1,1,0,-4]],[
4,[0,-1,0,1,1,0,-2]],[4,[0,-1,0,1,2,-4,1]],[
4,[0,-1,0,1,2,-3,-1]],[4,[0,-1,0,2,-4,2,1]],[
4,[0,-1,0,2,-4,3,-1]],[1,[0,-1,0,2,-4,3,1]],[
1,[0,-1,0,2,-4,4,-1]],[15,[0,-1,0,2,-3,0,2]],[
50,[0,-1,0,2,-3,1,0]],[15,[0,-1,0,2,-3,1,2]],[
15,[0,-1,0,2,-3,2,-2]],[50,[0,-1,0,2,-3,2,0]],[
15,[0,-1,0,2,-3,3,-2]],[4,[0,-1,0,2,-2,-2,3]],[
50,[0,-1,0,2,-2,-1,1]],[15,[0,-1,0,2,-2,-1,3]],[
50,[0,-1,0,2,-2,0,-1]],[145,[0,-1,0,2,-2,0,1]],[
4,[0,-1,0,2,-2,1,-3]],[145,[0,-1,0,2,-2,1,-1]],[
4,[0,-1,0,2,-2,1,1]],[15,[0,-1,0,2,-2,2,-3]],[
4,[0,-1,0,2,-2,2,-1]],[4,[0,-1,0,2,-1,-3,2]],[
1,[0,-1,0,2,-1,-3,4]],[15,[0,-1,0,2,-1,-2,0]],[
50,[0,-1,0,2,-1,-2,2]],[4,[0,-1,0,2,-1,-1,-2]],[
145,[0,-1,0,2,-1,-1,0]],[4,[0,-1,0,2,-1,-1,2]],[
50,[0,-1,0,2,-1,0,-2]],[15,[0,-1,0,2,-1,0,0]],[
1,[0,-1,0,2,-1,1,-4]],[4,[0,-1,0,2,-1,1,-2]],[
1,[0,-1,0,2,0,-4,3]],[15,[0,-1,0,2,0,-3,1]],[
15,[0,-1,0,2,0,-2,-1]],[4,[0,-1,0,2,0,-2,1]],[
1,[0,-1,0,2,0,-1,-3]],[4,[0,-1,0,2,0,-1,-1]],[
1,[0,-1,0,3,-4,0,1]],[1,[0,-1,0,3,-4,1,-1]],[
4,[0,-1,0,3,-4,1,1]],[4,[0,-1,0,3,-4,2,-1]],[
1,[0,-1,0,3,-3,-1,0]],[4,[0,-1,0,3,-3,-1,2]],[
15,[0,-1,0,3,-3,0,0]],[4,[0,-1,0,3,-3,1,-2]],[
4,[0,-1,0,3,-2,-2,1]],[4,[0,-1,0,3,-2,-1,-1]],[
1,[0,-1,1,-3,3,1,0]],[1,[0,-1,1,-3,4,-1,1]],[
1,[0,-1,1,-3,4,0,-1]],[1,[0,-1,1,-2,0,2,1]],[
1,[0,-1,1,-2,0,3,-1]],[4,[0,-1,1,-2,1,0,2]],[
15,[0,-1,1,-2,1,1,0]],[4,[0,-1,1,-2,1,1,2]],[
4,[0,-1,1,-2,1,2,-2]],[15,[0,-1,1,-2,1,2,0]],[
4,[0,-1,1,-2,1,3,-2]],[1,[0,-1,1,-2,2,-2,3]],[
15,[0,-1,1,-2,2,-1,1]],[4,[0,-1,1,-2,2,-1,3]],[
15,[0,-1,1,-2,2,0,-1]],[50,[0,-1,1,-2,2,0,1]],[
1,[0,-1,1,-2,2,1,-3]],[50,[0,-1,1,-2,2,1,-1]],[
1,[0,-1,1,-2,2,1,1]],[4,[0,-1,1,-2,2,2,-3]],[
1,[0,-1,1,-2,2,2,-1]],[1,[0,-1,1,-2,3,-3,2]],[
4,[0,-1,1,-2,3,-2,0]],[15,[0,-1,1,-2,3,-2,2]],[
1,[0,-1,1,-2,3,-1,-2]],[50,[0,-1,1,-2,3,-1,0]],[
1,[0,-1,1,-2,3,-1,2]],[15,[0,-1,1,-2,3,0,-2]],[
4,[0,-1,1,-2,3,0,0]],[1,[0,-1,1,-2,3,1,-2]],[
4,[0,-1,1,-2,4,-3,1]],[4,[0,-1,1,-2,4,-2,-1]],[
1,[0,-1,1,-2,4,-2,1]],[1,[0,-1,1,-2,4,-1,-1]],[
4,[0,-1,1,-1,-1,1,2]],[15,[0,-1,1,-1,-1,2,0]],[
4,[0,-1,1,-1,-1,2,2]],[4,[0,-1,1,-1,-1,3,-2]],[
15,[0,-1,1,-1,-1,3,0]],[4,[0,-1,1,-1,-1,4,-2]],[
4,[0,-1,1,-1,0,-1,3]],[50,[0,-1,1,-1,0,0,1]],[
15,[0,-1,1,-1,0,0,3]],[50,[0,-1,1,-1,0,1,-1]],[
145,[0,-1,1,-1,0,1,1]],[4,[0,-1,1,-1,0,2,-3]],[
145,[0,-1,1,-1,0,2,-1]],[4,[0,-1,1,-1,0,2,1]],[
15,[0,-1,1,-1,0,3,-3]],[4,[0,-1,1,-1,0,3,-1]],[
15,[0,-1,1,-1,1,-2,2]],[4,[0,-1,1,-1,1,-2,4]],[
50,[0,-1,1,-1,1,-1,0]],[145,[0,-1,1,-1,1,-1,2]],[
15,[0,-1,1,-1,1,0,-2]],[390,[0,-1,1,-1,1,0,0]],[
15,[0,-1,1,-1,1,0,2]],[145,[0,-1,1,-1,1,1,-2]],[
50,[0,-1,1,-1,1,1,0]],[4,[0,-1,1,-1,1,2,-4]],[
15,[0,-1,1,-1,1,2,-2]],[4,[0,-1,1,-1,2,-3,1]],[
15,[0,-1,1,-1,2,-3,3]],[4,[0,-1,1,-1,2,-2,-1]],[
145,[0,-1,1,-1,2,-2,1]],[4,[0,-1,1,-1,2,-2,3]],[
145,[0,-1,1,-1,2,-1,-1]],[50,[0,-1,1,-1,2,-1,1]],[
15,[0,-1,1,-1,2,0,-3]],[50,[0,-1,1,-1,2,0,-1]],[
4,[0,-1,1,-1,2,1,-3]],[4,[0,-1,1,-1,3,-4,2]],[
15,[0,-1,1,-1,3,-3,0]],[4,[0,-1,1,-1,3,-3,2]],[
4,[0,-1,1,-1,3,-2,-2]],[15,[0,-1,1,-1,3,-2,0]],[
4,[0,-1,1,-1,3,-1,-2]],[1,[0,-1,1,0,-3,4,0]],[
1,[0,-1,1,0,-2,0,3]],[15,[0,-1,1,0,-2,1,1]],[
4,[0,-1,1,0,-2,1,3]],[15,[0,-1,1,0,-2,2,-1]],[
50,[0,-1,1,0,-2,2,1]],[1,[0,-1,1,0,-2,3,-3]],[
50,[0,-1,1,0,-2,3,-1]],[1,[0,-1,1,0,-2,3,1]],[
4,[0,-1,1,0,-2,4,-3]],[1,[0,-1,1,0,-2,4,-1]],[
15,[0,-1,1,0,-1,-1,2]],[4,[0,-1,1,0,-1,-1,4]],[
50,[0,-1,1,0,-1,0,0]],[145,[0,-1,1,0,-1,0,2]],[
15,[0,-1,1,0,-1,1,-2]],[390,[0,-1,1,0,-1,1,0]],[
15,[0,-1,1,0,-1,1,2]],[145,[0,-1,1,0,-1,2,-2]],[
50,[0,-1,1,0,-1,2,0]],[4,[0,-1,1,0,-1,3,-4]],[
15,[0,-1,1,0,-1,3,-2]],[15,[0,-1,1,0,0,-2,1]],[
50,[0,-1,1,0,0,-2,3]],[15,[0,-1,1,0,0,-1,-1]],[
390,[0,-1,1,0,0,-1,1]],[15,[0,-1,1,0,0,-1,3]],[
390,[0,-1,1,0,0,0,-1]],[145,[0,-1,1,0,0,0,1]],[
50,[0,-1,1,0,0,1,-3]],[145,[0,-1,1,0,0,1,-1]],[
15,[0,-1,1,0,0,2,-3]],[1,[0,-1,1,0,1,-4,4]],[
1,[0,-1,1,0,1,-3,0]],[50,[0,-1,1,0,1,-3,2]],[
1,[0,-1,1,0,1,-3,4]],[145,[0,-1,1,0,1,-2,0]],[
50,[0,-1,1,0,1,-2,2]],[50,[0,-1,1,0,1,-1,-2]],[
145,[0,-1,1,0,1,-1,0]],[1,[0,-1,1,0,1,0,-4]],[
50,[0,-1,1,0,1,0,-2]],[1,[0,-1,1,0,1,0,0]],[
1,[0,-1,1,0,1,1,-4]],[4,[0,-1,1,0,2,-4,1]],[
1,[0,-1,1,0,2,-4,3]],[4,[0,-1,1,0,2,-3,-1]],[
15,[0,-1,1,0,2,-3,1]],[15,[0,-1,1,0,2,-2,-1]],[
1,[0,-1,1,0,2,-1,-3]],[1,[0,-1,1,1,-4,3,1]],[
1,[0,-1,1,1,-4,4,-1]],[1,[0,-1,1,1,-3,0,2]],[
4,[0,-1,1,1,-3,1,0]],[15,[0,-1,1,1,-3,1,2]],[
1,[0,-1,1,1,-3,2,-2]],[50,[0,-1,1,1,-3,2,0]],[
1,[0,-1,1,1,-3,2,2]],[15,[0,-1,1,1,-3,3,-2]],[
4,[0,-1,1,1,-3,3,0]],[1,[0,-1,1,1,-3,4,-2]],[
4,[0,-1,1,1,-2,-1,1]],[15,[0,-1,1,1,-2,-1,3]],[
4,[0,-1,1,1,-2,0,-1]],[145,[0,-1,1,1,-2,0,1]],[
4,[0,-1,1,1,-2,0,3]],[145,[0,-1,1,1,-2,1,-1]],[
50,[0,-1,1,1,-2,1,1]],[15,[0,-1,1,1,-2,2,-3]],[
50,[0,-1,1,1,-2,2,-1]],[4,[0,-1,1,1,-2,3,-3]],[
1,[0,-1,1,1,-1,-3,4]],[1,[0,-1,1,1,-1,-2,0]],[
50,[0,-1,1,1,-1,-2,2]],[1,[0,-1,1,1,-1,-2,4]],[
145,[0,-1,1,1,-1,-1,0]],[50,[0,-1,1,1,-1,-1,2]],[
50,[0,-1,1,1,-1,0,-2]],[145,[0,-1,1,1,-1,0,0]],[
1,[0,-1,1,1,-1,1,-4]],[50,[0,-1,1,1,-1,1,-2]],[
1,[0,-1,1,1,-1,1,0]],[1,[0,-1,1,1,-1,2,-4]],[
1,[0,-1,1,1,0,-4,3]],[15,[0,-1,1,1,0,-3,1]],[
4,[0,-1,1,1,0,-3,3]],[15,[0,-1,1,1,0,-2,-1]],[
50,[0,-1,1,1,0,-2,1]],[1,[0,-1,1,1,0,-1,-3]],[
50,[0,-1,1,1,0,-1,-1]],[1,[0,-1,1,1,0,-1,1]],[
4,[0,-1,1,1,0,0,-3]],[1,[0,-1,1,1,0,0,-1]],[
1,[0,-1,1,1,1,-4,2]],[4,[0,-1,1,1,1,-3,0]],[
1,[0,-1,1,1,1,-2,-2]],[4,[0,-1,1,2,-4,1,1]],[
4,[0,-1,1,2,-4,2,-1]],[1,[0,-1,1,2,-4,2,1]],[
1,[0,-1,1,2,-4,3,-1]],[4,[0,-1,1,2,-3,-1,2]],[
15,[0,-1,1,2,-3,0,0]],[4,[0,-1,1,2,-3,0,2]],[
4,[0,-1,1,2,-3,1,-2]],[15,[0,-1,1,2,-3,1,0]],[
4,[0,-1,1,2,-3,2,-2]],[4,[0,-1,1,2,-2,-2,1]],[
1,[0,-1,1,2,-2,-2,3]],[4,[0,-1,1,2,-2,-1,-1]],[
15,[0,-1,1,2,-2,-1,1]],[15,[0,-1,1,2,-2,0,-1]],[
1,[0,-1,1,2,-2,1,-3]],[1,[0,-1,1,2,-1,-3,2]],[
4,[0,-1,1,2,-1,-2,0]],[1,[0,-1,1,2,-1,-1,-2]],[
1,[0,-1,2,-3,1,2,0]],[4,[0,-1,2,-3,2,0,1]],[
4,[0,-1,2,-3,2,1,-1]],[1,[0,-1,2,-3,2,1,1]],[
1,[0,-1,2,-3,2,2,-1]],[1,[0,-1,2,-3,3,-2,2]],[
4,[0,-1,2,-3,3,-1,0]],[1,[0,-1,2,-3,3,-1,2]],[
1,[0,-1,2,-3,3,0,-2]],[4,[0,-1,2,-3,3,0,0]],[
1,[0,-1,2,-3,3,1,-2]],[1,[0,-1,2,-3,4,-2,1]],[
1,[0,-1,2,-3,4,-1,-1]],[1,[0,-1,2,-2,-1,3,0]],[
15,[0,-1,2,-2,0,1,1]],[15,[0,-1,2,-2,0,2,-1]],[
4,[0,-1,2,-2,0,2,1]],[4,[0,-1,2,-2,0,3,-1]],[
15,[0,-1,2,-2,1,-1,2]],[50,[0,-1,2,-2,1,0,0]],[
15,[0,-1,2,-2,1,0,2]],[15,[0,-1,2,-2,1,1,-2]],[
50,[0,-1,2,-2,1,1,0]],[15,[0,-1,2,-2,1,2,-2]],[
1,[0,-1,2,-2,2,-3,3]],[15,[0,-1,2,-2,2,-2,1]],[
4,[0,-1,2,-2,2,-2,3]],[15,[0,-1,2,-2,2,-1,-1]],[
50,[0,-1,2,-2,2,-1,1]],[1,[0,-1,2,-2,2,0,-3]],[
50,[0,-1,2,-2,2,0,-1]],[1,[0,-1,2,-2,2,0,1]],[
4,[0,-1,2,-2,2,1,-3]],[1,[0,-1,2,-2,2,1,-1]],[
4,[0,-1,2,-2,3,-3,2]],[15,[0,-1,2,-2,3,-2,0]],[
4,[0,-1,2,-2,3,-1,-2]],[1,[0,-1,2,-2,3,-1,0]],[
4,[0,-1,2,-1,-2,2,1]],[4,[0,-1,2,-1,-2,3,-1]],[
1,[0,-1,2,-1,-2,3,1]],[1,[0,-1,2,-1,-2,4,-1]],[
15,[0,-1,2,-1,-1,0,2]],[50,[0,-1,2,-1,-1,1,0]],[
15,[0,-1,2,-1,-1,1,2]],[15,[0,-1,2,-1,-1,2,-2]],[
50,[0,-1,2,-1,-1,2,0]],[15,[0,-1,2,-1,-1,3,-2]],[
4,[0,-1,2,-1,0,-2,3]],[50,[0,-1,2,-1,0,-1,1]],[
15,[0,-1,2,-1,0,-1,3]],[50,[0,-1,2,-1,0,0,-1]],[
145,[0,-1,2,-1,0,0,1]],[4,[0,-1,2,-1,0,1,-3]],[
145,[0,-1,2,-1,0,1,-1]],[4,[0,-1,2,-1,0,1,1]],[
15,[0,-1,2,-1,0,2,-3]],[4,[0,-1,2,-1,0,2,-1]],[
4,[0,-1,2,-1,1,-3,2]],[1,[0,-1,2,-1,1,-3,4]],[
15,[0,-1,2,-1,1,-2,0]],[50,[0,-1,2,-1,1,-2,2]],[
4,[0,-1,2,-1,1,-1,-2]],[145,[0,-1,2,-1,1,-1,0]],[
4,[0,-1,2,-1,1,-1,2]],[50,[0,-1,2,-1,1,0,-2]],[
15,[0,-1,2,-1,1,0,0]],[1,[0,-1,2,-1,1,1,-4]],[
4,[0,-1,2,-1,1,1,-2]],[1,[0,-1,2,-1,2,-4,3]],[
15,[0,-1,2,-1,2,-3,1]],[15,[0,-1,2,-1,2,-2,-1]],[
4,[0,-1,2,-1,2,-2,1]],[1,[0,-1,2,-1,2,-1,-3]],[
4,[0,-1,2,-1,2,-1,-1]],[1,[0,-1,2,0,-3,1,2]],[
4,[0,-1,2,0,-3,2,0]],[1,[0,-1,2,0,-3,2,2]],[
1,[0,-1,2,0,-3,3,-2]],[4,[0,-1,2,0,-3,3,0]],[
1,[0,-1,2,0,-3,4,-2]],[1,[0,-1,2,0,-2,-1,3]],[
15,[0,-1,2,0,-2,0,1]],[4,[0,-1,2,0,-2,0,3]],[
15,[0,-1,2,0,-2,1,-1]],[50,[0,-1,2,0,-2,1,1]],[
1,[0,-1,2,0,-2,2,-3]],[50,[0,-1,2,0,-2,2,-1]],[
1,[0,-1,2,0,-2,2,1]],[4,[0,-1,2,0,-2,3,-3]],[
1,[0,-1,2,0,-2,3,-1]],[4,[0,-1,2,0,-1,-2,2]],[
1,[0,-1,2,0,-1,-2,4]],[15,[0,-1,2,0,-1,-1,0]],[
50,[0,-1,2,0,-1,-1,2]],[4,[0,-1,2,0,-1,0,-2]],[
145,[0,-1,2,0,-1,0,0]],[4,[0,-1,2,0,-1,0,2]],[
50,[0,-1,2,0,-1,1,-2]],[15,[0,-1,2,0,-1,1,0]],[
1,[0,-1,2,0,-1,2,-4]],[4,[0,-1,2,0,-1,2,-2]],[
1,[0,-1,2,0,0,-3,1]],[4,[0,-1,2,0,0,-3,3]],[
1,[0,-1,2,0,0,-2,-1]],[50,[0,-1,2,0,0,-2,1]],[
1,[0,-1,2,0,0,-2,3]],[50,[0,-1,2,0,0,-1,-1]],[
15,[0,-1,2,0,0,-1,1]],[4,[0,-1,2,0,0,0,-3]],[
15,[0,-1,2,0,0,0,-1]],[1,[0,-1,2,0,0,1,-3]],[
1,[0,-1,2,0,1,-4,2]],[4,[0,-1,2,0,1,-3,0]],[
1,[0,-1,2,0,1,-3,2]],[1,[0,-1,2,0,1,-2,-2]],[
4,[0,-1,2,0,1,-2,0]],[1,[0,-1,2,0,1,-1,-2]],[
1,[0,-1,2,1,-4,2,1]],[1,[0,-1,2,1,-4,3,-1]],[
4,[0,-1,2,1,-3,0,2]],[15,[0,-1,2,1,-3,1,0]],[
4,[0,-1,2,1,-3,2,-2]],[1,[0,-1,2,1,-3,2,0]],[
1,[0,-1,2,1,-2,-2,3]],[15,[0,-1,2,1,-2,-1,1]],[
15,[0,-1,2,1,-2,0,-1]],[4,[0,-1,2,1,-2,0,1]],[
1,[0,-1,2,1,-2,1,-3]],[4,[0,-1,2,1,-2,1,-1]],[
1,[0,-1,2,1,-1,-3,2]],[4,[0,-1,2,1,-1,-2,0]],[
1,[0,-1,2,1,-1,-2,2]],[1,[0,-1,2,1,-1,-1,-2]],[
4,[0,-1,2,1,-1,-1,0]],[1,[0,-1,2,1,-1,0,-2]],[
4,[0,-1,3,-3,1,1,0]],[4,[0,-1,3,-3,2,-1,1]],[
4,[0,-1,3,-3,2,0,-1]],[1,[0,-1,3,-3,2,0,1]],[
1,[0,-1,3,-3,2,1,-1]],[1,[0,-1,3,-3,3,-1,0]],[
4,[0,-1,3,-2,-1,2,0]],[15,[0,-1,3,-2,0,0,1]],[
15,[0,-1,3,-2,0,1,-1]],[4,[0,-1,3,-2,0,1,1]],[
4,[0,-1,3,-2,0,2,-1]],[4,[0,-1,3,-2,1,-2,2]],[
15,[0,-1,3,-2,1,-1,0]],[4,[0,-1,3,-2,1,-1,2]],[
4,[0,-1,3,-2,1,0,-2]],[15,[0,-1,3,-2,1,0,0]],[
4,[0,-1,3,-2,1,1,-2]],[4,[0,-1,3,-2,2,-2,1]],[
4,[0,-1,3,-2,2,-1,-1]],[4,[0,-1,3,-1,-2,1,1]],[
4,[0,-1,3,-1,-2,2,-1]],[1,[0,-1,3,-1,-2,2,1]],[
1,[0,-1,3,-1,-2,3,-1]],[4,[0,-1,3,-1,-1,-1,2]],[
15,[0,-1,3,-1,-1,0,0]],[4,[0,-1,3,-1,-1,0,2]],[
4,[0,-1,3,-1,-1,1,-2]],[15,[0,-1,3,-1,-1,1,0]],[
4,[0,-1,3,-1,-1,2,-2]],[4,[0,-1,3,-1,0,-2,1]],[
1,[0,-1,3,-1,0,-2,3]],[4,[0,-1,3,-1,0,-1,-1]],[
15,[0,-1,3,-1,0,-1,1]],[15,[0,-1,3,-1,0,0,-1]],[
1,[0,-1,3,-1,0,1,-3]],[1,[0,-1,3,-1,1,-3,2]],[
4,[0,-1,3,-1,1,-2,0]],[1,[0,-1,3,-1,1,-1,-2]],[
1,[0,-1,3,0,-3,2,0]],[4,[0,-1,3,0,-2,0,1]],[
4,[0,-1,3,0,-2,1,-1]],[1,[0,-1,3,0,-1,-2,2]],[
4,[0,-1,3,0,-1,-1,0]],[1,[0,-1,3,0,-1,0,-2]],[
1,[0,-1,4,-3,1,0,0]],[1,[0,-1,4,-2,-1,1,0]],[
1,[0,-1,4,-2,0,-1,1]],[1,[0,-1,4,-2,0,0,-1]],[
1,[0,0,-4,2,0,1,0]],[1,[0,0,-4,2,1,-1,1]],[
1,[0,0,-4,2,1,0,-1]],[1,[0,0,-4,3,-1,0,1]],[
1,[0,0,-4,3,-1,1,-1]],[1,[0,0,-4,3,0,-1,0]],[
1,[0,0,-4,3,0,0,0]],[1,[0,0,-3,0,2,0,0]],[
1,[0,0,-3,1,0,0,2]],[4,[0,0,-3,1,0,1,0]],[
1,[0,0,-3,1,0,1,2]],[1,[0,0,-3,1,0,2,-2]],[
4,[0,0,-3,1,0,2,0]],[1,[0,0,-3,1,0,3,-2]],[
4,[0,0,-3,1,1,-1,1]],[1,[0,0,-3,1,1,-1,3]],[
4,[0,0,-3,1,1,0,-1]],[15,[0,0,-3,1,1,0,1]],[
15,[0,0,-3,1,1,1,-1]],[1,[0,0,-3,1,1,2,-3]],[
1,[0,0,-3,1,2,-2,0]],[4,[0,0,-3,1,2,-2,2]],[
15,[0,0,-3,1,2,-1,0]],[4,[0,0,-3,1,2,0,-2]],[
1,[0,0,-3,1,3,-3,1]],[1,[0,0,-3,1,3,-2,-1]],[
1,[0,0,-3,2,-2,2,0]],[4,[0,0,-3,2,-1,0,1]],[
1,[0,0,-3,2,-1,0,3]],[4,[0,0,-3,2,-1,1,-1]],[
15,[0,0,-3,2,-1,1,1]],[15,[0,0,-3,2,-1,2,-1]],[
1,[0,0,-3,2,-1,3,-3]],[1,[0,0,-3,2,0,-2,2]],[
4,[0,0,-3,2,0,-1,0]],[15,[0,0,-3,2,0,-1,2]],[
1,[0,0,-3,2,0,0,-2]],[50,[0,0,-3,2,0,0,0]],[
1,[0,0,-3,2,0,0,2]],[15,[0,0,-3,2,0,1,-2]],[
4,[0,0,-3,2,0,1,0]],[1,[0,0,-3,2,0,2,-2]],[
15,[0,0,-3,2,1,-2,1]],[15,[0,0,-3,2,1,-1,-1]],[
4,[0,0,-3,2,1,-1,1]],[4,[0,0,-3,2,1,0,-1]],[
1,[0,0,-3,2,2,-3,0]],[1,[0,0,-3,2,2,-2,0]],[
1,[0,0,-3,3,-2,0,0]],[4,[0,0,-3,3,-2,0,2]],[
15,[0,0,-3,3,-2,1,0]],[4,[0,0,-3,3,-2,2,-2]],[
15,[0,0,-3,3,-1,-1,1]],[15,[0,0,-3,3,-1,0,-1]],[
4,[0,0,-3,3,-1,0,1]],[4,[0,0,-3,3,-1,1,-1]],[
4,[0,0,-3,3,0,-2,0]],[4,[0,0,-3,3,0,-1,0]],[
1,[0,0,-3,4,-3,0,1]],[1,[0,0,-3,4,-3,1,-1]],[
1,[0,0,-3,4,-2,-1,0]],[1,[0,0,-3,4,-2,0,0]],[
1,[0,0,-2,-1,2,0,2]],[4,[0,0,-2,-1,2,1,0]],[
1,[0,0,-2,-1,2,2,-2]],[4,[0,0,-2,-1,3,-1,1]],[
4,[0,0,-2,-1,3,0,-1]],[1,[0,0,-2,-1,4,-2,0]],[
1,[0,0,-2,0,0,1,0]],[4,[0,0,-2,0,0,1,2]],[
15,[0,0,-2,0,0,2,0]],[4,[0,0,-2,0,0,3,-2]],[
1,[0,0,-2,0,0,3,0]],[1,[0,0,-2,0,1,-1,1]],[
4,[0,0,-2,0,1,-1,3]],[1,[0,0,-2,0,1,0,-1]],[
50,[0,0,-2,0,1,0,1]],[1,[0,0,-2,0,1,0,3]],[
50,[0,0,-2,0,1,1,-1]],[15,[0,0,-2,0,1,1,1]],[
4,[0,0,-2,0,1,2,-3]],[15,[0,0,-2,0,1,2,-1]],[
1,[0,0,-2,0,1,3,-3]],[15,[0,0,-2,0,2,-2,2]],[
50,[0,0,-2,0,2,-1,0]],[15,[0,0,-2,0,2,-1,2]],[
15,[0,0,-2,0,2,0,-2]],[45,[0,0,-2,0,2,0,0]],[
15,[0,0,-2,0,2,1,-2]],[4,[0,0,-2,0,3,-3,1]],[
1,[0,0,-2,0,3,-3,3]],[4,[0,0,-2,0,3,-2,-1]],[
15,[0,0,-2,0,3,-2,1]],[15,[0,0,-2,0,3,-1,-1]],[
1,[0,0,-2,0,3,0,-3]],[1,[0,0,-2,0,4,-3,0]],[
1,[0,0,-2,1,-2,2,2]],[4,[0,0,-2,1,-2,3,0]],[
1,[0,0,-2,1,-2,4,-2]],[1,[0,0,-2,1,-1,0,1]],[
4,[0,0,-2,1,-1,0,3]],[1,[0,0,-2,1,-1,1,-1]],[
50,[0,0,-2,1,-1,1,1]],[1,[0,0,-2,1,-1,1,3]],[
50,[0,0,-2,1,-1,2,-1]],[15,[0,0,-2,1,-1,2,1]],[
4,[0,0,-2,1,-1,3,-3]],[15,[0,0,-2,1,-1,3,-1]],[
1,[0,0,-2,1,-1,4,-3]],[1,[0,0,-2,1,0,-2,4]],[
1,[0,0,-2,1,0,-1,0]],[50,[0,0,-2,1,0,-1,2]],[
1,[0,0,-2,1,0,-1,4]],[145,[0,0,-2,1,0,0,0]],[
50,[0,0,-2,1,0,0,2]],[50,[0,0,-2,1,0,1,-2]],[
145,[0,0,-2,1,0,1,0]],[1,[0,0,-2,1,0,2,-4]],[
50,[0,0,-2,1,0,2,-2]],[1,[0,0,-2,1,0,2,0]],[
1,[0,0,-2,1,0,3,-4]],[4,[0,0,-2,1,1,-3,3]],[
50,[0,0,-2,1,1,-2,1]],[15,[0,0,-2,1,1,-2,3]],[
50,[0,0,-2,1,1,-1,-1]],[145,[0,0,-2,1,1,-1,1]],[
4,[0,0,-2,1,1,0,-3]],[145,[0,0,-2,1,1,0,-1]],[
4,[0,0,-2,1,1,0,1]],[15,[0,0,-2,1,1,1,-3]],[
4,[0,0,-2,1,1,1,-1]],[1,[0,0,-2,1,2,-4,2]],[
4,[0,0,-2,1,2,-3,0]],[15,[0,0,-2,1,2,-3,2]],[
1,[0,0,-2,1,2,-2,-2]],[50,[0,0,-2,1,2,-2,0]],[
1,[0,0,-2,1,2,-2,2]],[15,[0,0,-2,1,2,-1,-2]],[
4,[0,0,-2,1,2,-1,0]],[1,[0,0,-2,1,2,0,-2]],[
1,[0,0,-2,1,3,-4,1]],[1,[0,0,-2,1,3,-3,-1]],[
4,[0,0,-2,2,-3,2,1]],[4,[0,0,-2,2,-3,3,-1]],[
15,[0,0,-2,2,-2,0,2]],[50,[0,0,-2,2,-2,1,0]],[
15,[0,0,-2,2,-2,1,2]],[15,[0,0,-2,2,-2,2,-2]],[
45,[0,0,-2,2,-2,2,0]],[15,[0,0,-2,2,-2,3,-2]],[
4,[0,0,-2,2,-1,-2,3]],[50,[0,0,-2,2,-1,-1,1]],[
15,[0,0,-2,2,-1,-1,3]],[50,[0,0,-2,2,-1,0,-1]],[
145,[0,0,-2,2,-1,0,1]],[4,[0,0,-2,2,-1,1,-3]],[
145,[0,0,-2,2,-1,1,-1]],[4,[0,0,-2,2,-1,1,1]],[
15,[0,0,-2,2,-1,2,-3]],[4,[0,0,-2,2,-1,2,-1]],[
4,[0,0,-2,2,0,-3,2]],[15,[0,0,-2,2,0,-2,0]],[
45,[0,0,-2,2,0,-2,2]],[4,[0,0,-2,2,0,-1,-2]],[
145,[0,0,-2,2,0,-1,0]],[4,[0,0,-2,2,0,-1,2]],[
45,[0,0,-2,2,0,0,-2]],[15,[0,0,-2,2,0,0,0]],[
4,[0,0,-2,2,0,1,-2]],[15,[0,0,-2,2,1,-3,1]],[
15,[0,0,-2,2,1,-2,-1]],[4,[0,0,-2,2,1,-2,1]],[
4,[0,0,-2,2,1,-1,-1]],[1,[0,0,-2,3,-4,2,0]],[
4,[0,0,-2,3,-3,0,1]],[1,[0,0,-2,3,-3,0,3]],[
4,[0,0,-2,3,-3,1,-1]],[15,[0,0,-2,3,-3,1,1]],[
15,[0,0,-2,3,-3,2,-1]],[1,[0,0,-2,3,-3,3,-3]],[
1,[0,0,-2,3,-2,-2,2]],[4,[0,0,-2,3,-2,-1,0]],[
15,[0,0,-2,3,-2,-1,2]],[1,[0,0,-2,3,-2,0,-2]],[
50,[0,0,-2,3,-2,0,0]],[1,[0,0,-2,3,-2,0,2]],[
15,[0,0,-2,3,-2,1,-2]],[4,[0,0,-2,3,-2,1,0]],[
1,[0,0,-2,3,-2,2,-2]],[15,[0,0,-2,3,-1,-2,1]],[
15,[0,0,-2,3,-1,-1,-1]],[4,[0,0,-2,3,-1,-1,1]],[
4,[0,0,-2,3,-1,0,-1]],[1,[0,0,-2,3,0,-3,0]],[
1,[0,0,-2,3,0,-2,0]],[1,[0,0,-2,4,-4,1,0]],[
1,[0,0,-2,4,-3,-1,1]],[1,[0,0,-2,4,-3,0,-1]],[
1,[0,0,-1,-2,2,2,0]],[4,[0,0,-1,-2,3,0,1]],[
4,[0,0,-1,-2,3,1,-1]],[1,[0,0,-1,-2,4,-2,2]],[
4,[0,0,-1,-2,4,-1,0]],[1,[0,0,-1,-2,4,0,-2]],[
1,[0,0,-1,-1,0,1,2]],[4,[0,0,-1,-1,0,2,0]],[
1,[0,0,-1,-1,0,2,2]],[1,[0,0,-1,-1,0,3,-2]],[
4,[0,0,-1,-1,0,3,0]],[1,[0,0,-1,-1,0,4,-2]],[
1,[0,0,-1,-1,1,-1,3]],[15,[0,0,-1,-1,1,0,1]],[
4,[0,0,-1,-1,1,0,3]],[15,[0,0,-1,-1,1,1,-1]],[
50,[0,0,-1,-1,1,1,1]],[1,[0,0,-1,-1,1,2,-3]],[
50,[0,0,-1,-1,1,2,-1]],[1,[0,0,-1,-1,1,2,1]],[
4,[0,0,-1,-1,1,3,-3]],[1,[0,0,-1,-1,1,3,-1]],[
4,[0,0,-1,-1,2,-2,2]],[1,[0,0,-1,-1,2,-2,4]],[
15,[0,0,-1,-1,2,-1,0]],[50,[0,0,-1,-1,2,-1,2]],[
4,[0,0,-1,-1,2,0,-2]],[145,[0,0,-1,-1,2,0,0]],[
4,[0,0,-1,-1,2,0,2]],[50,[0,0,-1,-1,2,1,-2]],[
15,[0,0,-1,-1,2,1,0]],[1,[0,0,-1,-1,2,2,-4]],[
4,[0,0,-1,-1,2,2,-2]],[1,[0,0,-1,-1,3,-3,1]],[
4,[0,0,-1,-1,3,-3,3]],[1,[0,0,-1,-1,3,-2,-1]],[
50,[0,0,-1,-1,3,-2,1]],[1,[0,0,-1,-1,3,-2,3]],[
50,[0,0,-1,-1,3,-1,-1]],[15,[0,0,-1,-1,3,-1,1]],[
4,[0,0,-1,-1,3,0,-3]],[15,[0,0,-1,-1,3,0,-1]],[
1,[0,0,-1,-1,3,1,-3]],[1,[0,0,-1,-1,4,-4,2]],[
4,[0,0,-1,-1,4,-3,0]],[1,[0,0,-1,-1,4,-3,2]],[
1,[0,0,-1,-1,4,-2,-2]],[4,[0,0,-1,-1,4,-2,0]],[
1,[0,0,-1,-1,4,-1,-2]],[1,[0,0,-1,0,-2,4,0]],[
1,[0,0,-1,0,-1,0,3]],[15,[0,0,-1,0,-1,1,1]],[
4,[0,0,-1,0,-1,1,3]],[15,[0,0,-1,0,-1,2,-1]],[
50,[0,0,-1,0,-1,2,1]],[1,[0,0,-1,0,-1,3,-3]],[
50,[0,0,-1,0,-1,3,-1]],[1,[0,0,-1,0,-1,3,1]],[
4,[0,0,-1,0,-1,4,-3]],[1,[0,0,-1,0,-1,4,-1]],[
15,[0,0,-1,0,0,-1,2]],[4,[0,0,-1,0,0,-1,4]],[
50,[0,0,-1,0,0,0,0]],[145,[0,0,-1,0,0,0,2]],[
15,[0,0,-1,0,0,1,-2]],[390,[0,0,-1,0,0,1,0]],[
15,[0,0,-1,0,0,1,2]],[145,[0,0,-1,0,0,2,-2]],[
50,[0,0,-1,0,0,2,0]],[4,[0,0,-1,0,0,3,-4]],[
15,[0,0,-1,0,0,3,-2]],[15,[0,0,-1,0,1,-2,1]],[
50,[0,0,-1,0,1,-2,3]],[15,[0,0,-1,0,1,-1,-1]],[
390,[0,0,-1,0,1,-1,1]],[15,[0,0,-1,0,1,-1,3]],[
390,[0,0,-1,0,1,0,-1]],[145,[0,0,-1,0,1,0,1]],[
50,[0,0,-1,0,1,1,-3]],[145,[0,0,-1,0,1,1,-1]],[
15,[0,0,-1,0,1,2,-3]],[1,[0,0,-1,0,2,-4,4]],[
1,[0,0,-1,0,2,-3,0]],[50,[0,0,-1,0,2,-3,2]],[
1,[0,0,-1,0,2,-3,4]],[145,[0,0,-1,0,2,-2,0]],[
50,[0,0,-1,0,2,-2,2]],[50,[0,0,-1,0,2,-1,-2]],[
145,[0,0,-1,0,2,-1,0]],[1,[0,0,-1,0,2,0,-4]],[
50,[0,0,-1,0,2,0,-2]],[1,[0,0,-1,0,2,0,0]],[
1,[0,0,-1,0,2,1,-4]],[4,[0,0,-1,0,3,-4,1]],[
1,[0,0,-1,0,3,-4,3]],[4,[0,0,-1,0,3,-3,-1]],[
15,[0,0,-1,0,3,-3,1]],[15,[0,0,-1,0,3,-2,-1]],[
1,[0,0,-1,0,3,-1,-3]],[4,[0,0,-1,1,-3,3,1]],[
4,[0,0,-1,1,-3,4,-1]],[4,[0,0,-1,1,-2,0,2]],[
1,[0,0,-1,1,-2,0,4]],[15,[0,0,-1,1,-2,1,0]],[
50,[0,0,-1,1,-2,1,2]],[4,[0,0,-1,1,-2,2,-2]],[
145,[0,0,-1,1,-2,2,0]],[4,[0,0,-1,1,-2,2,2]],[
50,[0,0,-1,1,-2,3,-2]],[15,[0,0,-1,1,-2,3,0]],[
1,[0,0,-1,1,-2,4,-4]],[4,[0,0,-1,1,-2,4,-2]],[
15,[0,0,-1,1,-1,-1,1]],[50,[0,0,-1,1,-1,-1,3]],[
15,[0,0,-1,1,-1,0,-1]],[390,[0,0,-1,1,-1,0,1]],[
15,[0,0,-1,1,-1,0,3]],[390,[0,0,-1,1,-1,1,-1]],[
145,[0,0,-1,1,-1,1,1]],[50,[0,0,-1,1,-1,2,-3]],[
145,[0,0,-1,1,-1,2,-1]],[15,[0,0,-1,1,-1,3,-3]],[
4,[0,0,-1,1,0,-3,4]],[4,[0,0,-1,1,0,-2,0]],[
145,[0,0,-1,1,0,-2,2]],[4,[0,0,-1,1,0,-2,4]],[
390,[0,0,-1,1,0,-1,0]],[145,[0,0,-1,1,0,-1,2]],[
145,[0,0,-1,1,0,0,-2]],[390,[0,0,-1,1,0,0,0]],[
4,[0,0,-1,1,0,1,-4]],[145,[0,0,-1,1,0,1,-2]],[
4,[0,0,-1,1,0,1,0]],[4,[0,0,-1,1,0,2,-4]],[
4,[0,0,-1,1,1,-4,3]],[50,[0,0,-1,1,1,-3,1]],[
15,[0,0,-1,1,1,-3,3]],[50,[0,0,-1,1,1,-2,-1]],[
145,[0,0,-1,1,1,-2,1]],[4,[0,0,-1,1,1,-1,-3]],[
145,[0,0,-1,1,1,-1,-1]],[4,[0,0,-1,1,1,-1,1]],[
15,[0,0,-1,1,1,0,-3]],[4,[0,0,-1,1,1,0,-1]],[
1,[0,0,-1,1,2,-4,0]],[4,[0,0,-1,1,2,-4,2]],[
15,[0,0,-1,1,2,-3,0]],[4,[0,0,-1,1,2,-2,-2]],[
1,[0,0,-1,2,-4,2,2]],[4,[0,0,-1,2,-4,3,0]],[
1,[0,0,-1,2,-4,4,-2]],[1,[0,0,-1,2,-3,0,1]],[
4,[0,0,-1,2,-3,0,3]],[1,[0,0,-1,2,-3,1,-1]],[
50,[0,0,-1,2,-3,1,1]],[1,[0,0,-1,2,-3,1,3]],[
50,[0,0,-1,2,-3,2,-1]],[15,[0,0,-1,2,-3,2,1]],[
4,[0,0,-1,2,-3,3,-3]],[15,[0,0,-1,2,-3,3,-1]],[
1,[0,0,-1,2,-3,4,-3]],[1,[0,0,-1,2,-2,-2,4]],[
1,[0,0,-1,2,-2,-1,0]],[50,[0,0,-1,2,-2,-1,2]],[
1,[0,0,-1,2,-2,-1,4]],[145,[0,0,-1,2,-2,0,0]],[
50,[0,0,-1,2,-2,0,2]],[50,[0,0,-1,2,-2,1,-2]],[
145,[0,0,-1,2,-2,1,0]],[1,[0,0,-1,2,-2,2,-4]],[
50,[0,0,-1,2,-2,2,-2]],[1,[0,0,-1,2,-2,2,0]],[
1,[0,0,-1,2,-2,3,-4]],[4,[0,0,-1,2,-1,-3,3]],[
50,[0,0,-1,2,-1,-2,1]],[15,[0,0,-1,2,-1,-2,3]],[
50,[0,0,-1,2,-1,-1,-1]],[145,[0,0,-1,2,-1,-1,1]],[
4,[0,0,-1,2,-1,0,-3]],[145,[0,0,-1,2,-1,0,-1]],[
4,[0,0,-1,2,-1,0,1]],[15,[0,0,-1,2,-1,1,-3]],[
4,[0,0,-1,2,-1,1,-1]],[1,[0,0,-1,2,0,-4,2]],[
4,[0,0,-1,2,0,-3,0]],[15,[0,0,-1,2,0,-3,2]],[
1,[0,0,-1,2,0,-2,-2]],[50,[0,0,-1,2,0,-2,0]],[
1,[0,0,-1,2,0,-2,2]],[15,[0,0,-1,2,0,-1,-2]],[
4,[0,0,-1,2,0,-1,0]],[1,[0,0,-1,2,0,0,-2]],[
1,[0,0,-1,2,1,-4,1]],[1,[0,0,-1,2,1,-3,-1]],[
1,[0,0,-1,3,-4,0,2]],[4,[0,0,-1,3,-4,1,0]],[
1,[0,0,-1,3,-4,1,2]],[1,[0,0,-1,3,-4,2,-2]],[
4,[0,0,-1,3,-4,2,0]],[1,[0,0,-1,3,-4,3,-2]],[
4,[0,0,-1,3,-3,-1,1]],[1,[0,0,-1,3,-3,-1,3]],[
4,[0,0,-1,3,-3,0,-1]],[15,[0,0,-1,3,-3,0,1]],[
15,[0,0,-1,3,-3,1,-1]],[1,[0,0,-1,3,-3,2,-3]],[
1,[0,0,-1,3,-2,-2,0]],[4,[0,0,-1,3,-2,-2,2]],[
15,[0,0,-1,3,-2,-1,0]],[4,[0,0,-1,3,-2,0,-2]],[
1,[0,0,-1,3,-1,-3,1]],[1,[0,0,-1,3,-1,-2,-1]],[
1,[0,0,0,-3,4,0,0]],[1,[0,0,0,-2,0,3,0]],[
1,[0,0,0,-2,1,0,3]],[15,[0,0,0,-2,1,1,1]],[
15,[0,0,0,-2,1,2,-1]],[4,[0,0,0,-2,1,2,1]],[
1,[0,0,0,-2,1,3,-3]],[4,[0,0,0,-2,1,3,-1]],[
15,[0,0,0,-2,2,-1,2]],[45,[0,0,0,-2,2,0,0]],[
15,[0,0,0,-2,2,0,2]],[15,[0,0,0,-2,2,1,-2]],[
50,[0,0,0,-2,2,1,0]],[15,[0,0,0,-2,2,2,-2]],[
1,[0,0,0,-2,3,-3,3]],[15,[0,0,0,-2,3,-2,1]],[
4,[0,0,0,-2,3,-2,3]],[15,[0,0,0,-2,3,-1,-1]],[
50,[0,0,0,-2,3,-1,1]],[1,[0,0,0,-2,3,0,-3]],[
50,[0,0,0,-2,3,0,-1]],[1,[0,0,0,-2,3,0,1]],[
4,[0,0,0,-2,3,1,-3]],[1,[0,0,0,-2,3,1,-1]],[
1,[0,0,0,-2,4,-3,0]],[4,[0,0,0,-2,4,-3,2]],[
15,[0,0,0,-2,4,-2,0]],[4,[0,0,0,-2,4,-1,-2]],[
1,[0,0,0,-2,4,-1,0]],[1,[0,0,0,-1,-1,1,3]],[
15,[0,0,0,-1,-1,2,1]],[15,[0,0,0,-1,-1,3,-1]],[
4,[0,0,0,-1,-1,3,1]],[1,[0,0,0,-1,-1,4,-3]],[
4,[0,0,0,-1,-1,4,-1]],[1,[0,0,0,-1,0,-1,4]],[
1,[0,0,0,-1,0,0,0]],[50,[0,0,0,-1,0,0,2]],[
1,[0,0,0,-1,0,0,4]],[145,[0,0,0,-1,0,1,0]],[
50,[0,0,0,-1,0,1,2]],[50,[0,0,0,-1,0,2,-2]],[
145,[0,0,0,-1,0,2,0]],[1,[0,0,0,-1,0,3,-4]],[
50,[0,0,0,-1,0,3,-2]],[1,[0,0,0,-1,0,3,0]],[
1,[0,0,0,-1,0,4,-4]],[15,[0,0,0,-1,1,-2,3]],[
145,[0,0,0,-1,1,-1,1]],[50,[0,0,0,-1,1,-1,3]],[
145,[0,0,0,-1,1,0,-1]],[390,[0,0,0,-1,1,0,1]],[
15,[0,0,0,-1,1,1,-3]],[390,[0,0,0,-1,1,1,-1]],[
15,[0,0,0,-1,1,1,1]],[50,[0,0,0,-1,1,2,-3]],[
15,[0,0,0,-1,1,2,-1]],[15,[0,0,0,-1,2,-3,2]],[
4,[0,0,0,-1,2,-3,4]],[50,[0,0,0,-1,2,-2,0]],[
145,[0,0,0,-1,2,-2,2]],[15,[0,0,0,-1,2,-1,-2]],[
390,[0,0,0,-1,2,-1,0]],[15,[0,0,0,-1,2,-1,2]],[
145,[0,0,0,-1,2,0,-2]],[50,[0,0,0,-1,2,0,0]],[
4,[0,0,0,-1,2,1,-4]],[15,[0,0,0,-1,2,1,-2]],[
1,[0,0,0,-1,3,-4,1]],[4,[0,0,0,-1,3,-4,3]],[
1,[0,0,0,-1,3,-3,-1]],[50,[0,0,0,-1,3,-3,1]],[
1,[0,0,0,-1,3,-3,3]],[50,[0,0,0,-1,3,-2,-1]],[
15,[0,0,0,-1,3,-2,1]],[4,[0,0,0,-1,3,-1,-3]],[
15,[0,0,0,-1,3,-1,-1]],[1,[0,0,0,-1,3,0,-3]],[
1,[0,0,0,-1,4,-4,0]],[15,[0,0,0,0,-2,1,2]],[
45,[0,0,0,0,-2,2,0]],[15,[0,0,0,0,-2,2,2]],[
15,[0,0,0,0,-2,3,-2]],[50,[0,0,0,0,-2,3,0]],[
15,[0,0,0,0,-2,4,-2]],[15,[0,0,0,0,-1,-1,3]],[
145,[0,0,0,0,-1,0,1]],[50,[0,0,0,0,-1,0,3]],[
145,[0,0,0,0,-1,1,-1]],[390,[0,0,0,0,-1,1,1]],[
15,[0,0,0,0,-1,2,-3]],[390,[0,0,0,0,-1,2,-1]],[
15,[0,0,0,0,-1,2,1]],[50,[0,0,0,0,-1,3,-3]],[
15,[0,0,0,0,-1,3,-1]],[45,[0,0,0,0,0,-2,2]],[
15,[0,0,0,0,0,-2,4]],[145,[0,0,0,0,0,-1,0]],[
390,[0,0,0,0,0,-1,2]],[45,[0,0,0,0,0,0,-2]],[
980,[0,0,0,0,0,0,0]],[45,[0,0,0,0,0,0,2]],[
390,[0,0,0,0,0,1,-2]],[145,[0,0,0,0,0,1,0]],[
15,[0,0,0,0,0,2,-4]],[45,[0,0,0,0,0,2,-2]],[
15,[0,0,0,0,1,-3,1]],[50,[0,0,0,0,1,-3,3]],[
15,[0,0,0,0,1,-2,-1]],[390,[0,0,0,0,1,-2,1]],[
15,[0,0,0,0,1,-2,3]],[390,[0,0,0,0,1,-1,-1]],[
145,[0,0,0,0,1,-1,1]],[50,[0,0,0,0,1,0,-3]],[
145,[0,0,0,0,1,0,-1]],[15,[0,0,0,0,1,1,-3]],[
15,[0,0,0,0,2,-4,2]],[50,[0,0,0,0,2,-3,0]],[
15,[0,0,0,0,2,-3,2]],[15,[0,0,0,0,2,-2,-2]],[
45,[0,0,0,0,2,-2,0]],[15,[0,0,0,0,2,-1,-2]],[
1,[0,0,0,1,-4,4,0]],[1,[0,0,0,1,-3,0,3]],[
15,[0,0,0,1,-3,1,1]],[4,[0,0,0,1,-3,1,3]],[
15,[0,0,0,1,-3,2,-1]],[50,[0,0,0,1,-3,2,1]],[
1,[0,0,0,1,-3,3,-3]],[50,[0,0,0,1,-3,3,-1]],[
1,[0,0,0,1,-3,3,1]],[4,[0,0,0,1,-3,4,-3]],[
1,[0,0,0,1,-3,4,-1]],[15,[0,0,0,1,-2,-1,2]],[
4,[0,0,0,1,-2,-1,4]],[50,[0,0,0,1,-2,0,0]],[
145,[0,0,0,1,-2,0,2]],[15,[0,0,0,1,-2,1,-2]],[
390,[0,0,0,1,-2,1,0]],[15,[0,0,0,1,-2,1,2]],[
145,[0,0,0,1,-2,2,-2]],[50,[0,0,0,1,-2,2,0]],[
4,[0,0,0,1,-2,3,-4]],[15,[0,0,0,1,-2,3,-2]],[
15,[0,0,0,1,-1,-2,1]],[50,[0,0,0,1,-1,-2,3]],[
15,[0,0,0,1,-1,-1,-1]],[390,[0,0,0,1,-1,-1,1]],[
15,[0,0,0,1,-1,-1,3]],[390,[0,0,0,1,-1,0,-1]],[
145,[0,0,0,1,-1,0,1]],[50,[0,0,0,1,-1,1,-3]],[
145,[0,0,0,1,-1,1,-1]],[15,[0,0,0,1,-1,2,-3]],[
1,[0,0,0,1,0,-4,4]],[1,[0,0,0,1,0,-3,0]],[
50,[0,0,0,1,0,-3,2]],[1,[0,0,0,1,0,-3,4]],[
145,[0,0,0,1,0,-2,0]],[50,[0,0,0,1,0,-2,2]],[
50,[0,0,0,1,0,-1,-2]],[145,[0,0,0,1,0,-1,0]],[
1,[0,0,0,1,0,0,-4]],[50,[0,0,0,1,0,0,-2]],[
1,[0,0,0,1,0,0,0]],[1,[0,0,0,1,0,1,-4]],[
4,[0,0,0,1,1,-4,1]],[1,[0,0,0,1,1,-4,3]],[
4,[0,0,0,1,1,-3,-1]],[15,[0,0,0,1,1,-3,1]],[
15,[0,0,0,1,1,-2,-1]],[1,[0,0,0,1,1,-1,-3]],[
1,[0,0,0,2,-4,1,0]],[4,[0,0,0,2,-4,1,2]],[
15,[0,0,0,2,-4,2,0]],[4,[0,0,0,2,-4,3,-2]],[
1,[0,0,0,2,-4,3,0]],[1,[0,0,0,2,-3,-1,1]],[
4,[0,0,0,2,-3,-1,3]],[1,[0,0,0,2,-3,0,-1]],[
50,[0,0,0,2,-3,0,1]],[1,[0,0,0,2,-3,0,3]],[
50,[0,0,0,2,-3,1,-1]],[15,[0,0,0,2,-3,1,1]],[
4,[0,0,0,2,-3,2,-3]],[15,[0,0,0,2,-3,2,-1]],[
1,[0,0,0,2,-3,3,-3]],[15,[0,0,0,2,-2,-2,2]],[
50,[0,0,0,2,-2,-1,0]],[15,[0,0,0,2,-2,-1,2]],[
15,[0,0,0,2,-2,0,-2]],[45,[0,0,0,2,-2,0,0]],[
15,[0,0,0,2,-2,1,-2]],[4,[0,0,0,2,-1,-3,1]],[
1,[0,0,0,2,-1,-3,3]],[4,[0,0,0,2,-1,-2,-1]],[
15,[0,0,0,2,-1,-2,1]],[15,[0,0,0,2,-1,-1,-1]],[
1,[0,0,0,2,-1,0,-3]],[1,[0,0,0,2,0,-3,0]],[
1,[0,0,0,3,-4,0,0]],[1,[0,0,1,-3,1,2,1]],[
1,[0,0,1,-3,1,3,-1]],[4,[0,0,1,-3,2,0,2]],[
15,[0,0,1,-3,2,1,0]],[4,[0,0,1,-3,2,2,-2]],[
1,[0,0,1,-3,2,2,0]],[1,[0,0,1,-3,3,-2,3]],[
15,[0,0,1,-3,3,-1,1]],[15,[0,0,1,-3,3,0,-1]],[
4,[0,0,1,-3,3,0,1]],[1,[0,0,1,-3,3,1,-3]],[
4,[0,0,1,-3,3,1,-1]],[1,[0,0,1,-3,4,-3,2]],[
4,[0,0,1,-3,4,-2,0]],[1,[0,0,1,-3,4,-2,2]],[
1,[0,0,1,-3,4,-1,-2]],[4,[0,0,1,-3,4,-1,0]],[
1,[0,0,1,-3,4,0,-2]],[1,[0,0,1,-2,-1,3,1]],[
1,[0,0,1,-2,-1,4,-1]],[1,[0,0,1,-2,0,0,2]],[
4,[0,0,1,-2,0,1,0]],[15,[0,0,1,-2,0,1,2]],[
1,[0,0,1,-2,0,2,-2]],[50,[0,0,1,-2,0,2,0]],[
1,[0,0,1,-2,0,2,2]],[15,[0,0,1,-2,0,3,-2]],[
4,[0,0,1,-2,0,3,0]],[1,[0,0,1,-2,0,4,-2]],[
4,[0,0,1,-2,1,-1,1]],[15,[0,0,1,-2,1,-1,3]],[
4,[0,0,1,-2,1,0,-1]],[145,[0,0,1,-2,1,0,1]],[
4,[0,0,1,-2,1,0,3]],[145,[0,0,1,-2,1,1,-1]],[
50,[0,0,1,-2,1,1,1]],[15,[0,0,1,-2,1,2,-3]],[
50,[0,0,1,-2,1,2,-1]],[4,[0,0,1,-2,1,3,-3]],[
1,[0,0,1,-2,2,-3,4]],[1,[0,0,1,-2,2,-2,0]],[
50,[0,0,1,-2,2,-2,2]],[1,[0,0,1,-2,2,-2,4]],[
145,[0,0,1,-2,2,-1,0]],[50,[0,0,1,-2,2,-1,2]],[
50,[0,0,1,-2,2,0,-2]],[145,[0,0,1,-2,2,0,0]],[
1,[0,0,1,-2,2,1,-4]],[50,[0,0,1,-2,2,1,-2]],[
1,[0,0,1,-2,2,1,0]],[1,[0,0,1,-2,2,2,-4]],[
1,[0,0,1,-2,3,-4,3]],[15,[0,0,1,-2,3,-3,1]],[
4,[0,0,1,-2,3,-3,3]],[15,[0,0,1,-2,3,-2,-1]],[
50,[0,0,1,-2,3,-2,1]],[1,[0,0,1,-2,3,-1,-3]],[
50,[0,0,1,-2,3,-1,-1]],[1,[0,0,1,-2,3,-1,1]],[
4,[0,0,1,-2,3,0,-3]],[1,[0,0,1,-2,3,0,-1]],[
1,[0,0,1,-2,4,-4,2]],[4,[0,0,1,-2,4,-3,0]],[
1,[0,0,1,-2,4,-2,-2]],[4,[0,0,1,-1,-2,2,2]],[
15,[0,0,1,-1,-2,3,0]],[4,[0,0,1,-1,-2,4,-2]],[
1,[0,0,1,-1,-2,4,0]],[4,[0,0,1,-1,-1,0,1]],[
15,[0,0,1,-1,-1,0,3]],[4,[0,0,1,-1,-1,1,-1]],[
145,[0,0,1,-1,-1,1,1]],[4,[0,0,1,-1,-1,1,3]],[
145,[0,0,1,-1,-1,2,-1]],[50,[0,0,1,-1,-1,2,1]],[
15,[0,0,1,-1,-1,3,-3]],[50,[0,0,1,-1,-1,3,-1]],[
4,[0,0,1,-1,-1,4,-3]],[4,[0,0,1,-1,0,-2,4]],[
4,[0,0,1,-1,0,-1,0]],[145,[0,0,1,-1,0,-1,2]],[
4,[0,0,1,-1,0,-1,4]],[390,[0,0,1,-1,0,0,0]],[
145,[0,0,1,-1,0,0,2]],[145,[0,0,1,-1,0,1,-2]],[
390,[0,0,1,-1,0,1,0]],[4,[0,0,1,-1,0,2,-4]],[
145,[0,0,1,-1,0,2,-2]],[4,[0,0,1,-1,0,2,0]],[
4,[0,0,1,-1,0,3,-4]],[15,[0,0,1,-1,1,-3,3]],[
145,[0,0,1,-1,1,-2,1]],[50,[0,0,1,-1,1,-2,3]],[
145,[0,0,1,-1,1,-1,-1]],[390,[0,0,1,-1,1,-1,1]],[
15,[0,0,1,-1,1,0,-3]],[390,[0,0,1,-1,1,0,-1]],[
15,[0,0,1,-1,1,0,1]],[50,[0,0,1,-1,1,1,-3]],[
15,[0,0,1,-1,1,1,-1]],[4,[0,0,1,-1,2,-4,2]],[
1,[0,0,1,-1,2,-4,4]],[15,[0,0,1,-1,2,-3,0]],[
50,[0,0,1,-1,2,-3,2]],[4,[0,0,1,-1,2,-2,-2]],[
145,[0,0,1,-1,2,-2,0]],[4,[0,0,1,-1,2,-2,2]],[
50,[0,0,1,-1,2,-1,-2]],[15,[0,0,1,-1,2,-1,0]],[
1,[0,0,1,-1,2,0,-4]],[4,[0,0,1,-1,2,0,-2]],[
4,[0,0,1,-1,3,-4,1]],[4,[0,0,1,-1,3,-3,-1]],[
1,[0,0,1,0,-3,1,3]],[15,[0,0,1,0,-3,2,1]],[
15,[0,0,1,0,-3,3,-1]],[4,[0,0,1,0,-3,3,1]],[
1,[0,0,1,0,-3,4,-3]],[4,[0,0,1,0,-3,4,-1]],[
1,[0,0,1,0,-2,-1,4]],[1,[0,0,1,0,-2,0,0]],[
50,[0,0,1,0,-2,0,2]],[1,[0,0,1,0,-2,0,4]],[
145,[0,0,1,0,-2,1,0]],[50,[0,0,1,0,-2,1,2]],[
50,[0,0,1,0,-2,2,-2]],[145,[0,0,1,0,-2,2,0]],[
1,[0,0,1,0,-2,3,-4]],[50,[0,0,1,0,-2,3,-2]],[
1,[0,0,1,0,-2,3,0]],[1,[0,0,1,0,-2,4,-4]],[
15,[0,0,1,0,-1,-2,3]],[145,[0,0,1,0,-1,-1,1]],[
50,[0,0,1,0,-1,-1,3]],[145,[0,0,1,0,-1,0,-1]],[
390,[0,0,1,0,-1,0,1]],[15,[0,0,1,0,-1,1,-3]],[
390,[0,0,1,0,-1,1,-1]],[15,[0,0,1,0,-1,1,1]],[
50,[0,0,1,0,-1,2,-3]],[15,[0,0,1,0,-1,2,-1]],[
15,[0,0,1,0,0,-3,2]],[4,[0,0,1,0,0,-3,4]],[
50,[0,0,1,0,0,-2,0]],[145,[0,0,1,0,0,-2,2]],[
15,[0,0,1,0,0,-1,-2]],[390,[0,0,1,0,0,-1,0]],[
15,[0,0,1,0,0,-1,2]],[145,[0,0,1,0,0,0,-2]],[
50,[0,0,1,0,0,0,0]],[4,[0,0,1,0,0,1,-4]],[
15,[0,0,1,0,0,1,-2]],[1,[0,0,1,0,1,-4,1]],[
4,[0,0,1,0,1,-4,3]],[1,[0,0,1,0,1,-3,-1]],[
50,[0,0,1,0,1,-3,1]],[1,[0,0,1,0,1,-3,3]],[
50,[0,0,1,0,1,-2,-1]],[15,[0,0,1,0,1,-2,1]],[
4,[0,0,1,0,1,-1,-3]],[15,[0,0,1,0,1,-1,-1]],[
1,[0,0,1,0,1,0,-3]],[1,[0,0,1,0,2,-4,0]],[
1,[0,0,1,1,-4,1,2]],[4,[0,0,1,1,-4,2,0]],[
1,[0,0,1,1,-4,2,2]],[1,[0,0,1,1,-4,3,-2]],[
4,[0,0,1,1,-4,3,0]],[1,[0,0,1,1,-4,4,-2]],[
1,[0,0,1,1,-3,-1,3]],[15,[0,0,1,1,-3,0,1]],[
4,[0,0,1,1,-3,0,3]],[15,[0,0,1,1,-3,1,-1]],[
50,[0,0,1,1,-3,1,1]],[1,[0,0,1,1,-3,2,-3]],[
50,[0,0,1,1,-3,2,-1]],[1,[0,0,1,1,-3,2,1]],[
4,[0,0,1,1,-3,3,-3]],[1,[0,0,1,1,-3,3,-1]],[
4,[0,0,1,1,-2,-2,2]],[1,[0,0,1,1,-2,-2,4]],[
15,[0,0,1,1,-2,-1,0]],[50,[0,0,1,1,-2,-1,2]],[
4,[0,0,1,1,-2,0,-2]],[145,[0,0,1,1,-2,0,0]],[
4,[0,0,1,1,-2,0,2]],[50,[0,0,1,1,-2,1,-2]],[
15,[0,0,1,1,-2,1,0]],[1,[0,0,1,1,-2,2,-4]],[
4,[0,0,1,1,-2,2,-2]],[1,[0,0,1,1,-1,-3,1]],[
4,[0,0,1,1,-1,-3,3]],[1,[0,0,1,1,-1,-2,-1]],[
50,[0,0,1,1,-1,-2,1]],[1,[0,0,1,1,-1,-2,3]],[
50,[0,0,1,1,-1,-1,-1]],[15,[0,0,1,1,-1,-1,1]],[
4,[0,0,1,1,-1,0,-3]],[15,[0,0,1,1,-1,0,-1]],[
1,[0,0,1,1,-1,1,-3]],[1,[0,0,1,1,0,-4,2]],[
4,[0,0,1,1,0,-3,0]],[1,[0,0,1,1,0,-3,2]],[
1,[0,0,1,1,0,-2,-2]],[4,[0,0,1,1,0,-2,0]],[
1,[0,0,1,1,0,-1,-2]],[1,[0,0,1,2,-4,0,2]],[
4,[0,0,1,2,-4,1,0]],[1,[0,0,1,2,-4,2,-2]],[
4,[0,0,1,2,-3,-1,1]],[4,[0,0,1,2,-3,0,-1]],[
1,[0,0,1,2,-2,-2,0]],[1,[0,0,2,-4,3,0,1]],[
1,[0,0,2,-4,3,1,-1]],[1,[0,0,2,-4,4,-1,0]],[
1,[0,0,2,-3,0,2,0]],[1,[0,0,2,-3,0,3,0]],[
4,[0,0,2,-3,1,0,1]],[4,[0,0,2,-3,1,1,-1]],[
15,[0,0,2,-3,1,1,1]],[15,[0,0,2,-3,1,2,-1]],[
1,[0,0,2,-3,2,-2,2]],[4,[0,0,2,-3,2,-1,0]],[
15,[0,0,2,-3,2,-1,2]],[1,[0,0,2,-3,2,0,-2]],[
50,[0,0,2,-3,2,0,0]],[1,[0,0,2,-3,2,0,2]],[
15,[0,0,2,-3,2,1,-2]],[4,[0,0,2,-3,2,1,0]],[
1,[0,0,2,-3,2,2,-2]],[1,[0,0,2,-3,3,-3,3]],[
15,[0,0,2,-3,3,-2,1]],[15,[0,0,2,-3,3,-1,-1]],[
4,[0,0,2,-3,3,-1,1]],[1,[0,0,2,-3,3,0,-3]],[
4,[0,0,2,-3,3,0,-1]],[1,[0,0,2,-3,4,-2,0]],[
4,[0,0,2,-2,-1,1,1]],[4,[0,0,2,-2,-1,2,-1]],[
15,[0,0,2,-2,-1,2,1]],[15,[0,0,2,-2,-1,3,-1]],[
4,[0,0,2,-2,0,-1,2]],[15,[0,0,2,-2,0,0,0]],[
45,[0,0,2,-2,0,0,2]],[4,[0,0,2,-2,0,1,-2]],[
145,[0,0,2,-2,0,1,0]],[4,[0,0,2,-2,0,1,2]],[
45,[0,0,2,-2,0,2,-2]],[15,[0,0,2,-2,0,2,0]],[
4,[0,0,2,-2,0,3,-2]],[4,[0,0,2,-2,1,-2,1]],[
15,[0,0,2,-2,1,-2,3]],[4,[0,0,2,-2,1,-1,-1]],[
145,[0,0,2,-2,1,-1,1]],[4,[0,0,2,-2,1,-1,3]],[
145,[0,0,2,-2,1,0,-1]],[50,[0,0,2,-2,1,0,1]],[
15,[0,0,2,-2,1,1,-3]],[50,[0,0,2,-2,1,1,-1]],[
4,[0,0,2,-2,1,2,-3]],[15,[0,0,2,-2,2,-3,2]],[
45,[0,0,2,-2,2,-2,0]],[15,[0,0,2,-2,2,-2,2]],[
15,[0,0,2,-2,2,-1,-2]],[50,[0,0,2,-2,2,-1,0]],[
15,[0,0,2,-2,2,0,-2]],[4,[0,0,2,-2,3,-3,1]],[
4,[0,0,2,-2,3,-2,-1]],[1,[0,0,2,-1,-3,3,1]],[
1,[0,0,2,-1,-3,4,-1]],[1,[0,0,2,-1,-2,0,2]],[
4,[0,0,2,-1,-2,1,0]],[15,[0,0,2,-1,-2,1,2]],[
1,[0,0,2,-1,-2,2,-2]],[50,[0,0,2,-1,-2,2,0]],[
1,[0,0,2,-1,-2,2,2]],[15,[0,0,2,-1,-2,3,-2]],[
4,[0,0,2,-1,-2,3,0]],[1,[0,0,2,-1,-2,4,-2]],[
4,[0,0,2,-1,-1,-1,1]],[15,[0,0,2,-1,-1,-1,3]],[
4,[0,0,2,-1,-1,0,-1]],[145,[0,0,2,-1,-1,0,1]],[
4,[0,0,2,-1,-1,0,3]],[145,[0,0,2,-1,-1,1,-1]],[
50,[0,0,2,-1,-1,1,1]],[15,[0,0,2,-1,-1,2,-3]],[
50,[0,0,2,-1,-1,2,-1]],[4,[0,0,2,-1,-1,3,-3]],[
1,[0,0,2,-1,0,-3,4]],[1,[0,0,2,-1,0,-2,0]],[
50,[0,0,2,-1,0,-2,2]],[1,[0,0,2,-1,0,-2,4]],[
145,[0,0,2,-1,0,-1,0]],[50,[0,0,2,-1,0,-1,2]],[
50,[0,0,2,-1,0,0,-2]],[145,[0,0,2,-1,0,0,0]],[
1,[0,0,2,-1,0,1,-4]],[50,[0,0,2,-1,0,1,-2]],[
1,[0,0,2,-1,0,1,0]],[1,[0,0,2,-1,0,2,-4]],[
1,[0,0,2,-1,1,-4,3]],[15,[0,0,2,-1,1,-3,1]],[
4,[0,0,2,-1,1,-3,3]],[15,[0,0,2,-1,1,-2,-1]],[
50,[0,0,2,-1,1,-2,1]],[1,[0,0,2,-1,1,-1,-3]],[
50,[0,0,2,-1,1,-1,-1]],[1,[0,0,2,-1,1,-1,1]],[
4,[0,0,2,-1,1,0,-3]],[1,[0,0,2,-1,1,0,-1]],[
1,[0,0,2,-1,2,-4,2]],[4,[0,0,2,-1,2,-3,0]],[
1,[0,0,2,-1,2,-2,-2]],[1,[0,0,2,0,-4,3,0]],[
1,[0,0,2,0,-3,0,3]],[15,[0,0,2,0,-3,1,1]],[
15,[0,0,2,0,-3,2,-1]],[4,[0,0,2,0,-3,2,1]],[
1,[0,0,2,0,-3,3,-3]],[4,[0,0,2,0,-3,3,-1]],[
15,[0,0,2,0,-2,-1,2]],[45,[0,0,2,0,-2,0,0]],[
15,[0,0,2,0,-2,0,2]],[15,[0,0,2,0,-2,1,-2]],[
50,[0,0,2,0,-2,1,0]],[15,[0,0,2,0,-2,2,-2]],[
1,[0,0,2,0,-1,-3,3]],[15,[0,0,2,0,-1,-2,1]],[
4,[0,0,2,0,-1,-2,3]],[15,[0,0,2,0,-1,-1,-1]],[
50,[0,0,2,0,-1,-1,1]],[1,[0,0,2,0,-1,0,-3]],[
50,[0,0,2,0,-1,0,-1]],[1,[0,0,2,0,-1,0,1]],[
4,[0,0,2,0,-1,1,-3]],[1,[0,0,2,0,-1,1,-1]],[
1,[0,0,2,0,0,-3,0]],[4,[0,0,2,0,0,-3,2]],[
15,[0,0,2,0,0,-2,0]],[4,[0,0,2,0,0,-1,-2]],[
1,[0,0,2,0,0,-1,0]],[1,[0,0,2,1,-4,2,0]],[
4,[0,0,2,1,-3,0,1]],[4,[0,0,2,1,-3,1,-1]],[
1,[0,0,2,1,-2,-2,2]],[4,[0,0,2,1,-2,-1,0]],[
1,[0,0,2,1,-2,0,-2]],[1,[0,0,3,-4,2,0,0]],[
1,[0,0,3,-4,2,1,0]],[1,[0,0,3,-4,3,-1,1]],[
1,[0,0,3,-4,3,0,-1]],[4,[0,0,3,-3,0,1,0]],[
4,[0,0,3,-3,0,2,0]],[4,[0,0,3,-3,1,-1,1]],[
4,[0,0,3,-3,1,0,-1]],[15,[0,0,3,-3,1,0,1]],[
15,[0,0,3,-3,1,1,-1]],[4,[0,0,3,-3,2,-2,2]],[
15,[0,0,3,-3,2,-1,0]],[4,[0,0,3,-3,2,0,-2]],[
1,[0,0,3,-3,2,0,0]],[1,[0,0,3,-2,-2,2,0]],[
1,[0,0,3,-2,-2,3,0]],[4,[0,0,3,-2,-1,0,1]],[
4,[0,0,3,-2,-1,1,-1]],[15,[0,0,3,-2,-1,1,1]],[
15,[0,0,3,-2,-1,2,-1]],[1,[0,0,3,-2,0,-2,2]],[
4,[0,0,3,-2,0,-1,0]],[15,[0,0,3,-2,0,-1,2]],[
1,[0,0,3,-2,0,0,-2]],[50,[0,0,3,-2,0,0,0]],[
1,[0,0,3,-2,0,0,2]],[15,[0,0,3,-2,0,1,-2]],[
4,[0,0,3,-2,0,1,0]],[1,[0,0,3,-2,0,2,-2]],[
1,[0,0,3,-2,1,-3,3]],[15,[0,0,3,-2,1,-2,1]],[
15,[0,0,3,-2,1,-1,-1]],[4,[0,0,3,-2,1,-1,1]],[
1,[0,0,3,-2,1,0,-3]],[4,[0,0,3,-2,1,0,-1]],[
1,[0,0,3,-2,2,-2,0]],[1,[0,0,3,-1,-3,2,1]],[
1,[0,0,3,-1,-3,3,-1]],[4,[0,0,3,-1,-2,0,2]],[
15,[0,0,3,-1,-2,1,0]],[4,[0,0,3,-1,-2,2,-2]],[
1,[0,0,3,-1,-2,2,0]],[1,[0,0,3,-1,-1,-2,3]],[
15,[0,0,3,-1,-1,-1,1]],[15,[0,0,3,-1,-1,0,-1]],[
4,[0,0,3,-1,-1,0,1]],[1,[0,0,3,-1,-1,1,-3]],[
4,[0,0,3,-1,-1,1,-1]],[1,[0,0,3,-1,0,-3,2]],[
4,[0,0,3,-1,0,-2,0]],[1,[0,0,3,-1,0,-2,2]],[
1,[0,0,3,-1,0,-1,-2]],[4,[0,0,3,-1,0,-1,0]],[
1,[0,0,3,-1,0,0,-2]],[1,[0,0,3,0,-2,0,0]],[
1,[0,0,4,-3,0,0,0]],[1,[0,0,4,-3,0,1,0]],[
1,[0,0,4,-3,1,-1,1]],[1,[0,0,4,-3,1,0,-1]],[
1,[0,0,4,-2,-1,0,1]],[1,[0,0,4,-2,-1,1,-1]],[
1,[0,0,4,-2,0,-1,0]],[1,[0,1,-4,2,0,0,1]],[
1,[0,1,-4,2,0,1,-1]],[1,[0,1,-4,2,1,-1,0]],[
1,[0,1,-4,3,-1,0,0]],[1,[0,1,-3,0,1,0,2]],[
4,[0,1,-3,0,1,1,0]],[1,[0,1,-3,0,1,2,-2]],[
4,[0,1,-3,0,2,-1,1]],[4,[0,1,-3,0,2,0,-1]],[
1,[0,1,-3,0,3,-2,0]],[1,[0,1,-3,1,-1,1,2]],[
4,[0,1,-3,1,-1,2,0]],[1,[0,1,-3,1,-1,3,-2]],[
1,[0,1,-3,1,0,-1,3]],[15,[0,1,-3,1,0,0,1]],[
15,[0,1,-3,1,0,1,-1]],[4,[0,1,-3,1,0,1,1]],[
1,[0,1,-3,1,0,2,-3]],[4,[0,1,-3,1,0,2,-1]],[
4,[0,1,-3,1,1,-2,2]],[15,[0,1,-3,1,1,-1,0]],[
4,[0,1,-3,1,1,-1,2]],[4,[0,1,-3,1,1,0,-2]],[
15,[0,1,-3,1,1,0,0]],[4,[0,1,-3,1,1,1,-2]],[
1,[0,1,-3,1,2,-3,1]],[1,[0,1,-3,1,2,-2,-1]],[
4,[0,1,-3,1,2,-2,1]],[4,[0,1,-3,1,2,-1,-1]],[
4,[0,1,-3,2,-2,1,1]],[4,[0,1,-3,2,-2,2,-1]],[
4,[0,1,-3,2,-1,-1,2]],[15,[0,1,-3,2,-1,0,0]],[
4,[0,1,-3,2,-1,0,2]],[4,[0,1,-3,2,-1,1,-2]],[
15,[0,1,-3,2,-1,1,0]],[4,[0,1,-3,2,-1,2,-2]],[
4,[0,1,-3,2,0,-2,1]],[4,[0,1,-3,2,0,-1,-1]],[
15,[0,1,-3,2,0,-1,1]],[15,[0,1,-3,2,0,0,-1]],[
4,[0,1,-3,2,1,-2,0]],[1,[0,1,-3,3,-3,1,0]],[
1,[0,1,-3,3,-2,-1,1]],[1,[0,1,-3,3,-2,0,-1]],[
4,[0,1,-3,3,-2,0,1]],[4,[0,1,-3,3,-2,1,-1]],[
4,[0,1,-3,3,-1,-1,0]],[1,[0,1,-2,-1,1,0,2]],[
4,[0,1,-2,-1,1,1,0]],[1,[0,1,-2,-1,1,1,2]],[
1,[0,1,-2,-1,1,2,-2]],[4,[0,1,-2,-1,1,2,0]],[
1,[0,1,-2,-1,1,3,-2]],[4,[0,1,-2,-1,2,-1,1]],[
1,[0,1,-2,-1,2,-1,3]],[4,[0,1,-2,-1,2,0,-1]],[
15,[0,1,-2,-1,2,0,1]],[15,[0,1,-2,-1,2,1,-1]],[
1,[0,1,-2,-1,2,2,-3]],[1,[0,1,-2,-1,3,-2,0]],[
4,[0,1,-2,-1,3,-2,2]],[15,[0,1,-2,-1,3,-1,0]],[
4,[0,1,-2,-1,3,0,-2]],[1,[0,1,-2,-1,4,-3,1]],[
1,[0,1,-2,-1,4,-2,-1]],[1,[0,1,-2,0,-1,1,2]],[
4,[0,1,-2,0,-1,2,0]],[1,[0,1,-2,0,-1,2,2]],[
1,[0,1,-2,0,-1,3,-2]],[4,[0,1,-2,0,-1,3,0]],[
1,[0,1,-2,0,-1,4,-2]],[1,[0,1,-2,0,0,-1,3]],[
15,[0,1,-2,0,0,0,1]],[4,[0,1,-2,0,0,0,3]],[
15,[0,1,-2,0,0,1,-1]],[50,[0,1,-2,0,0,1,1]],[
1,[0,1,-2,0,0,2,-3]],[50,[0,1,-2,0,0,2,-1]],[
1,[0,1,-2,0,0,2,1]],[4,[0,1,-2,0,0,3,-3]],[
1,[0,1,-2,0,0,3,-1]],[4,[0,1,-2,0,1,-2,2]],[
1,[0,1,-2,0,1,-2,4]],[15,[0,1,-2,0,1,-1,0]],[
50,[0,1,-2,0,1,-1,2]],[4,[0,1,-2,0,1,0,-2]],[
145,[0,1,-2,0,1,0,0]],[4,[0,1,-2,0,1,0,2]],[
50,[0,1,-2,0,1,1,-2]],[15,[0,1,-2,0,1,1,0]],[
1,[0,1,-2,0,1,2,-4]],[4,[0,1,-2,0,1,2,-2]],[
1,[0,1,-2,0,2,-3,1]],[4,[0,1,-2,0,2,-3,3]],[
1,[0,1,-2,0,2,-2,-1]],[50,[0,1,-2,0,2,-2,1]],[
1,[0,1,-2,0,2,-2,3]],[50,[0,1,-2,0,2,-1,-1]],[
15,[0,1,-2,0,2,-1,1]],[4,[0,1,-2,0,2,0,-3]],[
15,[0,1,-2,0,2,0,-1]],[1,[0,1,-2,0,2,1,-3]],[
1,[0,1,-2,0,3,-4,2]],[4,[0,1,-2,0,3,-3,0]],[
1,[0,1,-2,0,3,-3,2]],[1,[0,1,-2,0,3,-2,-2]],[
4,[0,1,-2,0,3,-2,0]],[1,[0,1,-2,0,3,-1,-2]],[
4,[0,1,-2,1,-2,1,1]],[1,[0,1,-2,1,-2,1,3]],[
4,[0,1,-2,1,-2,2,-1]],[15,[0,1,-2,1,-2,2,1]],[
15,[0,1,-2,1,-2,3,-1]],[1,[0,1,-2,1,-2,4,-3]],[
4,[0,1,-2,1,-1,-1,2]],[1,[0,1,-2,1,-1,-1,4]],[
15,[0,1,-2,1,-1,0,0]],[50,[0,1,-2,1,-1,0,2]],[
4,[0,1,-2,1,-1,1,-2]],[145,[0,1,-2,1,-1,1,0]],[
4,[0,1,-2,1,-1,1,2]],[50,[0,1,-2,1,-1,2,-2]],[
15,[0,1,-2,1,-1,2,0]],[1,[0,1,-2,1,-1,3,-4]],[
4,[0,1,-2,1,-1,3,-2]],[4,[0,1,-2,1,0,-2,1]],[
15,[0,1,-2,1,0,-2,3]],[4,[0,1,-2,1,0,-1,-1]],[
145,[0,1,-2,1,0,-1,1]],[4,[0,1,-2,1,0,-1,3]],[
145,[0,1,-2,1,0,0,-1]],[50,[0,1,-2,1,0,0,1]],[
15,[0,1,-2,1,0,1,-3]],[50,[0,1,-2,1,0,1,-1]],[
4,[0,1,-2,1,0,2,-3]],[15,[0,1,-2,1,1,-3,2]],[
50,[0,1,-2,1,1,-2,0]],[15,[0,1,-2,1,1,-2,2]],[
15,[0,1,-2,1,1,-1,-2]],[50,[0,1,-2,1,1,-1,0]],[
15,[0,1,-2,1,1,0,-2]],[1,[0,1,-2,1,2,-4,1]],[
1,[0,1,-2,1,2,-3,-1]],[4,[0,1,-2,1,2,-3,1]],[
4,[0,1,-2,1,2,-2,-1]],[1,[0,1,-2,2,-3,1,0]],[
4,[0,1,-2,2,-3,1,2]],[15,[0,1,-2,2,-3,2,0]],[
4,[0,1,-2,2,-3,3,-2]],[1,[0,1,-2,2,-2,-1,1]],[
4,[0,1,-2,2,-2,-1,3]],[1,[0,1,-2,2,-2,0,-1]],[
50,[0,1,-2,2,-2,0,1]],[1,[0,1,-2,2,-2,0,3]],[
50,[0,1,-2,2,-2,1,-1]],[15,[0,1,-2,2,-2,1,1]],[
4,[0,1,-2,2,-2,2,-3]],[15,[0,1,-2,2,-2,2,-1]],[
1,[0,1,-2,2,-2,3,-3]],[15,[0,1,-2,2,-1,-2,2]],[
50,[0,1,-2,2,-1,-1,0]],[15,[0,1,-2,2,-1,-1,2]],[
15,[0,1,-2,2,-1,0,-2]],[50,[0,1,-2,2,-1,0,0]],[
15,[0,1,-2,2,-1,1,-2]],[4,[0,1,-2,2,0,-3,1]],[
4,[0,1,-2,2,0,-2,-1]],[15,[0,1,-2,2,0,-2,1]],[
15,[0,1,-2,2,0,-1,-1]],[1,[0,1,-2,2,1,-3,0]],[
1,[0,1,-2,3,-4,1,1]],[1,[0,1,-2,3,-4,2,-1]],[
1,[0,1,-2,3,-3,-1,2]],[4,[0,1,-2,3,-3,0,0]],[
1,[0,1,-2,3,-3,0,2]],[1,[0,1,-2,3,-3,1,-2]],[
4,[0,1,-2,3,-3,1,0]],[1,[0,1,-2,3,-3,2,-2]],[
1,[0,1,-2,3,-2,-2,1]],[1,[0,1,-2,3,-2,-1,-1]],[
4,[0,1,-2,3,-2,-1,1]],[4,[0,1,-2,3,-2,0,-1]],[
1,[0,1,-2,3,-1,-2,0]],[1,[0,1,-1,-2,1,1,2]],[
4,[0,1,-1,-2,1,2,0]],[1,[0,1,-1,-2,1,3,-2]],[
1,[0,1,-1,-2,2,-1,3]],[15,[0,1,-1,-2,2,0,1]],[
15,[0,1,-1,-2,2,1,-1]],[4,[0,1,-1,-2,2,1,1]],[
1,[0,1,-1,-2,2,2,-3]],[4,[0,1,-1,-2,2,2,-1]],[
4,[0,1,-1,-2,3,-2,2]],[15,[0,1,-1,-2,3,-1,0]],[
4,[0,1,-1,-2,3,-1,2]],[4,[0,1,-1,-2,3,0,-2]],[
15,[0,1,-1,-2,3,0,0]],[4,[0,1,-1,-2,3,1,-2]],[
1,[0,1,-1,-2,4,-3,1]],[1,[0,1,-1,-2,4,-2,-1]],[
4,[0,1,-1,-2,4,-2,1]],[4,[0,1,-1,-2,4,-1,-1]],[
1,[0,1,-1,-1,-1,2,2]],[4,[0,1,-1,-1,-1,3,0]],[
1,[0,1,-1,-1,-1,4,-2]],[1,[0,1,-1,-1,0,0,1]],[
4,[0,1,-1,-1,0,0,3]],[1,[0,1,-1,-1,0,1,-1]],[
50,[0,1,-1,-1,0,1,1]],[1,[0,1,-1,-1,0,1,3]],[
50,[0,1,-1,-1,0,2,-1]],[15,[0,1,-1,-1,0,2,1]],[
4,[0,1,-1,-1,0,3,-3]],[15,[0,1,-1,-1,0,3,-1]],[
1,[0,1,-1,-1,0,4,-3]],[1,[0,1,-1,-1,1,-2,4]],[
1,[0,1,-1,-1,1,-1,0]],[50,[0,1,-1,-1,1,-1,2]],[
1,[0,1,-1,-1,1,-1,4]],[145,[0,1,-1,-1,1,0,0]],[
50,[0,1,-1,-1,1,0,2]],[50,[0,1,-1,-1,1,1,-2]],[
145,[0,1,-1,-1,1,1,0]],[1,[0,1,-1,-1,1,2,-4]],[
50,[0,1,-1,-1,1,2,-2]],[1,[0,1,-1,-1,1,2,0]],[
1,[0,1,-1,-1,1,3,-4]],[4,[0,1,-1,-1,2,-3,3]],[
50,[0,1,-1,-1,2,-2,1]],[15,[0,1,-1,-1,2,-2,3]],[
50,[0,1,-1,-1,2,-1,-1]],[145,[0,1,-1,-1,2,-1,1]],[
4,[0,1,-1,-1,2,0,-3]],[145,[0,1,-1,-1,2,0,-1]],[
4,[0,1,-1,-1,2,0,1]],[15,[0,1,-1,-1,2,1,-3]],[
4,[0,1,-1,-1,2,1,-1]],[1,[0,1,-1,-1,3,-4,2]],[
4,[0,1,-1,-1,3,-3,0]],[15,[0,1,-1,-1,3,-3,2]],[
1,[0,1,-1,-1,3,-2,-2]],[50,[0,1,-1,-1,3,-2,0]],[
1,[0,1,-1,-1,3,-2,2]],[15,[0,1,-1,-1,3,-1,-2]],[
4,[0,1,-1,-1,3,-1,0]],[1,[0,1,-1,-1,3,0,-2]],[
1,[0,1,-1,-1,4,-4,1]],[1,[0,1,-1,-1,4,-3,-1]],[
1,[0,1,-1,0,-2,1,3]],[15,[0,1,-1,0,-2,2,1]],[
15,[0,1,-1,0,-2,3,-1]],[4,[0,1,-1,0,-2,3,1]],[
1,[0,1,-1,0,-2,4,-3]],[4,[0,1,-1,0,-2,4,-1]],[
1,[0,1,-1,0,-1,-1,4]],[1,[0,1,-1,0,-1,0,0]],[
50,[0,1,-1,0,-1,0,2]],[1,[0,1,-1,0,-1,0,4]],[
145,[0,1,-1,0,-1,1,0]],[50,[0,1,-1,0,-1,1,2]],[
50,[0,1,-1,0,-1,2,-2]],[145,[0,1,-1,0,-1,2,0]],[
1,[0,1,-1,0,-1,3,-4]],[50,[0,1,-1,0,-1,3,-2]],[
1,[0,1,-1,0,-1,3,0]],[1,[0,1,-1,0,-1,4,-4]],[
15,[0,1,-1,0,0,-2,3]],[145,[0,1,-1,0,0,-1,1]],[
50,[0,1,-1,0,0,-1,3]],[145,[0,1,-1,0,0,0,-1]],[
390,[0,1,-1,0,0,0,1]],[15,[0,1,-1,0,0,1,-3]],[
390,[0,1,-1,0,0,1,-1]],[15,[0,1,-1,0,0,1,1]],[
50,[0,1,-1,0,0,2,-3]],[15,[0,1,-1,0,0,2,-1]],[
15,[0,1,-1,0,1,-3,2]],[4,[0,1,-1,0,1,-3,4]],[
50,[0,1,-1,0,1,-2,0]],[145,[0,1,-1,0,1,-2,2]],[
15,[0,1,-1,0,1,-1,-2]],[390,[0,1,-1,0,1,-1,0]],[
15,[0,1,-1,0,1,-1,2]],[145,[0,1,-1,0,1,0,-2]],[
50,[0,1,-1,0,1,0,0]],[4,[0,1,-1,0,1,1,-4]],[
15,[0,1,-1,0,1,1,-2]],[1,[0,1,-1,0,2,-4,1]],[
4,[0,1,-1,0,2,-4,3]],[1,[0,1,-1,0,2,-3,-1]],[
50,[0,1,-1,0,2,-3,1]],[1,[0,1,-1,0,2,-3,3]],[
50,[0,1,-1,0,2,-2,-1]],[15,[0,1,-1,0,2,-2,1]],[
4,[0,1,-1,0,2,-1,-3]],[15,[0,1,-1,0,2,-1,-1]],[
1,[0,1,-1,0,2,0,-3]],[1,[0,1,-1,0,3,-4,0]],[
4,[0,1,-1,1,-3,1,2]],[15,[0,1,-1,1,-3,2,0]],[
4,[0,1,-1,1,-3,2,2]],[4,[0,1,-1,1,-3,3,-2]],[
15,[0,1,-1,1,-3,3,0]],[4,[0,1,-1,1,-3,4,-2]],[
4,[0,1,-1,1,-2,-1,3]],[50,[0,1,-1,1,-2,0,1]],[
15,[0,1,-1,1,-2,0,3]],[50,[0,1,-1,1,-2,1,-1]],[
145,[0,1,-1,1,-2,1,1]],[4,[0,1,-1,1,-2,2,-3]],[
145,[0,1,-1,1,-2,2,-1]],[4,[0,1,-1,1,-2,2,1]],[
15,[0,1,-1,1,-2,3,-3]],[4,[0,1,-1,1,-2,3,-1]],[
15,[0,1,-1,1,-1,-2,2]],[4,[0,1,-1,1,-1,-2,4]],[
50,[0,1,-1,1,-1,-1,0]],[145,[0,1,-1,1,-1,-1,2]],[
15,[0,1,-1,1,-1,0,-2]],[390,[0,1,-1,1,-1,0,0]],[
15,[0,1,-1,1,-1,0,2]],[145,[0,1,-1,1,-1,1,-2]],[
50,[0,1,-1,1,-1,1,0]],[4,[0,1,-1,1,-1,2,-4]],[
15,[0,1,-1,1,-1,2,-2]],[4,[0,1,-1,1,0,-3,1]],[
15,[0,1,-1,1,0,-3,3]],[4,[0,1,-1,1,0,-2,-1]],[
145,[0,1,-1,1,0,-2,1]],[4,[0,1,-1,1,0,-2,3]],[
145,[0,1,-1,1,0,-1,-1]],[50,[0,1,-1,1,0,-1,1]],[
15,[0,1,-1,1,0,0,-3]],[50,[0,1,-1,1,0,0,-1]],[
4,[0,1,-1,1,0,1,-3]],[4,[0,1,-1,1,1,-4,2]],[
15,[0,1,-1,1,1,-3,0]],[4,[0,1,-1,1,1,-3,2]],[
4,[0,1,-1,1,1,-2,-2]],[15,[0,1,-1,1,1,-2,0]],[
4,[0,1,-1,1,1,-1,-2]],[1,[0,1,-1,2,-4,1,1]],[
1,[0,1,-1,2,-4,2,-1]],[4,[0,1,-1,2,-4,2,1]],[
4,[0,1,-1,2,-4,3,-1]],[1,[0,1,-1,2,-3,-1,2]],[
4,[0,1,-1,2,-3,0,0]],[15,[0,1,-1,2,-3,0,2]],[
1,[0,1,-1,2,-3,1,-2]],[50,[0,1,-1,2,-3,1,0]],[
1,[0,1,-1,2,-3,1,2]],[15,[0,1,-1,2,-3,2,-2]],[
4,[0,1,-1,2,-3,2,0]],[1,[0,1,-1,2,-3,3,-2]],[
1,[0,1,-1,2,-2,-2,1]],[4,[0,1,-1,2,-2,-2,3]],[
1,[0,1,-1,2,-2,-1,-1]],[50,[0,1,-1,2,-2,-1,1]],[
1,[0,1,-1,2,-2,-1,3]],[50,[0,1,-1,2,-2,0,-1]],[
15,[0,1,-1,2,-2,0,1]],[4,[0,1,-1,2,-2,1,-3]],[
15,[0,1,-1,2,-2,1,-1]],[1,[0,1,-1,2,-2,2,-3]],[
4,[0,1,-1,2,-1,-3,2]],[15,[0,1,-1,2,-1,-2,0]],[
4,[0,1,-1,2,-1,-2,2]],[4,[0,1,-1,2,-1,-1,-2]],[
15,[0,1,-1,2,-1,-1,0]],[4,[0,1,-1,2,-1,0,-2]],[
1,[0,1,-1,2,0,-3,1]],[1,[0,1,-1,2,0,-2,-1]],[
1,[0,1,-1,3,-4,0,1]],[1,[0,1,-1,3,-4,1,-1]],[
1,[0,1,-1,3,-3,-1,0]],[4,[0,1,0,-3,2,1,1]],[
4,[0,1,0,-3,2,2,-1]],[4,[0,1,0,-3,3,-1,2]],[
15,[0,1,0,-3,3,0,0]],[4,[0,1,0,-3,3,1,-2]],[
1,[0,1,0,-3,3,1,0]],[4,[0,1,0,-3,4,-2,1]],[
4,[0,1,0,-3,4,-1,-1]],[1,[0,1,0,-3,4,-1,1]],[
1,[0,1,0,-3,4,0,-1]],[4,[0,1,0,-2,0,1,1]],[
1,[0,1,0,-2,0,1,3]],[4,[0,1,0,-2,0,2,-1]],[
15,[0,1,0,-2,0,2,1]],[15,[0,1,0,-2,0,3,-1]],[
1,[0,1,0,-2,0,4,-3]],[4,[0,1,0,-2,1,-1,2]],[
1,[0,1,0,-2,1,-1,4]],[15,[0,1,0,-2,1,0,0]],[
50,[0,1,0,-2,1,0,2]],[4,[0,1,0,-2,1,1,-2]],[
145,[0,1,0,-2,1,1,0]],[4,[0,1,0,-2,1,1,2]],[
50,[0,1,0,-2,1,2,-2]],[15,[0,1,0,-2,1,2,0]],[
1,[0,1,0,-2,1,3,-4]],[4,[0,1,0,-2,1,3,-2]],[
4,[0,1,0,-2,2,-2,1]],[15,[0,1,0,-2,2,-2,3]],[
4,[0,1,0,-2,2,-1,-1]],[145,[0,1,0,-2,2,-1,1]],[
4,[0,1,0,-2,2,-1,3]],[145,[0,1,0,-2,2,0,-1]],[
50,[0,1,0,-2,2,0,1]],[15,[0,1,0,-2,2,1,-3]],[
50,[0,1,0,-2,2,1,-1]],[4,[0,1,0,-2,2,2,-3]],[
15,[0,1,0,-2,3,-3,2]],[50,[0,1,0,-2,3,-2,0]],[
15,[0,1,0,-2,3,-2,2]],[15,[0,1,0,-2,3,-1,-2]],[
50,[0,1,0,-2,3,-1,0]],[15,[0,1,0,-2,3,0,-2]],[
1,[0,1,0,-2,4,-4,1]],[1,[0,1,0,-2,4,-3,-1]],[
4,[0,1,0,-2,4,-3,1]],[4,[0,1,0,-2,4,-2,-1]],[
4,[0,1,0,-1,-2,3,1]],[4,[0,1,0,-1,-2,4,-1]],[
4,[0,1,0,-1,-1,0,2]],[1,[0,1,0,-1,-1,0,4]],[
15,[0,1,0,-1,-1,1,0]],[50,[0,1,0,-1,-1,1,2]],[
4,[0,1,0,-1,-1,2,-2]],[145,[0,1,0,-1,-1,2,0]],[
4,[0,1,0,-1,-1,2,2]],[50,[0,1,0,-1,-1,3,-2]],[
15,[0,1,0,-1,-1,3,0]],[1,[0,1,0,-1,-1,4,-4]],[
4,[0,1,0,-1,-1,4,-2]],[15,[0,1,0,-1,0,-1,1]],[
50,[0,1,0,-1,0,-1,3]],[15,[0,1,0,-1,0,0,-1]],[
390,[0,1,0,-1,0,0,1]],[15,[0,1,0,-1,0,0,3]],[
390,[0,1,0,-1,0,1,-1]],[145,[0,1,0,-1,0,1,1]],[
50,[0,1,0,-1,0,2,-3]],[145,[0,1,0,-1,0,2,-1]],[
15,[0,1,0,-1,0,3,-3]],[4,[0,1,0,-1,1,-3,4]],[
4,[0,1,0,-1,1,-2,0]],[145,[0,1,0,-1,1,-2,2]],[
4,[0,1,0,-1,1,-2,4]],[390,[0,1,0,-1,1,-1,0]],[
145,[0,1,0,-1,1,-1,2]],[145,[0,1,0,-1,1,0,-2]],[
390,[0,1,0,-1,1,0,0]],[4,[0,1,0,-1,1,1,-4]],[
145,[0,1,0,-1,1,1,-2]],[4,[0,1,0,-1,1,1,0]],[
4,[0,1,0,-1,1,2,-4]],[4,[0,1,0,-1,2,-4,3]],[
50,[0,1,0,-1,2,-3,1]],[15,[0,1,0,-1,2,-3,3]],[
50,[0,1,0,-1,2,-2,-1]],[145,[0,1,0,-1,2,-2,1]],[
4,[0,1,0,-1,2,-1,-3]],[145,[0,1,0,-1,2,-1,-1]],[
4,[0,1,0,-1,2,-1,1]],[15,[0,1,0,-1,2,0,-3]],[
4,[0,1,0,-1,2,0,-1]],[1,[0,1,0,-1,3,-4,0]],[
4,[0,1,0,-1,3,-4,2]],[15,[0,1,0,-1,3,-3,0]],[
4,[0,1,0,-1,3,-2,-2]],[4,[0,1,0,0,-3,2,2]],[
15,[0,1,0,0,-3,3,0]],[4,[0,1,0,0,-3,4,-2]],[
1,[0,1,0,0,-3,4,0]],[4,[0,1,0,0,-2,0,1]],[
15,[0,1,0,0,-2,0,3]],[4,[0,1,0,0,-2,1,-1]],[
145,[0,1,0,0,-2,1,1]],[4,[0,1,0,0,-2,1,3]],[
145,[0,1,0,0,-2,2,-1]],[50,[0,1,0,0,-2,2,1]],[
15,[0,1,0,0,-2,3,-3]],[50,[0,1,0,0,-2,3,-1]],[
4,[0,1,0,0,-2,4,-3]],[4,[0,1,0,0,-1,-2,4]],[
4,[0,1,0,0,-1,-1,0]],[145,[0,1,0,0,-1,-1,2]],[
4,[0,1,0,0,-1,-1,4]],[390,[0,1,0,0,-1,0,0]],[
145,[0,1,0,0,-1,0,2]],[145,[0,1,0,0,-1,1,-2]],[
390,[0,1,0,0,-1,1,0]],[4,[0,1,0,0,-1,2,-4]],[
145,[0,1,0,0,-1,2,-2]],[4,[0,1,0,0,-1,2,0]],[
4,[0,1,0,0,-1,3,-4]],[15,[0,1,0,0,0,-3,3]],[
145,[0,1,0,0,0,-2,1]],[50,[0,1,0,0,0,-2,3]],[
145,[0,1,0,0,0,-1,-1]],[390,[0,1,0,0,0,-1,1]],[
15,[0,1,0,0,0,0,-3]],[390,[0,1,0,0,0,0,-1]],[
15,[0,1,0,0,0,0,1]],[50,[0,1,0,0,0,1,-3]],[
15,[0,1,0,0,0,1,-1]],[4,[0,1,0,0,1,-4,2]],[
1,[0,1,0,0,1,-4,4]],[15,[0,1,0,0,1,-3,0]],[
50,[0,1,0,0,1,-3,2]],[4,[0,1,0,0,1,-2,-2]],[
145,[0,1,0,0,1,-2,0]],[4,[0,1,0,0,1,-2,2]],[
50,[0,1,0,0,1,-1,-2]],[15,[0,1,0,0,1,-1,0]],[
1,[0,1,0,0,1,0,-4]],[4,[0,1,0,0,1,0,-2]],[
4,[0,1,0,0,2,-4,1]],[4,[0,1,0,0,2,-3,-1]],[
4,[0,1,0,1,-4,2,1]],[4,[0,1,0,1,-4,3,-1]],[
1,[0,1,0,1,-4,3,1]],[1,[0,1,0,1,-4,4,-1]],[
15,[0,1,0,1,-3,0,2]],[50,[0,1,0,1,-3,1,0]],[
15,[0,1,0,1,-3,1,2]],[15,[0,1,0,1,-3,2,-2]],[
50,[0,1,0,1,-3,2,0]],[15,[0,1,0,1,-3,3,-2]],[
4,[0,1,0,1,-2,-2,3]],[50,[0,1,0,1,-2,-1,1]],[
15,[0,1,0,1,-2,-1,3]],[50,[0,1,0,1,-2,0,-1]],[
145,[0,1,0,1,-2,0,1]],[4,[0,1,0,1,-2,1,-3]],[
145,[0,1,0,1,-2,1,-1]],[4,[0,1,0,1,-2,1,1]],[
15,[0,1,0,1,-2,2,-3]],[4,[0,1,0,1,-2,2,-1]],[
4,[0,1,0,1,-1,-3,2]],[1,[0,1,0,1,-1,-3,4]],[
15,[0,1,0,1,-1,-2,0]],[50,[0,1,0,1,-1,-2,2]],[
4,[0,1,0,1,-1,-1,-2]],[145,[0,1,0,1,-1,-1,0]],[
4,[0,1,0,1,-1,-1,2]],[50,[0,1,0,1,-1,0,-2]],[
15,[0,1,0,1,-1,0,0]],[1,[0,1,0,1,-1,1,-4]],[
4,[0,1,0,1,-1,1,-2]],[1,[0,1,0,1,0,-4,3]],[
15,[0,1,0,1,0,-3,1]],[15,[0,1,0,1,0,-2,-1]],[
4,[0,1,0,1,0,-2,1]],[1,[0,1,0,1,0,-1,-3]],[
4,[0,1,0,1,0,-1,-1]],[1,[0,1,0,2,-4,0,1]],[
1,[0,1,0,2,-4,1,-1]],[4,[0,1,0,2,-4,1,1]],[
4,[0,1,0,2,-4,2,-1]],[1,[0,1,0,2,-3,-1,0]],[
4,[0,1,0,2,-3,-1,2]],[15,[0,1,0,2,-3,0,0]],[
4,[0,1,0,2,-3,1,-2]],[4,[0,1,0,2,-2,-2,1]],[
4,[0,1,0,2,-2,-1,-1]],[1,[0,1,1,-4,3,1,0]],[
1,[0,1,1,-4,4,-1,1]],[1,[0,1,1,-4,4,0,-1]],[
1,[0,1,1,-3,0,2,1]],[1,[0,1,1,-3,0,3,-1]],[
4,[0,1,1,-3,1,0,2]],[15,[0,1,1,-3,1,1,0]],[
4,[0,1,1,-3,1,1,2]],[4,[0,1,1,-3,1,2,-2]],[
15,[0,1,1,-3,1,2,0]],[4,[0,1,1,-3,1,3,-2]],[
1,[0,1,1,-3,2,-2,3]],[15,[0,1,1,-3,2,-1,1]],[
4,[0,1,1,-3,2,-1,3]],[15,[0,1,1,-3,2,0,-1]],[
50,[0,1,1,-3,2,0,1]],[1,[0,1,1,-3,2,1,-3]],[
50,[0,1,1,-3,2,1,-1]],[1,[0,1,1,-3,2,1,1]],[
4,[0,1,1,-3,2,2,-3]],[1,[0,1,1,-3,2,2,-1]],[
1,[0,1,1,-3,3,-3,2]],[4,[0,1,1,-3,3,-2,0]],[
15,[0,1,1,-3,3,-2,2]],[1,[0,1,1,-3,3,-1,-2]],[
50,[0,1,1,-3,3,-1,0]],[1,[0,1,1,-3,3,-1,2]],[
15,[0,1,1,-3,3,0,-2]],[4,[0,1,1,-3,3,0,0]],[
1,[0,1,1,-3,3,1,-2]],[4,[0,1,1,-3,4,-3,1]],[
4,[0,1,1,-3,4,-2,-1]],[1,[0,1,1,-3,4,-2,1]],[
1,[0,1,1,-3,4,-1,-1]],[4,[0,1,1,-2,-1,1,2]],[
15,[0,1,1,-2,-1,2,0]],[4,[0,1,1,-2,-1,2,2]],[
4,[0,1,1,-2,-1,3,-2]],[15,[0,1,1,-2,-1,3,0]],[
4,[0,1,1,-2,-1,4,-2]],[4,[0,1,1,-2,0,-1,3]],[
50,[0,1,1,-2,0,0,1]],[15,[0,1,1,-2,0,0,3]],[
50,[0,1,1,-2,0,1,-1]],[145,[0,1,1,-2,0,1,1]],[
4,[0,1,1,-2,0,2,-3]],[145,[0,1,1,-2,0,2,-1]],[
4,[0,1,1,-2,0,2,1]],[15,[0,1,1,-2,0,3,-3]],[
4,[0,1,1,-2,0,3,-1]],[15,[0,1,1,-2,1,-2,2]],[
4,[0,1,1,-2,1,-2,4]],[50,[0,1,1,-2,1,-1,0]],[
145,[0,1,1,-2,1,-1,2]],[15,[0,1,1,-2,1,0,-2]],[
390,[0,1,1,-2,1,0,0]],[15,[0,1,1,-2,1,0,2]],[
145,[0,1,1,-2,1,1,-2]],[50,[0,1,1,-2,1,1,0]],[
4,[0,1,1,-2,1,2,-4]],[15,[0,1,1,-2,1,2,-2]],[
4,[0,1,1,-2,2,-3,1]],[15,[0,1,1,-2,2,-3,3]],[
4,[0,1,1,-2,2,-2,-1]],[145,[0,1,1,-2,2,-2,1]],[
4,[0,1,1,-2,2,-2,3]],[145,[0,1,1,-2,2,-1,-1]],[
50,[0,1,1,-2,2,-1,1]],[15,[0,1,1,-2,2,0,-3]],[
50,[0,1,1,-2,2,0,-1]],[4,[0,1,1,-2,2,1,-3]],[
4,[0,1,1,-2,3,-4,2]],[15,[0,1,1,-2,3,-3,0]],[
4,[0,1,1,-2,3,-3,2]],[4,[0,1,1,-2,3,-2,-2]],[
15,[0,1,1,-2,3,-2,0]],[4,[0,1,1,-2,3,-1,-2]],[
1,[0,1,1,-1,-3,4,0]],[1,[0,1,1,-1,-2,0,3]],[
15,[0,1,1,-1,-2,1,1]],[4,[0,1,1,-1,-2,1,3]],[
15,[0,1,1,-1,-2,2,-1]],[50,[0,1,1,-1,-2,2,1]],[
1,[0,1,1,-1,-2,3,-3]],[50,[0,1,1,-1,-2,3,-1]],[
1,[0,1,1,-1,-2,3,1]],[4,[0,1,1,-1,-2,4,-3]],[
1,[0,1,1,-1,-2,4,-1]],[15,[0,1,1,-1,-1,-1,2]],[
4,[0,1,1,-1,-1,-1,4]],[50,[0,1,1,-1,-1,0,0]],[
145,[0,1,1,-1,-1,0,2]],[15,[0,1,1,-1,-1,1,-2]],[
390,[0,1,1,-1,-1,1,0]],[15,[0,1,1,-1,-1,1,2]],[
145,[0,1,1,-1,-1,2,-2]],[50,[0,1,1,-1,-1,2,0]],[
4,[0,1,1,-1,-1,3,-4]],[15,[0,1,1,-1,-1,3,-2]],[
15,[0,1,1,-1,0,-2,1]],[50,[0,1,1,-1,0,-2,3]],[
15,[0,1,1,-1,0,-1,-1]],[390,[0,1,1,-1,0,-1,1]],[
15,[0,1,1,-1,0,-1,3]],[390,[0,1,1,-1,0,0,-1]],[
145,[0,1,1,-1,0,0,1]],[50,[0,1,1,-1,0,1,-3]],[
145,[0,1,1,-1,0,1,-1]],[15,[0,1,1,-1,0,2,-3]],[
1,[0,1,1,-1,1,-4,4]],[1,[0,1,1,-1,1,-3,0]],[
50,[0,1,1,-1,1,-3,2]],[1,[0,1,1,-1,1,-3,4]],[
145,[0,1,1,-1,1,-2,0]],[50,[0,1,1,-1,1,-2,2]],[
50,[0,1,1,-1,1,-1,-2]],[145,[0,1,1,-1,1,-1,0]],[
1,[0,1,1,-1,1,0,-4]],[50,[0,1,1,-1,1,0,-2]],[
1,[0,1,1,-1,1,0,0]],[1,[0,1,1,-1,1,1,-4]],[
4,[0,1,1,-1,2,-4,1]],[1,[0,1,1,-1,2,-4,3]],[
4,[0,1,1,-1,2,-3,-1]],[15,[0,1,1,-1,2,-3,1]],[
15,[0,1,1,-1,2,-2,-1]],[1,[0,1,1,-1,2,-1,-3]],[
1,[0,1,1,0,-4,3,1]],[1,[0,1,1,0,-4,4,-1]],[
1,[0,1,1,0,-3,0,2]],[4,[0,1,1,0,-3,1,0]],[
15,[0,1,1,0,-3,1,2]],[1,[0,1,1,0,-3,2,-2]],[
50,[0,1,1,0,-3,2,0]],[1,[0,1,1,0,-3,2,2]],[
15,[0,1,1,0,-3,3,-2]],[4,[0,1,1,0,-3,3,0]],[
1,[0,1,1,0,-3,4,-2]],[4,[0,1,1,0,-2,-1,1]],[
15,[0,1,1,0,-2,-1,3]],[4,[0,1,1,0,-2,0,-1]],[
145,[0,1,1,0,-2,0,1]],[4,[0,1,1,0,-2,0,3]],[
145,[0,1,1,0,-2,1,-1]],[50,[0,1,1,0,-2,1,1]],[
15,[0,1,1,0,-2,2,-3]],[50,[0,1,1,0,-2,2,-1]],[
4,[0,1,1,0,-2,3,-3]],[1,[0,1,1,0,-1,-3,4]],[
1,[0,1,1,0,-1,-2,0]],[50,[0,1,1,0,-1,-2,2]],[
1,[0,1,1,0,-1,-2,4]],[145,[0,1,1,0,-1,-1,0]],[
50,[0,1,1,0,-1,-1,2]],[50,[0,1,1,0,-1,0,-2]],[
145,[0,1,1,0,-1,0,0]],[1,[0,1,1,0,-1,1,-4]],[
50,[0,1,1,0,-1,1,-2]],[1,[0,1,1,0,-1,1,0]],[
1,[0,1,1,0,-1,2,-4]],[1,[0,1,1,0,0,-4,3]],[
15,[0,1,1,0,0,-3,1]],[4,[0,1,1,0,0,-3,3]],[
15,[0,1,1,0,0,-2,-1]],[50,[0,1,1,0,0,-2,1]],[
1,[0,1,1,0,0,-1,-3]],[50,[0,1,1,0,0,-1,-1]],[
1,[0,1,1,0,0,-1,1]],[4,[0,1,1,0,0,0,-3]],[
1,[0,1,1,0,0,0,-1]],[1,[0,1,1,0,1,-4,2]],[
4,[0,1,1,0,1,-3,0]],[1,[0,1,1,0,1,-2,-2]],[
4,[0,1,1,1,-4,1,1]],[4,[0,1,1,1,-4,2,-1]],[
1,[0,1,1,1,-4,2,1]],[1,[0,1,1,1,-4,3,-1]],[
4,[0,1,1,1,-3,-1,2]],[15,[0,1,1,1,-3,0,0]],[
4,[0,1,1,1,-3,0,2]],[4,[0,1,1,1,-3,1,-2]],[
15,[0,1,1,1,-3,1,0]],[4,[0,1,1,1,-3,2,-2]],[
4,[0,1,1,1,-2,-2,1]],[1,[0,1,1,1,-2,-2,3]],[
4,[0,1,1,1,-2,-1,-1]],[15,[0,1,1,1,-2,-1,1]],[
15,[0,1,1,1,-2,0,-1]],[1,[0,1,1,1,-2,1,-3]],[
1,[0,1,1,1,-1,-3,2]],[4,[0,1,1,1,-1,-2,0]],[
1,[0,1,1,1,-1,-1,-2]],[1,[0,1,2,-4,1,2,0]],[
4,[0,1,2,-4,2,0,1]],[4,[0,1,2,-4,2,1,-1]],[
1,[0,1,2,-4,2,1,1]],[1,[0,1,2,-4,2,2,-1]],[
1,[0,1,2,-4,3,-2,2]],[4,[0,1,2,-4,3,-1,0]],[
1,[0,1,2,-4,3,-1,2]],[1,[0,1,2,-4,3,0,-2]],[
4,[0,1,2,-4,3,0,0]],[1,[0,1,2,-4,3,1,-2]],[
1,[0,1,2,-4,4,-2,1]],[1,[0,1,2,-4,4,-1,-1]],[
1,[0,1,2,-3,-1,3,0]],[15,[0,1,2,-3,0,1,1]],[
15,[0,1,2,-3,0,2,-1]],[4,[0,1,2,-3,0,2,1]],[
4,[0,1,2,-3,0,3,-1]],[15,[0,1,2,-3,1,-1,2]],[
50,[0,1,2,-3,1,0,0]],[15,[0,1,2,-3,1,0,2]],[
15,[0,1,2,-3,1,1,-2]],[50,[0,1,2,-3,1,1,0]],[
15,[0,1,2,-3,1,2,-2]],[1,[0,1,2,-3,2,-3,3]],[
15,[0,1,2,-3,2,-2,1]],[4,[0,1,2,-3,2,-2,3]],[
15,[0,1,2,-3,2,-1,-1]],[50,[0,1,2,-3,2,-1,1]],[
1,[0,1,2,-3,2,0,-3]],[50,[0,1,2,-3,2,0,-1]],[
1,[0,1,2,-3,2,0,1]],[4,[0,1,2,-3,2,1,-3]],[
1,[0,1,2,-3,2,1,-1]],[4,[0,1,2,-3,3,-3,2]],[
15,[0,1,2,-3,3,-2,0]],[4,[0,1,2,-3,3,-1,-2]],[
1,[0,1,2,-3,3,-1,0]],[4,[0,1,2,-2,-2,2,1]],[
4,[0,1,2,-2,-2,3,-1]],[1,[0,1,2,-2,-2,3,1]],[
1,[0,1,2,-2,-2,4,-1]],[15,[0,1,2,-2,-1,0,2]],[
50,[0,1,2,-2,-1,1,0]],[15,[0,1,2,-2,-1,1,2]],[
15,[0,1,2,-2,-1,2,-2]],[50,[0,1,2,-2,-1,2,0]],[
15,[0,1,2,-2,-1,3,-2]],[4,[0,1,2,-2,0,-2,3]],[
50,[0,1,2,-2,0,-1,1]],[15,[0,1,2,-2,0,-1,3]],[
50,[0,1,2,-2,0,0,-1]],[145,[0,1,2,-2,0,0,1]],[
4,[0,1,2,-2,0,1,-3]],[145,[0,1,2,-2,0,1,-1]],[
4,[0,1,2,-2,0,1,1]],[15,[0,1,2,-2,0,2,-3]],[
4,[0,1,2,-2,0,2,-1]],[4,[0,1,2,-2,1,-3,2]],[
1,[0,1,2,-2,1,-3,4]],[15,[0,1,2,-2,1,-2,0]],[
50,[0,1,2,-2,1,-2,2]],[4,[0,1,2,-2,1,-1,-2]],[
145,[0,1,2,-2,1,-1,0]],[4,[0,1,2,-2,1,-1,2]],[
50,[0,1,2,-2,1,0,-2]],[15,[0,1,2,-2,1,0,0]],[
1,[0,1,2,-2,1,1,-4]],[4,[0,1,2,-2,1,1,-2]],[
1,[0,1,2,-2,2,-4,3]],[15,[0,1,2,-2,2,-3,1]],[
15,[0,1,2,-2,2,-2,-1]],[4,[0,1,2,-2,2,-2,1]],[
1,[0,1,2,-2,2,-1,-3]],[4,[0,1,2,-2,2,-1,-1]],[
1,[0,1,2,-1,-3,1,2]],[4,[0,1,2,-1,-3,2,0]],[
1,[0,1,2,-1,-3,2,2]],[1,[0,1,2,-1,-3,3,-2]],[
4,[0,1,2,-1,-3,3,0]],[1,[0,1,2,-1,-3,4,-2]],[
1,[0,1,2,-1,-2,-1,3]],[15,[0,1,2,-1,-2,0,1]],[
4,[0,1,2,-1,-2,0,3]],[15,[0,1,2,-1,-2,1,-1]],[
50,[0,1,2,-1,-2,1,1]],[1,[0,1,2,-1,-2,2,-3]],[
50,[0,1,2,-1,-2,2,-1]],[1,[0,1,2,-1,-2,2,1]],[
4,[0,1,2,-1,-2,3,-3]],[1,[0,1,2,-1,-2,3,-1]],[
4,[0,1,2,-1,-1,-2,2]],[1,[0,1,2,-1,-1,-2,4]],[
15,[0,1,2,-1,-1,-1,0]],[50,[0,1,2,-1,-1,-1,2]],[
4,[0,1,2,-1,-1,0,-2]],[145,[0,1,2,-1,-1,0,0]],[
4,[0,1,2,-1,-1,0,2]],[50,[0,1,2,-1,-1,1,-2]],[
15,[0,1,2,-1,-1,1,0]],[1,[0,1,2,-1,-1,2,-4]],[
4,[0,1,2,-1,-1,2,-2]],[1,[0,1,2,-1,0,-3,1]],[
4,[0,1,2,-1,0,-3,3]],[1,[0,1,2,-1,0,-2,-1]],[
50,[0,1,2,-1,0,-2,1]],[1,[0,1,2,-1,0,-2,3]],[
50,[0,1,2,-1,0,-1,-1]],[15,[0,1,2,-1,0,-1,1]],[
4,[0,1,2,-1,0,0,-3]],[15,[0,1,2,-1,0,0,-1]],[
1,[0,1,2,-1,0,1,-3]],[1,[0,1,2,-1,1,-4,2]],[
4,[0,1,2,-1,1,-3,0]],[1,[0,1,2,-1,1,-3,2]],[
1,[0,1,2,-1,1,-2,-2]],[4,[0,1,2,-1,1,-2,0]],[
1,[0,1,2,-1,1,-1,-2]],[1,[0,1,2,0,-4,2,1]],[
1,[0,1,2,0,-4,3,-1]],[4,[0,1,2,0,-3,0,2]],[
15,[0,1,2,0,-3,1,0]],[4,[0,1,2,0,-3,2,-2]],[
1,[0,1,2,0,-3,2,0]],[1,[0,1,2,0,-2,-2,3]],[
15,[0,1,2,0,-2,-1,1]],[15,[0,1,2,0,-2,0,-1]],[
4,[0,1,2,0,-2,0,1]],[1,[0,1,2,0,-2,1,-3]],[
4,[0,1,2,0,-2,1,-1]],[1,[0,1,2,0,-1,-3,2]],[
4,[0,1,2,0,-1,-2,0]],[1,[0,1,2,0,-1,-2,2]],[
1,[0,1,2,0,-1,-1,-2]],[4,[0,1,2,0,-1,-1,0]],[
1,[0,1,2,0,-1,0,-2]],[4,[0,1,3,-4,1,1,0]],[
4,[0,1,3,-4,2,-1,1]],[4,[0,1,3,-4,2,0,-1]],[
1,[0,1,3,-4,2,0,1]],[1,[0,1,3,-4,2,1,-1]],[
1,[0,1,3,-4,3,-1,0]],[4,[0,1,3,-3,-1,2,0]],[
15,[0,1,3,-3,0,0,1]],[15,[0,1,3,-3,0,1,-1]],[
4,[0,1,3,-3,0,1,1]],[4,[0,1,3,-3,0,2,-1]],[
4,[0,1,3,-3,1,-2,2]],[15,[0,1,3,-3,1,-1,0]],[
4,[0,1,3,-3,1,-1,2]],[4,[0,1,3,-3,1,0,-2]],[
15,[0,1,3,-3,1,0,0]],[4,[0,1,3,-3,1,1,-2]],[
4,[0,1,3,-3,2,-2,1]],[4,[0,1,3,-3,2,-1,-1]],[
4,[0,1,3,-2,-2,1,1]],[4,[0,1,3,-2,-2,2,-1]],[
1,[0,1,3,-2,-2,2,1]],[1,[0,1,3,-2,-2,3,-1]],[
4,[0,1,3,-2,-1,-1,2]],[15,[0,1,3,-2,-1,0,0]],[
4,[0,1,3,-2,-1,0,2]],[4,[0,1,3,-2,-1,1,-2]],[
15,[0,1,3,-2,-1,1,0]],[4,[0,1,3,-2,-1,2,-2]],[
4,[0,1,3,-2,0,-2,1]],[1,[0,1,3,-2,0,-2,3]],[
4,[0,1,3,-2,0,-1,-1]],[15,[0,1,3,-2,0,-1,1]],[
15,[0,1,3,-2,0,0,-1]],[1,[0,1,3,-2,0,1,-3]],[
1,[0,1,3,-2,1,-3,2]],[4,[0,1,3,-2,1,-2,0]],[
1,[0,1,3,-2,1,-1,-2]],[1,[0,1,3,-1,-3,2,0]],[
4,[0,1,3,-1,-2,0,1]],[4,[0,1,3,-1,-2,1,-1]],[
1,[0,1,3,-1,-1,-2,2]],[4,[0,1,3,-1,-1,-1,0]],[
1,[0,1,3,-1,-1,0,-2]],[1,[0,1,4,-4,1,0,0]],[
1,[0,1,4,-3,-1,1,0]],[1,[0,1,4,-3,0,-1,1]],[
1,[0,1,4,-3,0,0,-1]],[1,[0,2,-3,0,0,2,0]],[
4,[0,2,-3,0,1,0,1]],[4,[0,2,-3,0,1,1,-1]],[
1,[0,2,-3,0,2,-2,2]],[4,[0,2,-3,0,2,-1,0]],[
1,[0,2,-3,0,2,0,-2]],[4,[0,2,-3,1,-1,1,1]],[
4,[0,2,-3,1,-1,2,-1]],[4,[0,2,-3,1,0,-1,2]],[
15,[0,2,-3,1,0,0,0]],[4,[0,2,-3,1,0,1,-2]],[
1,[0,2,-3,1,0,1,0]],[4,[0,2,-3,1,1,-2,1]],[
4,[0,2,-3,1,1,-1,-1]],[1,[0,2,-3,1,1,-1,1]],[
1,[0,2,-3,1,1,0,-1]],[1,[0,2,-3,2,-2,0,2]],[
4,[0,2,-3,2,-2,1,0]],[1,[0,2,-3,2,-2,2,-2]],[
4,[0,2,-3,2,-1,-1,1]],[4,[0,2,-3,2,-1,0,-1]],[
1,[0,2,-3,2,-1,0,1]],[1,[0,2,-3,2,-1,1,-1]],[
1,[0,2,-3,2,0,-2,0]],[1,[0,2,-3,2,0,-1,0]],[
1,[0,2,-2,-2,2,1,0]],[1,[0,2,-2,-2,3,-1,1]],[
1,[0,2,-2,-2,3,0,-1]],[1,[0,2,-2,-1,0,1,2]],[
4,[0,2,-2,-1,0,2,0]],[1,[0,2,-2,-1,0,3,-2]],[
1,[0,2,-2,-1,1,-1,3]],[15,[0,2,-2,-1,1,0,1]],[
15,[0,2,-2,-1,1,1,-1]],[4,[0,2,-2,-1,1,1,1]],[
1,[0,2,-2,-1,1,2,-3]],[4,[0,2,-2,-1,1,2,-1]],[
4,[0,2,-2,-1,2,-2,2]],[15,[0,2,-2,-1,2,-1,0]],[
4,[0,2,-2,-1,2,-1,2]],[4,[0,2,-2,-1,2,0,-2]],[
15,[0,2,-2,-1,2,0,0]],[4,[0,2,-2,-1,2,1,-2]],[
1,[0,2,-2,-1,3,-3,1]],[1,[0,2,-2,-1,3,-2,-1]],[
4,[0,2,-2,-1,3,-2,1]],[4,[0,2,-2,-1,3,-1,-1]],[
1,[0,2,-2,0,-2,3,0]],[1,[0,2,-2,0,-1,0,3]],[
15,[0,2,-2,0,-1,1,1]],[15,[0,2,-2,0,-1,2,-1]],[
4,[0,2,-2,0,-1,2,1]],[1,[0,2,-2,0,-1,3,-3]],[
4,[0,2,-2,0,-1,3,-1]],[15,[0,2,-2,0,0,-1,2]],[
45,[0,2,-2,0,0,0,0]],[15,[0,2,-2,0,0,0,2]],[
15,[0,2,-2,0,0,1,-2]],[50,[0,2,-2,0,0,1,0]],[
15,[0,2,-2,0,0,2,-2]],[1,[0,2,-2,0,1,-3,3]],[
15,[0,2,-2,0,1,-2,1]],[4,[0,2,-2,0,1,-2,3]],[
15,[0,2,-2,0,1,-1,-1]],[50,[0,2,-2,0,1,-1,1]],[
1,[0,2,-2,0,1,0,-3]],[50,[0,2,-2,0,1,0,-1]],[
1,[0,2,-2,0,1,0,1]],[4,[0,2,-2,0,1,1,-3]],[
1,[0,2,-2,0,1,1,-1]],[1,[0,2,-2,0,2,-3,0]],[
4,[0,2,-2,0,2,-3,2]],[15,[0,2,-2,0,2,-2,0]],[
4,[0,2,-2,0,2,-1,-2]],[1,[0,2,-2,0,2,-1,0]],[
1,[0,2,-2,1,-3,2,1]],[1,[0,2,-2,1,-3,3,-1]],[
4,[0,2,-2,1,-2,0,2]],[15,[0,2,-2,1,-2,1,0]],[
4,[0,2,-2,1,-2,1,2]],[4,[0,2,-2,1,-2,2,-2]],[
15,[0,2,-2,1,-2,2,0]],[4,[0,2,-2,1,-2,3,-2]],[
1,[0,2,-2,1,-1,-2,3]],[15,[0,2,-2,1,-1,-1,1]],[
4,[0,2,-2,1,-1,-1,3]],[15,[0,2,-2,1,-1,0,-1]],[
50,[0,2,-2,1,-1,0,1]],[1,[0,2,-2,1,-1,1,-3]],[
50,[0,2,-2,1,-1,1,-1]],[1,[0,2,-2,1,-1,1,1]],[
4,[0,2,-2,1,-1,2,-3]],[1,[0,2,-2,1,-1,2,-1]],[
1,[0,2,-2,1,0,-3,2]],[4,[0,2,-2,1,0,-2,0]],[
15,[0,2,-2,1,0,-2,2]],[1,[0,2,-2,1,0,-1,-2]],[
50,[0,2,-2,1,0,-1,0]],[1,[0,2,-2,1,0,-1,2]],[
15,[0,2,-2,1,0,0,-2]],[4,[0,2,-2,1,0,0,0]],[
1,[0,2,-2,1,0,1,-2]],[4,[0,2,-2,1,1,-3,1]],[
4,[0,2,-2,1,1,-2,-1]],[1,[0,2,-2,1,1,-2,1]],[
1,[0,2,-2,1,1,-1,-1]],[1,[0,2,-2,2,-3,0,1]],[
1,[0,2,-2,2,-3,1,-1]],[4,[0,2,-2,2,-3,1,1]],[
4,[0,2,-2,2,-3,2,-1]],[1,[0,2,-2,2,-2,-1,0]],[
4,[0,2,-2,2,-2,-1,2]],[15,[0,2,-2,2,-2,0,0]],[
4,[0,2,-2,2,-2,1,-2]],[1,[0,2,-2,2,-2,1,0]],[
4,[0,2,-2,2,-1,-2,1]],[4,[0,2,-2,2,-1,-1,-1]],[
1,[0,2,-2,2,-1,-1,1]],[1,[0,2,-2,2,-1,0,-1]],[
1,[0,2,-1,-3,3,0,1]],[1,[0,2,-1,-3,3,1,-1]],[
1,[0,2,-1,-3,4,-1,0]],[1,[0,2,-1,-2,0,2,0]],[
4,[0,2,-1,-2,1,0,1]],[1,[0,2,-1,-2,1,0,3]],[
4,[0,2,-1,-2,1,1,-1]],[15,[0,2,-1,-2,1,1,1]],[
15,[0,2,-1,-2,1,2,-1]],[1,[0,2,-1,-2,1,3,-3]],[
1,[0,2,-1,-2,2,-2,2]],[4,[0,2,-1,-2,2,-1,0]],[
15,[0,2,-1,-2,2,-1,2]],[1,[0,2,-1,-2,2,0,-2]],[
50,[0,2,-1,-2,2,0,0]],[1,[0,2,-1,-2,2,0,2]],[
15,[0,2,-1,-2,2,1,-2]],[4,[0,2,-1,-2,2,1,0]],[
1,[0,2,-1,-2,2,2,-2]],[15,[0,2,-1,-2,3,-2,1]],[
15,[0,2,-1,-2,3,-1,-1]],[4,[0,2,-1,-2,3,-1,1]],[
4,[0,2,-1,-2,3,0,-1]],[1,[0,2,-1,-2,4,-3,0]],[
1,[0,2,-1,-2,4,-2,0]],[4,[0,2,-1,-1,-1,1,1]],[
1,[0,2,-1,-1,-1,1,3]],[4,[0,2,-1,-1,-1,2,-1]],[
15,[0,2,-1,-1,-1,2,1]],[15,[0,2,-1,-1,-1,3,-1]],[
1,[0,2,-1,-1,-1,4,-3]],[4,[0,2,-1,-1,0,-1,2]],[
1,[0,2,-1,-1,0,-1,4]],[15,[0,2,-1,-1,0,0,0]],[
50,[0,2,-1,-1,0,0,2]],[4,[0,2,-1,-1,0,1,-2]],[
145,[0,2,-1,-1,0,1,0]],[4,[0,2,-1,-1,0,1,2]],[
50,[0,2,-1,-1,0,2,-2]],[15,[0,2,-1,-1,0,2,0]],[
1,[0,2,-1,-1,0,3,-4]],[4,[0,2,-1,-1,0,3,-2]],[
4,[0,2,-1,-1,1,-2,1]],[15,[0,2,-1,-1,1,-2,3]],[
4,[0,2,-1,-1,1,-1,-1]],[145,[0,2,-1,-1,1,-1,1]],[
4,[0,2,-1,-1,1,-1,3]],[145,[0,2,-1,-1,1,0,-1]],[
50,[0,2,-1,-1,1,0,1]],[15,[0,2,-1,-1,1,1,-3]],[
50,[0,2,-1,-1,1,1,-1]],[4,[0,2,-1,-1,1,2,-3]],[
15,[0,2,-1,-1,2,-3,2]],[50,[0,2,-1,-1,2,-2,0]],[
15,[0,2,-1,-1,2,-2,2]],[15,[0,2,-1,-1,2,-1,-2]],[
50,[0,2,-1,-1,2,-1,0]],[15,[0,2,-1,-1,2,0,-2]],[
1,[0,2,-1,-1,3,-4,1]],[1,[0,2,-1,-1,3,-3,-1]],[
4,[0,2,-1,-1,3,-3,1]],[4,[0,2,-1,-1,3,-2,-1]],[
1,[0,2,-1,0,-3,3,1]],[1,[0,2,-1,0,-3,4,-1]],[
1,[0,2,-1,0,-2,0,2]],[4,[0,2,-1,0,-2,1,0]],[
15,[0,2,-1,0,-2,1,2]],[1,[0,2,-1,0,-2,2,-2]],[
50,[0,2,-1,0,-2,2,0]],[1,[0,2,-1,0,-2,2,2]],[
15,[0,2,-1,0,-2,3,-2]],[4,[0,2,-1,0,-2,3,0]],[
1,[0,2,-1,0,-2,4,-2]],[4,[0,2,-1,0,-1,-1,1]],[
15,[0,2,-1,0,-1,-1,3]],[4,[0,2,-1,0,-1,0,-1]],[
145,[0,2,-1,0,-1,0,1]],[4,[0,2,-1,0,-1,0,3]],[
145,[0,2,-1,0,-1,1,-1]],[50,[0,2,-1,0,-1,1,1]],[
15,[0,2,-1,0,-1,2,-3]],[50,[0,2,-1,0,-1,2,-1]],[
4,[0,2,-1,0,-1,3,-3]],[1,[0,2,-1,0,0,-3,4]],[
1,[0,2,-1,0,0,-2,0]],[50,[0,2,-1,0,0,-2,2]],[
1,[0,2,-1,0,0,-2,4]],[145,[0,2,-1,0,0,-1,0]],[
50,[0,2,-1,0,0,-1,2]],[50,[0,2,-1,0,0,0,-2]],[
145,[0,2,-1,0,0,0,0]],[1,[0,2,-1,0,0,1,-4]],[
50,[0,2,-1,0,0,1,-2]],[1,[0,2,-1,0,0,1,0]],[
1,[0,2,-1,0,0,2,-4]],[1,[0,2,-1,0,1,-4,3]],[
15,[0,2,-1,0,1,-3,1]],[4,[0,2,-1,0,1,-3,3]],[
15,[0,2,-1,0,1,-2,-1]],[50,[0,2,-1,0,1,-2,1]],[
1,[0,2,-1,0,1,-1,-3]],[50,[0,2,-1,0,1,-1,-1]],[
1,[0,2,-1,0,1,-1,1]],[4,[0,2,-1,0,1,0,-3]],[
1,[0,2,-1,0,1,0,-1]],[1,[0,2,-1,0,2,-4,2]],[
4,[0,2,-1,0,2,-3,0]],[1,[0,2,-1,0,2,-2,-2]],[
1,[0,2,-1,1,-4,3,0]],[15,[0,2,-1,1,-3,1,1]],[
15,[0,2,-1,1,-3,2,-1]],[4,[0,2,-1,1,-3,2,1]],[
4,[0,2,-1,1,-3,3,-1]],[15,[0,2,-1,1,-2,-1,2]],[
50,[0,2,-1,1,-2,0,0]],[15,[0,2,-1,1,-2,0,2]],[
15,[0,2,-1,1,-2,1,-2]],[50,[0,2,-1,1,-2,1,0]],[
15,[0,2,-1,1,-2,2,-2]],[1,[0,2,-1,1,-1,-3,3]],[
15,[0,2,-1,1,-1,-2,1]],[4,[0,2,-1,1,-1,-2,3]],[
15,[0,2,-1,1,-1,-1,-1]],[50,[0,2,-1,1,-1,-1,1]],[
1,[0,2,-1,1,-1,0,-3]],[50,[0,2,-1,1,-1,0,-1]],[
1,[0,2,-1,1,-1,0,1]],[4,[0,2,-1,1,-1,1,-3]],[
1,[0,2,-1,1,-1,1,-1]],[4,[0,2,-1,1,0,-3,2]],[
15,[0,2,-1,1,0,-2,0]],[4,[0,2,-1,1,0,-1,-2]],[
1,[0,2,-1,1,0,-1,0]],[1,[0,2,-1,2,-4,1,0]],[
1,[0,2,-1,2,-4,2,0]],[1,[0,2,-1,2,-3,-1,1]],[
1,[0,2,-1,2,-3,0,-1]],[4,[0,2,-1,2,-3,0,1]],[
4,[0,2,-1,2,-3,1,-1]],[1,[0,2,-1,2,-2,-2,2]],[
4,[0,2,-1,2,-2,-1,0]],[1,[0,2,-1,2,-2,0,-2]],[
4,[0,2,0,-3,1,1,1]],[4,[0,2,0,-3,1,2,-1]],[
4,[0,2,0,-3,2,-1,2]],[15,[0,2,0,-3,2,0,0]],[
4,[0,2,0,-3,2,0,2]],[4,[0,2,0,-3,2,1,-2]],[
15,[0,2,0,-3,2,1,0]],[4,[0,2,0,-3,2,2,-2]],[
4,[0,2,0,-3,3,-2,1]],[4,[0,2,0,-3,3,-1,-1]],[
15,[0,2,0,-3,3,-1,1]],[15,[0,2,0,-3,3,0,-1]],[
4,[0,2,0,-3,4,-2,0]],[4,[0,2,0,-2,-1,2,1]],[
4,[0,2,0,-2,-1,3,-1]],[15,[0,2,0,-2,0,0,2]],[
50,[0,2,0,-2,0,1,0]],[15,[0,2,0,-2,0,1,2]],[
15,[0,2,0,-2,0,2,-2]],[45,[0,2,0,-2,0,2,0]],[
15,[0,2,0,-2,0,3,-2]],[4,[0,2,0,-2,1,-2,3]],[
50,[0,2,0,-2,1,-1,1]],[15,[0,2,0,-2,1,-1,3]],[
50,[0,2,0,-2,1,0,-1]],[145,[0,2,0,-2,1,0,1]],[
4,[0,2,0,-2,1,1,-3]],[145,[0,2,0,-2,1,1,-1]],[
4,[0,2,0,-2,1,1,1]],[15,[0,2,0,-2,1,2,-3]],[
4,[0,2,0,-2,1,2,-1]],[4,[0,2,0,-2,2,-3,2]],[
15,[0,2,0,-2,2,-2,0]],[45,[0,2,0,-2,2,-2,2]],[
4,[0,2,0,-2,2,-1,-2]],[145,[0,2,0,-2,2,-1,0]],[
4,[0,2,0,-2,2,-1,2]],[45,[0,2,0,-2,2,0,-2]],[
15,[0,2,0,-2,2,0,0]],[4,[0,2,0,-2,2,1,-2]],[
15,[0,2,0,-2,3,-3,1]],[15,[0,2,0,-2,3,-2,-1]],[
4,[0,2,0,-2,3,-2,1]],[4,[0,2,0,-2,3,-1,-1]],[
4,[0,2,0,-1,-2,1,2]],[15,[0,2,0,-1,-2,2,0]],[
4,[0,2,0,-1,-2,2,2]],[4,[0,2,0,-1,-2,3,-2]],[
15,[0,2,0,-1,-2,3,0]],[4,[0,2,0,-1,-2,4,-2]],[
4,[0,2,0,-1,-1,-1,3]],[50,[0,2,0,-1,-1,0,1]],[
15,[0,2,0,-1,-1,0,3]],[50,[0,2,0,-1,-1,1,-1]],[
145,[0,2,0,-1,-1,1,1]],[4,[0,2,0,-1,-1,2,-3]],[
145,[0,2,0,-1,-1,2,-1]],[4,[0,2,0,-1,-1,2,1]],[
15,[0,2,0,-1,-1,3,-3]],[4,[0,2,0,-1,-1,3,-1]],[
15,[0,2,0,-1,0,-2,2]],[4,[0,2,0,-1,0,-2,4]],[
50,[0,2,0,-1,0,-1,0]],[145,[0,2,0,-1,0,-1,2]],[
15,[0,2,0,-1,0,0,-2]],[390,[0,2,0,-1,0,0,0]],[
15,[0,2,0,-1,0,0,2]],[145,[0,2,0,-1,0,1,-2]],[
50,[0,2,0,-1,0,1,0]],[4,[0,2,0,-1,0,2,-4]],[
15,[0,2,0,-1,0,2,-2]],[4,[0,2,0,-1,1,-3,1]],[
15,[0,2,0,-1,1,-3,3]],[4,[0,2,0,-1,1,-2,-1]],[
145,[0,2,0,-1,1,-2,1]],[4,[0,2,0,-1,1,-2,3]],[
145,[0,2,0,-1,1,-1,-1]],[50,[0,2,0,-1,1,-1,1]],[
15,[0,2,0,-1,1,0,-3]],[50,[0,2,0,-1,1,0,-1]],[
4,[0,2,0,-1,1,1,-3]],[4,[0,2,0,-1,2,-4,2]],[
15,[0,2,0,-1,2,-3,0]],[4,[0,2,0,-1,2,-3,2]],[
4,[0,2,0,-1,2,-2,-2]],[15,[0,2,0,-1,2,-2,0]],[
4,[0,2,0,-1,2,-1,-2]],[4,[0,2,0,0,-3,1,1]],[
4,[0,2,0,0,-3,2,-1]],[15,[0,2,0,0,-3,2,1]],[
15,[0,2,0,0,-3,3,-1]],[4,[0,2,0,0,-2,-1,2]],[
15,[0,2,0,0,-2,0,0]],[45,[0,2,0,0,-2,0,2]],[
4,[0,2,0,0,-2,1,-2]],[145,[0,2,0,0,-2,1,0]],[
4,[0,2,0,0,-2,1,2]],[45,[0,2,0,0,-2,2,-2]],[
15,[0,2,0,0,-2,2,0]],[4,[0,2,0,0,-2,3,-2]],[
4,[0,2,0,0,-1,-2,1]],[15,[0,2,0,0,-1,-2,3]],[
4,[0,2,0,0,-1,-1,-1]],[145,[0,2,0,0,-1,-1,1]],[
4,[0,2,0,0,-1,-1,3]],[145,[0,2,0,0,-1,0,-1]],[
50,[0,2,0,0,-1,0,1]],[15,[0,2,0,0,-1,1,-3]],[
50,[0,2,0,0,-1,1,-1]],[4,[0,2,0,0,-1,2,-3]],[
15,[0,2,0,0,0,-3,2]],[45,[0,2,0,0,0,-2,0]],[
15,[0,2,0,0,0,-2,2]],[15,[0,2,0,0,0,-1,-2]],[
50,[0,2,0,0,0,-1,0]],[15,[0,2,0,0,0,0,-2]],[
4,[0,2,0,0,1,-3,1]],[4,[0,2,0,0,1,-2,-1]],[
4,[0,2,0,1,-4,2,0]],[15,[0,2,0,1,-3,0,1]],[
15,[0,2,0,1,-3,1,-1]],[4,[0,2,0,1,-3,1,1]],[
4,[0,2,0,1,-3,2,-1]],[4,[0,2,0,1,-2,-2,2]],[
15,[0,2,0,1,-2,-1,0]],[4,[0,2,0,1,-2,-1,2]],[
4,[0,2,0,1,-2,0,-2]],[15,[0,2,0,1,-2,0,0]],[
4,[0,2,0,1,-2,1,-2]],[4,[0,2,0,1,-1,-2,1]],[
4,[0,2,0,1,-1,-1,-1]],[1,[0,2,1,-4,2,0,2]],[
4,[0,2,1,-4,2,1,0]],[1,[0,2,1,-4,2,2,-2]],[
4,[0,2,1,-4,3,-1,1]],[4,[0,2,1,-4,3,0,-1]],[
1,[0,2,1,-4,3,0,1]],[1,[0,2,1,-4,3,1,-1]],[
1,[0,2,1,-4,4,-2,0]],[1,[0,2,1,-4,4,-1,0]],[
1,[0,2,1,-3,0,1,0]],[4,[0,2,1,-3,0,1,2]],[
15,[0,2,1,-3,0,2,0]],[4,[0,2,1,-3,0,3,-2]],[
1,[0,2,1,-3,1,-1,1]],[4,[0,2,1,-3,1,-1,3]],[
1,[0,2,1,-3,1,0,-1]],[50,[0,2,1,-3,1,0,1]],[
1,[0,2,1,-3,1,0,3]],[50,[0,2,1,-3,1,1,-1]],[
15,[0,2,1,-3,1,1,1]],[4,[0,2,1,-3,1,2,-3]],[
15,[0,2,1,-3,1,2,-1]],[1,[0,2,1,-3,1,3,-3]],[
15,[0,2,1,-3,2,-2,2]],[50,[0,2,1,-3,2,-1,0]],[
15,[0,2,1,-3,2,-1,2]],[15,[0,2,1,-3,2,0,-2]],[
50,[0,2,1,-3,2,0,0]],[15,[0,2,1,-3,2,1,-2]],[
4,[0,2,1,-3,3,-3,1]],[4,[0,2,1,-3,3,-2,-1]],[
15,[0,2,1,-3,3,-2,1]],[15,[0,2,1,-3,3,-1,-1]],[
1,[0,2,1,-3,4,-3,0]],[1,[0,2,1,-2,-2,2,2]],[
4,[0,2,1,-2,-2,3,0]],[1,[0,2,1,-2,-2,4,-2]],[
1,[0,2,1,-2,-1,0,1]],[4,[0,2,1,-2,-1,0,3]],[
1,[0,2,1,-2,-1,1,-1]],[50,[0,2,1,-2,-1,1,1]],[
1,[0,2,1,-2,-1,1,3]],[50,[0,2,1,-2,-1,2,-1]],[
15,[0,2,1,-2,-1,2,1]],[4,[0,2,1,-2,-1,3,-3]],[
15,[0,2,1,-2,-1,3,-1]],[1,[0,2,1,-2,-1,4,-3]],[
1,[0,2,1,-2,0,-2,4]],[1,[0,2,1,-2,0,-1,0]],[
50,[0,2,1,-2,0,-1,2]],[1,[0,2,1,-2,0,-1,4]],[
145,[0,2,1,-2,0,0,0]],[50,[0,2,1,-2,0,0,2]],[
50,[0,2,1,-2,0,1,-2]],[145,[0,2,1,-2,0,1,0]],[
1,[0,2,1,-2,0,2,-4]],[50,[0,2,1,-2,0,2,-2]],[
1,[0,2,1,-2,0,2,0]],[1,[0,2,1,-2,0,3,-4]],[
4,[0,2,1,-2,1,-3,3]],[50,[0,2,1,-2,1,-2,1]],[
15,[0,2,1,-2,1,-2,3]],[50,[0,2,1,-2,1,-1,-1]],[
145,[0,2,1,-2,1,-1,1]],[4,[0,2,1,-2,1,0,-3]],[
145,[0,2,1,-2,1,0,-1]],[4,[0,2,1,-2,1,0,1]],[
15,[0,2,1,-2,1,1,-3]],[4,[0,2,1,-2,1,1,-1]],[
1,[0,2,1,-2,2,-4,2]],[4,[0,2,1,-2,2,-3,0]],[
15,[0,2,1,-2,2,-3,2]],[1,[0,2,1,-2,2,-2,-2]],[
50,[0,2,1,-2,2,-2,0]],[1,[0,2,1,-2,2,-2,2]],[
15,[0,2,1,-2,2,-1,-2]],[4,[0,2,1,-2,2,-1,0]],[
1,[0,2,1,-2,2,0,-2]],[1,[0,2,1,-2,3,-4,1]],[
1,[0,2,1,-2,3,-3,-1]],[4,[0,2,1,-1,-3,2,1]],[
4,[0,2,1,-1,-3,3,-1]],[1,[0,2,1,-1,-3,3,1]],[
1,[0,2,1,-1,-3,4,-1]],[15,[0,2,1,-1,-2,0,2]],[
50,[0,2,1,-1,-2,1,0]],[15,[0,2,1,-1,-2,1,2]],[
15,[0,2,1,-1,-2,2,-2]],[50,[0,2,1,-1,-2,2,0]],[
15,[0,2,1,-1,-2,3,-2]],[4,[0,2,1,-1,-1,-2,3]],[
50,[0,2,1,-1,-1,-1,1]],[15,[0,2,1,-1,-1,-1,3]],[
50,[0,2,1,-1,-1,0,-1]],[145,[0,2,1,-1,-1,0,1]],[
4,[0,2,1,-1,-1,1,-3]],[145,[0,2,1,-1,-1,1,-1]],[
4,[0,2,1,-1,-1,1,1]],[15,[0,2,1,-1,-1,2,-3]],[
4,[0,2,1,-1,-1,2,-1]],[4,[0,2,1,-1,0,-3,2]],[
1,[0,2,1,-1,0,-3,4]],[15,[0,2,1,-1,0,-2,0]],[
50,[0,2,1,-1,0,-2,2]],[4,[0,2,1,-1,0,-1,-2]],[
145,[0,2,1,-1,0,-1,0]],[4,[0,2,1,-1,0,-1,2]],[
50,[0,2,1,-1,0,0,-2]],[15,[0,2,1,-1,0,0,0]],[
1,[0,2,1,-1,0,1,-4]],[4,[0,2,1,-1,0,1,-2]],[
1,[0,2,1,-1,1,-4,3]],[15,[0,2,1,-1,1,-3,1]],[
15,[0,2,1,-1,1,-2,-1]],[4,[0,2,1,-1,1,-2,1]],[
1,[0,2,1,-1,1,-1,-3]],[4,[0,2,1,-1,1,-1,-1]],[
1,[0,2,1,0,-4,2,0]],[1,[0,2,1,0,-4,3,0]],[
4,[0,2,1,0,-3,0,1]],[4,[0,2,1,0,-3,1,-1]],[
15,[0,2,1,0,-3,1,1]],[15,[0,2,1,0,-3,2,-1]],[
1,[0,2,1,0,-2,-2,2]],[4,[0,2,1,0,-2,-1,0]],[
15,[0,2,1,0,-2,-1,2]],[1,[0,2,1,0,-2,0,-2]],[
50,[0,2,1,0,-2,0,0]],[1,[0,2,1,0,-2,0,2]],[
15,[0,2,1,0,-2,1,-2]],[4,[0,2,1,0,-2,1,0]],[
1,[0,2,1,0,-2,2,-2]],[1,[0,2,1,0,-1,-3,3]],[
15,[0,2,1,0,-1,-2,1]],[15,[0,2,1,0,-1,-1,-1]],[
4,[0,2,1,0,-1,-1,1]],[1,[0,2,1,0,-1,0,-3]],[
4,[0,2,1,0,-1,0,-1]],[1,[0,2,1,0,0,-2,0]],[
1,[0,2,1,1,-4,1,0]],[1,[0,2,1,1,-3,-1,1]],[
1,[0,2,1,1,-3,0,-1]],[1,[0,2,2,-4,1,0,1]],[
1,[0,2,2,-4,1,1,-1]],[4,[0,2,2,-4,1,1,1]],[
4,[0,2,2,-4,1,2,-1]],[1,[0,2,2,-4,2,-1,0]],[
4,[0,2,2,-4,2,-1,2]],[15,[0,2,2,-4,2,0,0]],[
4,[0,2,2,-4,2,1,-2]],[1,[0,2,2,-4,2,1,0]],[
4,[0,2,2,-4,3,-2,1]],[4,[0,2,2,-4,3,-1,-1]],[
1,[0,2,2,-4,3,-1,1]],[1,[0,2,2,-4,3,0,-1]],[
1,[0,2,2,-3,-1,1,1]],[1,[0,2,2,-3,-1,2,-1]],[
4,[0,2,2,-3,-1,2,1]],[4,[0,2,2,-3,-1,3,-1]],[
1,[0,2,2,-3,0,-1,2]],[4,[0,2,2,-3,0,0,0]],[
15,[0,2,2,-3,0,0,2]],[1,[0,2,2,-3,0,1,-2]],[
50,[0,2,2,-3,0,1,0]],[1,[0,2,2,-3,0,1,2]],[
15,[0,2,2,-3,0,2,-2]],[4,[0,2,2,-3,0,2,0]],[
1,[0,2,2,-3,0,3,-2]],[1,[0,2,2,-3,1,-2,1]],[
4,[0,2,2,-3,1,-2,3]],[1,[0,2,2,-3,1,-1,-1]],[
50,[0,2,2,-3,1,-1,1]],[1,[0,2,2,-3,1,-1,3]],[
50,[0,2,2,-3,1,0,-1]],[15,[0,2,2,-3,1,0,1]],[
4,[0,2,2,-3,1,1,-3]],[15,[0,2,2,-3,1,1,-1]],[
1,[0,2,2,-3,1,2,-3]],[4,[0,2,2,-3,2,-3,2]],[
15,[0,2,2,-3,2,-2,0]],[4,[0,2,2,-3,2,-2,2]],[
4,[0,2,2,-3,2,-1,-2]],[15,[0,2,2,-3,2,-1,0]],[
4,[0,2,2,-3,2,0,-2]],[1,[0,2,2,-3,3,-3,1]],[
1,[0,2,2,-3,3,-2,-1]],[1,[0,2,2,-2,-2,1,0]],[
4,[0,2,2,-2,-2,1,2]],[15,[0,2,2,-2,-2,2,0]],[
4,[0,2,2,-2,-2,3,-2]],[1,[0,2,2,-2,-2,3,0]],[
1,[0,2,2,-2,-1,-1,1]],[4,[0,2,2,-2,-1,-1,3]],[
1,[0,2,2,-2,-1,0,-1]],[50,[0,2,2,-2,-1,0,1]],[
1,[0,2,2,-2,-1,0,3]],[50,[0,2,2,-2,-1,1,-1]],[
15,[0,2,2,-2,-1,1,1]],[4,[0,2,2,-2,-1,2,-3]],[
15,[0,2,2,-2,-1,2,-1]],[1,[0,2,2,-2,-1,3,-3]],[
15,[0,2,2,-2,0,-2,2]],[50,[0,2,2,-2,0,-1,0]],[
15,[0,2,2,-2,0,-1,2]],[15,[0,2,2,-2,0,0,-2]],[
45,[0,2,2,-2,0,0,0]],[15,[0,2,2,-2,0,1,-2]],[
4,[0,2,2,-2,1,-3,1]],[1,[0,2,2,-2,1,-3,3]],[
4,[0,2,2,-2,1,-2,-1]],[15,[0,2,2,-2,1,-2,1]],[
15,[0,2,2,-2,1,-1,-1]],[1,[0,2,2,-2,1,0,-3]],[
1,[0,2,2,-2,2,-3,0]],[4,[0,2,2,-1,-3,1,1]],[
4,[0,2,2,-1,-3,2,-1]],[1,[0,2,2,-1,-3,2,1]],[
1,[0,2,2,-1,-3,3,-1]],[4,[0,2,2,-1,-2,-1,2]],[
15,[0,2,2,-1,-2,0,0]],[4,[0,2,2,-1,-2,0,2]],[
4,[0,2,2,-1,-2,1,-2]],[15,[0,2,2,-1,-2,1,0]],[
4,[0,2,2,-1,-2,2,-2]],[4,[0,2,2,-1,-1,-2,1]],[
1,[0,2,2,-1,-1,-2,3]],[4,[0,2,2,-1,-1,-1,-1]],[
15,[0,2,2,-1,-1,-1,1]],[15,[0,2,2,-1,-1,0,-1]],[
1,[0,2,2,-1,-1,1,-3]],[1,[0,2,2,-1,0,-3,2]],[
4,[0,2,2,-1,0,-2,0]],[1,[0,2,2,-1,0,-1,-2]],[
1,[0,2,2,0,-3,0,1]],[1,[0,2,2,0,-3,1,-1]],[
1,[0,2,2,0,-2,-1,0]],[1,[0,2,3,-4,0,1,0]],[
1,[0,2,3,-4,0,2,0]],[1,[0,2,3,-4,1,-1,1]],[
1,[0,2,3,-4,1,0,-1]],[4,[0,2,3,-4,1,0,1]],[
4,[0,2,3,-4,1,1,-1]],[1,[0,2,3,-4,2,-2,2]],[
4,[0,2,3,-4,2,-1,0]],[1,[0,2,3,-4,2,0,-2]],[
1,[0,2,3,-3,-1,0,1]],[1,[0,2,3,-3,-1,1,-1]],[
4,[0,2,3,-3,-1,1,1]],[4,[0,2,3,-3,-1,2,-1]],[
1,[0,2,3,-3,0,-1,0]],[4,[0,2,3,-3,0,-1,2]],[
15,[0,2,3,-3,0,0,0]],[4,[0,2,3,-3,0,1,-2]],[
4,[0,2,3,-3,1,-2,1]],[4,[0,2,3,-3,1,-1,-1]],[
1,[0,2,3,-2,-2,0,2]],[4,[0,2,3,-2,-2,1,0]],[
1,[0,2,3,-2,-2,2,-2]],[4,[0,2,3,-2,-1,-1,1]],[
4,[0,2,3,-2,-1,0,-1]],[1,[0,2,3,-2,0,-2,0]],[
1,[0,3,-3,0,1,0,0]],[1,[0,3,-3,1,-1,1,0]],[
1,[0,3,-3,1,0,-1,1]],[1,[0,3,-3,1,0,0,-1]],[
1,[0,3,-2,-2,2,0,1]],[1,[0,3,-2,-2,2,1,-1]],[
1,[0,3,-2,-2,3,-1,0]],[4,[0,3,-2,-1,0,1,1]],[
4,[0,3,-2,-1,0,2,-1]],[4,[0,3,-2,-1,1,-1,2]],[
15,[0,3,-2,-1,1,0,0]],[4,[0,3,-2,-1,1,1,-2]],[
1,[0,3,-2,-1,1,1,0]],[4,[0,3,-2,-1,2,-2,1]],[
4,[0,3,-2,-1,2,-1,-1]],[1,[0,3,-2,-1,2,-1,1]],[
1,[0,3,-2,-1,2,0,-1]],[1,[0,3,-2,0,-2,2,1]],[
1,[0,3,-2,0,-2,3,-1]],[4,[0,3,-2,0,-1,0,2]],[
15,[0,3,-2,0,-1,1,0]],[4,[0,3,-2,0,-1,2,-2]],[
1,[0,3,-2,0,-1,2,0]],[1,[0,3,-2,0,0,-2,3]],[
15,[0,3,-2,0,0,-1,1]],[15,[0,3,-2,0,0,0,-1]],[
4,[0,3,-2,0,0,0,1]],[1,[0,3,-2,0,0,1,-3]],[
4,[0,3,-2,0,0,1,-1]],[1,[0,3,-2,0,1,-3,2]],[
4,[0,3,-2,0,1,-2,0]],[1,[0,3,-2,0,1,-2,2]],[
1,[0,3,-2,0,1,-1,-2]],[4,[0,3,-2,0,1,-1,0]],[
1,[0,3,-2,0,1,0,-2]],[1,[0,3,-2,1,-3,2,0]],[
4,[0,3,-2,1,-2,0,1]],[4,[0,3,-2,1,-2,1,-1]],[
1,[0,3,-2,1,-2,1,1]],[1,[0,3,-2,1,-2,2,-1]],[
1,[0,3,-2,1,-1,-2,2]],[4,[0,3,-2,1,-1,-1,0]],[
1,[0,3,-2,1,-1,-1,2]],[1,[0,3,-2,1,-1,0,-2]],[
4,[0,3,-2,1,-1,0,0]],[1,[0,3,-2,1,-1,1,-2]],[
1,[0,3,-2,1,0,-2,1]],[1,[0,3,-2,1,0,-1,-1]],[
1,[0,3,-1,-3,2,0,1]],[1,[0,3,-1,-3,2,1,-1]],[
1,[0,3,-1,-3,3,-1,0]],[1,[0,3,-1,-3,3,0,0]],[
4,[0,3,-1,-2,0,1,1]],[4,[0,3,-1,-2,0,2,-1]],[
4,[0,3,-1,-2,1,-1,2]],[15,[0,3,-1,-2,1,0,0]],[
4,[0,3,-1,-2,1,0,2]],[4,[0,3,-1,-2,1,1,-2]],[
15,[0,3,-1,-2,1,1,0]],[4,[0,3,-1,-2,1,2,-2]],[
4,[0,3,-1,-2,2,-2,1]],[4,[0,3,-1,-2,2,-1,-1]],[
15,[0,3,-1,-2,2,-1,1]],[15,[0,3,-1,-2,2,0,-1]],[
4,[0,3,-1,-2,3,-2,0]],[1,[0,3,-1,-1,-2,2,1]],[
1,[0,3,-1,-1,-2,3,-1]],[4,[0,3,-1,-1,-1,0,2]],[
15,[0,3,-1,-1,-1,1,0]],[4,[0,3,-1,-1,-1,1,2]],[
4,[0,3,-1,-1,-1,2,-2]],[15,[0,3,-1,-1,-1,2,0]],[
4,[0,3,-1,-1,-1,3,-2]],[1,[0,3,-1,-1,0,-2,3]],[
15,[0,3,-1,-1,0,-1,1]],[4,[0,3,-1,-1,0,-1,3]],[
15,[0,3,-1,-1,0,0,-1]],[50,[0,3,-1,-1,0,0,1]],[
1,[0,3,-1,-1,0,1,-3]],[50,[0,3,-1,-1,0,1,-1]],[
1,[0,3,-1,-1,0,1,1]],[4,[0,3,-1,-1,0,2,-3]],[
1,[0,3,-1,-1,0,2,-1]],[1,[0,3,-1,-1,1,-3,2]],[
4,[0,3,-1,-1,1,-2,0]],[15,[0,3,-1,-1,1,-2,2]],[
1,[0,3,-1,-1,1,-1,-2]],[50,[0,3,-1,-1,1,-1,0]],[
1,[0,3,-1,-1,1,-1,2]],[15,[0,3,-1,-1,1,0,-2]],[
4,[0,3,-1,-1,1,0,0]],[1,[0,3,-1,-1,1,1,-2]],[
4,[0,3,-1,-1,2,-3,1]],[4,[0,3,-1,-1,2,-2,-1]],[
1,[0,3,-1,-1,2,-2,1]],[1,[0,3,-1,-1,2,-1,-1]],[
1,[0,3,-1,0,-3,2,0]],[1,[0,3,-1,0,-3,3,0]],[
4,[0,3,-1,0,-2,0,1]],[4,[0,3,-1,0,-2,1,-1]],[
15,[0,3,-1,0,-2,1,1]],[15,[0,3,-1,0,-2,2,-1]],[
1,[0,3,-1,0,-1,-2,2]],[4,[0,3,-1,0,-1,-1,0]],[
15,[0,3,-1,0,-1,-1,2]],[1,[0,3,-1,0,-1,0,-2]],[
50,[0,3,-1,0,-1,0,0]],[1,[0,3,-1,0,-1,0,2]],[
15,[0,3,-1,0,-1,1,-2]],[4,[0,3,-1,0,-1,1,0]],[
1,[0,3,-1,0,-1,2,-2]],[1,[0,3,-1,0,0,-3,3]],[
15,[0,3,-1,0,0,-2,1]],[15,[0,3,-1,0,0,-1,-1]],[
4,[0,3,-1,0,0,-1,1]],[1,[0,3,-1,0,0,0,-3]],[
4,[0,3,-1,0,0,0,-1]],[1,[0,3,-1,0,1,-2,0]],[
4,[0,3,-1,1,-3,1,0]],[4,[0,3,-1,1,-2,-1,1]],[
4,[0,3,-1,1,-2,0,-1]],[1,[0,3,-1,1,-2,0,1]],[
1,[0,3,-1,1,-2,1,-1]],[1,[0,3,-1,1,-1,-1,0]],[
1,[0,3,0,-4,3,0,0]],[1,[0,3,0,-3,1,0,0]],[
4,[0,3,0,-3,1,0,2]],[15,[0,3,0,-3,1,1,0]],[
4,[0,3,0,-3,1,2,-2]],[15,[0,3,0,-3,2,-1,1]],[
15,[0,3,0,-3,2,0,-1]],[4,[0,3,0,-3,2,0,1]],[
4,[0,3,0,-3,2,1,-1]],[4,[0,3,0,-3,3,-2,0]],[
4,[0,3,0,-3,3,-1,0]],[1,[0,3,0,-2,-1,1,0]],[
4,[0,3,0,-2,-1,1,2]],[15,[0,3,0,-2,-1,2,0]],[
4,[0,3,0,-2,-1,3,-2]],[1,[0,3,0,-2,0,-1,1]],[
4,[0,3,0,-2,0,-1,3]],[1,[0,3,0,-2,0,0,-1]],[
50,[0,3,0,-2,0,0,1]],[1,[0,3,0,-2,0,0,3]],[
50,[0,3,0,-2,0,1,-1]],[15,[0,3,0,-2,0,1,1]],[
4,[0,3,0,-2,0,2,-3]],[15,[0,3,0,-2,0,2,-1]],[
1,[0,3,0,-2,0,3,-3]],[15,[0,3,0,-2,1,-2,2]],[
50,[0,3,0,-2,1,-1,0]],[15,[0,3,0,-2,1,-1,2]],[
15,[0,3,0,-2,1,0,-2]],[50,[0,3,0,-2,1,0,0]],[
15,[0,3,0,-2,1,1,-2]],[4,[0,3,0,-2,2,-3,1]],[
4,[0,3,0,-2,2,-2,-1]],[15,[0,3,0,-2,2,-2,1]],[
15,[0,3,0,-2,2,-1,-1]],[1,[0,3,0,-2,3,-3,0]],[
1,[0,3,0,-1,-3,3,0]],[15,[0,3,0,-1,-2,1,1]],[
15,[0,3,0,-1,-2,2,-1]],[4,[0,3,0,-1,-2,2,1]],[
4,[0,3,0,-1,-2,3,-1]],[15,[0,3,0,-1,-1,-1,2]],[
50,[0,3,0,-1,-1,0,0]],[15,[0,3,0,-1,-1,0,2]],[
15,[0,3,0,-1,-1,1,-2]],[50,[0,3,0,-1,-1,1,0]],[
15,[0,3,0,-1,-1,2,-2]],[1,[0,3,0,-1,0,-3,3]],[
15,[0,3,0,-1,0,-2,1]],[4,[0,3,0,-1,0,-2,3]],[
15,[0,3,0,-1,0,-1,-1]],[50,[0,3,0,-1,0,-1,1]],[
1,[0,3,0,-1,0,0,-3]],[50,[0,3,0,-1,0,0,-1]],[
1,[0,3,0,-1,0,0,1]],[4,[0,3,0,-1,0,1,-3]],[
1,[0,3,0,-1,0,1,-1]],[4,[0,3,0,-1,1,-3,2]],[
15,[0,3,0,-1,1,-2,0]],[4,[0,3,0,-1,1,-1,-2]],[
1,[0,3,0,-1,1,-1,0]],[4,[0,3,0,0,-3,1,0]],[
4,[0,3,0,0,-3,2,0]],[4,[0,3,0,0,-2,-1,1]],[
4,[0,3,0,0,-2,0,-1]],[15,[0,3,0,0,-2,0,1]],[
15,[0,3,0,0,-2,1,-1]],[4,[0,3,0,0,-1,-2,2]],[
15,[0,3,0,0,-1,-1,0]],[4,[0,3,0,0,-1,0,-2]],[
1,[0,3,0,0,-1,0,0]],[1,[0,3,0,1,-3,0,0]],[
1,[0,3,1,-4,1,1,0]],[1,[0,3,1,-4,2,-1,1]],[
1,[0,3,1,-4,2,0,-1]],[4,[0,3,1,-4,2,0,1]],[
4,[0,3,1,-4,2,1,-1]],[4,[0,3,1,-4,3,-1,0]],[
1,[0,3,1,-3,-1,2,0]],[4,[0,3,1,-3,0,0,1]],[
1,[0,3,1,-3,0,0,3]],[4,[0,3,1,-3,0,1,-1]],[
15,[0,3,1,-3,0,1,1]],[15,[0,3,1,-3,0,2,-1]],[
1,[0,3,1,-3,0,3,-3]],[1,[0,3,1,-3,1,-2,2]],[
4,[0,3,1,-3,1,-1,0]],[15,[0,3,1,-3,1,-1,2]],[
1,[0,3,1,-3,1,0,-2]],[50,[0,3,1,-3,1,0,0]],[
1,[0,3,1,-3,1,0,2]],[15,[0,3,1,-3,1,1,-2]],[
4,[0,3,1,-3,1,1,0]],[1,[0,3,1,-3,1,2,-2]],[
15,[0,3,1,-3,2,-2,1]],[15,[0,3,1,-3,2,-1,-1]],[
4,[0,3,1,-3,2,-1,1]],[4,[0,3,1,-3,2,0,-1]],[
1,[0,3,1,-3,3,-3,0]],[1,[0,3,1,-3,3,-2,0]],[
1,[0,3,1,-2,-2,1,1]],[1,[0,3,1,-2,-2,2,-1]],[
4,[0,3,1,-2,-2,2,1]],[4,[0,3,1,-2,-2,3,-1]],[
1,[0,3,1,-2,-1,-1,2]],[4,[0,3,1,-2,-1,0,0]],[
15,[0,3,1,-2,-1,0,2]],[1,[0,3,1,-2,-1,1,-2]],[
50,[0,3,1,-2,-1,1,0]],[1,[0,3,1,-2,-1,1,2]],[
15,[0,3,1,-2,-1,2,-2]],[4,[0,3,1,-2,-1,2,0]],[
1,[0,3,1,-2,-1,3,-2]],[1,[0,3,1,-2,0,-2,1]],[
4,[0,3,1,-2,0,-2,3]],[1,[0,3,1,-2,0,-1,-1]],[
50,[0,3,1,-2,0,-1,1]],[1,[0,3,1,-2,0,-1,3]],[
50,[0,3,1,-2,0,0,-1]],[15,[0,3,1,-2,0,0,1]],[
4,[0,3,1,-2,0,1,-3]],[15,[0,3,1,-2,0,1,-1]],[
1,[0,3,1,-2,0,2,-3]],[4,[0,3,1,-2,1,-3,2]],[
15,[0,3,1,-2,1,-2,0]],[4,[0,3,1,-2,1,-2,2]],[
4,[0,3,1,-2,1,-1,-2]],[15,[0,3,1,-2,1,-1,0]],[
4,[0,3,1,-2,1,0,-2]],[1,[0,3,1,-2,2,-3,1]],[
1,[0,3,1,-2,2,-2,-1]],[4,[0,3,1,-1,-3,2,0]],[
15,[0,3,1,-1,-2,0,1]],[15,[0,3,1,-1,-2,1,-1]],[
4,[0,3,1,-1,-2,1,1]],[4,[0,3,1,-1,-2,2,-1]],[
4,[0,3,1,-1,-1,-2,2]],[15,[0,3,1,-1,-1,-1,0]],[
4,[0,3,1,-1,-1,-1,2]],[4,[0,3,1,-1,-1,0,-2]],[
15,[0,3,1,-1,-1,0,0]],[4,[0,3,1,-1,-1,1,-2]],[
4,[0,3,1,-1,0,-2,1]],[4,[0,3,1,-1,0,-1,-1]],[
1,[0,3,1,0,-3,0,0]],[1,[0,3,1,0,-3,1,0]],[
1,[0,3,1,0,-2,-1,1]],[1,[0,3,1,0,-2,0,-1]],[
1,[0,3,2,-4,0,1,1]],[1,[0,3,2,-4,0,2,-1]],[
1,[0,3,2,-4,1,-1,2]],[4,[0,3,2,-4,1,0,0]],[
1,[0,3,2,-4,1,0,2]],[1,[0,3,2,-4,1,1,-2]],[
4,[0,3,2,-4,1,1,0]],[1,[0,3,2,-4,1,2,-2]],[
1,[0,3,2,-4,2,-2,1]],[1,[0,3,2,-4,2,-1,-1]],[
4,[0,3,2,-4,2,-1,1]],[4,[0,3,2,-4,2,0,-1]],[
1,[0,3,2,-4,3,-2,0]],[1,[0,3,2,-3,-1,0,2]],[
4,[0,3,2,-3,-1,1,0]],[1,[0,3,2,-3,-1,1,2]],[
1,[0,3,2,-3,-1,2,-2]],[4,[0,3,2,-3,-1,2,0]],[
1,[0,3,2,-3,-1,3,-2]],[4,[0,3,2,-3,0,-1,1]],[
1,[0,3,2,-3,0,-1,3]],[4,[0,3,2,-3,0,0,-1]],[
15,[0,3,2,-3,0,0,1]],[15,[0,3,2,-3,0,1,-1]],[
1,[0,3,2,-3,0,2,-3]],[1,[0,3,2,-3,1,-2,0]],[
4,[0,3,2,-3,1,-2,2]],[15,[0,3,2,-3,1,-1,0]],[
4,[0,3,2,-3,1,0,-2]],[1,[0,3,2,-3,2,-3,1]],[
1,[0,3,2,-3,2,-2,-1]],[1,[0,3,2,-2,-2,0,1]],[
1,[0,3,2,-2,-2,1,-1]],[4,[0,3,2,-2,-2,1,1]],[
4,[0,3,2,-2,-2,2,-1]],[1,[0,3,2,-2,-1,-1,0]],[
4,[0,3,2,-2,-1,-1,2]],[15,[0,3,2,-2,-1,0,0]],[
4,[0,3,2,-2,-1,1,-2]],[4,[0,3,2,-2,0,-2,1]],[
4,[0,3,2,-2,0,-1,-1]],[1,[0,3,2,-1,-3,1,0]],[
1,[0,3,2,-1,-2,-1,1]],[1,[0,3,2,-1,-2,0,-1]],[
1,[0,3,3,-4,0,0,1]],[1,[0,3,3,-4,0,1,-1]],[
1,[0,3,3,-4,1,-1,0]],[1,[0,3,3,-3,-1,0,0]],[
1,[0,4,-2,-1,0,1,0]],[1,[0,4,-2,-1,1,-1,1]],[
1,[0,4,-2,-1,1,0,-1]],[1,[0,4,-2,0,-1,0,1]],[
1,[0,4,-2,0,-1,1,-1]],[1,[0,4,-2,0,0,-1,0]],[
1,[0,4,-1,-3,2,0,0]],[1,[0,4,-1,-2,0,0,2]],[
4,[0,4,-1,-2,0,1,0]],[1,[0,4,-1,-2,0,2,-2]],[
4,[0,4,-1,-2,1,-1,1]],[4,[0,4,-1,-2,1,0,-1]],[
1,[0,4,-1,-2,1,0,1]],[1,[0,4,-1,-2,1,1,-1]],[
1,[0,4,-1,-2,2,-2,0]],[1,[0,4,-1,-2,2,-1,0]],[
1,[0,4,-1,-1,-2,2,0]],[4,[0,4,-1,-1,-1,0,1]],[
4,[0,4,-1,-1,-1,1,-1]],[1,[0,4,-1,-1,-1,1,1]],[
1,[0,4,-1,-1,-1,2,-1]],[1,[0,4,-1,-1,0,-2,2]],[
4,[0,4,-1,-1,0,-1,0]],[1,[0,4,-1,-1,0,-1,2]],[
1,[0,4,-1,-1,0,0,-2]],[4,[0,4,-1,-1,0,0,0]],[
1,[0,4,-1,-1,0,1,-2]],[1,[0,4,-1,-1,1,-2,1]],[
1,[0,4,-1,-1,1,-1,-1]],[1,[0,4,-1,0,-2,0,0]],[
1,[0,4,-1,0,-2,1,0]],[1,[0,4,-1,0,-1,-1,1]],[
1,[0,4,-1,0,-1,0,-1]],[1,[0,4,0,-3,0,1,0]],[
1,[0,4,0,-3,1,-1,1]],[1,[0,4,0,-3,1,0,-1]],[
4,[0,4,0,-3,1,0,1]],[4,[0,4,0,-3,1,1,-1]],[
4,[0,4,0,-3,2,-1,0]],[1,[0,4,0,-2,-1,0,1]],[
1,[0,4,0,-2,-1,1,-1]],[4,[0,4,0,-2,-1,1,1]],[
4,[0,4,0,-2,-1,2,-1]],[1,[0,4,0,-2,0,-1,0]],[
4,[0,4,0,-2,0,-1,2]],[15,[0,4,0,-2,0,0,0]],[
4,[0,4,0,-2,0,1,-2]],[1,[0,4,0,-2,0,1,0]],[
4,[0,4,0,-2,1,-2,1]],[4,[0,4,0,-2,1,-1,-1]],[
1,[0,4,0,-2,1,-1,1]],[1,[0,4,0,-2,1,0,-1]],[
4,[0,4,0,-1,-2,1,0]],[4,[0,4,0,-1,-1,-1,1]],[
4,[0,4,0,-1,-1,0,-1]],[1,[0,4,0,-1,-1,0,1]],[
1,[0,4,0,-1,-1,1,-1]],[1,[0,4,0,-1,0,-1,0]],[
1,[0,4,1,-4,1,0,1]],[1,[0,4,1,-4,1,1,-1]],[
1,[0,4,1,-4,2,-1,0]],[1,[0,4,1,-4,2,0,0]],[
1,[0,4,1,-3,-1,1,1]],[1,[0,4,1,-3,-1,2,-1]],[
1,[0,4,1,-3,0,-1,2]],[4,[0,4,1,-3,0,0,0]],[
1,[0,4,1,-3,0,0,2]],[1,[0,4,1,-3,0,1,-2]],[
4,[0,4,1,-3,0,1,0]],[1,[0,4,1,-3,0,2,-2]],[
1,[0,4,1,-3,1,-2,1]],[1,[0,4,1,-3,1,-1,-1]],[
4,[0,4,1,-3,1,-1,1]],[4,[0,4,1,-3,1,0,-1]],[
1,[0,4,1,-3,2,-2,0]],[1,[0,4,1,-2,-2,1,0]],[
1,[0,4,1,-2,-2,2,0]],[1,[0,4,1,-2,-1,-1,1]],[
1,[0,4,1,-2,-1,0,-1]],[4,[0,4,1,-2,-1,0,1]],[
4,[0,4,1,-2,-1,1,-1]],[1,[0,4,1,-2,0,-2,2]],[
4,[0,4,1,-2,0,-1,0]],[1,[0,4,1,-2,0,0,-2]],[
1,[0,4,1,-1,-2,0,0]],[1,[0,4,2,-4,0,1,0]],[
1,[0,4,2,-4,1,-1,1]],[1,[0,4,2,-4,1,0,-1]],[
1,[0,4,2,-3,-1,0,1]],[1,[0,4,2,-3,-1,1,-1]],[
1,[0,4,2,-3,0,-1,0]],[1,[1,-4,-2,2,1,0,1]],[
1,[1,-4,-2,2,1,1,-1]],[1,[1,-4,-2,2,2,-1,0]],[
1,[1,-4,-2,3,-1,1,1]],[1,[1,-4,-2,3,-1,2,-1]],[
1,[1,-4,-2,3,0,-1,2]],[4,[1,-4,-2,3,0,0,0]],[
1,[1,-4,-2,3,0,1,-2]],[1,[1,-4,-2,3,1,-2,1]],[
1,[1,-4,-2,3,1,-1,-1]],[1,[1,-4,-2,4,-2,1,0]],[
1,[1,-4,-2,4,-1,-1,1]],[1,[1,-4,-2,4,-1,0,-1]],[
1,[1,-4,-1,1,1,0,1]],[1,[1,-4,-1,1,1,1,-1]],[
1,[1,-4,-1,1,2,-1,0]],[1,[1,-4,-1,1,2,0,0]],[
1,[1,-4,-1,2,-1,1,1]],[1,[1,-4,-1,2,-1,2,-1]],[
1,[1,-4,-1,2,0,-1,2]],[4,[1,-4,-1,2,0,0,0]],[
1,[1,-4,-1,2,0,0,2]],[1,[1,-4,-1,2,0,1,-2]],[
4,[1,-4,-1,2,0,1,0]],[1,[1,-4,-1,2,0,2,-2]],[
1,[1,-4,-1,2,1,-2,1]],[1,[1,-4,-1,2,1,-1,-1]],[
4,[1,-4,-1,2,1,-1,1]],[4,[1,-4,-1,2,1,0,-1]],[
1,[1,-4,-1,2,2,-2,0]],[1,[1,-4,-1,3,-2,1,0]],[
1,[1,-4,-1,3,-2,2,0]],[1,[1,-4,-1,3,-1,-1,1]],[
1,[1,-4,-1,3,-1,0,-1]],[4,[1,-4,-1,3,-1,0,1]],[
4,[1,-4,-1,3,-1,1,-1]],[1,[1,-4,-1,3,0,-2,2]],[
4,[1,-4,-1,3,0,-1,0]],[1,[1,-4,-1,3,0,0,-2]],[
1,[1,-4,-1,4,-2,0,0]],[1,[1,-4,0,0,2,0,0]],[
1,[1,-4,0,1,0,0,2]],[4,[1,-4,0,1,0,1,0]],[
1,[1,-4,0,1,0,2,-2]],[4,[1,-4,0,1,1,-1,1]],[
4,[1,-4,0,1,1,0,-1]],[1,[1,-4,0,1,1,0,1]],[
1,[1,-4,0,1,1,1,-1]],[1,[1,-4,0,1,2,-2,0]],[
1,[1,-4,0,1,2,-1,0]],[1,[1,-4,0,2,-2,2,0]],[
4,[1,-4,0,2,-1,0,1]],[4,[1,-4,0,2,-1,1,-1]],[
1,[1,-4,0,2,-1,1,1]],[1,[1,-4,0,2,-1,2,-1]],[
1,[1,-4,0,2,0,-2,2]],[4,[1,-4,0,2,0,-1,0]],[
1,[1,-4,0,2,0,-1,2]],[1,[1,-4,0,2,0,0,-2]],[
4,[1,-4,0,2,0,0,0]],[1,[1,-4,0,2,0,1,-2]],[
1,[1,-4,0,2,1,-2,1]],[1,[1,-4,0,2,1,-1,-1]],[
1,[1,-4,0,3,-2,0,0]],[1,[1,-4,0,3,-2,1,0]],[
1,[1,-4,0,3,-1,-1,1]],[1,[1,-4,0,3,-1,0,-1]],[
1,[1,-4,1,0,1,0,1]],[1,[1,-4,1,0,1,1,-1]],[
1,[1,-4,1,0,2,-1,0]],[1,[1,-4,1,1,-1,1,1]],[
1,[1,-4,1,1,-1,2,-1]],[1,[1,-4,1,1,0,-1,2]],[
4,[1,-4,1,1,0,0,0]],[1,[1,-4,1,1,0,1,-2]],[
1,[1,-4,1,1,1,-2,1]],[1,[1,-4,1,1,1,-1,-1]],[
1,[1,-4,1,2,-2,1,0]],[1,[1,-4,1,2,-1,-1,1]],[
1,[1,-4,1,2,-1,0,-1]],[1,[1,-3,-3,2,1,1,0]],[
1,[1,-3,-3,2,2,-1,1]],[1,[1,-3,-3,2,2,0,-1]],[
1,[1,-3,-3,3,-1,2,0]],[4,[1,-3,-3,3,0,0,1]],[
4,[1,-3,-3,3,0,1,-1]],[1,[1,-3,-3,3,1,-2,2]],[
4,[1,-3,-3,3,1,-1,0]],[1,[1,-3,-3,3,1,0,-2]],[
1,[1,-3,-3,4,-2,1,1]],[1,[1,-3,-3,4,-2,2,-1]],[
1,[1,-3,-3,4,-1,-1,2]],[4,[1,-3,-3,4,-1,0,0]],[
1,[1,-3,-3,4,-1,1,-2]],[1,[1,-3,-3,4,0,-2,1]],[
1,[1,-3,-3,4,0,-1,-1]],[1,[1,-3,-2,1,1,0,2]],[
4,[1,-3,-2,1,1,1,0]],[1,[1,-3,-2,1,1,2,-2]],[
4,[1,-3,-2,1,2,-1,1]],[4,[1,-3,-2,1,2,0,-1]],[
1,[1,-3,-2,1,2,0,1]],[1,[1,-3,-2,1,2,1,-1]],[
1,[1,-3,-2,1,3,-2,0]],[1,[1,-3,-2,1,3,-1,0]],[
1,[1,-3,-2,2,-1,1,2]],[4,[1,-3,-2,2,-1,2,0]],[
1,[1,-3,-2,2,-1,3,-2]],[1,[1,-3,-2,2,0,-1,3]],[
15,[1,-3,-2,2,0,0,1]],[15,[1,-3,-2,2,0,1,-1]],[
4,[1,-3,-2,2,0,1,1]],[1,[1,-3,-2,2,0,2,-3]],[
4,[1,-3,-2,2,0,2,-1]],[4,[1,-3,-2,2,1,-2,2]],[
15,[1,-3,-2,2,1,-1,0]],[4,[1,-3,-2,2,1,-1,2]],[
4,[1,-3,-2,2,1,0,-2]],[15,[1,-3,-2,2,1,0,0]],[
4,[1,-3,-2,2,1,1,-2]],[1,[1,-3,-2,2,2,-3,1]],[
1,[1,-3,-2,2,2,-2,-1]],[4,[1,-3,-2,2,2,-2,1]],[
4,[1,-3,-2,2,2,-1,-1]],[4,[1,-3,-2,3,-2,1,1]],[
4,[1,-3,-2,3,-2,2,-1]],[1,[1,-3,-2,3,-2,2,1]],[
1,[1,-3,-2,3,-2,3,-1]],[4,[1,-3,-2,3,-1,-1,2]],[
15,[1,-3,-2,3,-1,0,0]],[4,[1,-3,-2,3,-1,0,2]],[
4,[1,-3,-2,3,-1,1,-2]],[15,[1,-3,-2,3,-1,1,0]],[
4,[1,-3,-2,3,-1,2,-2]],[4,[1,-3,-2,3,0,-2,1]],[
1,[1,-3,-2,3,0,-2,3]],[4,[1,-3,-2,3,0,-1,-1]],[
15,[1,-3,-2,3,0,-1,1]],[15,[1,-3,-2,3,0,0,-1]],[
1,[1,-3,-2,3,0,1,-3]],[1,[1,-3,-2,3,1,-3,2]],[
4,[1,-3,-2,3,1,-2,0]],[1,[1,-3,-2,3,1,-1,-2]],[
1,[1,-3,-2,4,-3,1,0]],[1,[1,-3,-2,4,-3,2,0]],[
1,[1,-3,-2,4,-2,-1,1]],[1,[1,-3,-2,4,-2,0,-1]],[
4,[1,-3,-2,4,-2,0,1]],[4,[1,-3,-2,4,-2,1,-1]],[
1,[1,-3,-2,4,-1,-2,2]],[4,[1,-3,-2,4,-1,-1,0]],[
1,[1,-3,-2,4,-1,0,-2]],[1,[1,-3,-1,0,1,1,0]],[
1,[1,-3,-1,0,2,-1,1]],[1,[1,-3,-1,0,2,0,-1]],[
4,[1,-3,-1,0,2,0,1]],[4,[1,-3,-1,0,2,1,-1]],[
4,[1,-3,-1,0,3,-1,0]],[1,[1,-3,-1,1,-1,2,0]],[
4,[1,-3,-1,1,0,0,1]],[1,[1,-3,-1,1,0,0,3]],[
4,[1,-3,-1,1,0,1,-1]],[15,[1,-3,-1,1,0,1,1]],[
15,[1,-3,-1,1,0,2,-1]],[1,[1,-3,-1,1,0,3,-3]],[
1,[1,-3,-1,1,1,-2,2]],[4,[1,-3,-1,1,1,-1,0]],[
15,[1,-3,-1,1,1,-1,2]],[1,[1,-3,-1,1,1,0,-2]],[
50,[1,-3,-1,1,1,0,0]],[1,[1,-3,-1,1,1,0,2]],[
15,[1,-3,-1,1,1,1,-2]],[4,[1,-3,-1,1,1,1,0]],[
1,[1,-3,-1,1,1,2,-2]],[15,[1,-3,-1,1,2,-2,1]],[
15,[1,-3,-1,1,2,-1,-1]],[4,[1,-3,-1,1,2,-1,1]],[
4,[1,-3,-1,1,2,0,-1]],[1,[1,-3,-1,1,3,-3,0]],[
1,[1,-3,-1,1,3,-2,0]],[1,[1,-3,-1,2,-2,1,1]],[
1,[1,-3,-1,2,-2,2,-1]],[4,[1,-3,-1,2,-2,2,1]],[
4,[1,-3,-1,2,-2,3,-1]],[1,[1,-3,-1,2,-1,-1,2]],[
4,[1,-3,-1,2,-1,0,0]],[15,[1,-3,-1,2,-1,0,2]],[
1,[1,-3,-1,2,-1,1,-2]],[50,[1,-3,-1,2,-1,1,0]],[
1,[1,-3,-1,2,-1,1,2]],[15,[1,-3,-1,2,-1,2,-2]],[
4,[1,-3,-1,2,-1,2,0]],[1,[1,-3,-1,2,-1,3,-2]],[
1,[1,-3,-1,2,0,-2,1]],[4,[1,-3,-1,2,0,-2,3]],[
1,[1,-3,-1,2,0,-1,-1]],[50,[1,-3,-1,2,0,-1,1]],[
1,[1,-3,-1,2,0,-1,3]],[50,[1,-3,-1,2,0,0,-1]],[
15,[1,-3,-1,2,0,0,1]],[4,[1,-3,-1,2,0,1,-3]],[
15,[1,-3,-1,2,0,1,-1]],[1,[1,-3,-1,2,0,2,-3]],[
4,[1,-3,-1,2,1,-3,2]],[15,[1,-3,-1,2,1,-2,0]],[
4,[1,-3,-1,2,1,-2,2]],[4,[1,-3,-1,2,1,-1,-2]],[
15,[1,-3,-1,2,1,-1,0]],[4,[1,-3,-1,2,1,0,-2]],[
1,[1,-3,-1,2,2,-3,1]],[1,[1,-3,-1,2,2,-2,-1]],[
4,[1,-3,-1,3,-3,2,0]],[15,[1,-3,-1,3,-2,0,1]],[
15,[1,-3,-1,3,-2,1,-1]],[4,[1,-3,-1,3,-2,1,1]],[
4,[1,-3,-1,3,-2,2,-1]],[4,[1,-3,-1,3,-1,-2,2]],[
15,[1,-3,-1,3,-1,-1,0]],[4,[1,-3,-1,3,-1,-1,2]],[
4,[1,-3,-1,3,-1,0,-2]],[15,[1,-3,-1,3,-1,0,0]],[
4,[1,-3,-1,3,-1,1,-2]],[4,[1,-3,-1,3,0,-2,1]],[
4,[1,-3,-1,3,0,-1,-1]],[1,[1,-3,-1,4,-3,0,0]],[
1,[1,-3,-1,4,-3,1,0]],[1,[1,-3,-1,4,-2,-1,1]],[
1,[1,-3,-1,4,-2,0,-1]],[1,[1,-3,0,-1,2,0,1]],[
1,[1,-3,0,-1,2,1,-1]],[1,[1,-3,0,-1,3,-1,0]],[
1,[1,-3,0,-1,3,0,0]],[4,[1,-3,0,0,0,1,1]],[
4,[1,-3,0,0,0,2,-1]],[4,[1,-3,0,0,1,-1,2]],[
15,[1,-3,0,0,1,0,0]],[4,[1,-3,0,0,1,0,2]],[
4,[1,-3,0,0,1,1,-2]],[15,[1,-3,0,0,1,1,0]],[
4,[1,-3,0,0,1,2,-2]],[4,[1,-3,0,0,2,-2,1]],[
4,[1,-3,0,0,2,-1,-1]],[15,[1,-3,0,0,2,-1,1]],[
15,[1,-3,0,0,2,0,-1]],[4,[1,-3,0,0,3,-2,0]],[
1,[1,-3,0,1,-2,2,1]],[1,[1,-3,0,1,-2,3,-1]],[
4,[1,-3,0,1,-1,0,2]],[15,[1,-3,0,1,-1,1,0]],[
4,[1,-3,0,1,-1,1,2]],[4,[1,-3,0,1,-1,2,-2]],[
15,[1,-3,0,1,-1,2,0]],[4,[1,-3,0,1,-1,3,-2]],[
1,[1,-3,0,1,0,-2,3]],[15,[1,-3,0,1,0,-1,1]],[
4,[1,-3,0,1,0,-1,3]],[15,[1,-3,0,1,0,0,-1]],[
50,[1,-3,0,1,0,0,1]],[1,[1,-3,0,1,0,1,-3]],[
50,[1,-3,0,1,0,1,-1]],[1,[1,-3,0,1,0,1,1]],[
4,[1,-3,0,1,0,2,-3]],[1,[1,-3,0,1,0,2,-1]],[
1,[1,-3,0,1,1,-3,2]],[4,[1,-3,0,1,1,-2,0]],[
15,[1,-3,0,1,1,-2,2]],[1,[1,-3,0,1,1,-1,-2]],[
50,[1,-3,0,1,1,-1,0]],[1,[1,-3,0,1,1,-1,2]],[
15,[1,-3,0,1,1,0,-2]],[4,[1,-3,0,1,1,0,0]],[
1,[1,-3,0,1,1,1,-2]],[4,[1,-3,0,1,2,-3,1]],[
4,[1,-3,0,1,2,-2,-1]],[1,[1,-3,0,1,2,-2,1]],[
1,[1,-3,0,1,2,-1,-1]],[1,[1,-3,0,2,-3,2,0]],[
1,[1,-3,0,2,-3,3,0]],[4,[1,-3,0,2,-2,0,1]],[
4,[1,-3,0,2,-2,1,-1]],[15,[1,-3,0,2,-2,1,1]],[
15,[1,-3,0,2,-2,2,-1]],[1,[1,-3,0,2,-1,-2,2]],[
4,[1,-3,0,2,-1,-1,0]],[15,[1,-3,0,2,-1,-1,2]],[
1,[1,-3,0,2,-1,0,-2]],[50,[1,-3,0,2,-1,0,0]],[
1,[1,-3,0,2,-1,0,2]],[15,[1,-3,0,2,-1,1,-2]],[
4,[1,-3,0,2,-1,1,0]],[1,[1,-3,0,2,-1,2,-2]],[
1,[1,-3,0,2,0,-3,3]],[15,[1,-3,0,2,0,-2,1]],[
15,[1,-3,0,2,0,-1,-1]],[4,[1,-3,0,2,0,-1,1]],[
1,[1,-3,0,2,0,0,-3]],[4,[1,-3,0,2,0,0,-1]],[
1,[1,-3,0,2,1,-2,0]],[4,[1,-3,0,3,-3,1,0]],[
4,[1,-3,0,3,-2,-1,1]],[4,[1,-3,0,3,-2,0,-1]],[
1,[1,-3,0,3,-2,0,1]],[1,[1,-3,0,3,-2,1,-1]],[
1,[1,-3,0,3,-1,-1,0]],[1,[1,-3,1,-1,1,0,2]],[
4,[1,-3,1,-1,1,1,0]],[1,[1,-3,1,-1,1,2,-2]],[
4,[1,-3,1,-1,2,-1,1]],[4,[1,-3,1,-1,2,0,-1]],[
1,[1,-3,1,-1,2,0,1]],[1,[1,-3,1,-1,2,1,-1]],[
1,[1,-3,1,-1,3,-2,0]],[1,[1,-3,1,-1,3,-1,0]],[
1,[1,-3,1,0,-1,1,2]],[4,[1,-3,1,0,-1,2,0]],[
1,[1,-3,1,0,-1,3,-2]],[1,[1,-3,1,0,0,-1,3]],[
15,[1,-3,1,0,0,0,1]],[15,[1,-3,1,0,0,1,-1]],[
4,[1,-3,1,0,0,1,1]],[1,[1,-3,1,0,0,2,-3]],[
4,[1,-3,1,0,0,2,-1]],[4,[1,-3,1,0,1,-2,2]],[
15,[1,-3,1,0,1,-1,0]],[4,[1,-3,1,0,1,-1,2]],[
4,[1,-3,1,0,1,0,-2]],[15,[1,-3,1,0,1,0,0]],[
4,[1,-3,1,0,1,1,-2]],[1,[1,-3,1,0,2,-3,1]],[
1,[1,-3,1,0,2,-2,-1]],[4,[1,-3,1,0,2,-2,1]],[
4,[1,-3,1,0,2,-1,-1]],[4,[1,-3,1,1,-2,1,1]],[
4,[1,-3,1,1,-2,2,-1]],[1,[1,-3,1,1,-2,2,1]],[
1,[1,-3,1,1,-2,3,-1]],[4,[1,-3,1,1,-1,-1,2]],[
15,[1,-3,1,1,-1,0,0]],[4,[1,-3,1,1,-1,0,2]],[
4,[1,-3,1,1,-1,1,-2]],[15,[1,-3,1,1,-1,1,0]],[
4,[1,-3,1,1,-1,2,-2]],[4,[1,-3,1,1,0,-2,1]],[
1,[1,-3,1,1,0,-2,3]],[4,[1,-3,1,1,0,-1,-1]],[
15,[1,-3,1,1,0,-1,1]],[15,[1,-3,1,1,0,0,-1]],[
1,[1,-3,1,1,0,1,-3]],[1,[1,-3,1,1,1,-3,2]],[
4,[1,-3,1,1,1,-2,0]],[1,[1,-3,1,1,1,-1,-2]],[
1,[1,-3,1,2,-3,1,0]],[1,[1,-3,1,2,-3,2,0]],[
1,[1,-3,1,2,-2,-1,1]],[1,[1,-3,1,2,-2,0,-1]],[
4,[1,-3,1,2,-2,0,1]],[4,[1,-3,1,2,-2,1,-1]],[
1,[1,-3,1,2,-1,-2,2]],[4,[1,-3,1,2,-1,-1,0]],[
1,[1,-3,1,2,-1,0,-2]],[1,[1,-3,2,-1,0,1,1]],[
1,[1,-3,2,-1,0,2,-1]],[1,[1,-3,2,-1,1,-1,2]],[
4,[1,-3,2,-1,1,0,0]],[1,[1,-3,2,-1,1,1,-2]],[
1,[1,-3,2,-1,2,-2,1]],[1,[1,-3,2,-1,2,-1,-1]],[
1,[1,-3,2,0,-1,0,2]],[4,[1,-3,2,0,-1,1,0]],[
1,[1,-3,2,0,-1,2,-2]],[4,[1,-3,2,0,0,-1,1]],[
4,[1,-3,2,0,0,0,-1]],[1,[1,-3,2,0,1,-2,0]],[
1,[1,-3,2,1,-2,0,1]],[1,[1,-3,2,1,-2,1,-1]],[
1,[1,-3,2,1,-1,-1,0]],[1,[1,-2,-4,3,0,1,0]],[
1,[1,-2,-4,3,1,-1,1]],[1,[1,-2,-4,3,1,0,-1]],[
1,[1,-2,-4,4,-1,0,1]],[1,[1,-2,-4,4,-1,1,-1]],[
1,[1,-2,-4,4,0,-1,0]],[1,[1,-2,-3,1,1,1,1]],[
1,[1,-2,-3,1,1,2,-1]],[1,[1,-2,-3,1,2,-1,2]],[
4,[1,-2,-3,1,2,0,0]],[1,[1,-2,-3,1,2,1,-2]],[
1,[1,-2,-3,1,3,-2,1]],[1,[1,-2,-3,1,3,-1,-1]],[
1,[1,-2,-3,2,-1,2,1]],[1,[1,-2,-3,2,-1,3,-1]],[
4,[1,-2,-3,2,0,0,2]],[15,[1,-2,-3,2,0,1,0]],[
4,[1,-2,-3,2,0,2,-2]],[1,[1,-2,-3,2,0,2,0]],[
1,[1,-2,-3,2,1,-2,3]],[15,[1,-2,-3,2,1,-1,1]],[
15,[1,-2,-3,2,1,0,-1]],[4,[1,-2,-3,2,1,0,1]],[
1,[1,-2,-3,2,1,1,-3]],[4,[1,-2,-3,2,1,1,-1]],[
1,[1,-2,-3,2,2,-3,2]],[4,[1,-2,-3,2,2,-2,0]],[
1,[1,-2,-3,2,2,-2,2]],[1,[1,-2,-3,2,2,-1,-2]],[
4,[1,-2,-3,2,2,-1,0]],[1,[1,-2,-3,2,2,0,-2]],[
1,[1,-2,-3,3,-2,1,2]],[4,[1,-2,-3,3,-2,2,0]],[
1,[1,-2,-3,3,-2,3,-2]],[1,[1,-2,-3,3,-1,-1,3]],[
15,[1,-2,-3,3,-1,0,1]],[15,[1,-2,-3,3,-1,1,-1]],[
4,[1,-2,-3,3,-1,1,1]],[1,[1,-2,-3,3,-1,2,-3]],[
4,[1,-2,-3,3,-1,2,-1]],[4,[1,-2,-3,3,0,-2,2]],[
15,[1,-2,-3,3,0,-1,0]],[4,[1,-2,-3,3,0,-1,2]],[
4,[1,-2,-3,3,0,0,-2]],[15,[1,-2,-3,3,0,0,0]],[
4,[1,-2,-3,3,0,1,-2]],[1,[1,-2,-3,3,1,-3,1]],[
1,[1,-2,-3,3,1,-2,-1]],[4,[1,-2,-3,3,1,-2,1]],[
4,[1,-2,-3,3,1,-1,-1]],[1,[1,-2,-3,4,-3,1,1]],[
1,[1,-2,-3,4,-3,2,-1]],[1,[1,-2,-3,4,-2,-1,2]],[
4,[1,-2,-3,4,-2,0,0]],[1,[1,-2,-3,4,-2,0,2]],[
1,[1,-2,-3,4,-2,1,-2]],[4,[1,-2,-3,4,-2,1,0]],[
1,[1,-2,-3,4,-2,2,-2]],[1,[1,-2,-3,4,-1,-2,1]],[
1,[1,-2,-3,4,-1,-1,-1]],[4,[1,-2,-3,4,-1,-1,1]],[
4,[1,-2,-3,4,-1,0,-1]],[1,[1,-2,-3,4,0,-2,0]],[
1,[1,-2,-2,0,1,1,1]],[1,[1,-2,-2,0,1,2,-1]],[
1,[1,-2,-2,0,2,-1,2]],[4,[1,-2,-2,0,2,0,0]],[
1,[1,-2,-2,0,2,0,2]],[1,[1,-2,-2,0,2,1,-2]],[
4,[1,-2,-2,0,2,1,0]],[1,[1,-2,-2,0,2,2,-2]],[
1,[1,-2,-2,0,3,-2,1]],[1,[1,-2,-2,0,3,-1,-1]],[
4,[1,-2,-2,0,3,-1,1]],[4,[1,-2,-2,0,3,0,-1]],[
1,[1,-2,-2,0,4,-2,0]],[1,[1,-2,-2,1,-1,2,1]],[
1,[1,-2,-2,1,-1,3,-1]],[4,[1,-2,-2,1,0,0,2]],[
15,[1,-2,-2,1,0,1,0]],[4,[1,-2,-2,1,0,1,2]],[
4,[1,-2,-2,1,0,2,-2]],[15,[1,-2,-2,1,0,2,0]],[
4,[1,-2,-2,1,0,3,-2]],[1,[1,-2,-2,1,1,-2,3]],[
15,[1,-2,-2,1,1,-1,1]],[4,[1,-2,-2,1,1,-1,3]],[
15,[1,-2,-2,1,1,0,-1]],[50,[1,-2,-2,1,1,0,1]],[
1,[1,-2,-2,1,1,1,-3]],[50,[1,-2,-2,1,1,1,-1]],[
1,[1,-2,-2,1,1,1,1]],[4,[1,-2,-2,1,1,2,-3]],[
1,[1,-2,-2,1,1,2,-1]],[1,[1,-2,-2,1,2,-3,2]],[
4,[1,-2,-2,1,2,-2,0]],[15,[1,-2,-2,1,2,-2,2]],[
1,[1,-2,-2,1,2,-1,-2]],[50,[1,-2,-2,1,2,-1,0]],[
1,[1,-2,-2,1,2,-1,2]],[15,[1,-2,-2,1,2,0,-2]],[
4,[1,-2,-2,1,2,0,0]],[1,[1,-2,-2,1,2,1,-2]],[
4,[1,-2,-2,1,3,-3,1]],[4,[1,-2,-2,1,3,-2,-1]],[
1,[1,-2,-2,1,3,-2,1]],[1,[1,-2,-2,1,3,-1,-1]],[
1,[1,-2,-2,2,-2,1,2]],[4,[1,-2,-2,2,-2,2,0]],[
1,[1,-2,-2,2,-2,2,2]],[1,[1,-2,-2,2,-2,3,-2]],[
4,[1,-2,-2,2,-2,3,0]],[1,[1,-2,-2,2,-2,4,-2]],[
1,[1,-2,-2,2,-1,-1,3]],[15,[1,-2,-2,2,-1,0,1]],[
4,[1,-2,-2,2,-1,0,3]],[15,[1,-2,-2,2,-1,1,-1]],[
50,[1,-2,-2,2,-1,1,1]],[1,[1,-2,-2,2,-1,2,-3]],[
50,[1,-2,-2,2,-1,2,-1]],[1,[1,-2,-2,2,-1,2,1]],[
4,[1,-2,-2,2,-1,3,-3]],[1,[1,-2,-2,2,-1,3,-1]],[
4,[1,-2,-2,2,0,-2,2]],[1,[1,-2,-2,2,0,-2,4]],[
15,[1,-2,-2,2,0,-1,0]],[50,[1,-2,-2,2,0,-1,2]],[
4,[1,-2,-2,2,0,0,-2]],[145,[1,-2,-2,2,0,0,0]],[
4,[1,-2,-2,2,0,0,2]],[50,[1,-2,-2,2,0,1,-2]],[
15,[1,-2,-2,2,0,1,0]],[1,[1,-2,-2,2,0,2,-4]],[
4,[1,-2,-2,2,0,2,-2]],[1,[1,-2,-2,2,1,-3,1]],[
4,[1,-2,-2,2,1,-3,3]],[1,[1,-2,-2,2,1,-2,-1]],[
50,[1,-2,-2,2,1,-2,1]],[1,[1,-2,-2,2,1,-2,3]],[
50,[1,-2,-2,2,1,-1,-1]],[15,[1,-2,-2,2,1,-1,1]],[
4,[1,-2,-2,2,1,0,-3]],[15,[1,-2,-2,2,1,0,-1]],[
1,[1,-2,-2,2,1,1,-3]],[1,[1,-2,-2,2,2,-4,2]],[
4,[1,-2,-2,2,2,-3,0]],[1,[1,-2,-2,2,2,-3,2]],[
1,[1,-2,-2,2,2,-2,-2]],[4,[1,-2,-2,2,2,-2,0]],[
1,[1,-2,-2,2,2,-1,-2]],[1,[1,-2,-2,3,-3,1,1]],[
1,[1,-2,-2,3,-3,2,-1]],[4,[1,-2,-2,3,-3,2,1]],[
4,[1,-2,-2,3,-3,3,-1]],[1,[1,-2,-2,3,-2,-1,2]],[
4,[1,-2,-2,3,-2,0,0]],[15,[1,-2,-2,3,-2,0,2]],[
1,[1,-2,-2,3,-2,1,-2]],[50,[1,-2,-2,3,-2,1,0]],[
1,[1,-2,-2,3,-2,1,2]],[15,[1,-2,-2,3,-2,2,-2]],[
4,[1,-2,-2,3,-2,2,0]],[1,[1,-2,-2,3,-2,3,-2]],[
1,[1,-2,-2,3,-1,-2,1]],[4,[1,-2,-2,3,-1,-2,3]],[
1,[1,-2,-2,3,-1,-1,-1]],[50,[1,-2,-2,3,-1,-1,1]],[
1,[1,-2,-2,3,-1,-1,3]],[50,[1,-2,-2,3,-1,0,-1]],[
15,[1,-2,-2,3,-1,0,1]],[4,[1,-2,-2,3,-1,1,-3]],[
15,[1,-2,-2,3,-1,1,-1]],[1,[1,-2,-2,3,-1,2,-3]],[
4,[1,-2,-2,3,0,-3,2]],[15,[1,-2,-2,3,0,-2,0]],[
4,[1,-2,-2,3,0,-2,2]],[4,[1,-2,-2,3,0,-1,-2]],[
15,[1,-2,-2,3,0,-1,0]],[4,[1,-2,-2,3,0,0,-2]],[
1,[1,-2,-2,3,1,-3,1]],[1,[1,-2,-2,3,1,-2,-1]],[
1,[1,-2,-2,4,-4,2,0]],[4,[1,-2,-2,4,-3,0,1]],[
4,[1,-2,-2,4,-3,1,-1]],[1,[1,-2,-2,4,-3,1,1]],[
1,[1,-2,-2,4,-3,2,-1]],[1,[1,-2,-2,4,-2,-2,2]],[
4,[1,-2,-2,4,-2,-1,0]],[1,[1,-2,-2,4,-2,-1,2]],[
1,[1,-2,-2,4,-2,0,-2]],[4,[1,-2,-2,4,-2,0,0]],[
1,[1,-2,-2,4,-2,1,-2]],[1,[1,-2,-2,4,-1,-2,1]],[
1,[1,-2,-2,4,-1,-1,-1]],[1,[1,-2,-1,-1,2,0,2]],[
4,[1,-2,-1,-1,2,1,0]],[1,[1,-2,-1,-1,2,2,-2]],[
4,[1,-2,-1,-1,3,-1,1]],[4,[1,-2,-1,-1,3,0,-1]],[
1,[1,-2,-1,-1,3,0,1]],[1,[1,-2,-1,-1,3,1,-1]],[
1,[1,-2,-1,-1,4,-2,0]],[1,[1,-2,-1,-1,4,-1,0]],[
1,[1,-2,-1,0,0,1,0]],[4,[1,-2,-1,0,0,1,2]],[
15,[1,-2,-1,0,0,2,0]],[4,[1,-2,-1,0,0,3,-2]],[
1,[1,-2,-1,0,1,-1,1]],[4,[1,-2,-1,0,1,-1,3]],[
1,[1,-2,-1,0,1,0,-1]],[50,[1,-2,-1,0,1,0,1]],[
1,[1,-2,-1,0,1,0,3]],[50,[1,-2,-1,0,1,1,-1]],[
15,[1,-2,-1,0,1,1,1]],[4,[1,-2,-1,0,1,2,-3]],[
15,[1,-2,-1,0,1,2,-1]],[1,[1,-2,-1,0,1,3,-3]],[
15,[1,-2,-1,0,2,-2,2]],[50,[1,-2,-1,0,2,-1,0]],[
15,[1,-2,-1,0,2,-1,2]],[15,[1,-2,-1,0,2,0,-2]],[
50,[1,-2,-1,0,2,0,0]],[15,[1,-2,-1,0,2,1,-2]],[
4,[1,-2,-1,0,3,-3,1]],[4,[1,-2,-1,0,3,-2,-1]],[
15,[1,-2,-1,0,3,-2,1]],[15,[1,-2,-1,0,3,-1,-1]],[
1,[1,-2,-1,0,4,-3,0]],[1,[1,-2,-1,1,-2,2,2]],[
4,[1,-2,-1,1,-2,3,0]],[1,[1,-2,-1,1,-2,4,-2]],[
1,[1,-2,-1,1,-1,0,1]],[4,[1,-2,-1,1,-1,0,3]],[
1,[1,-2,-1,1,-1,1,-1]],[50,[1,-2,-1,1,-1,1,1]],[
1,[1,-2,-1,1,-1,1,3]],[50,[1,-2,-1,1,-1,2,-1]],[
15,[1,-2,-1,1,-1,2,1]],[4,[1,-2,-1,1,-1,3,-3]],[
15,[1,-2,-1,1,-1,3,-1]],[1,[1,-2,-1,1,-1,4,-3]],[
1,[1,-2,-1,1,0,-2,4]],[1,[1,-2,-1,1,0,-1,0]],[
50,[1,-2,-1,1,0,-1,2]],[1,[1,-2,-1,1,0,-1,4]],[
145,[1,-2,-1,1,0,0,0]],[50,[1,-2,-1,1,0,0,2]],[
50,[1,-2,-1,1,0,1,-2]],[145,[1,-2,-1,1,0,1,0]],[
1,[1,-2,-1,1,0,2,-4]],[50,[1,-2,-1,1,0,2,-2]],[
1,[1,-2,-1,1,0,2,0]],[1,[1,-2,-1,1,0,3,-4]],[
4,[1,-2,-1,1,1,-3,3]],[50,[1,-2,-1,1,1,-2,1]],[
15,[1,-2,-1,1,1,-2,3]],[50,[1,-2,-1,1,1,-1,-1]],[
145,[1,-2,-1,1,1,-1,1]],[4,[1,-2,-1,1,1,0,-3]],[
145,[1,-2,-1,1,1,0,-1]],[4,[1,-2,-1,1,1,0,1]],[
15,[1,-2,-1,1,1,1,-3]],[4,[1,-2,-1,1,1,1,-1]],[
1,[1,-2,-1,1,2,-4,2]],[4,[1,-2,-1,1,2,-3,0]],[
15,[1,-2,-1,1,2,-3,2]],[1,[1,-2,-1,1,2,-2,-2]],[
50,[1,-2,-1,1,2,-2,0]],[1,[1,-2,-1,1,2,-2,2]],[
15,[1,-2,-1,1,2,-1,-2]],[4,[1,-2,-1,1,2,-1,0]],[
1,[1,-2,-1,1,2,0,-2]],[1,[1,-2,-1,1,3,-4,1]],[
1,[1,-2,-1,1,3,-3,-1]],[4,[1,-2,-1,2,-3,2,1]],[
4,[1,-2,-1,2,-3,3,-1]],[1,[1,-2,-1,2,-3,3,1]],[
1,[1,-2,-1,2,-3,4,-1]],[15,[1,-2,-1,2,-2,0,2]],[
50,[1,-2,-1,2,-2,1,0]],[15,[1,-2,-1,2,-2,1,2]],[
15,[1,-2,-1,2,-2,2,-2]],[50,[1,-2,-1,2,-2,2,0]],[
15,[1,-2,-1,2,-2,3,-2]],[4,[1,-2,-1,2,-1,-2,3]],[
50,[1,-2,-1,2,-1,-1,1]],[15,[1,-2,-1,2,-1,-1,3]],[
50,[1,-2,-1,2,-1,0,-1]],[145,[1,-2,-1,2,-1,0,1]],[
4,[1,-2,-1,2,-1,1,-3]],[145,[1,-2,-1,2,-1,1,-1]],[
4,[1,-2,-1,2,-1,1,1]],[15,[1,-2,-1,2,-1,2,-3]],[
4,[1,-2,-1,2,-1,2,-1]],[4,[1,-2,-1,2,0,-3,2]],[
1,[1,-2,-1,2,0,-3,4]],[15,[1,-2,-1,2,0,-2,0]],[
50,[1,-2,-1,2,0,-2,2]],[4,[1,-2,-1,2,0,-1,-2]],[
145,[1,-2,-1,2,0,-1,0]],[4,[1,-2,-1,2,0,-1,2]],[
50,[1,-2,-1,2,0,0,-2]],[15,[1,-2,-1,2,0,0,0]],[
1,[1,-2,-1,2,0,1,-4]],[4,[1,-2,-1,2,0,1,-2]],[
1,[1,-2,-1,2,1,-4,3]],[15,[1,-2,-1,2,1,-3,1]],[
15,[1,-2,-1,2,1,-2,-1]],[4,[1,-2,-1,2,1,-2,1]],[
1,[1,-2,-1,2,1,-1,-3]],[4,[1,-2,-1,2,1,-1,-1]],[
1,[1,-2,-1,3,-4,2,0]],[1,[1,-2,-1,3,-4,3,0]],[
4,[1,-2,-1,3,-3,0,1]],[4,[1,-2,-1,3,-3,1,-1]],[
15,[1,-2,-1,3,-3,1,1]],[15,[1,-2,-1,3,-3,2,-1]],[
1,[1,-2,-1,3,-2,-2,2]],[4,[1,-2,-1,3,-2,-1,0]],[
15,[1,-2,-1,3,-2,-1,2]],[1,[1,-2,-1,3,-2,0,-2]],[
50,[1,-2,-1,3,-2,0,0]],[1,[1,-2,-1,3,-2,0,2]],[
15,[1,-2,-1,3,-2,1,-2]],[4,[1,-2,-1,3,-2,1,0]],[
1,[1,-2,-1,3,-2,2,-2]],[1,[1,-2,-1,3,-1,-3,3]],[
15,[1,-2,-1,3,-1,-2,1]],[15,[1,-2,-1,3,-1,-1,-1]],[
4,[1,-2,-1,3,-1,-1,1]],[1,[1,-2,-1,3,-1,0,-3]],[
4,[1,-2,-1,3,-1,0,-1]],[1,[1,-2,-1,3,0,-2,0]],[
1,[1,-2,-1,4,-4,1,0]],[1,[1,-2,-1,4,-3,-1,1]],[
1,[1,-2,-1,4,-3,0,-1]],[1,[1,-2,0,-2,3,0,1]],[
1,[1,-2,0,-2,3,1,-1]],[1,[1,-2,0,-2,4,-1,0]],[
1,[1,-2,0,-1,0,2,0]],[4,[1,-2,0,-1,1,0,1]],[
1,[1,-2,0,-1,1,0,3]],[4,[1,-2,0,-1,1,1,-1]],[
15,[1,-2,0,-1,1,1,1]],[15,[1,-2,0,-1,1,2,-1]],[
1,[1,-2,0,-1,1,3,-3]],[1,[1,-2,0,-1,2,-2,2]],[
4,[1,-2,0,-1,2,-1,0]],[15,[1,-2,0,-1,2,-1,2]],[
1,[1,-2,0,-1,2,0,-2]],[50,[1,-2,0,-1,2,0,0]],[
1,[1,-2,0,-1,2,0,2]],[15,[1,-2,0,-1,2,1,-2]],[
4,[1,-2,0,-1,2,1,0]],[1,[1,-2,0,-1,2,2,-2]],[
15,[1,-2,0,-1,3,-2,1]],[15,[1,-2,0,-1,3,-1,-1]],[
4,[1,-2,0,-1,3,-1,1]],[4,[1,-2,0,-1,3,0,-1]],[
1,[1,-2,0,-1,4,-3,0]],[1,[1,-2,0,-1,4,-2,0]],[
4,[1,-2,0,0,-1,1,1]],[1,[1,-2,0,0,-1,1,3]],[
4,[1,-2,0,0,-1,2,-1]],[15,[1,-2,0,0,-1,2,1]],[
15,[1,-2,0,0,-1,3,-1]],[1,[1,-2,0,0,-1,4,-3]],[
4,[1,-2,0,0,0,-1,2]],[1,[1,-2,0,0,0,-1,4]],[
15,[1,-2,0,0,0,0,0]],[50,[1,-2,0,0,0,0,2]],[
4,[1,-2,0,0,0,1,-2]],[145,[1,-2,0,0,0,1,0]],[
4,[1,-2,0,0,0,1,2]],[50,[1,-2,0,0,0,2,-2]],[
15,[1,-2,0,0,0,2,0]],[1,[1,-2,0,0,0,3,-4]],[
4,[1,-2,0,0,0,3,-2]],[4,[1,-2,0,0,1,-2,1]],[
15,[1,-2,0,0,1,-2,3]],[4,[1,-2,0,0,1,-1,-1]],[
145,[1,-2,0,0,1,-1,1]],[4,[1,-2,0,0,1,-1,3]],[
145,[1,-2,0,0,1,0,-1]],[50,[1,-2,0,0,1,0,1]],[
15,[1,-2,0,0,1,1,-3]],[50,[1,-2,0,0,1,1,-1]],[
4,[1,-2,0,0,1,2,-3]],[15,[1,-2,0,0,2,-3,2]],[
50,[1,-2,0,0,2,-2,0]],[15,[1,-2,0,0,2,-2,2]],[
15,[1,-2,0,0,2,-1,-2]],[50,[1,-2,0,0,2,-1,0]],[
15,[1,-2,0,0,2,0,-2]],[1,[1,-2,0,0,3,-4,1]],[
1,[1,-2,0,0,3,-3,-1]],[4,[1,-2,0,0,3,-3,1]],[
4,[1,-2,0,0,3,-2,-1]],[1,[1,-2,0,1,-3,3,1]],[
1,[1,-2,0,1,-3,4,-1]],[1,[1,-2,0,1,-2,0,2]],[
4,[1,-2,0,1,-2,1,0]],[15,[1,-2,0,1,-2,1,2]],[
1,[1,-2,0,1,-2,2,-2]],[50,[1,-2,0,1,-2,2,0]],[
1,[1,-2,0,1,-2,2,2]],[15,[1,-2,0,1,-2,3,-2]],[
4,[1,-2,0,1,-2,3,0]],[1,[1,-2,0,1,-2,4,-2]],[
4,[1,-2,0,1,-1,-1,1]],[15,[1,-2,0,1,-1,-1,3]],[
4,[1,-2,0,1,-1,0,-1]],[145,[1,-2,0,1,-1,0,1]],[
4,[1,-2,0,1,-1,0,3]],[145,[1,-2,0,1,-1,1,-1]],[
50,[1,-2,0,1,-1,1,1]],[15,[1,-2,0,1,-1,2,-3]],[
50,[1,-2,0,1,-1,2,-1]],[4,[1,-2,0,1,-1,3,-3]],[
1,[1,-2,0,1,0,-3,4]],[1,[1,-2,0,1,0,-2,0]],[
50,[1,-2,0,1,0,-2,2]],[1,[1,-2,0,1,0,-2,4]],[
145,[1,-2,0,1,0,-1,0]],[50,[1,-2,0,1,0,-1,2]],[
50,[1,-2,0,1,0,0,-2]],[145,[1,-2,0,1,0,0,0]],[
1,[1,-2,0,1,0,1,-4]],[50,[1,-2,0,1,0,1,-2]],[
1,[1,-2,0,1,0,1,0]],[1,[1,-2,0,1,0,2,-4]],[
1,[1,-2,0,1,1,-4,3]],[15,[1,-2,0,1,1,-3,1]],[
4,[1,-2,0,1,1,-3,3]],[15,[1,-2,0,1,1,-2,-1]],[
50,[1,-2,0,1,1,-2,1]],[1,[1,-2,0,1,1,-1,-3]],[
50,[1,-2,0,1,1,-1,-1]],[1,[1,-2,0,1,1,-1,1]],[
4,[1,-2,0,1,1,0,-3]],[1,[1,-2,0,1,1,0,-1]],[
1,[1,-2,0,1,2,-4,2]],[4,[1,-2,0,1,2,-3,0]],[
1,[1,-2,0,1,2,-2,-2]],[1,[1,-2,0,2,-4,3,0]],[
15,[1,-2,0,2,-3,1,1]],[15,[1,-2,0,2,-3,2,-1]],[
4,[1,-2,0,2,-3,2,1]],[4,[1,-2,0,2,-3,3,-1]],[
15,[1,-2,0,2,-2,-1,2]],[50,[1,-2,0,2,-2,0,0]],[
15,[1,-2,0,2,-2,0,2]],[15,[1,-2,0,2,-2,1,-2]],[
50,[1,-2,0,2,-2,1,0]],[15,[1,-2,0,2,-2,2,-2]],[
1,[1,-2,0,2,-1,-3,3]],[15,[1,-2,0,2,-1,-2,1]],[
4,[1,-2,0,2,-1,-2,3]],[15,[1,-2,0,2,-1,-1,-1]],[
50,[1,-2,0,2,-1,-1,1]],[1,[1,-2,0,2,-1,0,-3]],[
50,[1,-2,0,2,-1,0,-1]],[1,[1,-2,0,2,-1,0,1]],[
4,[1,-2,0,2,-1,1,-3]],[1,[1,-2,0,2,-1,1,-1]],[
4,[1,-2,0,2,0,-3,2]],[15,[1,-2,0,2,0,-2,0]],[
4,[1,-2,0,2,0,-1,-2]],[1,[1,-2,0,2,0,-1,0]],[
1,[1,-2,0,3,-4,1,0]],[1,[1,-2,0,3,-4,2,0]],[
1,[1,-2,0,3,-3,-1,1]],[1,[1,-2,0,3,-3,0,-1]],[
4,[1,-2,0,3,-3,0,1]],[4,[1,-2,0,3,-3,1,-1]],[
1,[1,-2,0,3,-2,-2,2]],[4,[1,-2,0,3,-2,-1,0]],[
1,[1,-2,0,3,-2,0,-2]],[1,[1,-2,1,-2,1,1,1]],[
1,[1,-2,1,-2,1,2,-1]],[1,[1,-2,1,-2,2,-1,2]],[
4,[1,-2,1,-2,2,0,0]],[1,[1,-2,1,-2,2,0,2]],[
1,[1,-2,1,-2,2,1,-2]],[4,[1,-2,1,-2,2,1,0]],[
1,[1,-2,1,-2,2,2,-2]],[1,[1,-2,1,-2,3,-2,1]],[
1,[1,-2,1,-2,3,-1,-1]],[4,[1,-2,1,-2,3,-1,1]],[
4,[1,-2,1,-2,3,0,-1]],[1,[1,-2,1,-2,4,-2,0]],[
1,[1,-2,1,-1,-1,2,1]],[1,[1,-2,1,-1,-1,3,-1]],[
4,[1,-2,1,-1,0,0,2]],[15,[1,-2,1,-1,0,1,0]],[
4,[1,-2,1,-1,0,1,2]],[4,[1,-2,1,-1,0,2,-2]],[
15,[1,-2,1,-1,0,2,0]],[4,[1,-2,1,-1,0,3,-2]],[
1,[1,-2,1,-1,1,-2,3]],[15,[1,-2,1,-1,1,-1,1]],[
4,[1,-2,1,-1,1,-1,3]],[15,[1,-2,1,-1,1,0,-1]],[
50,[1,-2,1,-1,1,0,1]],[1,[1,-2,1,-1,1,1,-3]],[
50,[1,-2,1,-1,1,1,-1]],[1,[1,-2,1,-1,1,1,1]],[
4,[1,-2,1,-1,1,2,-3]],[1,[1,-2,1,-1,1,2,-1]],[
1,[1,-2,1,-1,2,-3,2]],[4,[1,-2,1,-1,2,-2,0]],[
15,[1,-2,1,-1,2,-2,2]],[1,[1,-2,1,-1,2,-1,-2]],[
50,[1,-2,1,-1,2,-1,0]],[1,[1,-2,1,-1,2,-1,2]],[
15,[1,-2,1,-1,2,0,-2]],[4,[1,-2,1,-1,2,0,0]],[
1,[1,-2,1,-1,2,1,-2]],[4,[1,-2,1,-1,3,-3,1]],[
4,[1,-2,1,-1,3,-2,-1]],[1,[1,-2,1,-1,3,-2,1]],[
1,[1,-2,1,-1,3,-1,-1]],[1,[1,-2,1,0,-2,1,2]],[
4,[1,-2,1,0,-2,2,0]],[1,[1,-2,1,0,-2,2,2]],[
1,[1,-2,1,0,-2,3,-2]],[4,[1,-2,1,0,-2,3,0]],[
1,[1,-2,1,0,-2,4,-2]],[1,[1,-2,1,0,-1,-1,3]],[
15,[1,-2,1,0,-1,0,1]],[4,[1,-2,1,0,-1,0,3]],[
15,[1,-2,1,0,-1,1,-1]],[50,[1,-2,1,0,-1,1,1]],[
1,[1,-2,1,0,-1,2,-3]],[50,[1,-2,1,0,-1,2,-1]],[
1,[1,-2,1,0,-1,2,1]],[4,[1,-2,1,0,-1,3,-3]],[
1,[1,-2,1,0,-1,3,-1]],[4,[1,-2,1,0,0,-2,2]],[
1,[1,-2,1,0,0,-2,4]],[15,[1,-2,1,0,0,-1,0]],[
50,[1,-2,1,0,0,-1,2]],[4,[1,-2,1,0,0,0,-2]],[
145,[1,-2,1,0,0,0,0]],[4,[1,-2,1,0,0,0,2]],[
50,[1,-2,1,0,0,1,-2]],[15,[1,-2,1,0,0,1,0]],[
1,[1,-2,1,0,0,2,-4]],[4,[1,-2,1,0,0,2,-2]],[
1,[1,-2,1,0,1,-3,1]],[4,[1,-2,1,0,1,-3,3]],[
1,[1,-2,1,0,1,-2,-1]],[50,[1,-2,1,0,1,-2,1]],[
1,[1,-2,1,0,1,-2,3]],[50,[1,-2,1,0,1,-1,-1]],[
15,[1,-2,1,0,1,-1,1]],[4,[1,-2,1,0,1,0,-3]],[
15,[1,-2,1,0,1,0,-1]],[1,[1,-2,1,0,1,1,-3]],[
1,[1,-2,1,0,2,-4,2]],[4,[1,-2,1,0,2,-3,0]],[
1,[1,-2,1,0,2,-3,2]],[1,[1,-2,1,0,2,-2,-2]],[
4,[1,-2,1,0,2,-2,0]],[1,[1,-2,1,0,2,-1,-2]],[
1,[1,-2,1,1,-3,1,1]],[1,[1,-2,1,1,-3,2,-1]],[
4,[1,-2,1,1,-3,2,1]],[4,[1,-2,1,1,-3,3,-1]],[
1,[1,-2,1,1,-2,-1,2]],[4,[1,-2,1,1,-2,0,0]],[
15,[1,-2,1,1,-2,0,2]],[1,[1,-2,1,1,-2,1,-2]],[
50,[1,-2,1,1,-2,1,0]],[1,[1,-2,1,1,-2,1,2]],[
15,[1,-2,1,1,-2,2,-2]],[4,[1,-2,1,1,-2,2,0]],[
1,[1,-2,1,1,-2,3,-2]],[1,[1,-2,1,1,-1,-2,1]],[
4,[1,-2,1,1,-1,-2,3]],[1,[1,-2,1,1,-1,-1,-1]],[
50,[1,-2,1,1,-1,-1,1]],[1,[1,-2,1,1,-1,-1,3]],[
50,[1,-2,1,1,-1,0,-1]],[15,[1,-2,1,1,-1,0,1]],[
4,[1,-2,1,1,-1,1,-3]],[15,[1,-2,1,1,-1,1,-1]],[
1,[1,-2,1,1,-1,2,-3]],[4,[1,-2,1,1,0,-3,2]],[
15,[1,-2,1,1,0,-2,0]],[4,[1,-2,1,1,0,-2,2]],[
4,[1,-2,1,1,0,-1,-2]],[15,[1,-2,1,1,0,-1,0]],[
4,[1,-2,1,1,0,0,-2]],[1,[1,-2,1,1,1,-3,1]],[
1,[1,-2,1,1,1,-2,-1]],[1,[1,-2,1,2,-4,2,0]],[
4,[1,-2,1,2,-3,0,1]],[4,[1,-2,1,2,-3,1,-1]],[
1,[1,-2,1,2,-3,1,1]],[1,[1,-2,1,2,-3,2,-1]],[
1,[1,-2,1,2,-2,-2,2]],[4,[1,-2,1,2,-2,-1,0]],[
1,[1,-2,1,2,-2,-1,2]],[1,[1,-2,1,2,-2,0,-2]],[
4,[1,-2,1,2,-2,0,0]],[1,[1,-2,1,2,-2,1,-2]],[
1,[1,-2,1,2,-1,-2,1]],[1,[1,-2,1,2,-1,-1,-1]],[
1,[1,-2,2,-2,0,2,0]],[4,[1,-2,2,-2,1,0,1]],[
4,[1,-2,2,-2,1,1,-1]],[1,[1,-2,2,-2,1,1,1]],[
1,[1,-2,2,-2,1,2,-1]],[1,[1,-2,2,-2,2,-2,2]],[
4,[1,-2,2,-2,2,-1,0]],[1,[1,-2,2,-2,2,-1,2]],[
1,[1,-2,2,-2,2,0,-2]],[4,[1,-2,2,-2,2,0,0]],[
1,[1,-2,2,-2,2,1,-2]],[1,[1,-2,2,-2,3,-2,1]],[
1,[1,-2,2,-2,3,-1,-1]],[4,[1,-2,2,-1,-1,1,1]],[
4,[1,-2,2,-1,-1,2,-1]],[1,[1,-2,2,-1,-1,2,1]],[
1,[1,-2,2,-1,-1,3,-1]],[4,[1,-2,2,-1,0,-1,2]],[
15,[1,-2,2,-1,0,0,0]],[4,[1,-2,2,-1,0,0,2]],[
4,[1,-2,2,-1,0,1,-2]],[15,[1,-2,2,-1,0,1,0]],[
4,[1,-2,2,-1,0,2,-2]],[4,[1,-2,2,-1,1,-2,1]],[
1,[1,-2,2,-1,1,-2,3]],[4,[1,-2,2,-1,1,-1,-1]],[
15,[1,-2,2,-1,1,-1,1]],[15,[1,-2,2,-1,1,0,-1]],[
1,[1,-2,2,-1,1,1,-3]],[1,[1,-2,2,-1,2,-3,2]],[
4,[1,-2,2,-1,2,-2,0]],[1,[1,-2,2,-1,2,-1,-2]],[
1,[1,-2,2,0,-2,0,2]],[4,[1,-2,2,0,-2,1,0]],[
1,[1,-2,2,0,-2,1,2]],[1,[1,-2,2,0,-2,2,-2]],[
4,[1,-2,2,0,-2,2,0]],[1,[1,-2,2,0,-2,3,-2]],[
4,[1,-2,2,0,-1,-1,1]],[1,[1,-2,2,0,-1,-1,3]],[
4,[1,-2,2,0,-1,0,-1]],[15,[1,-2,2,0,-1,0,1]],[
15,[1,-2,2,0,-1,1,-1]],[1,[1,-2,2,0,-1,2,-3]],[
1,[1,-2,2,0,0,-2,0]],[4,[1,-2,2,0,0,-2,2]],[
15,[1,-2,2,0,0,-1,0]],[4,[1,-2,2,0,0,0,-2]],[
1,[1,-2,2,0,1,-3,1]],[1,[1,-2,2,0,1,-2,-1]],[
1,[1,-2,2,1,-3,1,1]],[1,[1,-2,2,1,-3,2,-1]],[
1,[1,-2,2,1,-2,-1,2]],[4,[1,-2,2,1,-2,0,0]],[
1,[1,-2,2,1,-2,1,-2]],[1,[1,-2,2,1,-1,-2,1]],[
1,[1,-2,2,1,-1,-1,-1]],[1,[1,-2,3,-2,0,1,0]],[
1,[1,-2,3,-2,1,-1,1]],[1,[1,-2,3,-2,1,0,-1]],[
1,[1,-2,3,-1,-1,0,1]],[1,[1,-2,3,-1,-1,1,-1]],[
1,[1,-2,3,-1,0,-1,0]],[1,[1,-1,-4,2,0,1,1]],[
1,[1,-1,-4,2,0,2,-1]],[1,[1,-1,-4,2,1,-1,2]],[
4,[1,-1,-4,2,1,0,0]],[1,[1,-1,-4,2,1,1,-2]],[
1,[1,-1,-4,2,2,-2,1]],[1,[1,-1,-4,2,2,-1,-1]],[
1,[1,-1,-4,3,-1,0,2]],[4,[1,-1,-4,3,-1,1,0]],[
1,[1,-1,-4,3,-1,2,-2]],[4,[1,-1,-4,3,0,-1,1]],[
4,[1,-1,-4,3,0,0,-1]],[1,[1,-1,-4,3,0,0,1]],[
1,[1,-1,-4,3,0,1,-1]],[1,[1,-1,-4,3,1,-2,0]],[
1,[1,-1,-4,3,1,-1,0]],[1,[1,-1,-4,4,-2,0,1]],[
1,[1,-1,-4,4,-2,1,-1]],[1,[1,-1,-4,4,-1,-1,0]],[
1,[1,-1,-4,4,-1,0,0]],[1,[1,-1,-3,0,2,0,1]],[
1,[1,-1,-3,0,2,1,-1]],[1,[1,-1,-3,0,3,-1,0]],[
4,[1,-1,-3,1,0,1,1]],[4,[1,-1,-3,1,0,2,-1]],[
1,[1,-1,-3,1,0,2,1]],[1,[1,-1,-3,1,0,3,-1]],[
4,[1,-1,-3,1,1,-1,2]],[15,[1,-1,-3,1,1,0,0]],[
4,[1,-1,-3,1,1,0,2]],[4,[1,-1,-3,1,1,1,-2]],[
15,[1,-1,-3,1,1,1,0]],[4,[1,-1,-3,1,1,2,-2]],[
4,[1,-1,-3,1,2,-2,1]],[1,[1,-1,-3,1,2,-2,3]],[
4,[1,-1,-3,1,2,-1,-1]],[15,[1,-1,-3,1,2,-1,1]],[
15,[1,-1,-3,1,2,0,-1]],[1,[1,-1,-3,1,2,1,-3]],[
1,[1,-1,-3,1,3,-3,2]],[4,[1,-1,-3,1,3,-2,0]],[
1,[1,-1,-3,1,3,-1,-2]],[1,[1,-1,-3,2,-2,2,1]],[
1,[1,-1,-3,2,-2,3,-1]],[4,[1,-1,-3,2,-1,0,2]],[
15,[1,-1,-3,2,-1,1,0]],[4,[1,-1,-3,2,-1,1,2]],[
4,[1,-1,-3,2,-1,2,-2]],[15,[1,-1,-3,2,-1,2,0]],[
4,[1,-1,-3,2,-1,3,-2]],[1,[1,-1,-3,2,0,-2,3]],[
15,[1,-1,-3,2,0,-1,1]],[4,[1,-1,-3,2,0,-1,3]],[
15,[1,-1,-3,2,0,0,-1]],[50,[1,-1,-3,2,0,0,1]],[
1,[1,-1,-3,2,0,1,-3]],[50,[1,-1,-3,2,0,1,-1]],[
1,[1,-1,-3,2,0,1,1]],[4,[1,-1,-3,2,0,2,-3]],[
1,[1,-1,-3,2,0,2,-1]],[1,[1,-1,-3,2,1,-3,2]],[
4,[1,-1,-3,2,1,-2,0]],[15,[1,-1,-3,2,1,-2,2]],[
1,[1,-1,-3,2,1,-1,-2]],[50,[1,-1,-3,2,1,-1,0]],[
1,[1,-1,-3,2,1,-1,2]],[15,[1,-1,-3,2,1,0,-2]],[
4,[1,-1,-3,2,1,0,0]],[1,[1,-1,-3,2,1,1,-2]],[
4,[1,-1,-3,2,2,-3,1]],[4,[1,-1,-3,2,2,-2,-1]],[
1,[1,-1,-3,2,2,-2,1]],[1,[1,-1,-3,2,2,-1,-1]],[
1,[1,-1,-3,3,-3,2,0]],[4,[1,-1,-3,3,-2,0,1]],[
1,[1,-1,-3,3,-2,0,3]],[4,[1,-1,-3,3,-2,1,-1]],[
15,[1,-1,-3,3,-2,1,1]],[15,[1,-1,-3,3,-2,2,-1]],[
1,[1,-1,-3,3,-2,3,-3]],[1,[1,-1,-3,3,-1,-2,2]],[
4,[1,-1,-3,3,-1,-1,0]],[15,[1,-1,-3,3,-1,-1,2]],[
1,[1,-1,-3,3,-1,0,-2]],[50,[1,-1,-3,3,-1,0,0]],[
1,[1,-1,-3,3,-1,0,2]],[15,[1,-1,-3,3,-1,1,-2]],[
4,[1,-1,-3,3,-1,1,0]],[1,[1,-1,-3,3,-1,2,-2]],[
15,[1,-1,-3,3,0,-2,1]],[15,[1,-1,-3,3,0,-1,-1]],[
4,[1,-1,-3,3,0,-1,1]],[4,[1,-1,-3,3,0,0,-1]],[
1,[1,-1,-3,3,1,-3,0]],[1,[1,-1,-3,3,1,-2,0]],[
1,[1,-1,-3,4,-3,0,2]],[4,[1,-1,-3,4,-3,1,0]],[
1,[1,-1,-3,4,-3,2,-2]],[4,[1,-1,-3,4,-2,-1,1]],[
4,[1,-1,-3,4,-2,0,-1]],[1,[1,-1,-3,4,-2,0,1]],[
1,[1,-1,-3,4,-2,1,-1]],[1,[1,-1,-3,4,-1,-2,0]],[
1,[1,-1,-3,4,-1,-1,0]],[1,[1,-1,-2,-1,2,1,1]],[
1,[1,-1,-2,-1,2,2,-1]],[1,[1,-1,-2,-1,3,-1,2]],[
4,[1,-1,-2,-1,3,0,0]],[1,[1,-1,-2,-1,3,1,-2]],[
1,[1,-1,-2,-1,4,-2,1]],[1,[1,-1,-2,-1,4,-1,-1]],[
1,[1,-1,-2,0,0,1,1]],[1,[1,-1,-2,0,0,2,-1]],[
4,[1,-1,-2,0,0,2,1]],[4,[1,-1,-2,0,0,3,-1]],[
1,[1,-1,-2,0,1,-1,2]],[4,[1,-1,-2,0,1,0,0]],[
15,[1,-1,-2,0,1,0,2]],[1,[1,-1,-2,0,1,1,-2]],[
50,[1,-1,-2,0,1,1,0]],[1,[1,-1,-2,0,1,1,2]],[
15,[1,-1,-2,0,1,2,-2]],[4,[1,-1,-2,0,1,2,0]],[
1,[1,-1,-2,0,1,3,-2]],[1,[1,-1,-2,0,2,-2,1]],[
4,[1,-1,-2,0,2,-2,3]],[1,[1,-1,-2,0,2,-1,-1]],[
50,[1,-1,-2,0,2,-1,1]],[1,[1,-1,-2,0,2,-1,3]],[
50,[1,-1,-2,0,2,0,-1]],[15,[1,-1,-2,0,2,0,1]],[
4,[1,-1,-2,0,2,1,-3]],[15,[1,-1,-2,0,2,1,-1]],[
1,[1,-1,-2,0,2,2,-3]],[4,[1,-1,-2,0,3,-3,2]],[
15,[1,-1,-2,0,3,-2,0]],[4,[1,-1,-2,0,3,-2,2]],[
4,[1,-1,-2,0,3,-1,-2]],[15,[1,-1,-2,0,3,-1,0]],[
4,[1,-1,-2,0,3,0,-2]],[1,[1,-1,-2,0,4,-3,1]],[
1,[1,-1,-2,0,4,-2,-1]],[1,[1,-1,-2,1,-2,3,1]],[
1,[1,-1,-2,1,-2,4,-1]],[1,[1,-1,-2,1,-1,0,2]],[
4,[1,-1,-2,1,-1,1,0]],[15,[1,-1,-2,1,-1,1,2]],[
1,[1,-1,-2,1,-1,2,-2]],[50,[1,-1,-2,1,-1,2,0]],[
1,[1,-1,-2,1,-1,2,2]],[15,[1,-1,-2,1,-1,3,-2]],[
4,[1,-1,-2,1,-1,3,0]],[1,[1,-1,-2,1,-1,4,-2]],[
4,[1,-1,-2,1,0,-1,1]],[15,[1,-1,-2,1,0,-1,3]],[
4,[1,-1,-2,1,0,0,-1]],[145,[1,-1,-2,1,0,0,1]],[
4,[1,-1,-2,1,0,0,3]],[145,[1,-1,-2,1,0,1,-1]],[
50,[1,-1,-2,1,0,1,1]],[15,[1,-1,-2,1,0,2,-3]],[
50,[1,-1,-2,1,0,2,-1]],[4,[1,-1,-2,1,0,3,-3]],[
1,[1,-1,-2,1,1,-3,4]],[1,[1,-1,-2,1,1,-2,0]],[
50,[1,-1,-2,1,1,-2,2]],[1,[1,-1,-2,1,1,-2,4]],[
145,[1,-1,-2,1,1,-1,0]],[50,[1,-1,-2,1,1,-1,2]],[
50,[1,-1,-2,1,1,0,-2]],[145,[1,-1,-2,1,1,0,0]],[
1,[1,-1,-2,1,1,1,-4]],[50,[1,-1,-2,1,1,1,-2]],[
1,[1,-1,-2,1,1,1,0]],[1,[1,-1,-2,1,1,2,-4]],[
1,[1,-1,-2,1,2,-4,3]],[15,[1,-1,-2,1,2,-3,1]],[
4,[1,-1,-2,1,2,-3,3]],[15,[1,-1,-2,1,2,-2,-1]],[
50,[1,-1,-2,1,2,-2,1]],[1,[1,-1,-2,1,2,-1,-3]],[
50,[1,-1,-2,1,2,-1,-1]],[1,[1,-1,-2,1,2,-1,1]],[
4,[1,-1,-2,1,2,0,-3]],[1,[1,-1,-2,1,2,0,-1]],[
1,[1,-1,-2,1,3,-4,2]],[4,[1,-1,-2,1,3,-3,0]],[
1,[1,-1,-2,1,3,-2,-2]],[1,[1,-1,-2,2,-3,2,2]],[
4,[1,-1,-2,2,-3,3,0]],[1,[1,-1,-2,2,-3,4,-2]],[
1,[1,-1,-2,2,-2,0,1]],[4,[1,-1,-2,2,-2,0,3]],[
1,[1,-1,-2,2,-2,1,-1]],[50,[1,-1,-2,2,-2,1,1]],[
1,[1,-1,-2,2,-2,1,3]],[50,[1,-1,-2,2,-2,2,-1]],[
15,[1,-1,-2,2,-2,2,1]],[4,[1,-1,-2,2,-2,3,-3]],[
15,[1,-1,-2,2,-2,3,-1]],[1,[1,-1,-2,2,-2,4,-3]],[
1,[1,-1,-2,2,-1,-2,4]],[1,[1,-1,-2,2,-1,-1,0]],[
50,[1,-1,-2,2,-1,-1,2]],[1,[1,-1,-2,2,-1,-1,4]],[
145,[1,-1,-2,2,-1,0,0]],[50,[1,-1,-2,2,-1,0,2]],[
50,[1,-1,-2,2,-1,1,-2]],[145,[1,-1,-2,2,-1,1,0]],[
1,[1,-1,-2,2,-1,2,-4]],[50,[1,-1,-2,2,-1,2,-2]],[
1,[1,-1,-2,2,-1,2,0]],[1,[1,-1,-2,2,-1,3,-4]],[
4,[1,-1,-2,2,0,-3,3]],[50,[1,-1,-2,2,0,-2,1]],[
15,[1,-1,-2,2,0,-2,3]],[50,[1,-1,-2,2,0,-1,-1]],[
145,[1,-1,-2,2,0,-1,1]],[4,[1,-1,-2,2,0,0,-3]],[
145,[1,-1,-2,2,0,0,-1]],[4,[1,-1,-2,2,0,0,1]],[
15,[1,-1,-2,2,0,1,-3]],[4,[1,-1,-2,2,0,1,-1]],[
1,[1,-1,-2,2,1,-4,2]],[4,[1,-1,-2,2,1,-3,0]],[
15,[1,-1,-2,2,1,-3,2]],[1,[1,-1,-2,2,1,-2,-2]],[
50,[1,-1,-2,2,1,-2,0]],[1,[1,-1,-2,2,1,-2,2]],[
15,[1,-1,-2,2,1,-1,-2]],[4,[1,-1,-2,2,1,-1,0]],[
1,[1,-1,-2,2,1,0,-2]],[1,[1,-1,-2,2,2,-4,1]],[
1,[1,-1,-2,2,2,-3,-1]],[1,[1,-1,-2,3,-4,2,1]],[
1,[1,-1,-2,3,-4,3,-1]],[4,[1,-1,-2,3,-3,0,2]],[
15,[1,-1,-2,3,-3,1,0]],[4,[1,-1,-2,3,-3,1,2]],[
4,[1,-1,-2,3,-3,2,-2]],[15,[1,-1,-2,3,-3,2,0]],[
4,[1,-1,-2,3,-3,3,-2]],[1,[1,-1,-2,3,-2,-2,3]],[
15,[1,-1,-2,3,-2,-1,1]],[4,[1,-1,-2,3,-2,-1,3]],[
15,[1,-1,-2,3,-2,0,-1]],[50,[1,-1,-2,3,-2,0,1]],[
1,[1,-1,-2,3,-2,1,-3]],[50,[1,-1,-2,3,-2,1,-1]],[
1,[1,-1,-2,3,-2,1,1]],[4,[1,-1,-2,3,-2,2,-3]],[
1,[1,-1,-2,3,-2,2,-1]],[1,[1,-1,-2,3,-1,-3,2]],[
4,[1,-1,-2,3,-1,-2,0]],[15,[1,-1,-2,3,-1,-2,2]],[
1,[1,-1,-2,3,-1,-1,-2]],[50,[1,-1,-2,3,-1,-1,0]],[
1,[1,-1,-2,3,-1,-1,2]],[15,[1,-1,-2,3,-1,0,-2]],[
4,[1,-1,-2,3,-1,0,0]],[1,[1,-1,-2,3,-1,1,-2]],[
4,[1,-1,-2,3,0,-3,1]],[4,[1,-1,-2,3,0,-2,-1]],[
1,[1,-1,-2,3,0,-2,1]],[1,[1,-1,-2,3,0,-1,-1]],[
1,[1,-1,-2,4,-4,1,1]],[1,[1,-1,-2,4,-4,2,-1]],[
1,[1,-1,-2,4,-3,-1,2]],[4,[1,-1,-2,4,-3,0,0]],[
1,[1,-1,-2,4,-3,1,-2]],[1,[1,-1,-2,4,-2,-2,1]],[
1,[1,-1,-2,4,-2,-1,-1]],[1,[1,-1,-1,-2,3,1,0]],[
1,[1,-1,-1,-2,4,-1,1]],[1,[1,-1,-1,-2,4,0,-1]],[
1,[1,-1,-1,-1,0,2,1]],[1,[1,-1,-1,-1,0,3,-1]],[
4,[1,-1,-1,-1,1,0,2]],[15,[1,-1,-1,-1,1,1,0]],[
4,[1,-1,-1,-1,1,1,2]],[4,[1,-1,-1,-1,1,2,-2]],[
15,[1,-1,-1,-1,1,2,0]],[4,[1,-1,-1,-1,1,3,-2]],[
1,[1,-1,-1,-1,2,-2,3]],[15,[1,-1,-1,-1,2,-1,1]],[
4,[1,-1,-1,-1,2,-1,3]],[15,[1,-1,-1,-1,2,0,-1]],[
50,[1,-1,-1,-1,2,0,1]],[1,[1,-1,-1,-1,2,1,-3]],[
50,[1,-1,-1,-1,2,1,-1]],[1,[1,-1,-1,-1,2,1,1]],[
4,[1,-1,-1,-1,2,2,-3]],[1,[1,-1,-1,-1,2,2,-1]],[
1,[1,-1,-1,-1,3,-3,2]],[4,[1,-1,-1,-1,3,-2,0]],[
15,[1,-1,-1,-1,3,-2,2]],[1,[1,-1,-1,-1,3,-1,-2]],[
50,[1,-1,-1,-1,3,-1,0]],[1,[1,-1,-1,-1,3,-1,2]],[
15,[1,-1,-1,-1,3,0,-2]],[4,[1,-1,-1,-1,3,0,0]],[
1,[1,-1,-1,-1,3,1,-2]],[4,[1,-1,-1,-1,4,-3,1]],[
4,[1,-1,-1,-1,4,-2,-1]],[1,[1,-1,-1,-1,4,-2,1]],[
1,[1,-1,-1,-1,4,-1,-1]],[4,[1,-1,-1,0,-1,1,2]],[
15,[1,-1,-1,0,-1,2,0]],[4,[1,-1,-1,0,-1,2,2]],[
4,[1,-1,-1,0,-1,3,-2]],[15,[1,-1,-1,0,-1,3,0]],[
4,[1,-1,-1,0,-1,4,-2]],[4,[1,-1,-1,0,0,-1,3]],[
50,[1,-1,-1,0,0,0,1]],[15,[1,-1,-1,0,0,0,3]],[
50,[1,-1,-1,0,0,1,-1]],[145,[1,-1,-1,0,0,1,1]],[
4,[1,-1,-1,0,0,2,-3]],[145,[1,-1,-1,0,0,2,-1]],[
4,[1,-1,-1,0,0,2,1]],[15,[1,-1,-1,0,0,3,-3]],[
4,[1,-1,-1,0,0,3,-1]],[15,[1,-1,-1,0,1,-2,2]],[
4,[1,-1,-1,0,1,-2,4]],[50,[1,-1,-1,0,1,-1,0]],[
145,[1,-1,-1,0,1,-1,2]],[15,[1,-1,-1,0,1,0,-2]],[
390,[1,-1,-1,0,1,0,0]],[15,[1,-1,-1,0,1,0,2]],[
145,[1,-1,-1,0,1,1,-2]],[50,[1,-1,-1,0,1,1,0]],[
4,[1,-1,-1,0,1,2,-4]],[15,[1,-1,-1,0,1,2,-2]],[
4,[1,-1,-1,0,2,-3,1]],[15,[1,-1,-1,0,2,-3,3]],[
4,[1,-1,-1,0,2,-2,-1]],[145,[1,-1,-1,0,2,-2,1]],[
4,[1,-1,-1,0,2,-2,3]],[145,[1,-1,-1,0,2,-1,-1]],[
50,[1,-1,-1,0,2,-1,1]],[15,[1,-1,-1,0,2,0,-3]],[
50,[1,-1,-1,0,2,0,-1]],[4,[1,-1,-1,0,2,1,-3]],[
4,[1,-1,-1,0,3,-4,2]],[15,[1,-1,-1,0,3,-3,0]],[
4,[1,-1,-1,0,3,-3,2]],[4,[1,-1,-1,0,3,-2,-2]],[
15,[1,-1,-1,0,3,-2,0]],[4,[1,-1,-1,0,3,-1,-2]],[
1,[1,-1,-1,1,-3,4,0]],[1,[1,-1,-1,1,-2,0,3]],[
15,[1,-1,-1,1,-2,1,1]],[4,[1,-1,-1,1,-2,1,3]],[
15,[1,-1,-1,1,-2,2,-1]],[50,[1,-1,-1,1,-2,2,1]],[
1,[1,-1,-1,1,-2,3,-3]],[50,[1,-1,-1,1,-2,3,-1]],[
1,[1,-1,-1,1,-2,3,1]],[4,[1,-1,-1,1,-2,4,-3]],[
1,[1,-1,-1,1,-2,4,-1]],[15,[1,-1,-1,1,-1,-1,2]],[
4,[1,-1,-1,1,-1,-1,4]],[50,[1,-1,-1,1,-1,0,0]],[
145,[1,-1,-1,1,-1,0,2]],[15,[1,-1,-1,1,-1,1,-2]],[
390,[1,-1,-1,1,-1,1,0]],[15,[1,-1,-1,1,-1,1,2]],[
145,[1,-1,-1,1,-1,2,-2]],[50,[1,-1,-1,1,-1,2,0]],[
4,[1,-1,-1,1,-1,3,-4]],[15,[1,-1,-1,1,-1,3,-2]],[
15,[1,-1,-1,1,0,-2,1]],[50,[1,-1,-1,1,0,-2,3]],[
15,[1,-1,-1,1,0,-1,-1]],[390,[1,-1,-1,1,0,-1,1]],[
15,[1,-1,-1,1,0,-1,3]],[390,[1,-1,-1,1,0,0,-1]],[
145,[1,-1,-1,1,0,0,1]],[50,[1,-1,-1,1,0,1,-3]],[
145,[1,-1,-1,1,0,1,-1]],[15,[1,-1,-1,1,0,2,-3]],[
1,[1,-1,-1,1,1,-4,4]],[1,[1,-1,-1,1,1,-3,0]],[
50,[1,-1,-1,1,1,-3,2]],[1,[1,-1,-1,1,1,-3,4]],[
145,[1,-1,-1,1,1,-2,0]],[50,[1,-1,-1,1,1,-2,2]],[
50,[1,-1,-1,1,1,-1,-2]],[145,[1,-1,-1,1,1,-1,0]],[
1,[1,-1,-1,1,1,0,-4]],[50,[1,-1,-1,1,1,0,-2]],[
1,[1,-1,-1,1,1,0,0]],[1,[1,-1,-1,1,1,1,-4]],[
4,[1,-1,-1,1,2,-4,1]],[1,[1,-1,-1,1,2,-4,3]],[
4,[1,-1,-1,1,2,-3,-1]],[15,[1,-1,-1,1,2,-3,1]],[
15,[1,-1,-1,1,2,-2,-1]],[1,[1,-1,-1,1,2,-1,-3]],[
1,[1,-1,-1,2,-4,3,1]],[1,[1,-1,-1,2,-4,4,-1]],[
1,[1,-1,-1,2,-3,0,2]],[4,[1,-1,-1,2,-3,1,0]],[
15,[1,-1,-1,2,-3,1,2]],[1,[1,-1,-1,2,-3,2,-2]],[
50,[1,-1,-1,2,-3,2,0]],[1,[1,-1,-1,2,-3,2,2]],[
15,[1,-1,-1,2,-3,3,-2]],[4,[1,-1,-1,2,-3,3,0]],[
1,[1,-1,-1,2,-3,4,-2]],[4,[1,-1,-1,2,-2,-1,1]],[
15,[1,-1,-1,2,-2,-1,3]],[4,[1,-1,-1,2,-2,0,-1]],[
145,[1,-1,-1,2,-2,0,1]],[4,[1,-1,-1,2,-2,0,3]],[
145,[1,-1,-1,2,-2,1,-1]],[50,[1,-1,-1,2,-2,1,1]],[
15,[1,-1,-1,2,-2,2,-3]],[50,[1,-1,-1,2,-2,2,-1]],[
4,[1,-1,-1,2,-2,3,-3]],[1,[1,-1,-1,2,-1,-3,4]],[
1,[1,-1,-1,2,-1,-2,0]],[50,[1,-1,-1,2,-1,-2,2]],[
1,[1,-1,-1,2,-1,-2,4]],[145,[1,-1,-1,2,-1,-1,0]],[
50,[1,-1,-1,2,-1,-1,2]],[50,[1,-1,-1,2,-1,0,-2]],[
145,[1,-1,-1,2,-1,0,0]],[1,[1,-1,-1,2,-1,1,-4]],[
50,[1,-1,-1,2,-1,1,-2]],[1,[1,-1,-1,2,-1,1,0]],[
1,[1,-1,-1,2,-1,2,-4]],[1,[1,-1,-1,2,0,-4,3]],[
15,[1,-1,-1,2,0,-3,1]],[4,[1,-1,-1,2,0,-3,3]],[
15,[1,-1,-1,2,0,-2,-1]],[50,[1,-1,-1,2,0,-2,1]],[
1,[1,-1,-1,2,0,-1,-3]],[50,[1,-1,-1,2,0,-1,-1]],[
1,[1,-1,-1,2,0,-1,1]],[4,[1,-1,-1,2,0,0,-3]],[
1,[1,-1,-1,2,0,0,-1]],[1,[1,-1,-1,2,1,-4,2]],[
4,[1,-1,-1,2,1,-3,0]],[1,[1,-1,-1,2,1,-2,-2]],[
4,[1,-1,-1,3,-4,1,1]],[4,[1,-1,-1,3,-4,2,-1]],[
1,[1,-1,-1,3,-4,2,1]],[1,[1,-1,-1,3,-4,3,-1]],[
4,[1,-1,-1,3,-3,-1,2]],[15,[1,-1,-1,3,-3,0,0]],[
4,[1,-1,-1,3,-3,0,2]],[4,[1,-1,-1,3,-3,1,-2]],[
15,[1,-1,-1,3,-3,1,0]],[4,[1,-1,-1,3,-3,2,-2]],[
4,[1,-1,-1,3,-2,-2,1]],[1,[1,-1,-1,3,-2,-2,3]],[
4,[1,-1,-1,3,-2,-1,-1]],[15,[1,-1,-1,3,-2,-1,1]],[
15,[1,-1,-1,3,-2,0,-1]],[1,[1,-1,-1,3,-2,1,-3]],[
1,[1,-1,-1,3,-1,-3,2]],[4,[1,-1,-1,3,-1,-2,0]],[
1,[1,-1,-1,3,-1,-1,-2]],[1,[1,-1,0,-2,1,1,2]],[
4,[1,-1,0,-2,1,2,0]],[1,[1,-1,0,-2,1,3,-2]],[
1,[1,-1,0,-2,2,-1,3]],[15,[1,-1,0,-2,2,0,1]],[
15,[1,-1,0,-2,2,1,-1]],[4,[1,-1,0,-2,2,1,1]],[
1,[1,-1,0,-2,2,2,-3]],[4,[1,-1,0,-2,2,2,-1]],[
4,[1,-1,0,-2,3,-2,2]],[15,[1,-1,0,-2,3,-1,0]],[
4,[1,-1,0,-2,3,-1,2]],[4,[1,-1,0,-2,3,0,-2]],[
15,[1,-1,0,-2,3,0,0]],[4,[1,-1,0,-2,3,1,-2]],[
1,[1,-1,0,-2,4,-3,1]],[1,[1,-1,0,-2,4,-2,-1]],[
4,[1,-1,0,-2,4,-2,1]],[4,[1,-1,0,-2,4,-1,-1]],[
1,[1,-1,0,-1,-1,2,2]],[4,[1,-1,0,-1,-1,3,0]],[
1,[1,-1,0,-1,-1,4,-2]],[1,[1,-1,0,-1,0,0,1]],[
4,[1,-1,0,-1,0,0,3]],[1,[1,-1,0,-1,0,1,-1]],[
50,[1,-1,0,-1,0,1,1]],[1,[1,-1,0,-1,0,1,3]],[
50,[1,-1,0,-1,0,2,-1]],[15,[1,-1,0,-1,0,2,1]],[
4,[1,-1,0,-1,0,3,-3]],[15,[1,-1,0,-1,0,3,-1]],[
1,[1,-1,0,-1,0,4,-3]],[1,[1,-1,0,-1,1,-2,4]],[
1,[1,-1,0,-1,1,-1,0]],[50,[1,-1,0,-1,1,-1,2]],[
1,[1,-1,0,-1,1,-1,4]],[145,[1,-1,0,-1,1,0,0]],[
50,[1,-1,0,-1,1,0,2]],[50,[1,-1,0,-1,1,1,-2]],[
145,[1,-1,0,-1,1,1,0]],[1,[1,-1,0,-1,1,2,-4]],[
50,[1,-1,0,-1,1,2,-2]],[1,[1,-1,0,-1,1,2,0]],[
1,[1,-1,0,-1,1,3,-4]],[4,[1,-1,0,-1,2,-3,3]],[
50,[1,-1,0,-1,2,-2,1]],[15,[1,-1,0,-1,2,-2,3]],[
50,[1,-1,0,-1,2,-1,-1]],[145,[1,-1,0,-1,2,-1,1]],[
4,[1,-1,0,-1,2,0,-3]],[145,[1,-1,0,-1,2,0,-1]],[
4,[1,-1,0,-1,2,0,1]],[15,[1,-1,0,-1,2,1,-3]],[
4,[1,-1,0,-1,2,1,-1]],[1,[1,-1,0,-1,3,-4,2]],[
4,[1,-1,0,-1,3,-3,0]],[15,[1,-1,0,-1,3,-3,2]],[
1,[1,-1,0,-1,3,-2,-2]],[50,[1,-1,0,-1,3,-2,0]],[
1,[1,-1,0,-1,3,-2,2]],[15,[1,-1,0,-1,3,-1,-2]],[
4,[1,-1,0,-1,3,-1,0]],[1,[1,-1,0,-1,3,0,-2]],[
1,[1,-1,0,-1,4,-4,1]],[1,[1,-1,0,-1,4,-3,-1]],[
1,[1,-1,0,0,-2,1,3]],[15,[1,-1,0,0,-2,2,1]],[
15,[1,-1,0,0,-2,3,-1]],[4,[1,-1,0,0,-2,3,1]],[
1,[1,-1,0,0,-2,4,-3]],[4,[1,-1,0,0,-2,4,-1]],[
1,[1,-1,0,0,-1,-1,4]],[1,[1,-1,0,0,-1,0,0]],[
50,[1,-1,0,0,-1,0,2]],[1,[1,-1,0,0,-1,0,4]],[
145,[1,-1,0,0,-1,1,0]],[50,[1,-1,0,0,-1,1,2]],[
50,[1,-1,0,0,-1,2,-2]],[145,[1,-1,0,0,-1,2,0]],[
1,[1,-1,0,0,-1,3,-4]],[50,[1,-1,0,0,-1,3,-2]],[
1,[1,-1,0,0,-1,3,0]],[1,[1,-1,0,0,-1,4,-4]],[
15,[1,-1,0,0,0,-2,3]],[145,[1,-1,0,0,0,-1,1]],[
50,[1,-1,0,0,0,-1,3]],[145,[1,-1,0,0,0,0,-1]],[
390,[1,-1,0,0,0,0,1]],[15,[1,-1,0,0,0,1,-3]],[
390,[1,-1,0,0,0,1,-1]],[15,[1,-1,0,0,0,1,1]],[
50,[1,-1,0,0,0,2,-3]],[15,[1,-1,0,0,0,2,-1]],[
15,[1,-1,0,0,1,-3,2]],[4,[1,-1,0,0,1,-3,4]],[
50,[1,-1,0,0,1,-2,0]],[145,[1,-1,0,0,1,-2,2]],[
15,[1,-1,0,0,1,-1,-2]],[390,[1,-1,0,0,1,-1,0]],[
15,[1,-1,0,0,1,-1,2]],[145,[1,-1,0,0,1,0,-2]],[
50,[1,-1,0,0,1,0,0]],[4,[1,-1,0,0,1,1,-4]],[
15,[1,-1,0,0,1,1,-2]],[1,[1,-1,0,0,2,-4,1]],[
4,[1,-1,0,0,2,-4,3]],[1,[1,-1,0,0,2,-3,-1]],[
50,[1,-1,0,0,2,-3,1]],[1,[1,-1,0,0,2,-3,3]],[
50,[1,-1,0,0,2,-2,-1]],[15,[1,-1,0,0,2,-2,1]],[
4,[1,-1,0,0,2,-1,-3]],[15,[1,-1,0,0,2,-1,-1]],[
1,[1,-1,0,0,2,0,-3]],[1,[1,-1,0,0,3,-4,0]],[
4,[1,-1,0,1,-3,1,2]],[15,[1,-1,0,1,-3,2,0]],[
4,[1,-1,0,1,-3,2,2]],[4,[1,-1,0,1,-3,3,-2]],[
15,[1,-1,0,1,-3,3,0]],[4,[1,-1,0,1,-3,4,-2]],[
4,[1,-1,0,1,-2,-1,3]],[50,[1,-1,0,1,-2,0,1]],[
15,[1,-1,0,1,-2,0,3]],[50,[1,-1,0,1,-2,1,-1]],[
145,[1,-1,0,1,-2,1,1]],[4,[1,-1,0,1,-2,2,-3]],[
145,[1,-1,0,1,-2,2,-1]],[4,[1,-1,0,1,-2,2,1]],[
15,[1,-1,0,1,-2,3,-3]],[4,[1,-1,0,1,-2,3,-1]],[
15,[1,-1,0,1,-1,-2,2]],[4,[1,-1,0,1,-1,-2,4]],[
50,[1,-1,0,1,-1,-1,0]],[145,[1,-1,0,1,-1,-1,2]],[
15,[1,-1,0,1,-1,0,-2]],[390,[1,-1,0,1,-1,0,0]],[
15,[1,-1,0,1,-1,0,2]],[145,[1,-1,0,1,-1,1,-2]],[
50,[1,-1,0,1,-1,1,0]],[4,[1,-1,0,1,-1,2,-4]],[
15,[1,-1,0,1,-1,2,-2]],[4,[1,-1,0,1,0,-3,1]],[
15,[1,-1,0,1,0,-3,3]],[4,[1,-1,0,1,0,-2,-1]],[
145,[1,-1,0,1,0,-2,1]],[4,[1,-1,0,1,0,-2,3]],[
145,[1,-1,0,1,0,-1,-1]],[50,[1,-1,0,1,0,-1,1]],[
15,[1,-1,0,1,0,0,-3]],[50,[1,-1,0,1,0,0,-1]],[
4,[1,-1,0,1,0,1,-3]],[4,[1,-1,0,1,1,-4,2]],[
15,[1,-1,0,1,1,-3,0]],[4,[1,-1,0,1,1,-3,2]],[
4,[1,-1,0,1,1,-2,-2]],[15,[1,-1,0,1,1,-2,0]],[
4,[1,-1,0,1,1,-1,-2]],[1,[1,-1,0,2,-4,1,1]],[
1,[1,-1,0,2,-4,2,-1]],[4,[1,-1,0,2,-4,2,1]],[
4,[1,-1,0,2,-4,3,-1]],[1,[1,-1,0,2,-3,-1,2]],[
4,[1,-1,0,2,-3,0,0]],[15,[1,-1,0,2,-3,0,2]],[
1,[1,-1,0,2,-3,1,-2]],[50,[1,-1,0,2,-3,1,0]],[
1,[1,-1,0,2,-3,1,2]],[15,[1,-1,0,2,-3,2,-2]],[
4,[1,-1,0,2,-3,2,0]],[1,[1,-1,0,2,-3,3,-2]],[
1,[1,-1,0,2,-2,-2,1]],[4,[1,-1,0,2,-2,-2,3]],[
1,[1,-1,0,2,-2,-1,-1]],[50,[1,-1,0,2,-2,-1,1]],[
1,[1,-1,0,2,-2,-1,3]],[50,[1,-1,0,2,-2,0,-1]],[
15,[1,-1,0,2,-2,0,1]],[4,[1,-1,0,2,-2,1,-3]],[
15,[1,-1,0,2,-2,1,-1]],[1,[1,-1,0,2,-2,2,-3]],[
4,[1,-1,0,2,-1,-3,2]],[15,[1,-1,0,2,-1,-2,0]],[
4,[1,-1,0,2,-1,-2,2]],[4,[1,-1,0,2,-1,-1,-2]],[
15,[1,-1,0,2,-1,-1,0]],[4,[1,-1,0,2,-1,0,-2]],[
1,[1,-1,0,2,0,-3,1]],[1,[1,-1,0,2,0,-2,-1]],[
1,[1,-1,0,3,-4,0,1]],[1,[1,-1,0,3,-4,1,-1]],[
1,[1,-1,0,3,-3,-1,0]],[1,[1,-1,1,-3,2,1,1]],[
1,[1,-1,1,-3,2,2,-1]],[1,[1,-1,1,-3,3,-1,2]],[
4,[1,-1,1,-3,3,0,0]],[1,[1,-1,1,-3,3,1,-2]],[
1,[1,-1,1,-3,4,-2,1]],[1,[1,-1,1,-3,4,-1,-1]],[
1,[1,-1,1,-2,0,1,1]],[1,[1,-1,1,-2,0,2,-1]],[
4,[1,-1,1,-2,0,2,1]],[4,[1,-1,1,-2,0,3,-1]],[
1,[1,-1,1,-2,1,-1,2]],[4,[1,-1,1,-2,1,0,0]],[
15,[1,-1,1,-2,1,0,2]],[1,[1,-1,1,-2,1,1,-2]],[
50,[1,-1,1,-2,1,1,0]],[1,[1,-1,1,-2,1,1,2]],[
15,[1,-1,1,-2,1,2,-2]],[4,[1,-1,1,-2,1,2,0]],[
1,[1,-1,1,-2,1,3,-2]],[1,[1,-1,1,-2,2,-2,1]],[
4,[1,-1,1,-2,2,-2,3]],[1,[1,-1,1,-2,2,-1,-1]],[
50,[1,-1,1,-2,2,-1,1]],[1,[1,-1,1,-2,2,-1,3]],[
50,[1,-1,1,-2,2,0,-1]],[15,[1,-1,1,-2,2,0,1]],[
4,[1,-1,1,-2,2,1,-3]],[15,[1,-1,1,-2,2,1,-1]],[
1,[1,-1,1,-2,2,2,-3]],[4,[1,-1,1,-2,3,-3,2]],[
15,[1,-1,1,-2,3,-2,0]],[4,[1,-1,1,-2,3,-2,2]],[
4,[1,-1,1,-2,3,-1,-2]],[15,[1,-1,1,-2,3,-1,0]],[
4,[1,-1,1,-2,3,0,-2]],[1,[1,-1,1,-2,4,-3,1]],[
1,[1,-1,1,-2,4,-2,-1]],[1,[1,-1,1,-1,-2,3,1]],[
1,[1,-1,1,-1,-2,4,-1]],[1,[1,-1,1,-1,-1,0,2]],[
4,[1,-1,1,-1,-1,1,0]],[15,[1,-1,1,-1,-1,1,2]],[
1,[1,-1,1,-1,-1,2,-2]],[50,[1,-1,1,-1,-1,2,0]],[
1,[1,-1,1,-1,-1,2,2]],[15,[1,-1,1,-1,-1,3,-2]],[
4,[1,-1,1,-1,-1,3,0]],[1,[1,-1,1,-1,-1,4,-2]],[
4,[1,-1,1,-1,0,-1,1]],[15,[1,-1,1,-1,0,-1,3]],[
4,[1,-1,1,-1,0,0,-1]],[145,[1,-1,1,-1,0,0,1]],[
4,[1,-1,1,-1,0,0,3]],[145,[1,-1,1,-1,0,1,-1]],[
50,[1,-1,1,-1,0,1,1]],[15,[1,-1,1,-1,0,2,-3]],[
50,[1,-1,1,-1,0,2,-1]],[4,[1,-1,1,-1,0,3,-3]],[
1,[1,-1,1,-1,1,-3,4]],[1,[1,-1,1,-1,1,-2,0]],[
50,[1,-1,1,-1,1,-2,2]],[1,[1,-1,1,-1,1,-2,4]],[
145,[1,-1,1,-1,1,-1,0]],[50,[1,-1,1,-1,1,-1,2]],[
50,[1,-1,1,-1,1,0,-2]],[145,[1,-1,1,-1,1,0,0]],[
1,[1,-1,1,-1,1,1,-4]],[50,[1,-1,1,-1,1,1,-2]],[
1,[1,-1,1,-1,1,1,0]],[1,[1,-1,1,-1,1,2,-4]],[
1,[1,-1,1,-1,2,-4,3]],[15,[1,-1,1,-1,2,-3,1]],[
4,[1,-1,1,-1,2,-3,3]],[15,[1,-1,1,-1,2,-2,-1]],[
50,[1,-1,1,-1,2,-2,1]],[1,[1,-1,1,-1,2,-1,-3]],[
50,[1,-1,1,-1,2,-1,-1]],[1,[1,-1,1,-1,2,-1,1]],[
4,[1,-1,1,-1,2,0,-3]],[1,[1,-1,1,-1,2,0,-1]],[
1,[1,-1,1,-1,3,-4,2]],[4,[1,-1,1,-1,3,-3,0]],[
1,[1,-1,1,-1,3,-2,-2]],[1,[1,-1,1,0,-3,2,2]],[
4,[1,-1,1,0,-3,3,0]],[1,[1,-1,1,0,-3,4,-2]],[
1,[1,-1,1,0,-2,0,1]],[4,[1,-1,1,0,-2,0,3]],[
1,[1,-1,1,0,-2,1,-1]],[50,[1,-1,1,0,-2,1,1]],[
1,[1,-1,1,0,-2,1,3]],[50,[1,-1,1,0,-2,2,-1]],[
15,[1,-1,1,0,-2,2,1]],[4,[1,-1,1,0,-2,3,-3]],[
15,[1,-1,1,0,-2,3,-1]],[1,[1,-1,1,0,-2,4,-3]],[
1,[1,-1,1,0,-1,-2,4]],[1,[1,-1,1,0,-1,-1,0]],[
50,[1,-1,1,0,-1,-1,2]],[1,[1,-1,1,0,-1,-1,4]],[
145,[1,-1,1,0,-1,0,0]],[50,[1,-1,1,0,-1,0,2]],[
50,[1,-1,1,0,-1,1,-2]],[145,[1,-1,1,0,-1,1,0]],[
1,[1,-1,1,0,-1,2,-4]],[50,[1,-1,1,0,-1,2,-2]],[
1,[1,-1,1,0,-1,2,0]],[1,[1,-1,1,0,-1,3,-4]],[
4,[1,-1,1,0,0,-3,3]],[50,[1,-1,1,0,0,-2,1]],[
15,[1,-1,1,0,0,-2,3]],[50,[1,-1,1,0,0,-1,-1]],[
145,[1,-1,1,0,0,-1,1]],[4,[1,-1,1,0,0,0,-3]],[
145,[1,-1,1,0,0,0,-1]],[4,[1,-1,1,0,0,0,1]],[
15,[1,-1,1,0,0,1,-3]],[4,[1,-1,1,0,0,1,-1]],[
1,[1,-1,1,0,1,-4,2]],[4,[1,-1,1,0,1,-3,0]],[
15,[1,-1,1,0,1,-3,2]],[1,[1,-1,1,0,1,-2,-2]],[
50,[1,-1,1,0,1,-2,0]],[1,[1,-1,1,0,1,-2,2]],[
15,[1,-1,1,0,1,-1,-2]],[4,[1,-1,1,0,1,-1,0]],[
1,[1,-1,1,0,1,0,-2]],[1,[1,-1,1,0,2,-4,1]],[
1,[1,-1,1,0,2,-3,-1]],[1,[1,-1,1,1,-4,2,1]],[
1,[1,-1,1,1,-4,3,-1]],[4,[1,-1,1,1,-3,0,2]],[
15,[1,-1,1,1,-3,1,0]],[4,[1,-1,1,1,-3,1,2]],[
4,[1,-1,1,1,-3,2,-2]],[15,[1,-1,1,1,-3,2,0]],[
4,[1,-1,1,1,-3,3,-2]],[1,[1,-1,1,1,-2,-2,3]],[
15,[1,-1,1,1,-2,-1,1]],[4,[1,-1,1,1,-2,-1,3]],[
15,[1,-1,1,1,-2,0,-1]],[50,[1,-1,1,1,-2,0,1]],[
1,[1,-1,1,1,-2,1,-3]],[50,[1,-1,1,1,-2,1,-1]],[
1,[1,-1,1,1,-2,1,1]],[4,[1,-1,1,1,-2,2,-3]],[
1,[1,-1,1,1,-2,2,-1]],[1,[1,-1,1,1,-1,-3,2]],[
4,[1,-1,1,1,-1,-2,0]],[15,[1,-1,1,1,-1,-2,2]],[
1,[1,-1,1,1,-1,-1,-2]],[50,[1,-1,1,1,-1,-1,0]],[
1,[1,-1,1,1,-1,-1,2]],[15,[1,-1,1,1,-1,0,-2]],[
4,[1,-1,1,1,-1,0,0]],[1,[1,-1,1,1,-1,1,-2]],[
4,[1,-1,1,1,0,-3,1]],[4,[1,-1,1,1,0,-2,-1]],[
1,[1,-1,1,1,0,-2,1]],[1,[1,-1,1,1,0,-1,-1]],[
1,[1,-1,1,2,-4,1,1]],[1,[1,-1,1,2,-4,2,-1]],[
1,[1,-1,1,2,-3,-1,2]],[4,[1,-1,1,2,-3,0,0]],[
1,[1,-1,1,2,-3,1,-2]],[1,[1,-1,1,2,-2,-2,1]],[
1,[1,-1,1,2,-2,-1,-1]],[1,[1,-1,2,-3,1,1,0]],[
1,[1,-1,2,-3,1,2,0]],[1,[1,-1,2,-3,2,-1,1]],[
1,[1,-1,2,-3,2,0,-1]],[4,[1,-1,2,-3,2,0,1]],[
4,[1,-1,2,-3,2,1,-1]],[1,[1,-1,2,-3,3,-2,2]],[
4,[1,-1,2,-3,3,-1,0]],[1,[1,-1,2,-3,3,0,-2]],[
1,[1,-1,2,-2,-1,2,0]],[1,[1,-1,2,-2,-1,3,0]],[
4,[1,-1,2,-2,0,0,1]],[4,[1,-1,2,-2,0,1,-1]],[
15,[1,-1,2,-2,0,1,1]],[15,[1,-1,2,-2,0,2,-1]],[
1,[1,-1,2,-2,1,-2,2]],[4,[1,-1,2,-2,1,-1,0]],[
15,[1,-1,2,-2,1,-1,2]],[1,[1,-1,2,-2,1,0,-2]],[
50,[1,-1,2,-2,1,0,0]],[1,[1,-1,2,-2,1,0,2]],[
15,[1,-1,2,-2,1,1,-2]],[4,[1,-1,2,-2,1,1,0]],[
1,[1,-1,2,-2,1,2,-2]],[1,[1,-1,2,-2,2,-3,3]],[
15,[1,-1,2,-2,2,-2,1]],[15,[1,-1,2,-2,2,-1,-1]],[
4,[1,-1,2,-2,2,-1,1]],[1,[1,-1,2,-2,2,0,-3]],[
4,[1,-1,2,-2,2,0,-1]],[1,[1,-1,2,-2,3,-2,0]],[
1,[1,-1,2,-1,-2,1,1]],[1,[1,-1,2,-1,-2,2,-1]],[
4,[1,-1,2,-1,-2,2,1]],[4,[1,-1,2,-1,-2,3,-1]],[
1,[1,-1,2,-1,-1,-1,2]],[4,[1,-1,2,-1,-1,0,0]],[
15,[1,-1,2,-1,-1,0,2]],[1,[1,-1,2,-1,-1,1,-2]],[
50,[1,-1,2,-1,-1,1,0]],[1,[1,-1,2,-1,-1,1,2]],[
15,[1,-1,2,-1,-1,2,-2]],[4,[1,-1,2,-1,-1,2,0]],[
1,[1,-1,2,-1,-1,3,-2]],[1,[1,-1,2,-1,0,-2,1]],[
4,[1,-1,2,-1,0,-2,3]],[1,[1,-1,2,-1,0,-1,-1]],[
50,[1,-1,2,-1,0,-1,1]],[1,[1,-1,2,-1,0,-1,3]],[
50,[1,-1,2,-1,0,0,-1]],[15,[1,-1,2,-1,0,0,1]],[
4,[1,-1,2,-1,0,1,-3]],[15,[1,-1,2,-1,0,1,-1]],[
1,[1,-1,2,-1,0,2,-3]],[4,[1,-1,2,-1,1,-3,2]],[
15,[1,-1,2,-1,1,-2,0]],[4,[1,-1,2,-1,1,-2,2]],[
4,[1,-1,2,-1,1,-1,-2]],[15,[1,-1,2,-1,1,-1,0]],[
4,[1,-1,2,-1,1,0,-2]],[1,[1,-1,2,-1,2,-3,1]],[
1,[1,-1,2,-1,2,-2,-1]],[1,[1,-1,2,0,-3,1,2]],[
4,[1,-1,2,0,-3,2,0]],[1,[1,-1,2,0,-3,3,-2]],[
1,[1,-1,2,0,-2,-1,3]],[15,[1,-1,2,0,-2,0,1]],[
15,[1,-1,2,0,-2,1,-1]],[4,[1,-1,2,0,-2,1,1]],[
1,[1,-1,2,0,-2,2,-3]],[4,[1,-1,2,0,-2,2,-1]],[
4,[1,-1,2,0,-1,-2,2]],[15,[1,-1,2,0,-1,-1,0]],[
4,[1,-1,2,0,-1,-1,2]],[4,[1,-1,2,0,-1,0,-2]],[
15,[1,-1,2,0,-1,0,0]],[4,[1,-1,2,0,-1,1,-2]],[
1,[1,-1,2,0,0,-3,1]],[1,[1,-1,2,0,0,-2,-1]],[
4,[1,-1,2,0,0,-2,1]],[4,[1,-1,2,0,0,-1,-1]],[
1,[1,-1,2,1,-3,1,0]],[1,[1,-1,2,1,-2,-1,1]],[
1,[1,-1,2,1,-2,0,-1]],[1,[1,-1,3,-3,1,0,0]],[
1,[1,-1,3,-3,1,1,0]],[1,[1,-1,3,-3,2,-1,1]],[
1,[1,-1,3,-3,2,0,-1]],[1,[1,-1,3,-2,-1,1,0]],[
1,[1,-1,3,-2,-1,2,0]],[1,[1,-1,3,-2,0,-1,1]],[
1,[1,-1,3,-2,0,0,-1]],[4,[1,-1,3,-2,0,0,1]],[
4,[1,-1,3,-2,0,1,-1]],[1,[1,-1,3,-2,1,-2,2]],[
4,[1,-1,3,-2,1,-1,0]],[1,[1,-1,3,-2,1,0,-2]],[
1,[1,-1,3,-1,-2,1,1]],[1,[1,-1,3,-1,-2,2,-1]],[
1,[1,-1,3,-1,-1,-1,2]],[4,[1,-1,3,-1,-1,0,0]],[
1,[1,-1,3,-1,-1,1,-2]],[1,[1,-1,3,-1,0,-2,1]],[
1,[1,-1,3,-1,0,-1,-1]],[1,[1,0,-4,1,1,0,1]],[
1,[1,0,-4,1,1,1,-1]],[1,[1,0,-4,1,2,-1,0]],[
1,[1,0,-4,2,-1,1,1]],[1,[1,0,-4,2,-1,2,-1]],[
1,[1,0,-4,2,0,-1,2]],[4,[1,0,-4,2,0,0,0]],[
1,[1,0,-4,2,0,0,2]],[1,[1,0,-4,2,0,1,-2]],[
4,[1,0,-4,2,0,1,0]],[1,[1,0,-4,2,0,2,-2]],[
1,[1,0,-4,2,1,-2,1]],[1,[1,0,-4,2,1,-1,-1]],[
4,[1,0,-4,2,1,-1,1]],[4,[1,0,-4,2,1,0,-1]],[
1,[1,0,-4,2,2,-2,0]],[1,[1,0,-4,3,-2,1,0]],[
1,[1,0,-4,3,-1,-1,1]],[1,[1,0,-4,3,-1,0,-1]],[
4,[1,0,-4,3,-1,0,1]],[4,[1,0,-4,3,-1,1,-1]],[
4,[1,0,-4,3,0,-1,0]],[1,[1,0,-4,4,-2,0,0]],[
1,[1,0,-3,0,1,0,1]],[1,[1,0,-3,0,1,1,-1]],[
4,[1,0,-3,0,1,1,1]],[4,[1,0,-3,0,1,2,-1]],[
1,[1,0,-3,0,2,-1,0]],[4,[1,0,-3,0,2,-1,2]],[
15,[1,0,-3,0,2,0,0]],[4,[1,0,-3,0,2,1,-2]],[
4,[1,0,-3,0,3,-2,1]],[4,[1,0,-3,0,3,-1,-1]],[
1,[1,0,-3,1,-1,1,1]],[1,[1,0,-3,1,-1,2,-1]],[
4,[1,0,-3,1,-1,2,1]],[4,[1,0,-3,1,-1,3,-1]],[
1,[1,0,-3,1,0,-1,2]],[4,[1,0,-3,1,0,0,0]],[
15,[1,0,-3,1,0,0,2]],[1,[1,0,-3,1,0,1,-2]],[
50,[1,0,-3,1,0,1,0]],[1,[1,0,-3,1,0,1,2]],[
15,[1,0,-3,1,0,2,-2]],[4,[1,0,-3,1,0,2,0]],[
1,[1,0,-3,1,0,3,-2]],[1,[1,0,-3,1,1,-2,1]],[
4,[1,0,-3,1,1,-2,3]],[1,[1,0,-3,1,1,-1,-1]],[
50,[1,0,-3,1,1,-1,1]],[1,[1,0,-3,1,1,-1,3]],[
50,[1,0,-3,1,1,0,-1]],[15,[1,0,-3,1,1,0,1]],[
4,[1,0,-3,1,1,1,-3]],[15,[1,0,-3,1,1,1,-1]],[
1,[1,0,-3,1,1,2,-3]],[4,[1,0,-3,1,2,-3,2]],[
15,[1,0,-3,1,2,-2,0]],[4,[1,0,-3,1,2,-2,2]],[
4,[1,0,-3,1,2,-1,-2]],[15,[1,0,-3,1,2,-1,0]],[
4,[1,0,-3,1,2,0,-2]],[1,[1,0,-3,1,3,-3,1]],[
1,[1,0,-3,1,3,-2,-1]],[1,[1,0,-3,2,-2,1,0]],[
4,[1,0,-3,2,-2,1,2]],[15,[1,0,-3,2,-2,2,0]],[
4,[1,0,-3,2,-2,3,-2]],[1,[1,0,-3,2,-1,-1,1]],[
4,[1,0,-3,2,-1,-1,3]],[1,[1,0,-3,2,-1,0,-1]],[
50,[1,0,-3,2,-1,0,1]],[1,[1,0,-3,2,-1,0,3]],[
50,[1,0,-3,2,-1,1,-1]],[15,[1,0,-3,2,-1,1,1]],[
4,[1,0,-3,2,-1,2,-3]],[15,[1,0,-3,2,-1,2,-1]],[
1,[1,0,-3,2,-1,3,-3]],[15,[1,0,-3,2,0,-2,2]],[
50,[1,0,-3,2,0,-1,0]],[15,[1,0,-3,2,0,-1,2]],[
15,[1,0,-3,2,0,0,-2]],[50,[1,0,-3,2,0,0,0]],[
15,[1,0,-3,2,0,1,-2]],[4,[1,0,-3,2,1,-3,1]],[
4,[1,0,-3,2,1,-2,-1]],[15,[1,0,-3,2,1,-2,1]],[
15,[1,0,-3,2,1,-1,-1]],[1,[1,0,-3,2,2,-3,0]],[
4,[1,0,-3,3,-3,1,1]],[4,[1,0,-3,3,-3,2,-1]],[
4,[1,0,-3,3,-2,-1,2]],[15,[1,0,-3,3,-2,0,0]],[
4,[1,0,-3,3,-2,0,2]],[4,[1,0,-3,3,-2,1,-2]],[
15,[1,0,-3,3,-2,1,0]],[4,[1,0,-3,3,-2,2,-2]],[
4,[1,0,-3,3,-1,-2,1]],[4,[1,0,-3,3,-1,-1,-1]],[
15,[1,0,-3,3,-1,-1,1]],[15,[1,0,-3,3,-1,0,-1]],[
4,[1,0,-3,3,0,-2,0]],[1,[1,0,-3,4,-3,0,1]],[
1,[1,0,-3,4,-3,1,-1]],[1,[1,0,-3,4,-2,-1,0]],[
4,[1,0,-2,-1,1,1,1]],[4,[1,0,-2,-1,1,2,-1]],[
1,[1,0,-2,-1,1,2,1]],[1,[1,0,-2,-1,1,3,-1]],[
4,[1,0,-2,-1,2,-1,2]],[15,[1,0,-2,-1,2,0,0]],[
4,[1,0,-2,-1,2,0,2]],[4,[1,0,-2,-1,2,1,-2]],[
15,[1,0,-2,-1,2,1,0]],[4,[1,0,-2,-1,2,2,-2]],[
4,[1,0,-2,-1,3,-2,1]],[1,[1,0,-2,-1,3,-2,3]],[
4,[1,0,-2,-1,3,-1,-1]],[15,[1,0,-2,-1,3,-1,1]],[
15,[1,0,-2,-1,3,0,-1]],[1,[1,0,-2,-1,3,1,-3]],[
1,[1,0,-2,-1,4,-3,2]],[4,[1,0,-2,-1,4,-2,0]],[
1,[1,0,-2,-1,4,-1,-2]],[4,[1,0,-2,0,-1,2,1]],[
4,[1,0,-2,0,-1,3,-1]],[1,[1,0,-2,0,-1,3,1]],[
1,[1,0,-2,0,-1,4,-1]],[15,[1,0,-2,0,0,0,2]],[
50,[1,0,-2,0,0,1,0]],[15,[1,0,-2,0,0,1,2]],[
15,[1,0,-2,0,0,2,-2]],[50,[1,0,-2,0,0,2,0]],[
15,[1,0,-2,0,0,3,-2]],[4,[1,0,-2,0,1,-2,3]],[
50,[1,0,-2,0,1,-1,1]],[15,[1,0,-2,0,1,-1,3]],[
50,[1,0,-2,0,1,0,-1]],[145,[1,0,-2,0,1,0,1]],[
4,[1,0,-2,0,1,1,-3]],[145,[1,0,-2,0,1,1,-1]],[
4,[1,0,-2,0,1,1,1]],[15,[1,0,-2,0,1,2,-3]],[
4,[1,0,-2,0,1,2,-1]],[4,[1,0,-2,0,2,-3,2]],[
1,[1,0,-2,0,2,-3,4]],[15,[1,0,-2,0,2,-2,0]],[
50,[1,0,-2,0,2,-2,2]],[4,[1,0,-2,0,2,-1,-2]],[
145,[1,0,-2,0,2,-1,0]],[4,[1,0,-2,0,2,-1,2]],[
50,[1,0,-2,0,2,0,-2]],[15,[1,0,-2,0,2,0,0]],[
1,[1,0,-2,0,2,1,-4]],[4,[1,0,-2,0,2,1,-2]],[
1,[1,0,-2,0,3,-4,3]],[15,[1,0,-2,0,3,-3,1]],[
15,[1,0,-2,0,3,-2,-1]],[4,[1,0,-2,0,3,-2,1]],[
1,[1,0,-2,0,3,-1,-3]],[4,[1,0,-2,0,3,-1,-1]],[
4,[1,0,-2,1,-2,1,2]],[15,[1,0,-2,1,-2,2,0]],[
4,[1,0,-2,1,-2,2,2]],[4,[1,0,-2,1,-2,3,-2]],[
15,[1,0,-2,1,-2,3,0]],[4,[1,0,-2,1,-2,4,-2]],[
4,[1,0,-2,1,-1,-1,3]],[50,[1,0,-2,1,-1,0,1]],[
15,[1,0,-2,1,-1,0,3]],[50,[1,0,-2,1,-1,1,-1]],[
145,[1,0,-2,1,-1,1,1]],[4,[1,0,-2,1,-1,2,-3]],[
145,[1,0,-2,1,-1,2,-1]],[4,[1,0,-2,1,-1,2,1]],[
15,[1,0,-2,1,-1,3,-3]],[4,[1,0,-2,1,-1,3,-1]],[
15,[1,0,-2,1,0,-2,2]],[4,[1,0,-2,1,0,-2,4]],[
50,[1,0,-2,1,0,-1,0]],[145,[1,0,-2,1,0,-1,2]],[
15,[1,0,-2,1,0,0,-2]],[390,[1,0,-2,1,0,0,0]],[
15,[1,0,-2,1,0,0,2]],[145,[1,0,-2,1,0,1,-2]],[
50,[1,0,-2,1,0,1,0]],[4,[1,0,-2,1,0,2,-4]],[
15,[1,0,-2,1,0,2,-2]],[4,[1,0,-2,1,1,-3,1]],[
15,[1,0,-2,1,1,-3,3]],[4,[1,0,-2,1,1,-2,-1]],[
145,[1,0,-2,1,1,-2,1]],[4,[1,0,-2,1,1,-2,3]],[
145,[1,0,-2,1,1,-1,-1]],[50,[1,0,-2,1,1,-1,1]],[
15,[1,0,-2,1,1,0,-3]],[50,[1,0,-2,1,1,0,-1]],[
4,[1,0,-2,1,1,1,-3]],[4,[1,0,-2,1,2,-4,2]],[
15,[1,0,-2,1,2,-3,0]],[4,[1,0,-2,1,2,-3,2]],[
4,[1,0,-2,1,2,-2,-2]],[15,[1,0,-2,1,2,-2,0]],[
4,[1,0,-2,1,2,-1,-2]],[4,[1,0,-2,2,-3,1,1]],[
1,[1,0,-2,2,-3,1,3]],[4,[1,0,-2,2,-3,2,-1]],[
15,[1,0,-2,2,-3,2,1]],[15,[1,0,-2,2,-3,3,-1]],[
1,[1,0,-2,2,-3,4,-3]],[4,[1,0,-2,2,-2,-1,2]],[
1,[1,0,-2,2,-2,-1,4]],[15,[1,0,-2,2,-2,0,0]],[
50,[1,0,-2,2,-2,0,2]],[4,[1,0,-2,2,-2,1,-2]],[
145,[1,0,-2,2,-2,1,0]],[4,[1,0,-2,2,-2,1,2]],[
50,[1,0,-2,2,-2,2,-2]],[15,[1,0,-2,2,-2,2,0]],[
1,[1,0,-2,2,-2,3,-4]],[4,[1,0,-2,2,-2,3,-2]],[
4,[1,0,-2,2,-1,-2,1]],[15,[1,0,-2,2,-1,-2,3]],[
4,[1,0,-2,2,-1,-1,-1]],[145,[1,0,-2,2,-1,-1,1]],[
4,[1,0,-2,2,-1,-1,3]],[145,[1,0,-2,2,-1,0,-1]],[
50,[1,0,-2,2,-1,0,1]],[15,[1,0,-2,2,-1,1,-3]],[
50,[1,0,-2,2,-1,1,-1]],[4,[1,0,-2,2,-1,2,-3]],[
15,[1,0,-2,2,0,-3,2]],[50,[1,0,-2,2,0,-2,0]],[
15,[1,0,-2,2,0,-2,2]],[15,[1,0,-2,2,0,-1,-2]],[
50,[1,0,-2,2,0,-1,0]],[15,[1,0,-2,2,0,0,-2]],[
1,[1,0,-2,2,1,-4,1]],[1,[1,0,-2,2,1,-3,-1]],[
4,[1,0,-2,2,1,-3,1]],[4,[1,0,-2,2,1,-2,-1]],[
1,[1,0,-2,3,-4,1,2]],[4,[1,0,-2,3,-4,2,0]],[
1,[1,0,-2,3,-4,3,-2]],[1,[1,0,-2,3,-3,-1,3]],[
15,[1,0,-2,3,-3,0,1]],[15,[1,0,-2,3,-3,1,-1]],[
4,[1,0,-2,3,-3,1,1]],[1,[1,0,-2,3,-3,2,-3]],[
4,[1,0,-2,3,-3,2,-1]],[4,[1,0,-2,3,-2,-2,2]],[
15,[1,0,-2,3,-2,-1,0]],[4,[1,0,-2,3,-2,-1,2]],[
4,[1,0,-2,3,-2,0,-2]],[15,[1,0,-2,3,-2,0,0]],[
4,[1,0,-2,3,-2,1,-2]],[1,[1,0,-2,3,-1,-3,1]],[
1,[1,0,-2,3,-1,-2,-1]],[4,[1,0,-2,3,-1,-2,1]],[
4,[1,0,-2,3,-1,-1,-1]],[1,[1,0,-1,-2,1,2,1]],[
1,[1,0,-1,-2,1,3,-1]],[4,[1,0,-1,-2,2,0,2]],[
15,[1,0,-1,-2,2,1,0]],[4,[1,0,-1,-2,2,2,-2]],[
1,[1,0,-1,-2,2,2,0]],[1,[1,0,-1,-2,3,-2,3]],[
15,[1,0,-1,-2,3,-1,1]],[15,[1,0,-1,-2,3,0,-1]],[
4,[1,0,-1,-2,3,0,1]],[1,[1,0,-1,-2,3,1,-3]],[
4,[1,0,-1,-2,3,1,-1]],[1,[1,0,-1,-2,4,-3,2]],[
4,[1,0,-1,-2,4,-2,0]],[1,[1,0,-1,-2,4,-2,2]],[
1,[1,0,-1,-2,4,-1,-2]],[4,[1,0,-1,-2,4,-1,0]],[
1,[1,0,-1,-2,4,0,-2]],[1,[1,0,-1,-1,-1,3,1]],[
1,[1,0,-1,-1,-1,4,-1]],[1,[1,0,-1,-1,0,0,2]],[
4,[1,0,-1,-1,0,1,0]],[15,[1,0,-1,-1,0,1,2]],[
1,[1,0,-1,-1,0,2,-2]],[50,[1,0,-1,-1,0,2,0]],[
1,[1,0,-1,-1,0,2,2]],[15,[1,0,-1,-1,0,3,-2]],[
4,[1,0,-1,-1,0,3,0]],[1,[1,0,-1,-1,0,4,-2]],[
4,[1,0,-1,-1,1,-1,1]],[15,[1,0,-1,-1,1,-1,3]],[
4,[1,0,-1,-1,1,0,-1]],[145,[1,0,-1,-1,1,0,1]],[
4,[1,0,-1,-1,1,0,3]],[145,[1,0,-1,-1,1,1,-1]],[
50,[1,0,-1,-1,1,1,1]],[15,[1,0,-1,-1,1,2,-3]],[
50,[1,0,-1,-1,1,2,-1]],[4,[1,0,-1,-1,1,3,-3]],[
1,[1,0,-1,-1,2,-3,4]],[1,[1,0,-1,-1,2,-2,0]],[
50,[1,0,-1,-1,2,-2,2]],[1,[1,0,-1,-1,2,-2,4]],[
145,[1,0,-1,-1,2,-1,0]],[50,[1,0,-1,-1,2,-1,2]],[
50,[1,0,-1,-1,2,0,-2]],[145,[1,0,-1,-1,2,0,0]],[
1,[1,0,-1,-1,2,1,-4]],[50,[1,0,-1,-1,2,1,-2]],[
1,[1,0,-1,-1,2,1,0]],[1,[1,0,-1,-1,2,2,-4]],[
1,[1,0,-1,-1,3,-4,3]],[15,[1,0,-1,-1,3,-3,1]],[
4,[1,0,-1,-1,3,-3,3]],[15,[1,0,-1,-1,3,-2,-1]],[
50,[1,0,-1,-1,3,-2,1]],[1,[1,0,-1,-1,3,-1,-3]],[
50,[1,0,-1,-1,3,-1,-1]],[1,[1,0,-1,-1,3,-1,1]],[
4,[1,0,-1,-1,3,0,-3]],[1,[1,0,-1,-1,3,0,-1]],[
1,[1,0,-1,-1,4,-4,2]],[4,[1,0,-1,-1,4,-3,0]],[
1,[1,0,-1,-1,4,-2,-2]],[4,[1,0,-1,0,-2,2,2]],[
15,[1,0,-1,0,-2,3,0]],[4,[1,0,-1,0,-2,4,-2]],[
1,[1,0,-1,0,-2,4,0]],[4,[1,0,-1,0,-1,0,1]],[
15,[1,0,-1,0,-1,0,3]],[4,[1,0,-1,0,-1,1,-1]],[
145,[1,0,-1,0,-1,1,1]],[4,[1,0,-1,0,-1,1,3]],[
145,[1,0,-1,0,-1,2,-1]],[50,[1,0,-1,0,-1,2,1]],[
15,[1,0,-1,0,-1,3,-3]],[50,[1,0,-1,0,-1,3,-1]],[
4,[1,0,-1,0,-1,4,-3]],[4,[1,0,-1,0,0,-2,4]],[
4,[1,0,-1,0,0,-1,0]],[145,[1,0,-1,0,0,-1,2]],[
4,[1,0,-1,0,0,-1,4]],[390,[1,0,-1,0,0,0,0]],[
145,[1,0,-1,0,0,0,2]],[145,[1,0,-1,0,0,1,-2]],[
390,[1,0,-1,0,0,1,0]],[4,[1,0,-1,0,0,2,-4]],[
145,[1,0,-1,0,0,2,-2]],[4,[1,0,-1,0,0,2,0]],[
4,[1,0,-1,0,0,3,-4]],[15,[1,0,-1,0,1,-3,3]],[
145,[1,0,-1,0,1,-2,1]],[50,[1,0,-1,0,1,-2,3]],[
145,[1,0,-1,0,1,-1,-1]],[390,[1,0,-1,0,1,-1,1]],[
15,[1,0,-1,0,1,0,-3]],[390,[1,0,-1,0,1,0,-1]],[
15,[1,0,-1,0,1,0,1]],[50,[1,0,-1,0,1,1,-3]],[
15,[1,0,-1,0,1,1,-1]],[4,[1,0,-1,0,2,-4,2]],[
1,[1,0,-1,0,2,-4,4]],[15,[1,0,-1,0,2,-3,0]],[
50,[1,0,-1,0,2,-3,2]],[4,[1,0,-1,0,2,-2,-2]],[
145,[1,0,-1,0,2,-2,0]],[4,[1,0,-1,0,2,-2,2]],[
50,[1,0,-1,0,2,-1,-2]],[15,[1,0,-1,0,2,-1,0]],[
1,[1,0,-1,0,2,0,-4]],[4,[1,0,-1,0,2,0,-2]],[
4,[1,0,-1,0,3,-4,1]],[4,[1,0,-1,0,3,-3,-1]],[
1,[1,0,-1,1,-3,1,3]],[15,[1,0,-1,1,-3,2,1]],[
15,[1,0,-1,1,-3,3,-1]],[4,[1,0,-1,1,-3,3,1]],[
1,[1,0,-1,1,-3,4,-3]],[4,[1,0,-1,1,-3,4,-1]],[
1,[1,0,-1,1,-2,-1,4]],[1,[1,0,-1,1,-2,0,0]],[
50,[1,0,-1,1,-2,0,2]],[1,[1,0,-1,1,-2,0,4]],[
145,[1,0,-1,1,-2,1,0]],[50,[1,0,-1,1,-2,1,2]],[
50,[1,0,-1,1,-2,2,-2]],[145,[1,0,-1,1,-2,2,0]],[
1,[1,0,-1,1,-2,3,-4]],[50,[1,0,-1,1,-2,3,-2]],[
1,[1,0,-1,1,-2,3,0]],[1,[1,0,-1,1,-2,4,-4]],[
15,[1,0,-1,1,-1,-2,3]],[145,[1,0,-1,1,-1,-1,1]],[
50,[1,0,-1,1,-1,-1,3]],[145,[1,0,-1,1,-1,0,-1]],[
390,[1,0,-1,1,-1,0,1]],[15,[1,0,-1,1,-1,1,-3]],[
390,[1,0,-1,1,-1,1,-1]],[15,[1,0,-1,1,-1,1,1]],[
50,[1,0,-1,1,-1,2,-3]],[15,[1,0,-1,1,-1,2,-1]],[
15,[1,0,-1,1,0,-3,2]],[4,[1,0,-1,1,0,-3,4]],[
50,[1,0,-1,1,0,-2,0]],[145,[1,0,-1,1,0,-2,2]],[
15,[1,0,-1,1,0,-1,-2]],[390,[1,0,-1,1,0,-1,0]],[
15,[1,0,-1,1,0,-1,2]],[145,[1,0,-1,1,0,0,-2]],[
50,[1,0,-1,1,0,0,0]],[4,[1,0,-1,1,0,1,-4]],[
15,[1,0,-1,1,0,1,-2]],[1,[1,0,-1,1,1,-4,1]],[
4,[1,0,-1,1,1,-4,3]],[1,[1,0,-1,1,1,-3,-1]],[
50,[1,0,-1,1,1,-3,1]],[1,[1,0,-1,1,1,-3,3]],[
50,[1,0,-1,1,1,-2,-1]],[15,[1,0,-1,1,1,-2,1]],[
4,[1,0,-1,1,1,-1,-3]],[15,[1,0,-1,1,1,-1,-1]],[
1,[1,0,-1,1,1,0,-3]],[1,[1,0,-1,1,2,-4,0]],[
1,[1,0,-1,2,-4,1,2]],[4,[1,0,-1,2,-4,2,0]],[
1,[1,0,-1,2,-4,2,2]],[1,[1,0,-1,2,-4,3,-2]],[
4,[1,0,-1,2,-4,3,0]],[1,[1,0,-1,2,-4,4,-2]],[
1,[1,0,-1,2,-3,-1,3]],[15,[1,0,-1,2,-3,0,1]],[
4,[1,0,-1,2,-3,0,3]],[15,[1,0,-1,2,-3,1,-1]],[
50,[1,0,-1,2,-3,1,1]],[1,[1,0,-1,2,-3,2,-3]],[
50,[1,0,-1,2,-3,2,-1]],[1,[1,0,-1,2,-3,2,1]],[
4,[1,0,-1,2,-3,3,-3]],[1,[1,0,-1,2,-3,3,-1]],[
4,[1,0,-1,2,-2,-2,2]],[1,[1,0,-1,2,-2,-2,4]],[
15,[1,0,-1,2,-2,-1,0]],[50,[1,0,-1,2,-2,-1,2]],[
4,[1,0,-1,2,-2,0,-2]],[145,[1,0,-1,2,-2,0,0]],[
4,[1,0,-1,2,-2,0,2]],[50,[1,0,-1,2,-2,1,-2]],[
15,[1,0,-1,2,-2,1,0]],[1,[1,0,-1,2,-2,2,-4]],[
4,[1,0,-1,2,-2,2,-2]],[1,[1,0,-1,2,-1,-3,1]],[
4,[1,0,-1,2,-1,-3,3]],[1,[1,0,-1,2,-1,-2,-1]],[
50,[1,0,-1,2,-1,-2,1]],[1,[1,0,-1,2,-1,-2,3]],[
50,[1,0,-1,2,-1,-1,-1]],[15,[1,0,-1,2,-1,-1,1]],[
4,[1,0,-1,2,-1,0,-3]],[15,[1,0,-1,2,-1,0,-1]],[
1,[1,0,-1,2,-1,1,-3]],[1,[1,0,-1,2,0,-4,2]],[
4,[1,0,-1,2,0,-3,0]],[1,[1,0,-1,2,0,-3,2]],[
1,[1,0,-1,2,0,-2,-2]],[4,[1,0,-1,2,0,-2,0]],[
1,[1,0,-1,2,0,-1,-2]],[1,[1,0,-1,3,-4,0,2]],[
4,[1,0,-1,3,-4,1,0]],[1,[1,0,-1,3,-4,2,-2]],[
4,[1,0,-1,3,-3,-1,1]],[4,[1,0,-1,3,-3,0,-1]],[
1,[1,0,-1,3,-2,-2,0]],[1,[1,0,0,-3,2,2,0]],[
4,[1,0,0,-3,3,0,1]],[4,[1,0,0,-3,3,1,-1]],[
1,[1,0,0,-3,4,-2,2]],[4,[1,0,0,-3,4,-1,0]],[
1,[1,0,0,-3,4,0,-2]],[1,[1,0,0,-2,0,1,2]],[
4,[1,0,0,-2,0,2,0]],[1,[1,0,0,-2,0,2,2]],[
1,[1,0,0,-2,0,3,-2]],[4,[1,0,0,-2,0,3,0]],[
1,[1,0,0,-2,0,4,-2]],[1,[1,0,0,-2,1,-1,3]],[
15,[1,0,0,-2,1,0,1]],[4,[1,0,0,-2,1,0,3]],[
15,[1,0,0,-2,1,1,-1]],[50,[1,0,0,-2,1,1,1]],[
1,[1,0,0,-2,1,2,-3]],[50,[1,0,0,-2,1,2,-1]],[
1,[1,0,0,-2,1,2,1]],[4,[1,0,0,-2,1,3,-3]],[
1,[1,0,0,-2,1,3,-1]],[4,[1,0,0,-2,2,-2,2]],[
1,[1,0,0,-2,2,-2,4]],[15,[1,0,0,-2,2,-1,0]],[
50,[1,0,0,-2,2,-1,2]],[4,[1,0,0,-2,2,0,-2]],[
145,[1,0,0,-2,2,0,0]],[4,[1,0,0,-2,2,0,2]],[
50,[1,0,0,-2,2,1,-2]],[15,[1,0,0,-2,2,1,0]],[
1,[1,0,0,-2,2,2,-4]],[4,[1,0,0,-2,2,2,-2]],[
1,[1,0,0,-2,3,-3,1]],[4,[1,0,0,-2,3,-3,3]],[
1,[1,0,0,-2,3,-2,-1]],[50,[1,0,0,-2,3,-2,1]],[
1,[1,0,0,-2,3,-2,3]],[50,[1,0,0,-2,3,-1,-1]],[
15,[1,0,0,-2,3,-1,1]],[4,[1,0,0,-2,3,0,-3]],[
15,[1,0,0,-2,3,0,-1]],[1,[1,0,0,-2,3,1,-3]],[
1,[1,0,0,-2,4,-4,2]],[4,[1,0,0,-2,4,-3,0]],[
1,[1,0,0,-2,4,-3,2]],[1,[1,0,0,-2,4,-2,-2]],[
4,[1,0,0,-2,4,-2,0]],[1,[1,0,0,-2,4,-1,-2]],[
1,[1,0,0,-1,-2,4,0]],[1,[1,0,0,-1,-1,0,3]],[
15,[1,0,0,-1,-1,1,1]],[4,[1,0,0,-1,-1,1,3]],[
15,[1,0,0,-1,-1,2,-1]],[50,[1,0,0,-1,-1,2,1]],[
1,[1,0,0,-1,-1,3,-3]],[50,[1,0,0,-1,-1,3,-1]],[
1,[1,0,0,-1,-1,3,1]],[4,[1,0,0,-1,-1,4,-3]],[
1,[1,0,0,-1,-1,4,-1]],[15,[1,0,0,-1,0,-1,2]],[
4,[1,0,0,-1,0,-1,4]],[50,[1,0,0,-1,0,0,0]],[
145,[1,0,0,-1,0,0,2]],[15,[1,0,0,-1,0,1,-2]],[
390,[1,0,0,-1,0,1,0]],[15,[1,0,0,-1,0,1,2]],[
145,[1,0,0,-1,0,2,-2]],[50,[1,0,0,-1,0,2,0]],[
4,[1,0,0,-1,0,3,-4]],[15,[1,0,0,-1,0,3,-2]],[
15,[1,0,0,-1,1,-2,1]],[50,[1,0,0,-1,1,-2,3]],[
15,[1,0,0,-1,1,-1,-1]],[390,[1,0,0,-1,1,-1,1]],[
15,[1,0,0,-1,1,-1,3]],[390,[1,0,0,-1,1,0,-1]],[
145,[1,0,0,-1,1,0,1]],[50,[1,0,0,-1,1,1,-3]],[
145,[1,0,0,-1,1,1,-1]],[15,[1,0,0,-1,1,2,-3]],[
1,[1,0,0,-1,2,-4,4]],[1,[1,0,0,-1,2,-3,0]],[
50,[1,0,0,-1,2,-3,2]],[1,[1,0,0,-1,2,-3,4]],[
145,[1,0,0,-1,2,-2,0]],[50,[1,0,0,-1,2,-2,2]],[
50,[1,0,0,-1,2,-1,-2]],[145,[1,0,0,-1,2,-1,0]],[
1,[1,0,0,-1,2,0,-4]],[50,[1,0,0,-1,2,0,-2]],[
1,[1,0,0,-1,2,0,0]],[1,[1,0,0,-1,2,1,-4]],[
4,[1,0,0,-1,3,-4,1]],[1,[1,0,0,-1,3,-4,3]],[
4,[1,0,0,-1,3,-3,-1]],[15,[1,0,0,-1,3,-3,1]],[
15,[1,0,0,-1,3,-2,-1]],[1,[1,0,0,-1,3,-1,-3]],[
4,[1,0,0,0,-3,3,1]],[4,[1,0,0,0,-3,4,-1]],[
4,[1,0,0,0,-2,0,2]],[1,[1,0,0,0,-2,0,4]],[
15,[1,0,0,0,-2,1,0]],[50,[1,0,0,0,-2,1,2]],[
4,[1,0,0,0,-2,2,-2]],[145,[1,0,0,0,-2,2,0]],[
4,[1,0,0,0,-2,2,2]],[50,[1,0,0,0,-2,3,-2]],[
15,[1,0,0,0,-2,3,0]],[1,[1,0,0,0,-2,4,-4]],[
4,[1,0,0,0,-2,4,-2]],[15,[1,0,0,0,-1,-1,1]],[
50,[1,0,0,0,-1,-1,3]],[15,[1,0,0,0,-1,0,-1]],[
390,[1,0,0,0,-1,0,1]],[15,[1,0,0,0,-1,0,3]],[
390,[1,0,0,0,-1,1,-1]],[145,[1,0,0,0,-1,1,1]],[
50,[1,0,0,0,-1,2,-3]],[145,[1,0,0,0,-1,2,-1]],[
15,[1,0,0,0,-1,3,-3]],[4,[1,0,0,0,0,-3,4]],[
4,[1,0,0,0,0,-2,0]],[145,[1,0,0,0,0,-2,2]],[
4,[1,0,0,0,0,-2,4]],[390,[1,0,0,0,0,-1,0]],[
145,[1,0,0,0,0,-1,2]],[145,[1,0,0,0,0,0,-2]],[
390,[1,0,0,0,0,0,0]],[4,[1,0,0,0,0,1,-4]],[
145,[1,0,0,0,0,1,-2]],[4,[1,0,0,0,0,1,0]],[
4,[1,0,0,0,0,2,-4]],[4,[1,0,0,0,1,-4,3]],[
50,[1,0,0,0,1,-3,1]],[15,[1,0,0,0,1,-3,3]],[
50,[1,0,0,0,1,-2,-1]],[145,[1,0,0,0,1,-2,1]],[
4,[1,0,0,0,1,-1,-3]],[145,[1,0,0,0,1,-1,-1]],[
4,[1,0,0,0,1,-1,1]],[15,[1,0,0,0,1,0,-3]],[
4,[1,0,0,0,1,0,-1]],[1,[1,0,0,0,2,-4,0]],[
4,[1,0,0,0,2,-4,2]],[15,[1,0,0,0,2,-3,0]],[
4,[1,0,0,0,2,-2,-2]],[1,[1,0,0,1,-4,2,2]],[
4,[1,0,0,1,-4,3,0]],[1,[1,0,0,1,-4,4,-2]],[
1,[1,0,0,1,-3,0,1]],[4,[1,0,0,1,-3,0,3]],[
1,[1,0,0,1,-3,1,-1]],[50,[1,0,0,1,-3,1,1]],[
1,[1,0,0,1,-3,1,3]],[50,[1,0,0,1,-3,2,-1]],[
15,[1,0,0,1,-3,2,1]],[4,[1,0,0,1,-3,3,-3]],[
15,[1,0,0,1,-3,3,-1]],[1,[1,0,0,1,-3,4,-3]],[
1,[1,0,0,1,-2,-2,4]],[1,[1,0,0,1,-2,-1,0]],[
50,[1,0,0,1,-2,-1,2]],[1,[1,0,0,1,-2,-1,4]],[
145,[1,0,0,1,-2,0,0]],[50,[1,0,0,1,-2,0,2]],[
50,[1,0,0,1,-2,1,-2]],[145,[1,0,0,1,-2,1,0]],[
1,[1,0,0,1,-2,2,-4]],[50,[1,0,0,1,-2,2,-2]],[
1,[1,0,0,1,-2,2,0]],[1,[1,0,0,1,-2,3,-4]],[
4,[1,0,0,1,-1,-3,3]],[50,[1,0,0,1,-1,-2,1]],[
15,[1,0,0,1,-1,-2,3]],[50,[1,0,0,1,-1,-1,-1]],[
145,[1,0,0,1,-1,-1,1]],[4,[1,0,0,1,-1,0,-3]],[
145,[1,0,0,1,-1,0,-1]],[4,[1,0,0,1,-1,0,1]],[
15,[1,0,0,1,-1,1,-3]],[4,[1,0,0,1,-1,1,-1]],[
1,[1,0,0,1,0,-4,2]],[4,[1,0,0,1,0,-3,0]],[
15,[1,0,0,1,0,-3,2]],[1,[1,0,0,1,0,-2,-2]],[
50,[1,0,0,1,0,-2,0]],[1,[1,0,0,1,0,-2,2]],[
15,[1,0,0,1,0,-1,-2]],[4,[1,0,0,1,0,-1,0]],[
1,[1,0,0,1,0,0,-2]],[1,[1,0,0,1,1,-4,1]],[
1,[1,0,0,1,1,-3,-1]],[1,[1,0,0,2,-4,0,2]],[
4,[1,0,0,2,-4,1,0]],[1,[1,0,0,2,-4,1,2]],[
1,[1,0,0,2,-4,2,-2]],[4,[1,0,0,2,-4,2,0]],[
1,[1,0,0,2,-4,3,-2]],[4,[1,0,0,2,-3,-1,1]],[
1,[1,0,0,2,-3,-1,3]],[4,[1,0,0,2,-3,0,-1]],[
15,[1,0,0,2,-3,0,1]],[15,[1,0,0,2,-3,1,-1]],[
1,[1,0,0,2,-3,2,-3]],[1,[1,0,0,2,-2,-2,0]],[
4,[1,0,0,2,-2,-2,2]],[15,[1,0,0,2,-2,-1,0]],[
4,[1,0,0,2,-2,0,-2]],[1,[1,0,0,2,-1,-3,1]],[
1,[1,0,0,2,-1,-2,-1]],[4,[1,0,1,-3,1,1,1]],[
4,[1,0,1,-3,1,2,-1]],[1,[1,0,1,-3,1,2,1]],[
1,[1,0,1,-3,1,3,-1]],[4,[1,0,1,-3,2,-1,2]],[
15,[1,0,1,-3,2,0,0]],[4,[1,0,1,-3,2,0,2]],[
4,[1,0,1,-3,2,1,-2]],[15,[1,0,1,-3,2,1,0]],[
4,[1,0,1,-3,2,2,-2]],[4,[1,0,1,-3,3,-2,1]],[
1,[1,0,1,-3,3,-2,3]],[4,[1,0,1,-3,3,-1,-1]],[
15,[1,0,1,-3,3,-1,1]],[15,[1,0,1,-3,3,0,-1]],[
1,[1,0,1,-3,3,1,-3]],[1,[1,0,1,-3,4,-3,2]],[
4,[1,0,1,-3,4,-2,0]],[1,[1,0,1,-3,4,-1,-2]],[
4,[1,0,1,-2,-1,2,1]],[4,[1,0,1,-2,-1,3,-1]],[
1,[1,0,1,-2,-1,3,1]],[1,[1,0,1,-2,-1,4,-1]],[
15,[1,0,1,-2,0,0,2]],[50,[1,0,1,-2,0,1,0]],[
15,[1,0,1,-2,0,1,2]],[15,[1,0,1,-2,0,2,-2]],[
50,[1,0,1,-2,0,2,0]],[15,[1,0,1,-2,0,3,-2]],[
4,[1,0,1,-2,1,-2,3]],[50,[1,0,1,-2,1,-1,1]],[
15,[1,0,1,-2,1,-1,3]],[50,[1,0,1,-2,1,0,-1]],[
145,[1,0,1,-2,1,0,1]],[4,[1,0,1,-2,1,1,-3]],[
145,[1,0,1,-2,1,1,-1]],[4,[1,0,1,-2,1,1,1]],[
15,[1,0,1,-2,1,2,-3]],[4,[1,0,1,-2,1,2,-1]],[
4,[1,0,1,-2,2,-3,2]],[1,[1,0,1,-2,2,-3,4]],[
15,[1,0,1,-2,2,-2,0]],[50,[1,0,1,-2,2,-2,2]],[
4,[1,0,1,-2,2,-1,-2]],[145,[1,0,1,-2,2,-1,0]],[
4,[1,0,1,-2,2,-1,2]],[50,[1,0,1,-2,2,0,-2]],[
15,[1,0,1,-2,2,0,0]],[1,[1,0,1,-2,2,1,-4]],[
4,[1,0,1,-2,2,1,-2]],[1,[1,0,1,-2,3,-4,3]],[
15,[1,0,1,-2,3,-3,1]],[15,[1,0,1,-2,3,-2,-1]],[
4,[1,0,1,-2,3,-2,1]],[1,[1,0,1,-2,3,-1,-3]],[
4,[1,0,1,-2,3,-1,-1]],[4,[1,0,1,-1,-2,1,2]],[
15,[1,0,1,-1,-2,2,0]],[4,[1,0,1,-1,-2,2,2]],[
4,[1,0,1,-1,-2,3,-2]],[15,[1,0,1,-1,-2,3,0]],[
4,[1,0,1,-1,-2,4,-2]],[4,[1,0,1,-1,-1,-1,3]],[
50,[1,0,1,-1,-1,0,1]],[15,[1,0,1,-1,-1,0,3]],[
50,[1,0,1,-1,-1,1,-1]],[145,[1,0,1,-1,-1,1,1]],[
4,[1,0,1,-1,-1,2,-3]],[145,[1,0,1,-1,-1,2,-1]],[
4,[1,0,1,-1,-1,2,1]],[15,[1,0,1,-1,-1,3,-3]],[
4,[1,0,1,-1,-1,3,-1]],[15,[1,0,1,-1,0,-2,2]],[
4,[1,0,1,-1,0,-2,4]],[50,[1,0,1,-1,0,-1,0]],[
145,[1,0,1,-1,0,-1,2]],[15,[1,0,1,-1,0,0,-2]],[
390,[1,0,1,-1,0,0,0]],[15,[1,0,1,-1,0,0,2]],[
145,[1,0,1,-1,0,1,-2]],[50,[1,0,1,-1,0,1,0]],[
4,[1,0,1,-1,0,2,-4]],[15,[1,0,1,-1,0,2,-2]],[
4,[1,0,1,-1,1,-3,1]],[15,[1,0,1,-1,1,-3,3]],[
4,[1,0,1,-1,1,-2,-1]],[145,[1,0,1,-1,1,-2,1]],[
4,[1,0,1,-1,1,-2,3]],[145,[1,0,1,-1,1,-1,-1]],[
50,[1,0,1,-1,1,-1,1]],[15,[1,0,1,-1,1,0,-3]],[
50,[1,0,1,-1,1,0,-1]],[4,[1,0,1,-1,1,1,-3]],[
4,[1,0,1,-1,2,-4,2]],[15,[1,0,1,-1,2,-3,0]],[
4,[1,0,1,-1,2,-3,2]],[4,[1,0,1,-1,2,-2,-2]],[
15,[1,0,1,-1,2,-2,0]],[4,[1,0,1,-1,2,-1,-2]],[
4,[1,0,1,0,-3,1,1]],[1,[1,0,1,0,-3,1,3]],[
4,[1,0,1,0,-3,2,-1]],[15,[1,0,1,0,-3,2,1]],[
15,[1,0,1,0,-3,3,-1]],[1,[1,0,1,0,-3,4,-3]],[
4,[1,0,1,0,-2,-1,2]],[1,[1,0,1,0,-2,-1,4]],[
15,[1,0,1,0,-2,0,0]],[50,[1,0,1,0,-2,0,2]],[
4,[1,0,1,0,-2,1,-2]],[145,[1,0,1,0,-2,1,0]],[
4,[1,0,1,0,-2,1,2]],[50,[1,0,1,0,-2,2,-2]],[
15,[1,0,1,0,-2,2,0]],[1,[1,0,1,0,-2,3,-4]],[
4,[1,0,1,0,-2,3,-2]],[4,[1,0,1,0,-1,-2,1]],[
15,[1,0,1,0,-1,-2,3]],[4,[1,0,1,0,-1,-1,-1]],[
145,[1,0,1,0,-1,-1,1]],[4,[1,0,1,0,-1,-1,3]],[
145,[1,0,1,0,-1,0,-1]],[50,[1,0,1,0,-1,0,1]],[
15,[1,0,1,0,-1,1,-3]],[50,[1,0,1,0,-1,1,-1]],[
4,[1,0,1,0,-1,2,-3]],[15,[1,0,1,0,0,-3,2]],[
50,[1,0,1,0,0,-2,0]],[15,[1,0,1,0,0,-2,2]],[
15,[1,0,1,0,0,-1,-2]],[50,[1,0,1,0,0,-1,0]],[
15,[1,0,1,0,0,0,-2]],[1,[1,0,1,0,1,-4,1]],[
1,[1,0,1,0,1,-3,-1]],[4,[1,0,1,0,1,-3,1]],[
4,[1,0,1,0,1,-2,-1]],[1,[1,0,1,1,-4,1,2]],[
4,[1,0,1,1,-4,2,0]],[1,[1,0,1,1,-4,3,-2]],[
1,[1,0,1,1,-3,-1,3]],[15,[1,0,1,1,-3,0,1]],[
15,[1,0,1,1,-3,1,-1]],[4,[1,0,1,1,-3,1,1]],[
1,[1,0,1,1,-3,2,-3]],[4,[1,0,1,1,-3,2,-1]],[
4,[1,0,1,1,-2,-2,2]],[15,[1,0,1,1,-2,-1,0]],[
4,[1,0,1,1,-2,-1,2]],[4,[1,0,1,1,-2,0,-2]],[
15,[1,0,1,1,-2,0,0]],[4,[1,0,1,1,-2,1,-2]],[
1,[1,0,1,1,-1,-3,1]],[1,[1,0,1,1,-1,-2,-1]],[
4,[1,0,1,1,-1,-2,1]],[4,[1,0,1,1,-1,-1,-1]],[
1,[1,0,2,-4,2,1,0]],[1,[1,0,2,-4,3,-1,1]],[
1,[1,0,2,-4,3,0,-1]],[4,[1,0,2,-3,0,2,0]],[
15,[1,0,2,-3,1,0,1]],[15,[1,0,2,-3,1,1,-1]],[
4,[1,0,2,-3,1,1,1]],[4,[1,0,2,-3,1,2,-1]],[
4,[1,0,2,-3,2,-2,2]],[15,[1,0,2,-3,2,-1,0]],[
4,[1,0,2,-3,2,-1,2]],[4,[1,0,2,-3,2,0,-2]],[
15,[1,0,2,-3,2,0,0]],[4,[1,0,2,-3,2,1,-2]],[
4,[1,0,2,-3,3,-2,1]],[4,[1,0,2,-3,3,-1,-1]],[
1,[1,0,2,-2,-2,3,0]],[15,[1,0,2,-2,-1,1,1]],[
15,[1,0,2,-2,-1,2,-1]],[4,[1,0,2,-2,-1,2,1]],[
4,[1,0,2,-2,-1,3,-1]],[15,[1,0,2,-2,0,-1,2]],[
50,[1,0,2,-2,0,0,0]],[15,[1,0,2,-2,0,0,2]],[
15,[1,0,2,-2,0,1,-2]],[50,[1,0,2,-2,0,1,0]],[
15,[1,0,2,-2,0,2,-2]],[1,[1,0,2,-2,1,-3,3]],[
15,[1,0,2,-2,1,-2,1]],[4,[1,0,2,-2,1,-2,3]],[
15,[1,0,2,-2,1,-1,-1]],[50,[1,0,2,-2,1,-1,1]],[
1,[1,0,2,-2,1,0,-3]],[50,[1,0,2,-2,1,0,-1]],[
1,[1,0,2,-2,1,0,1]],[4,[1,0,2,-2,1,1,-3]],[
1,[1,0,2,-2,1,1,-1]],[4,[1,0,2,-2,2,-3,2]],[
15,[1,0,2,-2,2,-2,0]],[4,[1,0,2,-2,2,-1,-2]],[
1,[1,0,2,-2,2,-1,0]],[1,[1,0,2,-1,-3,2,1]],[
1,[1,0,2,-1,-3,3,-1]],[4,[1,0,2,-1,-2,0,2]],[
15,[1,0,2,-1,-2,1,0]],[4,[1,0,2,-1,-2,1,2]],[
4,[1,0,2,-1,-2,2,-2]],[15,[1,0,2,-1,-2,2,0]],[
4,[1,0,2,-1,-2,3,-2]],[1,[1,0,2,-1,-1,-2,3]],[
15,[1,0,2,-1,-1,-1,1]],[4,[1,0,2,-1,-1,-1,3]],[
15,[1,0,2,-1,-1,0,-1]],[50,[1,0,2,-1,-1,0,1]],[
1,[1,0,2,-1,-1,1,-3]],[50,[1,0,2,-1,-1,1,-1]],[
1,[1,0,2,-1,-1,1,1]],[4,[1,0,2,-1,-1,2,-3]],[
1,[1,0,2,-1,-1,2,-1]],[1,[1,0,2,-1,0,-3,2]],[
4,[1,0,2,-1,0,-2,0]],[15,[1,0,2,-1,0,-2,2]],[
1,[1,0,2,-1,0,-1,-2]],[50,[1,0,2,-1,0,-1,0]],[
1,[1,0,2,-1,0,-1,2]],[15,[1,0,2,-1,0,0,-2]],[
4,[1,0,2,-1,0,0,0]],[1,[1,0,2,-1,0,1,-2]],[
4,[1,0,2,-1,1,-3,1]],[4,[1,0,2,-1,1,-2,-1]],[
1,[1,0,2,-1,1,-2,1]],[1,[1,0,2,-1,1,-1,-1]],[
4,[1,0,2,0,-3,1,1]],[4,[1,0,2,0,-3,2,-1]],[
4,[1,0,2,0,-2,-1,2]],[15,[1,0,2,0,-2,0,0]],[
4,[1,0,2,0,-2,1,-2]],[1,[1,0,2,0,-2,1,0]],[
4,[1,0,2,0,-1,-2,1]],[4,[1,0,2,0,-1,-1,-1]],[
1,[1,0,2,0,-1,-1,1]],[1,[1,0,2,0,-1,0,-1]],[
1,[1,0,3,-4,2,0,0]],[4,[1,0,3,-3,0,1,0]],[
4,[1,0,3,-3,1,-1,1]],[4,[1,0,3,-3,1,0,-1]],[
1,[1,0,3,-3,1,0,1]],[1,[1,0,3,-3,1,1,-1]],[
1,[1,0,3,-3,2,-1,0]],[1,[1,0,3,-2,-2,2,0]],[
4,[1,0,3,-2,-1,0,1]],[4,[1,0,3,-2,-1,1,-1]],[
1,[1,0,3,-2,-1,1,1]],[1,[1,0,3,-2,-1,2,-1]],[
1,[1,0,3,-2,0,-2,2]],[4,[1,0,3,-2,0,-1,0]],[
1,[1,0,3,-2,0,-1,2]],[1,[1,0,3,-2,0,0,-2]],[
4,[1,0,3,-2,0,0,0]],[1,[1,0,3,-2,0,1,-2]],[
1,[1,0,3,-2,1,-2,1]],[1,[1,0,3,-2,1,-1,-1]],[
1,[1,0,3,-1,-2,1,0]],[1,[1,0,3,-1,-1,-1,1]],[
1,[1,0,3,-1,-1,0,-1]],[1,[1,1,-4,1,0,1,1]],[
1,[1,1,-4,1,0,2,-1]],[1,[1,1,-4,1,1,-1,2]],[
4,[1,1,-4,1,1,0,0]],[1,[1,1,-4,1,1,1,-2]],[
1,[1,1,-4,1,2,-2,1]],[1,[1,1,-4,1,2,-1,-1]],[
1,[1,1,-4,2,-1,0,2]],[4,[1,1,-4,2,-1,1,0]],[
1,[1,1,-4,2,-1,2,-2]],[4,[1,1,-4,2,0,-1,1]],[
4,[1,1,-4,2,0,0,-1]],[1,[1,1,-4,2,0,0,1]],[
1,[1,1,-4,2,0,1,-1]],[1,[1,1,-4,2,1,-2,0]],[
1,[1,1,-4,2,1,-1,0]],[1,[1,1,-4,3,-2,0,1]],[
1,[1,1,-4,3,-2,1,-1]],[1,[1,1,-4,3,-1,-1,0]],[
1,[1,1,-4,3,-1,0,0]],[1,[1,1,-3,-1,2,0,1]],[
1,[1,1,-3,-1,2,1,-1]],[1,[1,1,-3,-1,3,-1,0]],[
4,[1,1,-3,0,0,1,1]],[4,[1,1,-3,0,0,2,-1]],[
1,[1,1,-3,0,0,2,1]],[1,[1,1,-3,0,0,3,-1]],[
4,[1,1,-3,0,1,-1,2]],[15,[1,1,-3,0,1,0,0]],[
4,[1,1,-3,0,1,0,2]],[4,[1,1,-3,0,1,1,-2]],[
15,[1,1,-3,0,1,1,0]],[4,[1,1,-3,0,1,2,-2]],[
4,[1,1,-3,0,2,-2,1]],[1,[1,1,-3,0,2,-2,3]],[
4,[1,1,-3,0,2,-1,-1]],[15,[1,1,-3,0,2,-1,1]],[
15,[1,1,-3,0,2,0,-1]],[1,[1,1,-3,0,2,1,-3]],[
1,[1,1,-3,0,3,-3,2]],[4,[1,1,-3,0,3,-2,0]],[
1,[1,1,-3,0,3,-1,-2]],[1,[1,1,-3,1,-2,2,1]],[
1,[1,1,-3,1,-2,3,-1]],[4,[1,1,-3,1,-1,0,2]],[
15,[1,1,-3,1,-1,1,0]],[4,[1,1,-3,1,-1,1,2]],[
4,[1,1,-3,1,-1,2,-2]],[15,[1,1,-3,1,-1,2,0]],[
4,[1,1,-3,1,-1,3,-2]],[1,[1,1,-3,1,0,-2,3]],[
15,[1,1,-3,1,0,-1,1]],[4,[1,1,-3,1,0,-1,3]],[
15,[1,1,-3,1,0,0,-1]],[50,[1,1,-3,1,0,0,1]],[
1,[1,1,-3,1,0,1,-3]],[50,[1,1,-3,1,0,1,-1]],[
1,[1,1,-3,1,0,1,1]],[4,[1,1,-3,1,0,2,-3]],[
1,[1,1,-3,1,0,2,-1]],[1,[1,1,-3,1,1,-3,2]],[
4,[1,1,-3,1,1,-2,0]],[15,[1,1,-3,1,1,-2,2]],[
1,[1,1,-3,1,1,-1,-2]],[50,[1,1,-3,1,1,-1,0]],[
1,[1,1,-3,1,1,-1,2]],[15,[1,1,-3,1,1,0,-2]],[
4,[1,1,-3,1,1,0,0]],[1,[1,1,-3,1,1,1,-2]],[
4,[1,1,-3,1,2,-3,1]],[4,[1,1,-3,1,2,-2,-1]],[
1,[1,1,-3,1,2,-2,1]],[1,[1,1,-3,1,2,-1,-1]],[
1,[1,1,-3,2,-3,2,0]],[4,[1,1,-3,2,-2,0,1]],[
1,[1,1,-3,2,-2,0,3]],[4,[1,1,-3,2,-2,1,-1]],[
15,[1,1,-3,2,-2,1,1]],[15,[1,1,-3,2,-2,2,-1]],[
1,[1,1,-3,2,-2,3,-3]],[1,[1,1,-3,2,-1,-2,2]],[
4,[1,1,-3,2,-1,-1,0]],[15,[1,1,-3,2,-1,-1,2]],[
1,[1,1,-3,2,-1,0,-2]],[50,[1,1,-3,2,-1,0,0]],[
1,[1,1,-3,2,-1,0,2]],[15,[1,1,-3,2,-1,1,-2]],[
4,[1,1,-3,2,-1,1,0]],[1,[1,1,-3,2,-1,2,-2]],[
15,[1,1,-3,2,0,-2,1]],[15,[1,1,-3,2,0,-1,-1]],[
4,[1,1,-3,2,0,-1,1]],[4,[1,1,-3,2,0,0,-1]],[
1,[1,1,-3,2,1,-3,0]],[1,[1,1,-3,2,1,-2,0]],[
1,[1,1,-3,3,-3,0,2]],[4,[1,1,-3,3,-3,1,0]],[
1,[1,1,-3,3,-3,2,-2]],[4,[1,1,-3,3,-2,-1,1]],[
4,[1,1,-3,3,-2,0,-1]],[1,[1,1,-3,3,-2,0,1]],[
1,[1,1,-3,3,-2,1,-1]],[1,[1,1,-3,3,-1,-2,0]],[
1,[1,1,-3,3,-1,-1,0]],[1,[1,1,-2,-2,2,1,1]],[
1,[1,1,-2,-2,2,2,-1]],[1,[1,1,-2,-2,3,-1,2]],[
4,[1,1,-2,-2,3,0,0]],[1,[1,1,-2,-2,3,1,-2]],[
1,[1,1,-2,-2,4,-2,1]],[1,[1,1,-2,-2,4,-1,-1]],[
1,[1,1,-2,-1,0,1,1]],[1,[1,1,-2,-1,0,2,-1]],[
4,[1,1,-2,-1,0,2,1]],[4,[1,1,-2,-1,0,3,-1]],[
1,[1,1,-2,-1,1,-1,2]],[4,[1,1,-2,-1,1,0,0]],[
15,[1,1,-2,-1,1,0,2]],[1,[1,1,-2,-1,1,1,-2]],[
50,[1,1,-2,-1,1,1,0]],[1,[1,1,-2,-1,1,1,2]],[
15,[1,1,-2,-1,1,2,-2]],[4,[1,1,-2,-1,1,2,0]],[
1,[1,1,-2,-1,1,3,-2]],[1,[1,1,-2,-1,2,-2,1]],[
4,[1,1,-2,-1,2,-2,3]],[1,[1,1,-2,-1,2,-1,-1]],[
50,[1,1,-2,-1,2,-1,1]],[1,[1,1,-2,-1,2,-1,3]],[
50,[1,1,-2,-1,2,0,-1]],[15,[1,1,-2,-1,2,0,1]],[
4,[1,1,-2,-1,2,1,-3]],[15,[1,1,-2,-1,2,1,-1]],[
1,[1,1,-2,-1,2,2,-3]],[4,[1,1,-2,-1,3,-3,2]],[
15,[1,1,-2,-1,3,-2,0]],[4,[1,1,-2,-1,3,-2,2]],[
4,[1,1,-2,-1,3,-1,-2]],[15,[1,1,-2,-1,3,-1,0]],[
4,[1,1,-2,-1,3,0,-2]],[1,[1,1,-2,-1,4,-3,1]],[
1,[1,1,-2,-1,4,-2,-1]],[1,[1,1,-2,0,-2,3,1]],[
1,[1,1,-2,0,-2,4,-1]],[1,[1,1,-2,0,-1,0,2]],[
4,[1,1,-2,0,-1,1,0]],[15,[1,1,-2,0,-1,1,2]],[
1,[1,1,-2,0,-1,2,-2]],[50,[1,1,-2,0,-1,2,0]],[
1,[1,1,-2,0,-1,2,2]],[15,[1,1,-2,0,-1,3,-2]],[
4,[1,1,-2,0,-1,3,0]],[1,[1,1,-2,0,-1,4,-2]],[
4,[1,1,-2,0,0,-1,1]],[15,[1,1,-2,0,0,-1,3]],[
4,[1,1,-2,0,0,0,-1]],[145,[1,1,-2,0,0,0,1]],[
4,[1,1,-2,0,0,0,3]],[145,[1,1,-2,0,0,1,-1]],[
50,[1,1,-2,0,0,1,1]],[15,[1,1,-2,0,0,2,-3]],[
50,[1,1,-2,0,0,2,-1]],[4,[1,1,-2,0,0,3,-3]],[
1,[1,1,-2,0,1,-3,4]],[1,[1,1,-2,0,1,-2,0]],[
50,[1,1,-2,0,1,-2,2]],[1,[1,1,-2,0,1,-2,4]],[
145,[1,1,-2,0,1,-1,0]],[50,[1,1,-2,0,1,-1,2]],[
50,[1,1,-2,0,1,0,-2]],[145,[1,1,-2,0,1,0,0]],[
1,[1,1,-2,0,1,1,-4]],[50,[1,1,-2,0,1,1,-2]],[
1,[1,1,-2,0,1,1,0]],[1,[1,1,-2,0,1,2,-4]],[
1,[1,1,-2,0,2,-4,3]],[15,[1,1,-2,0,2,-3,1]],[
4,[1,1,-2,0,2,-3,3]],[15,[1,1,-2,0,2,-2,-1]],[
50,[1,1,-2,0,2,-2,1]],[1,[1,1,-2,0,2,-1,-3]],[
50,[1,1,-2,0,2,-1,-1]],[1,[1,1,-2,0,2,-1,1]],[
4,[1,1,-2,0,2,0,-3]],[1,[1,1,-2,0,2,0,-1]],[
1,[1,1,-2,0,3,-4,2]],[4,[1,1,-2,0,3,-3,0]],[
1,[1,1,-2,0,3,-2,-2]],[1,[1,1,-2,1,-3,2,2]],[
4,[1,1,-2,1,-3,3,0]],[1,[1,1,-2,1,-3,4,-2]],[
1,[1,1,-2,1,-2,0,1]],[4,[1,1,-2,1,-2,0,3]],[
1,[1,1,-2,1,-2,1,-1]],[50,[1,1,-2,1,-2,1,1]],[
1,[1,1,-2,1,-2,1,3]],[50,[1,1,-2,1,-2,2,-1]],[
15,[1,1,-2,1,-2,2,1]],[4,[1,1,-2,1,-2,3,-3]],[
15,[1,1,-2,1,-2,3,-1]],[1,[1,1,-2,1,-2,4,-3]],[
1,[1,1,-2,1,-1,-2,4]],[1,[1,1,-2,1,-1,-1,0]],[
50,[1,1,-2,1,-1,-1,2]],[1,[1,1,-2,1,-1,-1,4]],[
145,[1,1,-2,1,-1,0,0]],[50,[1,1,-2,1,-1,0,2]],[
50,[1,1,-2,1,-1,1,-2]],[145,[1,1,-2,1,-1,1,0]],[
1,[1,1,-2,1,-1,2,-4]],[50,[1,1,-2,1,-1,2,-2]],[
1,[1,1,-2,1,-1,2,0]],[1,[1,1,-2,1,-1,3,-4]],[
4,[1,1,-2,1,0,-3,3]],[50,[1,1,-2,1,0,-2,1]],[
15,[1,1,-2,1,0,-2,3]],[50,[1,1,-2,1,0,-1,-1]],[
145,[1,1,-2,1,0,-1,1]],[4,[1,1,-2,1,0,0,-3]],[
145,[1,1,-2,1,0,0,-1]],[4,[1,1,-2,1,0,0,1]],[
15,[1,1,-2,1,0,1,-3]],[4,[1,1,-2,1,0,1,-1]],[
1,[1,1,-2,1,1,-4,2]],[4,[1,1,-2,1,1,-3,0]],[
15,[1,1,-2,1,1,-3,2]],[1,[1,1,-2,1,1,-2,-2]],[
50,[1,1,-2,1,1,-2,0]],[1,[1,1,-2,1,1,-2,2]],[
15,[1,1,-2,1,1,-1,-2]],[4,[1,1,-2,1,1,-1,0]],[
1,[1,1,-2,1,1,0,-2]],[1,[1,1,-2,1,2,-4,1]],[
1,[1,1,-2,1,2,-3,-1]],[1,[1,1,-2,2,-4,2,1]],[
1,[1,1,-2,2,-4,3,-1]],[4,[1,1,-2,2,-3,0,2]],[
15,[1,1,-2,2,-3,1,0]],[4,[1,1,-2,2,-3,1,2]],[
4,[1,1,-2,2,-3,2,-2]],[15,[1,1,-2,2,-3,2,0]],[
4,[1,1,-2,2,-3,3,-2]],[1,[1,1,-2,2,-2,-2,3]],[
15,[1,1,-2,2,-2,-1,1]],[4,[1,1,-2,2,-2,-1,3]],[
15,[1,1,-2,2,-2,0,-1]],[50,[1,1,-2,2,-2,0,1]],[
1,[1,1,-2,2,-2,1,-3]],[50,[1,1,-2,2,-2,1,-1]],[
1,[1,1,-2,2,-2,1,1]],[4,[1,1,-2,2,-2,2,-3]],[
1,[1,1,-2,2,-2,2,-1]],[1,[1,1,-2,2,-1,-3,2]],[
4,[1,1,-2,2,-1,-2,0]],[15,[1,1,-2,2,-1,-2,2]],[
1,[1,1,-2,2,-1,-1,-2]],[50,[1,1,-2,2,-1,-1,0]],[
1,[1,1,-2,2,-1,-1,2]],[15,[1,1,-2,2,-1,0,-2]],[
4,[1,1,-2,2,-1,0,0]],[1,[1,1,-2,2,-1,1,-2]],[
4,[1,1,-2,2,0,-3,1]],[4,[1,1,-2,2,0,-2,-1]],[
1,[1,1,-2,2,0,-2,1]],[1,[1,1,-2,2,0,-1,-1]],[
1,[1,1,-2,3,-4,1,1]],[1,[1,1,-2,3,-4,2,-1]],[
1,[1,1,-2,3,-3,-1,2]],[4,[1,1,-2,3,-3,0,0]],[
1,[1,1,-2,3,-3,1,-2]],[1,[1,1,-2,3,-2,-2,1]],[
1,[1,1,-2,3,-2,-1,-1]],[1,[1,1,-1,-3,3,1,0]],[
1,[1,1,-1,-3,4,-1,1]],[1,[1,1,-1,-3,4,0,-1]],[
1,[1,1,-1,-2,0,2,1]],[1,[1,1,-1,-2,0,3,-1]],[
4,[1,1,-1,-2,1,0,2]],[15,[1,1,-1,-2,1,1,0]],[
4,[1,1,-1,-2,1,1,2]],[4,[1,1,-1,-2,1,2,-2]],[
15,[1,1,-1,-2,1,2,0]],[4,[1,1,-1,-2,1,3,-2]],[
1,[1,1,-1,-2,2,-2,3]],[15,[1,1,-1,-2,2,-1,1]],[
4,[1,1,-1,-2,2,-1,3]],[15,[1,1,-1,-2,2,0,-1]],[
50,[1,1,-1,-2,2,0,1]],[1,[1,1,-1,-2,2,1,-3]],[
50,[1,1,-1,-2,2,1,-1]],[1,[1,1,-1,-2,2,1,1]],[
4,[1,1,-1,-2,2,2,-3]],[1,[1,1,-1,-2,2,2,-1]],[
1,[1,1,-1,-2,3,-3,2]],[4,[1,1,-1,-2,3,-2,0]],[
15,[1,1,-1,-2,3,-2,2]],[1,[1,1,-1,-2,3,-1,-2]],[
50,[1,1,-1,-2,3,-1,0]],[1,[1,1,-1,-2,3,-1,2]],[
15,[1,1,-1,-2,3,0,-2]],[4,[1,1,-1,-2,3,0,0]],[
1,[1,1,-1,-2,3,1,-2]],[4,[1,1,-1,-2,4,-3,1]],[
4,[1,1,-1,-2,4,-2,-1]],[1,[1,1,-1,-2,4,-2,1]],[
1,[1,1,-1,-2,4,-1,-1]],[4,[1,1,-1,-1,-1,1,2]],[
15,[1,1,-1,-1,-1,2,0]],[4,[1,1,-1,-1,-1,2,2]],[
4,[1,1,-1,-1,-1,3,-2]],[15,[1,1,-1,-1,-1,3,0]],[
4,[1,1,-1,-1,-1,4,-2]],[4,[1,1,-1,-1,0,-1,3]],[
50,[1,1,-1,-1,0,0,1]],[15,[1,1,-1,-1,0,0,3]],[
50,[1,1,-1,-1,0,1,-1]],[145,[1,1,-1,-1,0,1,1]],[
4,[1,1,-1,-1,0,2,-3]],[145,[1,1,-1,-1,0,2,-1]],[
4,[1,1,-1,-1,0,2,1]],[15,[1,1,-1,-1,0,3,-3]],[
4,[1,1,-1,-1,0,3,-1]],[15,[1,1,-1,-1,1,-2,2]],[
4,[1,1,-1,-1,1,-2,4]],[50,[1,1,-1,-1,1,-1,0]],[
145,[1,1,-1,-1,1,-1,2]],[15,[1,1,-1,-1,1,0,-2]],[
390,[1,1,-1,-1,1,0,0]],[15,[1,1,-1,-1,1,0,2]],[
145,[1,1,-1,-1,1,1,-2]],[50,[1,1,-1,-1,1,1,0]],[
4,[1,1,-1,-1,1,2,-4]],[15,[1,1,-1,-1,1,2,-2]],[
4,[1,1,-1,-1,2,-3,1]],[15,[1,1,-1,-1,2,-3,3]],[
4,[1,1,-1,-1,2,-2,-1]],[145,[1,1,-1,-1,2,-2,1]],[
4,[1,1,-1,-1,2,-2,3]],[145,[1,1,-1,-1,2,-1,-1]],[
50,[1,1,-1,-1,2,-1,1]],[15,[1,1,-1,-1,2,0,-3]],[
50,[1,1,-1,-1,2,0,-1]],[4,[1,1,-1,-1,2,1,-3]],[
4,[1,1,-1,-1,3,-4,2]],[15,[1,1,-1,-1,3,-3,0]],[
4,[1,1,-1,-1,3,-3,2]],[4,[1,1,-1,-1,3,-2,-2]],[
15,[1,1,-1,-1,3,-2,0]],[4,[1,1,-1,-1,3,-1,-2]],[
1,[1,1,-1,0,-3,4,0]],[1,[1,1,-1,0,-2,0,3]],[
15,[1,1,-1,0,-2,1,1]],[4,[1,1,-1,0,-2,1,3]],[
15,[1,1,-1,0,-2,2,-1]],[50,[1,1,-1,0,-2,2,1]],[
1,[1,1,-1,0,-2,3,-3]],[50,[1,1,-1,0,-2,3,-1]],[
1,[1,1,-1,0,-2,3,1]],[4,[1,1,-1,0,-2,4,-3]],[
1,[1,1,-1,0,-2,4,-1]],[15,[1,1,-1,0,-1,-1,2]],[
4,[1,1,-1,0,-1,-1,4]],[50,[1,1,-1,0,-1,0,0]],[
145,[1,1,-1,0,-1,0,2]],[15,[1,1,-1,0,-1,1,-2]],[
390,[1,1,-1,0,-1,1,0]],[15,[1,1,-1,0,-1,1,2]],[
145,[1,1,-1,0,-1,2,-2]],[50,[1,1,-1,0,-1,2,0]],[
4,[1,1,-1,0,-1,3,-4]],[15,[1,1,-1,0,-1,3,-2]],[
15,[1,1,-1,0,0,-2,1]],[50,[1,1,-1,0,0,-2,3]],[
15,[1,1,-1,0,0,-1,-1]],[390,[1,1,-1,0,0,-1,1]],[
15,[1,1,-1,0,0,-1,3]],[390,[1,1,-1,0,0,0,-1]],[
145,[1,1,-1,0,0,0,1]],[50,[1,1,-1,0,0,1,-3]],[
145,[1,1,-1,0,0,1,-1]],[15,[1,1,-1,0,0,2,-3]],[
1,[1,1,-1,0,1,-4,4]],[1,[1,1,-1,0,1,-3,0]],[
50,[1,1,-1,0,1,-3,2]],[1,[1,1,-1,0,1,-3,4]],[
145,[1,1,-1,0,1,-2,0]],[50,[1,1,-1,0,1,-2,2]],[
50,[1,1,-1,0,1,-1,-2]],[145,[1,1,-1,0,1,-1,0]],[
1,[1,1,-1,0,1,0,-4]],[50,[1,1,-1,0,1,0,-2]],[
1,[1,1,-1,0,1,0,0]],[1,[1,1,-1,0,1,1,-4]],[
4,[1,1,-1,0,2,-4,1]],[1,[1,1,-1,0,2,-4,3]],[
4,[1,1,-1,0,2,-3,-1]],[15,[1,1,-1,0,2,-3,1]],[
15,[1,1,-1,0,2,-2,-1]],[1,[1,1,-1,0,2,-1,-3]],[
1,[1,1,-1,1,-4,3,1]],[1,[1,1,-1,1,-4,4,-1]],[
1,[1,1,-1,1,-3,0,2]],[4,[1,1,-1,1,-3,1,0]],[
15,[1,1,-1,1,-3,1,2]],[1,[1,1,-1,1,-3,2,-2]],[
50,[1,1,-1,1,-3,2,0]],[1,[1,1,-1,1,-3,2,2]],[
15,[1,1,-1,1,-3,3,-2]],[4,[1,1,-1,1,-3,3,0]],[
1,[1,1,-1,1,-3,4,-2]],[4,[1,1,-1,1,-2,-1,1]],[
15,[1,1,-1,1,-2,-1,3]],[4,[1,1,-1,1,-2,0,-1]],[
145,[1,1,-1,1,-2,0,1]],[4,[1,1,-1,1,-2,0,3]],[
145,[1,1,-1,1,-2,1,-1]],[50,[1,1,-1,1,-2,1,1]],[
15,[1,1,-1,1,-2,2,-3]],[50,[1,1,-1,1,-2,2,-1]],[
4,[1,1,-1,1,-2,3,-3]],[1,[1,1,-1,1,-1,-3,4]],[
1,[1,1,-1,1,-1,-2,0]],[50,[1,1,-1,1,-1,-2,2]],[
1,[1,1,-1,1,-1,-2,4]],[145,[1,1,-1,1,-1,-1,0]],[
50,[1,1,-1,1,-1,-1,2]],[50,[1,1,-1,1,-1,0,-2]],[
145,[1,1,-1,1,-1,0,0]],[1,[1,1,-1,1,-1,1,-4]],[
50,[1,1,-1,1,-1,1,-2]],[1,[1,1,-1,1,-1,1,0]],[
1,[1,1,-1,1,-1,2,-4]],[1,[1,1,-1,1,0,-4,3]],[
15,[1,1,-1,1,0,-3,1]],[4,[1,1,-1,1,0,-3,3]],[
15,[1,1,-1,1,0,-2,-1]],[50,[1,1,-1,1,0,-2,1]],[
1,[1,1,-1,1,0,-1,-3]],[50,[1,1,-1,1,0,-1,-1]],[
1,[1,1,-1,1,0,-1,1]],[4,[1,1,-1,1,0,0,-3]],[
1,[1,1,-1,1,0,0,-1]],[1,[1,1,-1,1,1,-4,2]],[
4,[1,1,-1,1,1,-3,0]],[1,[1,1,-1,1,1,-2,-2]],[
4,[1,1,-1,2,-4,1,1]],[4,[1,1,-1,2,-4,2,-1]],[
1,[1,1,-1,2,-4,2,1]],[1,[1,1,-1,2,-4,3,-1]],[
4,[1,1,-1,2,-3,-1,2]],[15,[1,1,-1,2,-3,0,0]],[
4,[1,1,-1,2,-3,0,2]],[4,[1,1,-1,2,-3,1,-2]],[
15,[1,1,-1,2,-3,1,0]],[4,[1,1,-1,2,-3,2,-2]],[
4,[1,1,-1,2,-2,-2,1]],[1,[1,1,-1,2,-2,-2,3]],[
4,[1,1,-1,2,-2,-1,-1]],[15,[1,1,-1,2,-2,-1,1]],[
15,[1,1,-1,2,-2,0,-1]],[1,[1,1,-1,2,-2,1,-3]],[
1,[1,1,-1,2,-1,-3,2]],[4,[1,1,-1,2,-1,-2,0]],[
1,[1,1,-1,2,-1,-1,-2]],[1,[1,1,0,-3,1,1,2]],[
4,[1,1,0,-3,1,2,0]],[1,[1,1,0,-3,1,3,-2]],[
1,[1,1,0,-3,2,-1,3]],[15,[1,1,0,-3,2,0,1]],[
15,[1,1,0,-3,2,1,-1]],[4,[1,1,0,-3,2,1,1]],[
1,[1,1,0,-3,2,2,-3]],[4,[1,1,0,-3,2,2,-1]],[
4,[1,1,0,-3,3,-2,2]],[15,[1,1,0,-3,3,-1,0]],[
4,[1,1,0,-3,3,-1,2]],[4,[1,1,0,-3,3,0,-2]],[
15,[1,1,0,-3,3,0,0]],[4,[1,1,0,-3,3,1,-2]],[
1,[1,1,0,-3,4,-3,1]],[1,[1,1,0,-3,4,-2,-1]],[
4,[1,1,0,-3,4,-2,1]],[4,[1,1,0,-3,4,-1,-1]],[
1,[1,1,0,-2,-1,2,2]],[4,[1,1,0,-2,-1,3,0]],[
1,[1,1,0,-2,-1,4,-2]],[1,[1,1,0,-2,0,0,1]],[
4,[1,1,0,-2,0,0,3]],[1,[1,1,0,-2,0,1,-1]],[
50,[1,1,0,-2,0,1,1]],[1,[1,1,0,-2,0,1,3]],[
50,[1,1,0,-2,0,2,-1]],[15,[1,1,0,-2,0,2,1]],[
4,[1,1,0,-2,0,3,-3]],[15,[1,1,0,-2,0,3,-1]],[
1,[1,1,0,-2,0,4,-3]],[1,[1,1,0,-2,1,-2,4]],[
1,[1,1,0,-2,1,-1,0]],[50,[1,1,0,-2,1,-1,2]],[
1,[1,1,0,-2,1,-1,4]],[145,[1,1,0,-2,1,0,0]],[
50,[1,1,0,-2,1,0,2]],[50,[1,1,0,-2,1,1,-2]],[
145,[1,1,0,-2,1,1,0]],[1,[1,1,0,-2,1,2,-4]],[
50,[1,1,0,-2,1,2,-2]],[1,[1,1,0,-2,1,2,0]],[
1,[1,1,0,-2,1,3,-4]],[4,[1,1,0,-2,2,-3,3]],[
50,[1,1,0,-2,2,-2,1]],[15,[1,1,0,-2,2,-2,3]],[
50,[1,1,0,-2,2,-1,-1]],[145,[1,1,0,-2,2,-1,1]],[
4,[1,1,0,-2,2,0,-3]],[145,[1,1,0,-2,2,0,-1]],[
4,[1,1,0,-2,2,0,1]],[15,[1,1,0,-2,2,1,-3]],[
4,[1,1,0,-2,2,1,-1]],[1,[1,1,0,-2,3,-4,2]],[
4,[1,1,0,-2,3,-3,0]],[15,[1,1,0,-2,3,-3,2]],[
1,[1,1,0,-2,3,-2,-2]],[50,[1,1,0,-2,3,-2,0]],[
1,[1,1,0,-2,3,-2,2]],[15,[1,1,0,-2,3,-1,-2]],[
4,[1,1,0,-2,3,-1,0]],[1,[1,1,0,-2,3,0,-2]],[
1,[1,1,0,-2,4,-4,1]],[1,[1,1,0,-2,4,-3,-1]],[
1,[1,1,0,-1,-2,1,3]],[15,[1,1,0,-1,-2,2,1]],[
15,[1,1,0,-1,-2,3,-1]],[4,[1,1,0,-1,-2,3,1]],[
1,[1,1,0,-1,-2,4,-3]],[4,[1,1,0,-1,-2,4,-1]],[
1,[1,1,0,-1,-1,-1,4]],[1,[1,1,0,-1,-1,0,0]],[
50,[1,1,0,-1,-1,0,2]],[1,[1,1,0,-1,-1,0,4]],[
145,[1,1,0,-1,-1,1,0]],[50,[1,1,0,-1,-1,1,2]],[
50,[1,1,0,-1,-1,2,-2]],[145,[1,1,0,-1,-1,2,0]],[
1,[1,1,0,-1,-1,3,-4]],[50,[1,1,0,-1,-1,3,-2]],[
1,[1,1,0,-1,-1,3,0]],[1,[1,1,0,-1,-1,4,-4]],[
15,[1,1,0,-1,0,-2,3]],[145,[1,1,0,-1,0,-1,1]],[
50,[1,1,0,-1,0,-1,3]],[145,[1,1,0,-1,0,0,-1]],[
390,[1,1,0,-1,0,0,1]],[15,[1,1,0,-1,0,1,-3]],[
390,[1,1,0,-1,0,1,-1]],[15,[1,1,0,-1,0,1,1]],[
50,[1,1,0,-1,0,2,-3]],[15,[1,1,0,-1,0,2,-1]],[
15,[1,1,0,-1,1,-3,2]],[4,[1,1,0,-1,1,-3,4]],[
50,[1,1,0,-1,1,-2,0]],[145,[1,1,0,-1,1,-2,2]],[
15,[1,1,0,-1,1,-1,-2]],[390,[1,1,0,-1,1,-1,0]],[
15,[1,1,0,-1,1,-1,2]],[145,[1,1,0,-1,1,0,-2]],[
50,[1,1,0,-1,1,0,0]],[4,[1,1,0,-1,1,1,-4]],[
15,[1,1,0,-1,1,1,-2]],[1,[1,1,0,-1,2,-4,1]],[
4,[1,1,0,-1,2,-4,3]],[1,[1,1,0,-1,2,-3,-1]],[
50,[1,1,0,-1,2,-3,1]],[1,[1,1,0,-1,2,-3,3]],[
50,[1,1,0,-1,2,-2,-1]],[15,[1,1,0,-1,2,-2,1]],[
4,[1,1,0,-1,2,-1,-3]],[15,[1,1,0,-1,2,-1,-1]],[
1,[1,1,0,-1,2,0,-3]],[1,[1,1,0,-1,3,-4,0]],[
4,[1,1,0,0,-3,1,2]],[15,[1,1,0,0,-3,2,0]],[
4,[1,1,0,0,-3,2,2]],[4,[1,1,0,0,-3,3,-2]],[
15,[1,1,0,0,-3,3,0]],[4,[1,1,0,0,-3,4,-2]],[
4,[1,1,0,0,-2,-1,3]],[50,[1,1,0,0,-2,0,1]],[
15,[1,1,0,0,-2,0,3]],[50,[1,1,0,0,-2,1,-1]],[
145,[1,1,0,0,-2,1,1]],[4,[1,1,0,0,-2,2,-3]],[
145,[1,1,0,0,-2,2,-1]],[4,[1,1,0,0,-2,2,1]],[
15,[1,1,0,0,-2,3,-3]],[4,[1,1,0,0,-2,3,-1]],[
15,[1,1,0,0,-1,-2,2]],[4,[1,1,0,0,-1,-2,4]],[
50,[1,1,0,0,-1,-1,0]],[145,[1,1,0,0,-1,-1,2]],[
15,[1,1,0,0,-1,0,-2]],[390,[1,1,0,0,-1,0,0]],[
15,[1,1,0,0,-1,0,2]],[145,[1,1,0,0,-1,1,-2]],[
50,[1,1,0,0,-1,1,0]],[4,[1,1,0,0,-1,2,-4]],[
15,[1,1,0,0,-1,2,-2]],[4,[1,1,0,0,0,-3,1]],[
15,[1,1,0,0,0,-3,3]],[4,[1,1,0,0,0,-2,-1]],[
145,[1,1,0,0,0,-2,1]],[4,[1,1,0,0,0,-2,3]],[
145,[1,1,0,0,0,-1,-1]],[50,[1,1,0,0,0,-1,1]],[
15,[1,1,0,0,0,0,-3]],[50,[1,1,0,0,0,0,-1]],[
4,[1,1,0,0,0,1,-3]],[4,[1,1,0,0,1,-4,2]],[
15,[1,1,0,0,1,-3,0]],[4,[1,1,0,0,1,-3,2]],[
4,[1,1,0,0,1,-2,-2]],[15,[1,1,0,0,1,-2,0]],[
4,[1,1,0,0,1,-1,-2]],[1,[1,1,0,1,-4,1,1]],[
1,[1,1,0,1,-4,2,-1]],[4,[1,1,0,1,-4,2,1]],[
4,[1,1,0,1,-4,3,-1]],[1,[1,1,0,1,-3,-1,2]],[
4,[1,1,0,1,-3,0,0]],[15,[1,1,0,1,-3,0,2]],[
1,[1,1,0,1,-3,1,-2]],[50,[1,1,0,1,-3,1,0]],[
1,[1,1,0,1,-3,1,2]],[15,[1,1,0,1,-3,2,-2]],[
4,[1,1,0,1,-3,2,0]],[1,[1,1,0,1,-3,3,-2]],[
1,[1,1,0,1,-2,-2,1]],[4,[1,1,0,1,-2,-2,3]],[
1,[1,1,0,1,-2,-1,-1]],[50,[1,1,0,1,-2,-1,1]],[
1,[1,1,0,1,-2,-1,3]],[50,[1,1,0,1,-2,0,-1]],[
15,[1,1,0,1,-2,0,1]],[4,[1,1,0,1,-2,1,-3]],[
15,[1,1,0,1,-2,1,-1]],[1,[1,1,0,1,-2,2,-3]],[
4,[1,1,0,1,-1,-3,2]],[15,[1,1,0,1,-1,-2,0]],[
4,[1,1,0,1,-1,-2,2]],[4,[1,1,0,1,-1,-1,-2]],[
15,[1,1,0,1,-1,-1,0]],[4,[1,1,0,1,-1,0,-2]],[
1,[1,1,0,1,0,-3,1]],[1,[1,1,0,1,0,-2,-1]],[
1,[1,1,0,2,-4,0,1]],[1,[1,1,0,2,-4,1,-1]],[
1,[1,1,0,2,-3,-1,0]],[1,[1,1,1,-4,2,1,1]],[
1,[1,1,1,-4,2,2,-1]],[1,[1,1,1,-4,3,-1,2]],[
4,[1,1,1,-4,3,0,0]],[1,[1,1,1,-4,3,1,-2]],[
1,[1,1,1,-4,4,-2,1]],[1,[1,1,1,-4,4,-1,-1]],[
1,[1,1,1,-3,0,1,1]],[1,[1,1,1,-3,0,2,-1]],[
4,[1,1,1,-3,0,2,1]],[4,[1,1,1,-3,0,3,-1]],[
1,[1,1,1,-3,1,-1,2]],[4,[1,1,1,-3,1,0,0]],[
15,[1,1,1,-3,1,0,2]],[1,[1,1,1,-3,1,1,-2]],[
50,[1,1,1,-3,1,1,0]],[1,[1,1,1,-3,1,1,2]],[
15,[1,1,1,-3,1,2,-2]],[4,[1,1,1,-3,1,2,0]],[
1,[1,1,1,-3,1,3,-2]],[1,[1,1,1,-3,2,-2,1]],[
4,[1,1,1,-3,2,-2,3]],[1,[1,1,1,-3,2,-1,-1]],[
50,[1,1,1,-3,2,-1,1]],[1,[1,1,1,-3,2,-1,3]],[
50,[1,1,1,-3,2,0,-1]],[15,[1,1,1,-3,2,0,1]],[
4,[1,1,1,-3,2,1,-3]],[15,[1,1,1,-3,2,1,-1]],[
1,[1,1,1,-3,2,2,-3]],[4,[1,1,1,-3,3,-3,2]],[
15,[1,1,1,-3,3,-2,0]],[4,[1,1,1,-3,3,-2,2]],[
4,[1,1,1,-3,3,-1,-2]],[15,[1,1,1,-3,3,-1,0]],[
4,[1,1,1,-3,3,0,-2]],[1,[1,1,1,-3,4,-3,1]],[
1,[1,1,1,-3,4,-2,-1]],[1,[1,1,1,-2,-2,3,1]],[
1,[1,1,1,-2,-2,4,-1]],[1,[1,1,1,-2,-1,0,2]],[
4,[1,1,1,-2,-1,1,0]],[15,[1,1,1,-2,-1,1,2]],[
1,[1,1,1,-2,-1,2,-2]],[50,[1,1,1,-2,-1,2,0]],[
1,[1,1,1,-2,-1,2,2]],[15,[1,1,1,-2,-1,3,-2]],[
4,[1,1,1,-2,-1,3,0]],[1,[1,1,1,-2,-1,4,-2]],[
4,[1,1,1,-2,0,-1,1]],[15,[1,1,1,-2,0,-1,3]],[
4,[1,1,1,-2,0,0,-1]],[145,[1,1,1,-2,0,0,1]],[
4,[1,1,1,-2,0,0,3]],[145,[1,1,1,-2,0,1,-1]],[
50,[1,1,1,-2,0,1,1]],[15,[1,1,1,-2,0,2,-3]],[
50,[1,1,1,-2,0,2,-1]],[4,[1,1,1,-2,0,3,-3]],[
1,[1,1,1,-2,1,-3,4]],[1,[1,1,1,-2,1,-2,0]],[
50,[1,1,1,-2,1,-2,2]],[1,[1,1,1,-2,1,-2,4]],[
145,[1,1,1,-2,1,-1,0]],[50,[1,1,1,-2,1,-1,2]],[
50,[1,1,1,-2,1,0,-2]],[145,[1,1,1,-2,1,0,0]],[
1,[1,1,1,-2,1,1,-4]],[50,[1,1,1,-2,1,1,-2]],[
1,[1,1,1,-2,1,1,0]],[1,[1,1,1,-2,1,2,-4]],[
1,[1,1,1,-2,2,-4,3]],[15,[1,1,1,-2,2,-3,1]],[
4,[1,1,1,-2,2,-3,3]],[15,[1,1,1,-2,2,-2,-1]],[
50,[1,1,1,-2,2,-2,1]],[1,[1,1,1,-2,2,-1,-3]],[
50,[1,1,1,-2,2,-1,-1]],[1,[1,1,1,-2,2,-1,1]],[
4,[1,1,1,-2,2,0,-3]],[1,[1,1,1,-2,2,0,-1]],[
1,[1,1,1,-2,3,-4,2]],[4,[1,1,1,-2,3,-3,0]],[
1,[1,1,1,-2,3,-2,-2]],[1,[1,1,1,-1,-3,2,2]],[
4,[1,1,1,-1,-3,3,0]],[1,[1,1,1,-1,-3,4,-2]],[
1,[1,1,1,-1,-2,0,1]],[4,[1,1,1,-1,-2,0,3]],[
1,[1,1,1,-1,-2,1,-1]],[50,[1,1,1,-1,-2,1,1]],[
1,[1,1,1,-1,-2,1,3]],[50,[1,1,1,-1,-2,2,-1]],[
15,[1,1,1,-1,-2,2,1]],[4,[1,1,1,-1,-2,3,-3]],[
15,[1,1,1,-1,-2,3,-1]],[1,[1,1,1,-1,-2,4,-3]],[
1,[1,1,1,-1,-1,-2,4]],[1,[1,1,1,-1,-1,-1,0]],[
50,[1,1,1,-1,-1,-1,2]],[1,[1,1,1,-1,-1,-1,4]],[
145,[1,1,1,-1,-1,0,0]],[50,[1,1,1,-1,-1,0,2]],[
50,[1,1,1,-1,-1,1,-2]],[145,[1,1,1,-1,-1,1,0]],[
1,[1,1,1,-1,-1,2,-4]],[50,[1,1,1,-1,-1,2,-2]],[
1,[1,1,1,-1,-1,2,0]],[1,[1,1,1,-1,-1,3,-4]],[
4,[1,1,1,-1,0,-3,3]],[50,[1,1,1,-1,0,-2,1]],[
15,[1,1,1,-1,0,-2,3]],[50,[1,1,1,-1,0,-1,-1]],[
145,[1,1,1,-1,0,-1,1]],[4,[1,1,1,-1,0,0,-3]],[
145,[1,1,1,-1,0,0,-1]],[4,[1,1,1,-1,0,0,1]],[
15,[1,1,1,-1,0,1,-3]],[4,[1,1,1,-1,0,1,-1]],[
1,[1,1,1,-1,1,-4,2]],[4,[1,1,1,-1,1,-3,0]],[
15,[1,1,1,-1,1,-3,2]],[1,[1,1,1,-1,1,-2,-2]],[
50,[1,1,1,-1,1,-2,0]],[1,[1,1,1,-1,1,-2,2]],[
15,[1,1,1,-1,1,-1,-2]],[4,[1,1,1,-1,1,-1,0]],[
1,[1,1,1,-1,1,0,-2]],[1,[1,1,1,-1,2,-4,1]],[
1,[1,1,1,-1,2,-3,-1]],[1,[1,1,1,0,-4,2,1]],[
1,[1,1,1,0,-4,3,-1]],[4,[1,1,1,0,-3,0,2]],[
15,[1,1,1,0,-3,1,0]],[4,[1,1,1,0,-3,1,2]],[
4,[1,1,1,0,-3,2,-2]],[15,[1,1,1,0,-3,2,0]],[
4,[1,1,1,0,-3,3,-2]],[1,[1,1,1,0,-2,-2,3]],[
15,[1,1,1,0,-2,-1,1]],[4,[1,1,1,0,-2,-1,3]],[
15,[1,1,1,0,-2,0,-1]],[50,[1,1,1,0,-2,0,1]],[
1,[1,1,1,0,-2,1,-3]],[50,[1,1,1,0,-2,1,-1]],[
1,[1,1,1,0,-2,1,1]],[4,[1,1,1,0,-2,2,-3]],[
1,[1,1,1,0,-2,2,-1]],[1,[1,1,1,0,-1,-3,2]],[
4,[1,1,1,0,-1,-2,0]],[15,[1,1,1,0,-1,-2,2]],[
1,[1,1,1,0,-1,-1,-2]],[50,[1,1,1,0,-1,-1,0]],[
1,[1,1,1,0,-1,-1,2]],[15,[1,1,1,0,-1,0,-2]],[
4,[1,1,1,0,-1,0,0]],[1,[1,1,1,0,-1,1,-2]],[
4,[1,1,1,0,0,-3,1]],[4,[1,1,1,0,0,-2,-1]],[
1,[1,1,1,0,0,-2,1]],[1,[1,1,1,0,0,-1,-1]],[
1,[1,1,1,1,-4,1,1]],[1,[1,1,1,1,-4,2,-1]],[
1,[1,1,1,1,-3,-1,2]],[4,[1,1,1,1,-3,0,0]],[
1,[1,1,1,1,-3,1,-2]],[1,[1,1,1,1,-2,-2,1]],[
1,[1,1,1,1,-2,-1,-1]],[1,[1,1,2,-4,1,1,0]],[
1,[1,1,2,-4,1,2,0]],[1,[1,1,2,-4,2,-1,1]],[
1,[1,1,2,-4,2,0,-1]],[4,[1,1,2,-4,2,0,1]],[
4,[1,1,2,-4,2,1,-1]],[1,[1,1,2,-4,3,-2,2]],[
4,[1,1,2,-4,3,-1,0]],[1,[1,1,2,-4,3,0,-2]],[
1,[1,1,2,-3,-1,2,0]],[1,[1,1,2,-3,-1,3,0]],[
4,[1,1,2,-3,0,0,1]],[4,[1,1,2,-3,0,1,-1]],[
15,[1,1,2,-3,0,1,1]],[15,[1,1,2,-3,0,2,-1]],[
1,[1,1,2,-3,1,-2,2]],[4,[1,1,2,-3,1,-1,0]],[
15,[1,1,2,-3,1,-1,2]],[1,[1,1,2,-3,1,0,-2]],[
50,[1,1,2,-3,1,0,0]],[1,[1,1,2,-3,1,0,2]],[
15,[1,1,2,-3,1,1,-2]],[4,[1,1,2,-3,1,1,0]],[
1,[1,1,2,-3,1,2,-2]],[1,[1,1,2,-3,2,-3,3]],[
15,[1,1,2,-3,2,-2,1]],[15,[1,1,2,-3,2,-1,-1]],[
4,[1,1,2,-3,2,-1,1]],[1,[1,1,2,-3,2,0,-3]],[
4,[1,1,2,-3,2,0,-1]],[1,[1,1,2,-3,3,-2,0]],[
1,[1,1,2,-2,-2,1,1]],[1,[1,1,2,-2,-2,2,-1]],[
4,[1,1,2,-2,-2,2,1]],[4,[1,1,2,-2,-2,3,-1]],[
1,[1,1,2,-2,-1,-1,2]],[4,[1,1,2,-2,-1,0,0]],[
15,[1,1,2,-2,-1,0,2]],[1,[1,1,2,-2,-1,1,-2]],[
50,[1,1,2,-2,-1,1,0]],[1,[1,1,2,-2,-1,1,2]],[
15,[1,1,2,-2,-1,2,-2]],[4,[1,1,2,-2,-1,2,0]],[
1,[1,1,2,-2,-1,3,-2]],[1,[1,1,2,-2,0,-2,1]],[
4,[1,1,2,-2,0,-2,3]],[1,[1,1,2,-2,0,-1,-1]],[
50,[1,1,2,-2,0,-1,1]],[1,[1,1,2,-2,0,-1,3]],[
50,[1,1,2,-2,0,0,-1]],[15,[1,1,2,-2,0,0,1]],[
4,[1,1,2,-2,0,1,-3]],[15,[1,1,2,-2,0,1,-1]],[
1,[1,1,2,-2,0,2,-3]],[4,[1,1,2,-2,1,-3,2]],[
15,[1,1,2,-2,1,-2,0]],[4,[1,1,2,-2,1,-2,2]],[
4,[1,1,2,-2,1,-1,-2]],[15,[1,1,2,-2,1,-1,0]],[
4,[1,1,2,-2,1,0,-2]],[1,[1,1,2,-2,2,-3,1]],[
1,[1,1,2,-2,2,-2,-1]],[1,[1,1,2,-1,-3,1,2]],[
4,[1,1,2,-1,-3,2,0]],[1,[1,1,2,-1,-3,3,-2]],[
1,[1,1,2,-1,-2,-1,3]],[15,[1,1,2,-1,-2,0,1]],[
15,[1,1,2,-1,-2,1,-1]],[4,[1,1,2,-1,-2,1,1]],[
1,[1,1,2,-1,-2,2,-3]],[4,[1,1,2,-1,-2,2,-1]],[
4,[1,1,2,-1,-1,-2,2]],[15,[1,1,2,-1,-1,-1,0]],[
4,[1,1,2,-1,-1,-1,2]],[4,[1,1,2,-1,-1,0,-2]],[
15,[1,1,2,-1,-1,0,0]],[4,[1,1,2,-1,-1,1,-2]],[
1,[1,1,2,-1,0,-3,1]],[1,[1,1,2,-1,0,-2,-1]],[
4,[1,1,2,-1,0,-2,1]],[4,[1,1,2,-1,0,-1,-1]],[
1,[1,1,2,0,-3,1,0]],[1,[1,1,2,0,-2,-1,1]],[
1,[1,1,2,0,-2,0,-1]],[1,[1,1,3,-4,1,0,0]],[
1,[1,1,3,-4,1,1,0]],[1,[1,1,3,-4,2,-1,1]],[
1,[1,1,3,-4,2,0,-1]],[1,[1,1,3,-3,-1,1,0]],[
1,[1,1,3,-3,-1,2,0]],[1,[1,1,3,-3,0,-1,1]],[
1,[1,1,3,-3,0,0,-1]],[4,[1,1,3,-3,0,0,1]],[
4,[1,1,3,-3,0,1,-1]],[1,[1,1,3,-3,1,-2,2]],[
4,[1,1,3,-3,1,-1,0]],[1,[1,1,3,-3,1,0,-2]],[
1,[1,1,3,-2,-2,1,1]],[1,[1,1,3,-2,-2,2,-1]],[
1,[1,1,3,-2,-1,-1,2]],[4,[1,1,3,-2,-1,0,0]],[
1,[1,1,3,-2,-1,1,-2]],[1,[1,1,3,-2,0,-2,1]],[
1,[1,1,3,-2,0,-1,-1]],[1,[1,2,-4,1,0,1,0]],[
1,[1,2,-4,1,1,-1,1]],[1,[1,2,-4,1,1,0,-1]],[
1,[1,2,-4,2,-1,0,1]],[1,[1,2,-4,2,-1,1,-1]],[
1,[1,2,-4,2,0,-1,0]],[1,[1,2,-3,-1,1,1,1]],[
1,[1,2,-3,-1,1,2,-1]],[1,[1,2,-3,-1,2,-1,2]],[
4,[1,2,-3,-1,2,0,0]],[1,[1,2,-3,-1,2,1,-2]],[
1,[1,2,-3,-1,3,-2,1]],[1,[1,2,-3,-1,3,-1,-1]],[
1,[1,2,-3,0,-1,2,1]],[1,[1,2,-3,0,-1,3,-1]],[
4,[1,2,-3,0,0,0,2]],[15,[1,2,-3,0,0,1,0]],[
4,[1,2,-3,0,0,2,-2]],[1,[1,2,-3,0,0,2,0]],[
1,[1,2,-3,0,1,-2,3]],[15,[1,2,-3,0,1,-1,1]],[
15,[1,2,-3,0,1,0,-1]],[4,[1,2,-3,0,1,0,1]],[
1,[1,2,-3,0,1,1,-3]],[4,[1,2,-3,0,1,1,-1]],[
1,[1,2,-3,0,2,-3,2]],[4,[1,2,-3,0,2,-2,0]],[
1,[1,2,-3,0,2,-2,2]],[1,[1,2,-3,0,2,-1,-2]],[
4,[1,2,-3,0,2,-1,0]],[1,[1,2,-3,0,2,0,-2]],[
1,[1,2,-3,1,-2,1,2]],[4,[1,2,-3,1,-2,2,0]],[
1,[1,2,-3,1,-2,3,-2]],[1,[1,2,-3,1,-1,-1,3]],[
15,[1,2,-3,1,-1,0,1]],[15,[1,2,-3,1,-1,1,-1]],[
4,[1,2,-3,1,-1,1,1]],[1,[1,2,-3,1,-1,2,-3]],[
4,[1,2,-3,1,-1,2,-1]],[4,[1,2,-3,1,0,-2,2]],[
15,[1,2,-3,1,0,-1,0]],[4,[1,2,-3,1,0,-1,2]],[
4,[1,2,-3,1,0,0,-2]],[15,[1,2,-3,1,0,0,0]],[
4,[1,2,-3,1,0,1,-2]],[1,[1,2,-3,1,1,-3,1]],[
1,[1,2,-3,1,1,-2,-1]],[4,[1,2,-3,1,1,-2,1]],[
4,[1,2,-3,1,1,-1,-1]],[1,[1,2,-3,2,-3,1,1]],[
1,[1,2,-3,2,-3,2,-1]],[1,[1,2,-3,2,-2,-1,2]],[
4,[1,2,-3,2,-2,0,0]],[1,[1,2,-3,2,-2,0,2]],[
1,[1,2,-3,2,-2,1,-2]],[4,[1,2,-3,2,-2,1,0]],[
1,[1,2,-3,2,-2,2,-2]],[1,[1,2,-3,2,-1,-2,1]],[
1,[1,2,-3,2,-1,-1,-1]],[4,[1,2,-3,2,-1,-1,1]],[
4,[1,2,-3,2,-1,0,-1]],[1,[1,2,-3,2,0,-2,0]],[
1,[1,2,-2,-2,1,1,1]],[1,[1,2,-2,-2,1,2,-1]],[
1,[1,2,-2,-2,2,-1,2]],[4,[1,2,-2,-2,2,0,0]],[
1,[1,2,-2,-2,2,0,2]],[1,[1,2,-2,-2,2,1,-2]],[
4,[1,2,-2,-2,2,1,0]],[1,[1,2,-2,-2,2,2,-2]],[
1,[1,2,-2,-2,3,-2,1]],[1,[1,2,-2,-2,3,-1,-1]],[
4,[1,2,-2,-2,3,-1,1]],[4,[1,2,-2,-2,3,0,-1]],[
1,[1,2,-2,-2,4,-2,0]],[1,[1,2,-2,-1,-1,2,1]],[
1,[1,2,-2,-1,-1,3,-1]],[4,[1,2,-2,-1,0,0,2]],[
15,[1,2,-2,-1,0,1,0]],[4,[1,2,-2,-1,0,1,2]],[
4,[1,2,-2,-1,0,2,-2]],[15,[1,2,-2,-1,0,2,0]],[
4,[1,2,-2,-1,0,3,-2]],[1,[1,2,-2,-1,1,-2,3]],[
15,[1,2,-2,-1,1,-1,1]],[4,[1,2,-2,-1,1,-1,3]],[
15,[1,2,-2,-1,1,0,-1]],[50,[1,2,-2,-1,1,0,1]],[
1,[1,2,-2,-1,1,1,-3]],[50,[1,2,-2,-1,1,1,-1]],[
1,[1,2,-2,-1,1,1,1]],[4,[1,2,-2,-1,1,2,-3]],[
1,[1,2,-2,-1,1,2,-1]],[1,[1,2,-2,-1,2,-3,2]],[
4,[1,2,-2,-1,2,-2,0]],[15,[1,2,-2,-1,2,-2,2]],[
1,[1,2,-2,-1,2,-1,-2]],[50,[1,2,-2,-1,2,-1,0]],[
1,[1,2,-2,-1,2,-1,2]],[15,[1,2,-2,-1,2,0,-2]],[
4,[1,2,-2,-1,2,0,0]],[1,[1,2,-2,-1,2,1,-2]],[
4,[1,2,-2,-1,3,-3,1]],[4,[1,2,-2,-1,3,-2,-1]],[
1,[1,2,-2,-1,3,-2,1]],[1,[1,2,-2,-1,3,-1,-1]],[
1,[1,2,-2,0,-2,1,2]],[4,[1,2,-2,0,-2,2,0]],[
1,[1,2,-2,0,-2,2,2]],[1,[1,2,-2,0,-2,3,-2]],[
4,[1,2,-2,0,-2,3,0]],[1,[1,2,-2,0,-2,4,-2]],[
1,[1,2,-2,0,-1,-1,3]],[15,[1,2,-2,0,-1,0,1]],[
4,[1,2,-2,0,-1,0,3]],[15,[1,2,-2,0,-1,1,-1]],[
50,[1,2,-2,0,-1,1,1]],[1,[1,2,-2,0,-1,2,-3]],[
50,[1,2,-2,0,-1,2,-1]],[1,[1,2,-2,0,-1,2,1]],[
4,[1,2,-2,0,-1,3,-3]],[1,[1,2,-2,0,-1,3,-1]],[
4,[1,2,-2,0,0,-2,2]],[1,[1,2,-2,0,0,-2,4]],[
15,[1,2,-2,0,0,-1,0]],[50,[1,2,-2,0,0,-1,2]],[
4,[1,2,-2,0,0,0,-2]],[145,[1,2,-2,0,0,0,0]],[
4,[1,2,-2,0,0,0,2]],[50,[1,2,-2,0,0,1,-2]],[
15,[1,2,-2,0,0,1,0]],[1,[1,2,-2,0,0,2,-4]],[
4,[1,2,-2,0,0,2,-2]],[1,[1,2,-2,0,1,-3,1]],[
4,[1,2,-2,0,1,-3,3]],[1,[1,2,-2,0,1,-2,-1]],[
50,[1,2,-2,0,1,-2,1]],[1,[1,2,-2,0,1,-2,3]],[
50,[1,2,-2,0,1,-1,-1]],[15,[1,2,-2,0,1,-1,1]],[
4,[1,2,-2,0,1,0,-3]],[15,[1,2,-2,0,1,0,-1]],[
1,[1,2,-2,0,1,1,-3]],[1,[1,2,-2,0,2,-4,2]],[
4,[1,2,-2,0,2,-3,0]],[1,[1,2,-2,0,2,-3,2]],[
1,[1,2,-2,0,2,-2,-2]],[4,[1,2,-2,0,2,-2,0]],[
1,[1,2,-2,0,2,-1,-2]],[1,[1,2,-2,1,-3,1,1]],[
1,[1,2,-2,1,-3,2,-1]],[4,[1,2,-2,1,-3,2,1]],[
4,[1,2,-2,1,-3,3,-1]],[1,[1,2,-2,1,-2,-1,2]],[
4,[1,2,-2,1,-2,0,0]],[15,[1,2,-2,1,-2,0,2]],[
1,[1,2,-2,1,-2,1,-2]],[50,[1,2,-2,1,-2,1,0]],[
1,[1,2,-2,1,-2,1,2]],[15,[1,2,-2,1,-2,2,-2]],[
4,[1,2,-2,1,-2,2,0]],[1,[1,2,-2,1,-2,3,-2]],[
1,[1,2,-2,1,-1,-2,1]],[4,[1,2,-2,1,-1,-2,3]],[
1,[1,2,-2,1,-1,-1,-1]],[50,[1,2,-2,1,-1,-1,1]],[
1,[1,2,-2,1,-1,-1,3]],[50,[1,2,-2,1,-1,0,-1]],[
15,[1,2,-2,1,-1,0,1]],[4,[1,2,-2,1,-1,1,-3]],[
15,[1,2,-2,1,-1,1,-1]],[1,[1,2,-2,1,-1,2,-3]],[
4,[1,2,-2,1,0,-3,2]],[15,[1,2,-2,1,0,-2,0]],[
4,[1,2,-2,1,0,-2,2]],[4,[1,2,-2,1,0,-1,-2]],[
15,[1,2,-2,1,0,-1,0]],[4,[1,2,-2,1,0,0,-2]],[
1,[1,2,-2,1,1,-3,1]],[1,[1,2,-2,1,1,-2,-1]],[
1,[1,2,-2,2,-4,2,0]],[4,[1,2,-2,2,-3,0,1]],[
4,[1,2,-2,2,-3,1,-1]],[1,[1,2,-2,2,-3,1,1]],[
1,[1,2,-2,2,-3,2,-1]],[1,[1,2,-2,2,-2,-2,2]],[
4,[1,2,-2,2,-2,-1,0]],[1,[1,2,-2,2,-2,-1,2]],[
1,[1,2,-2,2,-2,0,-2]],[4,[1,2,-2,2,-2,0,0]],[
1,[1,2,-2,2,-2,1,-2]],[1,[1,2,-2,2,-1,-2,1]],[
1,[1,2,-2,2,-1,-1,-1]],[1,[1,2,-1,-3,2,0,2]],[
4,[1,2,-1,-3,2,1,0]],[1,[1,2,-1,-3,2,2,-2]],[
4,[1,2,-1,-3,3,-1,1]],[4,[1,2,-1,-3,3,0,-1]],[
1,[1,2,-1,-3,3,0,1]],[1,[1,2,-1,-3,3,1,-1]],[
1,[1,2,-1,-3,4,-2,0]],[1,[1,2,-1,-3,4,-1,0]],[
1,[1,2,-1,-2,0,1,0]],[4,[1,2,-1,-2,0,1,2]],[
15,[1,2,-1,-2,0,2,0]],[4,[1,2,-1,-2,0,3,-2]],[
1,[1,2,-1,-2,1,-1,1]],[4,[1,2,-1,-2,1,-1,3]],[
1,[1,2,-1,-2,1,0,-1]],[50,[1,2,-1,-2,1,0,1]],[
1,[1,2,-1,-2,1,0,3]],[50,[1,2,-1,-2,1,1,-1]],[
15,[1,2,-1,-2,1,1,1]],[4,[1,2,-1,-2,1,2,-3]],[
15,[1,2,-1,-2,1,2,-1]],[1,[1,2,-1,-2,1,3,-3]],[
15,[1,2,-1,-2,2,-2,2]],[50,[1,2,-1,-2,2,-1,0]],[
15,[1,2,-1,-2,2,-1,2]],[15,[1,2,-1,-2,2,0,-2]],[
50,[1,2,-1,-2,2,0,0]],[15,[1,2,-1,-2,2,1,-2]],[
4,[1,2,-1,-2,3,-3,1]],[4,[1,2,-1,-2,3,-2,-1]],[
15,[1,2,-1,-2,3,-2,1]],[15,[1,2,-1,-2,3,-1,-1]],[
1,[1,2,-1,-2,4,-3,0]],[1,[1,2,-1,-1,-2,2,2]],[
4,[1,2,-1,-1,-2,3,0]],[1,[1,2,-1,-1,-2,4,-2]],[
1,[1,2,-1,-1,-1,0,1]],[4,[1,2,-1,-1,-1,0,3]],[
1,[1,2,-1,-1,-1,1,-1]],[50,[1,2,-1,-1,-1,1,1]],[
1,[1,2,-1,-1,-1,1,3]],[50,[1,2,-1,-1,-1,2,-1]],[
15,[1,2,-1,-1,-1,2,1]],[4,[1,2,-1,-1,-1,3,-3]],[
15,[1,2,-1,-1,-1,3,-1]],[1,[1,2,-1,-1,-1,4,-3]],[
1,[1,2,-1,-1,0,-2,4]],[1,[1,2,-1,-1,0,-1,0]],[
50,[1,2,-1,-1,0,-1,2]],[1,[1,2,-1,-1,0,-1,4]],[
145,[1,2,-1,-1,0,0,0]],[50,[1,2,-1,-1,0,0,2]],[
50,[1,2,-1,-1,0,1,-2]],[145,[1,2,-1,-1,0,1,0]],[
1,[1,2,-1,-1,0,2,-4]],[50,[1,2,-1,-1,0,2,-2]],[
1,[1,2,-1,-1,0,2,0]],[1,[1,2,-1,-1,0,3,-4]],[
4,[1,2,-1,-1,1,-3,3]],[50,[1,2,-1,-1,1,-2,1]],[
15,[1,2,-1,-1,1,-2,3]],[50,[1,2,-1,-1,1,-1,-1]],[
145,[1,2,-1,-1,1,-1,1]],[4,[1,2,-1,-1,1,0,-3]],[
145,[1,2,-1,-1,1,0,-1]],[4,[1,2,-1,-1,1,0,1]],[
15,[1,2,-1,-1,1,1,-3]],[4,[1,2,-1,-1,1,1,-1]],[
1,[1,2,-1,-1,2,-4,2]],[4,[1,2,-1,-1,2,-3,0]],[
15,[1,2,-1,-1,2,-3,2]],[1,[1,2,-1,-1,2,-2,-2]],[
50,[1,2,-1,-1,2,-2,0]],[1,[1,2,-1,-1,2,-2,2]],[
15,[1,2,-1,-1,2,-1,-2]],[4,[1,2,-1,-1,2,-1,0]],[
1,[1,2,-1,-1,2,0,-2]],[1,[1,2,-1,-1,3,-4,1]],[
1,[1,2,-1,-1,3,-3,-1]],[4,[1,2,-1,0,-3,2,1]],[
4,[1,2,-1,0,-3,3,-1]],[1,[1,2,-1,0,-3,3,1]],[
1,[1,2,-1,0,-3,4,-1]],[15,[1,2,-1,0,-2,0,2]],[
50,[1,2,-1,0,-2,1,0]],[15,[1,2,-1,0,-2,1,2]],[
15,[1,2,-1,0,-2,2,-2]],[50,[1,2,-1,0,-2,2,0]],[
15,[1,2,-1,0,-2,3,-2]],[4,[1,2,-1,0,-1,-2,3]],[
50,[1,2,-1,0,-1,-1,1]],[15,[1,2,-1,0,-1,-1,3]],[
50,[1,2,-1,0,-1,0,-1]],[145,[1,2,-1,0,-1,0,1]],[
4,[1,2,-1,0,-1,1,-3]],[145,[1,2,-1,0,-1,1,-1]],[
4,[1,2,-1,0,-1,1,1]],[15,[1,2,-1,0,-1,2,-3]],[
4,[1,2,-1,0,-1,2,-1]],[4,[1,2,-1,0,0,-3,2]],[
1,[1,2,-1,0,0,-3,4]],[15,[1,2,-1,0,0,-2,0]],[
50,[1,2,-1,0,0,-2,2]],[4,[1,2,-1,0,0,-1,-2]],[
145,[1,2,-1,0,0,-1,0]],[4,[1,2,-1,0,0,-1,2]],[
50,[1,2,-1,0,0,0,-2]],[15,[1,2,-1,0,0,0,0]],[
1,[1,2,-1,0,0,1,-4]],[4,[1,2,-1,0,0,1,-2]],[
1,[1,2,-1,0,1,-4,3]],[15,[1,2,-1,0,1,-3,1]],[
15,[1,2,-1,0,1,-2,-1]],[4,[1,2,-1,0,1,-2,1]],[
1,[1,2,-1,0,1,-1,-3]],[4,[1,2,-1,0,1,-1,-1]],[
1,[1,2,-1,1,-4,2,0]],[1,[1,2,-1,1,-4,3,0]],[
4,[1,2,-1,1,-3,0,1]],[4,[1,2,-1,1,-3,1,-1]],[
15,[1,2,-1,1,-3,1,1]],[15,[1,2,-1,1,-3,2,-1]],[
1,[1,2,-1,1,-2,-2,2]],[4,[1,2,-1,1,-2,-1,0]],[
15,[1,2,-1,1,-2,-1,2]],[1,[1,2,-1,1,-2,0,-2]],[
50,[1,2,-1,1,-2,0,0]],[1,[1,2,-1,1,-2,0,2]],[
15,[1,2,-1,1,-2,1,-2]],[4,[1,2,-1,1,-2,1,0]],[
1,[1,2,-1,1,-2,2,-2]],[1,[1,2,-1,1,-1,-3,3]],[
15,[1,2,-1,1,-1,-2,1]],[15,[1,2,-1,1,-1,-1,-1]],[
4,[1,2,-1,1,-1,-1,1]],[1,[1,2,-1,1,-1,0,-3]],[
4,[1,2,-1,1,-1,0,-1]],[1,[1,2,-1,1,0,-2,0]],[
1,[1,2,-1,2,-4,1,0]],[1,[1,2,-1,2,-3,-1,1]],[
1,[1,2,-1,2,-3,0,-1]],[1,[1,2,0,-4,3,0,1]],[
1,[1,2,0,-4,3,1,-1]],[1,[1,2,0,-4,4,-1,0]],[
1,[1,2,0,-3,0,2,0]],[4,[1,2,0,-3,1,0,1]],[
1,[1,2,0,-3,1,0,3]],[4,[1,2,0,-3,1,1,-1]],[
15,[1,2,0,-3,1,1,1]],[15,[1,2,0,-3,1,2,-1]],[
1,[1,2,0,-3,1,3,-3]],[1,[1,2,0,-3,2,-2,2]],[
4,[1,2,0,-3,2,-1,0]],[15,[1,2,0,-3,2,-1,2]],[
1,[1,2,0,-3,2,0,-2]],[50,[1,2,0,-3,2,0,0]],[
1,[1,2,0,-3,2,0,2]],[15,[1,2,0,-3,2,1,-2]],[
4,[1,2,0,-3,2,1,0]],[1,[1,2,0,-3,2,2,-2]],[
15,[1,2,0,-3,3,-2,1]],[15,[1,2,0,-3,3,-1,-1]],[
4,[1,2,0,-3,3,-1,1]],[4,[1,2,0,-3,3,0,-1]],[
1,[1,2,0,-3,4,-3,0]],[1,[1,2,0,-3,4,-2,0]],[
4,[1,2,0,-2,-1,1,1]],[1,[1,2,0,-2,-1,1,3]],[
4,[1,2,0,-2,-1,2,-1]],[15,[1,2,0,-2,-1,2,1]],[
15,[1,2,0,-2,-1,3,-1]],[1,[1,2,0,-2,-1,4,-3]],[
4,[1,2,0,-2,0,-1,2]],[1,[1,2,0,-2,0,-1,4]],[
15,[1,2,0,-2,0,0,0]],[50,[1,2,0,-2,0,0,2]],[
4,[1,2,0,-2,0,1,-2]],[145,[1,2,0,-2,0,1,0]],[
4,[1,2,0,-2,0,1,2]],[50,[1,2,0,-2,0,2,-2]],[
15,[1,2,0,-2,0,2,0]],[1,[1,2,0,-2,0,3,-4]],[
4,[1,2,0,-2,0,3,-2]],[4,[1,2,0,-2,1,-2,1]],[
15,[1,2,0,-2,1,-2,3]],[4,[1,2,0,-2,1,-1,-1]],[
145,[1,2,0,-2,1,-1,1]],[4,[1,2,0,-2,1,-1,3]],[
145,[1,2,0,-2,1,0,-1]],[50,[1,2,0,-2,1,0,1]],[
15,[1,2,0,-2,1,1,-3]],[50,[1,2,0,-2,1,1,-1]],[
4,[1,2,0,-2,1,2,-3]],[15,[1,2,0,-2,2,-3,2]],[
50,[1,2,0,-2,2,-2,0]],[15,[1,2,0,-2,2,-2,2]],[
15,[1,2,0,-2,2,-1,-2]],[50,[1,2,0,-2,2,-1,0]],[
15,[1,2,0,-2,2,0,-2]],[1,[1,2,0,-2,3,-4,1]],[
1,[1,2,0,-2,3,-3,-1]],[4,[1,2,0,-2,3,-3,1]],[
4,[1,2,0,-2,3,-2,-1]],[1,[1,2,0,-1,-3,3,1]],[
1,[1,2,0,-1,-3,4,-1]],[1,[1,2,0,-1,-2,0,2]],[
4,[1,2,0,-1,-2,1,0]],[15,[1,2,0,-1,-2,1,2]],[
1,[1,2,0,-1,-2,2,-2]],[50,[1,2,0,-1,-2,2,0]],[
1,[1,2,0,-1,-2,2,2]],[15,[1,2,0,-1,-2,3,-2]],[
4,[1,2,0,-1,-2,3,0]],[1,[1,2,0,-1,-2,4,-2]],[
4,[1,2,0,-1,-1,-1,1]],[15,[1,2,0,-1,-1,-1,3]],[
4,[1,2,0,-1,-1,0,-1]],[145,[1,2,0,-1,-1,0,1]],[
4,[1,2,0,-1,-1,0,3]],[145,[1,2,0,-1,-1,1,-1]],[
50,[1,2,0,-1,-1,1,1]],[15,[1,2,0,-1,-1,2,-3]],[
50,[1,2,0,-1,-1,2,-1]],[4,[1,2,0,-1,-1,3,-3]],[
1,[1,2,0,-1,0,-3,4]],[1,[1,2,0,-1,0,-2,0]],[
50,[1,2,0,-1,0,-2,2]],[1,[1,2,0,-1,0,-2,4]],[
145,[1,2,0,-1,0,-1,0]],[50,[1,2,0,-1,0,-1,2]],[
50,[1,2,0,-1,0,0,-2]],[145,[1,2,0,-1,0,0,0]],[
1,[1,2,0,-1,0,1,-4]],[50,[1,2,0,-1,0,1,-2]],[
1,[1,2,0,-1,0,1,0]],[1,[1,2,0,-1,0,2,-4]],[
1,[1,2,0,-1,1,-4,3]],[15,[1,2,0,-1,1,-3,1]],[
4,[1,2,0,-1,1,-3,3]],[15,[1,2,0,-1,1,-2,-1]],[
50,[1,2,0,-1,1,-2,1]],[1,[1,2,0,-1,1,-1,-3]],[
50,[1,2,0,-1,1,-1,-1]],[1,[1,2,0,-1,1,-1,1]],[
4,[1,2,0,-1,1,0,-3]],[1,[1,2,0,-1,1,0,-1]],[
1,[1,2,0,-1,2,-4,2]],[4,[1,2,0,-1,2,-3,0]],[
1,[1,2,0,-1,2,-2,-2]],[1,[1,2,0,0,-4,3,0]],[
15,[1,2,0,0,-3,1,1]],[15,[1,2,0,0,-3,2,-1]],[
4,[1,2,0,0,-3,2,1]],[4,[1,2,0,0,-3,3,-1]],[
15,[1,2,0,0,-2,-1,2]],[50,[1,2,0,0,-2,0,0]],[
15,[1,2,0,0,-2,0,2]],[15,[1,2,0,0,-2,1,-2]],[
50,[1,2,0,0,-2,1,0]],[15,[1,2,0,0,-2,2,-2]],[
1,[1,2,0,0,-1,-3,3]],[15,[1,2,0,0,-1,-2,1]],[
4,[1,2,0,0,-1,-2,3]],[15,[1,2,0,0,-1,-1,-1]],[
50,[1,2,0,0,-1,-1,1]],[1,[1,2,0,0,-1,0,-3]],[
50,[1,2,0,0,-1,0,-1]],[1,[1,2,0,0,-1,0,1]],[
4,[1,2,0,0,-1,1,-3]],[1,[1,2,0,0,-1,1,-1]],[
4,[1,2,0,0,0,-3,2]],[15,[1,2,0,0,0,-2,0]],[
4,[1,2,0,0,0,-1,-2]],[1,[1,2,0,0,0,-1,0]],[
1,[1,2,0,1,-4,1,0]],[1,[1,2,0,1,-4,2,0]],[
1,[1,2,0,1,-3,-1,1]],[1,[1,2,0,1,-3,0,-1]],[
4,[1,2,0,1,-3,0,1]],[4,[1,2,0,1,-3,1,-1]],[
1,[1,2,0,1,-2,-2,2]],[4,[1,2,0,1,-2,-1,0]],[
1,[1,2,0,1,-2,0,-2]],[1,[1,2,1,-4,1,1,1]],[
1,[1,2,1,-4,1,2,-1]],[1,[1,2,1,-4,2,-1,2]],[
4,[1,2,1,-4,2,0,0]],[1,[1,2,1,-4,2,0,2]],[
1,[1,2,1,-4,2,1,-2]],[4,[1,2,1,-4,2,1,0]],[
1,[1,2,1,-4,2,2,-2]],[1,[1,2,1,-4,3,-2,1]],[
1,[1,2,1,-4,3,-1,-1]],[4,[1,2,1,-4,3,-1,1]],[
4,[1,2,1,-4,3,0,-1]],[1,[1,2,1,-4,4,-2,0]],[
1,[1,2,1,-3,-1,2,1]],[1,[1,2,1,-3,-1,3,-1]],[
4,[1,2,1,-3,0,0,2]],[15,[1,2,1,-3,0,1,0]],[
4,[1,2,1,-3,0,1,2]],[4,[1,2,1,-3,0,2,-2]],[
15,[1,2,1,-3,0,2,0]],[4,[1,2,1,-3,0,3,-2]],[
1,[1,2,1,-3,1,-2,3]],[15,[1,2,1,-3,1,-1,1]],[
4,[1,2,1,-3,1,-1,3]],[15,[1,2,1,-3,1,0,-1]],[
50,[1,2,1,-3,1,0,1]],[1,[1,2,1,-3,1,1,-3]],[
50,[1,2,1,-3,1,1,-1]],[1,[1,2,1,-3,1,1,1]],[
4,[1,2,1,-3,1,2,-3]],[1,[1,2,1,-3,1,2,-1]],[
1,[1,2,1,-3,2,-3,2]],[4,[1,2,1,-3,2,-2,0]],[
15,[1,2,1,-3,2,-2,2]],[1,[1,2,1,-3,2,-1,-2]],[
50,[1,2,1,-3,2,-1,0]],[1,[1,2,1,-3,2,-1,2]],[
15,[1,2,1,-3,2,0,-2]],[4,[1,2,1,-3,2,0,0]],[
1,[1,2,1,-3,2,1,-2]],[4,[1,2,1,-3,3,-3,1]],[
4,[1,2,1,-3,3,-2,-1]],[1,[1,2,1,-3,3,-2,1]],[
1,[1,2,1,-3,3,-1,-1]],[1,[1,2,1,-2,-2,1,2]],[
4,[1,2,1,-2,-2,2,0]],[1,[1,2,1,-2,-2,2,2]],[
1,[1,2,1,-2,-2,3,-2]],[4,[1,2,1,-2,-2,3,0]],[
1,[1,2,1,-2,-2,4,-2]],[1,[1,2,1,-2,-1,-1,3]],[
15,[1,2,1,-2,-1,0,1]],[4,[1,2,1,-2,-1,0,3]],[
15,[1,2,1,-2,-1,1,-1]],[50,[1,2,1,-2,-1,1,1]],[
1,[1,2,1,-2,-1,2,-3]],[50,[1,2,1,-2,-1,2,-1]],[
1,[1,2,1,-2,-1,2,1]],[4,[1,2,1,-2,-1,3,-3]],[
1,[1,2,1,-2,-1,3,-1]],[4,[1,2,1,-2,0,-2,2]],[
1,[1,2,1,-2,0,-2,4]],[15,[1,2,1,-2,0,-1,0]],[
50,[1,2,1,-2,0,-1,2]],[4,[1,2,1,-2,0,0,-2]],[
145,[1,2,1,-2,0,0,0]],[4,[1,2,1,-2,0,0,2]],[
50,[1,2,1,-2,0,1,-2]],[15,[1,2,1,-2,0,1,0]],[
1,[1,2,1,-2,0,2,-4]],[4,[1,2,1,-2,0,2,-2]],[
1,[1,2,1,-2,1,-3,1]],[4,[1,2,1,-2,1,-3,3]],[
1,[1,2,1,-2,1,-2,-1]],[50,[1,2,1,-2,1,-2,1]],[
1,[1,2,1,-2,1,-2,3]],[50,[1,2,1,-2,1,-1,-1]],[
15,[1,2,1,-2,1,-1,1]],[4,[1,2,1,-2,1,0,-3]],[
15,[1,2,1,-2,1,0,-1]],[1,[1,2,1,-2,1,1,-3]],[
1,[1,2,1,-2,2,-4,2]],[4,[1,2,1,-2,2,-3,0]],[
1,[1,2,1,-2,2,-3,2]],[1,[1,2,1,-2,2,-2,-2]],[
4,[1,2,1,-2,2,-2,0]],[1,[1,2,1,-2,2,-1,-2]],[
1,[1,2,1,-1,-3,1,1]],[1,[1,2,1,-1,-3,2,-1]],[
4,[1,2,1,-1,-3,2,1]],[4,[1,2,1,-1,-3,3,-1]],[
1,[1,2,1,-1,-2,-1,2]],[4,[1,2,1,-1,-2,0,0]],[
15,[1,2,1,-1,-2,0,2]],[1,[1,2,1,-1,-2,1,-2]],[
50,[1,2,1,-1,-2,1,0]],[1,[1,2,1,-1,-2,1,2]],[
15,[1,2,1,-1,-2,2,-2]],[4,[1,2,1,-1,-2,2,0]],[
1,[1,2,1,-1,-2,3,-2]],[1,[1,2,1,-1,-1,-2,1]],[
4,[1,2,1,-1,-1,-2,3]],[1,[1,2,1,-1,-1,-1,-1]],[
50,[1,2,1,-1,-1,-1,1]],[1,[1,2,1,-1,-1,-1,3]],[
50,[1,2,1,-1,-1,0,-1]],[15,[1,2,1,-1,-1,0,1]],[
4,[1,2,1,-1,-1,1,-3]],[15,[1,2,1,-1,-1,1,-1]],[
1,[1,2,1,-1,-1,2,-3]],[4,[1,2,1,-1,0,-3,2]],[
15,[1,2,1,-1,0,-2,0]],[4,[1,2,1,-1,0,-2,2]],[
4,[1,2,1,-1,0,-1,-2]],[15,[1,2,1,-1,0,-1,0]],[
4,[1,2,1,-1,0,0,-2]],[1,[1,2,1,-1,1,-3,1]],[
1,[1,2,1,-1,1,-2,-1]],[1,[1,2,1,0,-4,2,0]],[
4,[1,2,1,0,-3,0,1]],[4,[1,2,1,0,-3,1,-1]],[
1,[1,2,1,0,-3,1,1]],[1,[1,2,1,0,-3,2,-1]],[
1,[1,2,1,0,-2,-2,2]],[4,[1,2,1,0,-2,-1,0]],[
1,[1,2,1,0,-2,-1,2]],[1,[1,2,1,0,-2,0,-2]],[
4,[1,2,1,0,-2,0,0]],[1,[1,2,1,0,-2,1,-2]],[
1,[1,2,1,0,-1,-2,1]],[1,[1,2,1,0,-1,-1,-1]],[
1,[1,2,2,-4,0,2,0]],[4,[1,2,2,-4,1,0,1]],[
4,[1,2,2,-4,1,1,-1]],[1,[1,2,2,-4,1,1,1]],[
1,[1,2,2,-4,1,2,-1]],[1,[1,2,2,-4,2,-2,2]],[
4,[1,2,2,-4,2,-1,0]],[1,[1,2,2,-4,2,-1,2]],[
1,[1,2,2,-4,2,0,-2]],[4,[1,2,2,-4,2,0,0]],[
1,[1,2,2,-4,2,1,-2]],[1,[1,2,2,-4,3,-2,1]],[
1,[1,2,2,-4,3,-1,-1]],[4,[1,2,2,-3,-1,1,1]],[
4,[1,2,2,-3,-1,2,-1]],[1,[1,2,2,-3,-1,2,1]],[
1,[1,2,2,-3,-1,3,-1]],[4,[1,2,2,-3,0,-1,2]],[
15,[1,2,2,-3,0,0,0]],[4,[1,2,2,-3,0,0,2]],[
4,[1,2,2,-3,0,1,-2]],[15,[1,2,2,-3,0,1,0]],[
4,[1,2,2,-3,0,2,-2]],[4,[1,2,2,-3,1,-2,1]],[
1,[1,2,2,-3,1,-2,3]],[4,[1,2,2,-3,1,-1,-1]],[
15,[1,2,2,-3,1,-1,1]],[15,[1,2,2,-3,1,0,-1]],[
1,[1,2,2,-3,1,1,-3]],[1,[1,2,2,-3,2,-3,2]],[
4,[1,2,2,-3,2,-2,0]],[1,[1,2,2,-3,2,-1,-2]],[
1,[1,2,2,-2,-2,0,2]],[4,[1,2,2,-2,-2,1,0]],[
1,[1,2,2,-2,-2,1,2]],[1,[1,2,2,-2,-2,2,-2]],[
4,[1,2,2,-2,-2,2,0]],[1,[1,2,2,-2,-2,3,-2]],[
4,[1,2,2,-2,-1,-1,1]],[1,[1,2,2,-2,-1,-1,3]],[
4,[1,2,2,-2,-1,0,-1]],[15,[1,2,2,-2,-1,0,1]],[
15,[1,2,2,-2,-1,1,-1]],[1,[1,2,2,-2,-1,2,-3]],[
1,[1,2,2,-2,0,-2,0]],[4,[1,2,2,-2,0,-2,2]],[
15,[1,2,2,-2,0,-1,0]],[4,[1,2,2,-2,0,0,-2]],[
1,[1,2,2,-2,1,-3,1]],[1,[1,2,2,-2,1,-2,-1]],[
1,[1,2,2,-1,-3,1,1]],[1,[1,2,2,-1,-3,2,-1]],[
1,[1,2,2,-1,-2,-1,2]],[4,[1,2,2,-1,-2,0,0]],[
1,[1,2,2,-1,-2,1,-2]],[1,[1,2,2,-1,-1,-2,1]],[
1,[1,2,2,-1,-1,-1,-1]],[1,[1,2,3,-4,0,1,0]],[
1,[1,2,3,-4,1,-1,1]],[1,[1,2,3,-4,1,0,-1]],[
1,[1,2,3,-3,-1,0,1]],[1,[1,2,3,-3,-1,1,-1]],[
1,[1,2,3,-3,0,-1,0]],[1,[1,3,-3,-1,1,1,0]],[
1,[1,3,-3,-1,2,-1,1]],[1,[1,3,-3,-1,2,0,-1]],[
1,[1,3,-3,0,-1,2,0]],[4,[1,3,-3,0,0,0,1]],[
4,[1,3,-3,0,0,1,-1]],[1,[1,3,-3,0,1,-2,2]],[
4,[1,3,-3,0,1,-1,0]],[1,[1,3,-3,0,1,0,-2]],[
1,[1,3,-3,1,-2,1,1]],[1,[1,3,-3,1,-2,2,-1]],[
1,[1,3,-3,1,-1,-1,2]],[4,[1,3,-3,1,-1,0,0]],[
1,[1,3,-3,1,-1,1,-2]],[1,[1,3,-3,1,0,-2,1]],[
1,[1,3,-3,1,0,-1,-1]],[1,[1,3,-2,-2,1,0,2]],[
4,[1,3,-2,-2,1,1,0]],[1,[1,3,-2,-2,1,2,-2]],[
4,[1,3,-2,-2,2,-1,1]],[4,[1,3,-2,-2,2,0,-1]],[
1,[1,3,-2,-2,2,0,1]],[1,[1,3,-2,-2,2,1,-1]],[
1,[1,3,-2,-2,3,-2,0]],[1,[1,3,-2,-2,3,-1,0]],[
1,[1,3,-2,-1,-1,1,2]],[4,[1,3,-2,-1,-1,2,0]],[
1,[1,3,-2,-1,-1,3,-2]],[1,[1,3,-2,-1,0,-1,3]],[
15,[1,3,-2,-1,0,0,1]],[15,[1,3,-2,-1,0,1,-1]],[
4,[1,3,-2,-1,0,1,1]],[1,[1,3,-2,-1,0,2,-3]],[
4,[1,3,-2,-1,0,2,-1]],[4,[1,3,-2,-1,1,-2,2]],[
15,[1,3,-2,-1,1,-1,0]],[4,[1,3,-2,-1,1,-1,2]],[
4,[1,3,-2,-1,1,0,-2]],[15,[1,3,-2,-1,1,0,0]],[
4,[1,3,-2,-1,1,1,-2]],[1,[1,3,-2,-1,2,-3,1]],[
1,[1,3,-2,-1,2,-2,-1]],[4,[1,3,-2,-1,2,-2,1]],[
4,[1,3,-2,-1,2,-1,-1]],[4,[1,3,-2,0,-2,1,1]],[
4,[1,3,-2,0,-2,2,-1]],[1,[1,3,-2,0,-2,2,1]],[
1,[1,3,-2,0,-2,3,-1]],[4,[1,3,-2,0,-1,-1,2]],[
15,[1,3,-2,0,-1,0,0]],[4,[1,3,-2,0,-1,0,2]],[
4,[1,3,-2,0,-1,1,-2]],[15,[1,3,-2,0,-1,1,0]],[
4,[1,3,-2,0,-1,2,-2]],[4,[1,3,-2,0,0,-2,1]],[
1,[1,3,-2,0,0,-2,3]],[4,[1,3,-2,0,0,-1,-1]],[
15,[1,3,-2,0,0,-1,1]],[15,[1,3,-2,0,0,0,-1]],[
1,[1,3,-2,0,0,1,-3]],[1,[1,3,-2,0,1,-3,2]],[
4,[1,3,-2,0,1,-2,0]],[1,[1,3,-2,0,1,-1,-2]],[
1,[1,3,-2,1,-3,1,0]],[1,[1,3,-2,1,-3,2,0]],[
1,[1,3,-2,1,-2,-1,1]],[1,[1,3,-2,1,-2,0,-1]],[
4,[1,3,-2,1,-2,0,1]],[4,[1,3,-2,1,-2,1,-1]],[
1,[1,3,-2,1,-1,-2,2]],[4,[1,3,-2,1,-1,-1,0]],[
1,[1,3,-2,1,-1,0,-2]],[1,[1,3,-1,-3,1,1,0]],[
1,[1,3,-1,-3,2,-1,1]],[1,[1,3,-1,-3,2,0,-1]],[
4,[1,3,-1,-3,2,0,1]],[4,[1,3,-1,-3,2,1,-1]],[
4,[1,3,-1,-3,3,-1,0]],[1,[1,3,-1,-2,-1,2,0]],[
4,[1,3,-1,-2,0,0,1]],[1,[1,3,-1,-2,0,0,3]],[
4,[1,3,-1,-2,0,1,-1]],[15,[1,3,-1,-2,0,1,1]],[
15,[1,3,-1,-2,0,2,-1]],[1,[1,3,-1,-2,0,3,-3]],[
1,[1,3,-1,-2,1,-2,2]],[4,[1,3,-1,-2,1,-1,0]],[
15,[1,3,-1,-2,1,-1,2]],[1,[1,3,-1,-2,1,0,-2]],[
50,[1,3,-1,-2,1,0,0]],[1,[1,3,-1,-2,1,0,2]],[
15,[1,3,-1,-2,1,1,-2]],[4,[1,3,-1,-2,1,1,0]],[
1,[1,3,-1,-2,1,2,-2]],[15,[1,3,-1,-2,2,-2,1]],[
15,[1,3,-1,-2,2,-1,-1]],[4,[1,3,-1,-2,2,-1,1]],[
4,[1,3,-1,-2,2,0,-1]],[1,[1,3,-1,-2,3,-3,0]],[
1,[1,3,-1,-2,3,-2,0]],[1,[1,3,-1,-1,-2,1,1]],[
1,[1,3,-1,-1,-2,2,-1]],[4,[1,3,-1,-1,-2,2,1]],[
4,[1,3,-1,-1,-2,3,-1]],[1,[1,3,-1,-1,-1,-1,2]],[
4,[1,3,-1,-1,-1,0,0]],[15,[1,3,-1,-1,-1,0,2]],[
1,[1,3,-1,-1,-1,1,-2]],[50,[1,3,-1,-1,-1,1,0]],[
1,[1,3,-1,-1,-1,1,2]],[15,[1,3,-1,-1,-1,2,-2]],[
4,[1,3,-1,-1,-1,2,0]],[1,[1,3,-1,-1,-1,3,-2]],[
1,[1,3,-1,-1,0,-2,1]],[4,[1,3,-1,-1,0,-2,3]],[
1,[1,3,-1,-1,0,-1,-1]],[50,[1,3,-1,-1,0,-1,1]],[
1,[1,3,-1,-1,0,-1,3]],[50,[1,3,-1,-1,0,0,-1]],[
15,[1,3,-1,-1,0,0,1]],[4,[1,3,-1,-1,0,1,-3]],[
15,[1,3,-1,-1,0,1,-1]],[1,[1,3,-1,-1,0,2,-3]],[
4,[1,3,-1,-1,1,-3,2]],[15,[1,3,-1,-1,1,-2,0]],[
4,[1,3,-1,-1,1,-2,2]],[4,[1,3,-1,-1,1,-1,-2]],[
15,[1,3,-1,-1,1,-1,0]],[4,[1,3,-1,-1,1,0,-2]],[
1,[1,3,-1,-1,2,-3,1]],[1,[1,3,-1,-1,2,-2,-1]],[
4,[1,3,-1,0,-3,2,0]],[15,[1,3,-1,0,-2,0,1]],[
15,[1,3,-1,0,-2,1,-1]],[4,[1,3,-1,0,-2,1,1]],[
4,[1,3,-1,0,-2,2,-1]],[4,[1,3,-1,0,-1,-2,2]],[
15,[1,3,-1,0,-1,-1,0]],[4,[1,3,-1,0,-1,-1,2]],[
4,[1,3,-1,0,-1,0,-2]],[15,[1,3,-1,0,-1,0,0]],[
4,[1,3,-1,0,-1,1,-2]],[4,[1,3,-1,0,0,-2,1]],[
4,[1,3,-1,0,0,-1,-1]],[1,[1,3,-1,1,-3,0,0]],[
1,[1,3,-1,1,-3,1,0]],[1,[1,3,-1,1,-2,-1,1]],[
1,[1,3,-1,1,-2,0,-1]],[1,[1,3,0,-4,2,0,1]],[
1,[1,3,0,-4,2,1,-1]],[1,[1,3,0,-4,3,-1,0]],[
1,[1,3,0,-4,3,0,0]],[4,[1,3,0,-3,0,1,1]],[
4,[1,3,0,-3,0,2,-1]],[4,[1,3,0,-3,1,-1,2]],[
15,[1,3,0,-3,1,0,0]],[4,[1,3,0,-3,1,0,2]],[
4,[1,3,0,-3,1,1,-2]],[15,[1,3,0,-3,1,1,0]],[
4,[1,3,0,-3,1,2,-2]],[4,[1,3,0,-3,2,-2,1]],[
4,[1,3,0,-3,2,-1,-1]],[15,[1,3,0,-3,2,-1,1]],[
15,[1,3,0,-3,2,0,-1]],[4,[1,3,0,-3,3,-2,0]],[
1,[1,3,0,-2,-2,2,1]],[1,[1,3,0,-2,-2,3,-1]],[
4,[1,3,0,-2,-1,0,2]],[15,[1,3,0,-2,-1,1,0]],[
4,[1,3,0,-2,-1,1,2]],[4,[1,3,0,-2,-1,2,-2]],[
15,[1,3,0,-2,-1,2,0]],[4,[1,3,0,-2,-1,3,-2]],[
1,[1,3,0,-2,0,-2,3]],[15,[1,3,0,-2,0,-1,1]],[
4,[1,3,0,-2,0,-1,3]],[15,[1,3,0,-2,0,0,-1]],[
50,[1,3,0,-2,0,0,1]],[1,[1,3,0,-2,0,1,-3]],[
50,[1,3,0,-2,0,1,-1]],[1,[1,3,0,-2,0,1,1]],[
4,[1,3,0,-2,0,2,-3]],[1,[1,3,0,-2,0,2,-1]],[
1,[1,3,0,-2,1,-3,2]],[4,[1,3,0,-2,1,-2,0]],[
15,[1,3,0,-2,1,-2,2]],[1,[1,3,0,-2,1,-1,-2]],[
50,[1,3,0,-2,1,-1,0]],[1,[1,3,0,-2,1,-1,2]],[
15,[1,3,0,-2,1,0,-2]],[4,[1,3,0,-2,1,0,0]],[
1,[1,3,0,-2,1,1,-2]],[4,[1,3,0,-2,2,-3,1]],[
4,[1,3,0,-2,2,-2,-1]],[1,[1,3,0,-2,2,-2,1]],[
1,[1,3,0,-2,2,-1,-1]],[1,[1,3,0,-1,-3,2,0]],[
1,[1,3,0,-1,-3,3,0]],[4,[1,3,0,-1,-2,0,1]],[
4,[1,3,0,-1,-2,1,-1]],[15,[1,3,0,-1,-2,1,1]],[
15,[1,3,0,-1,-2,2,-1]],[1,[1,3,0,-1,-1,-2,2]],[
4,[1,3,0,-1,-1,-1,0]],[15,[1,3,0,-1,-1,-1,2]],[
1,[1,3,0,-1,-1,0,-2]],[50,[1,3,0,-1,-1,0,0]],[
1,[1,3,0,-1,-1,0,2]],[15,[1,3,0,-1,-1,1,-2]],[
4,[1,3,0,-1,-1,1,0]],[1,[1,3,0,-1,-1,2,-2]],[
1,[1,3,0,-1,0,-3,3]],[15,[1,3,0,-1,0,-2,1]],[
15,[1,3,0,-1,0,-1,-1]],[4,[1,3,0,-1,0,-1,1]],[
1,[1,3,0,-1,0,0,-3]],[4,[1,3,0,-1,0,0,-1]],[
1,[1,3,0,-1,1,-2,0]],[4,[1,3,0,0,-3,1,0]],[
4,[1,3,0,0,-2,-1,1]],[4,[1,3,0,0,-2,0,-1]],[
1,[1,3,0,0,-2,0,1]],[1,[1,3,0,0,-2,1,-1]],[
1,[1,3,0,0,-1,-1,0]],[1,[1,3,1,-4,1,0,2]],[
4,[1,3,1,-4,1,1,0]],[1,[1,3,1,-4,1,2,-2]],[
4,[1,3,1,-4,2,-1,1]],[4,[1,3,1,-4,2,0,-1]],[
1,[1,3,1,-4,2,0,1]],[1,[1,3,1,-4,2,1,-1]],[
1,[1,3,1,-4,3,-2,0]],[1,[1,3,1,-4,3,-1,0]],[
1,[1,3,1,-3,-1,1,2]],[4,[1,3,1,-3,-1,2,0]],[
1,[1,3,1,-3,-1,3,-2]],[1,[1,3,1,-3,0,-1,3]],[
15,[1,3,1,-3,0,0,1]],[15,[1,3,1,-3,0,1,-1]],[
4,[1,3,1,-3,0,1,1]],[1,[1,3,1,-3,0,2,-3]],[
4,[1,3,1,-3,0,2,-1]],[4,[1,3,1,-3,1,-2,2]],[
15,[1,3,1,-3,1,-1,0]],[4,[1,3,1,-3,1,-1,2]],[
4,[1,3,1,-3,1,0,-2]],[15,[1,3,1,-3,1,0,0]],[
4,[1,3,1,-3,1,1,-2]],[1,[1,3,1,-3,2,-3,1]],[
1,[1,3,1,-3,2,-2,-1]],[4,[1,3,1,-3,2,-2,1]],[
4,[1,3,1,-3,2,-1,-1]],[4,[1,3,1,-2,-2,1,1]],[
4,[1,3,1,-2,-2,2,-1]],[1,[1,3,1,-2,-2,2,1]],[
1,[1,3,1,-2,-2,3,-1]],[4,[1,3,1,-2,-1,-1,2]],[
15,[1,3,1,-2,-1,0,0]],[4,[1,3,1,-2,-1,0,2]],[
4,[1,3,1,-2,-1,1,-2]],[15,[1,3,1,-2,-1,1,0]],[
4,[1,3,1,-2,-1,2,-2]],[4,[1,3,1,-2,0,-2,1]],[
1,[1,3,1,-2,0,-2,3]],[4,[1,3,1,-2,0,-1,-1]],[
15,[1,3,1,-2,0,-1,1]],[15,[1,3,1,-2,0,0,-1]],[
1,[1,3,1,-2,0,1,-3]],[1,[1,3,1,-2,1,-3,2]],[
4,[1,3,1,-2,1,-2,0]],[1,[1,3,1,-2,1,-1,-2]],[
1,[1,3,1,-1,-3,1,0]],[1,[1,3,1,-1,-3,2,0]],[
1,[1,3,1,-1,-2,-1,1]],[1,[1,3,1,-1,-2,0,-1]],[
4,[1,3,1,-1,-2,0,1]],[4,[1,3,1,-1,-2,1,-1]],[
1,[1,3,1,-1,-1,-2,2]],[4,[1,3,1,-1,-1,-1,0]],[
1,[1,3,1,-1,-1,0,-2]],[1,[1,3,2,-4,0,1,1]],[
1,[1,3,2,-4,0,2,-1]],[1,[1,3,2,-4,1,-1,2]],[
4,[1,3,2,-4,1,0,0]],[1,[1,3,2,-4,1,1,-2]],[
1,[1,3,2,-4,2,-2,1]],[1,[1,3,2,-4,2,-1,-1]],[
1,[1,3,2,-3,-1,0,2]],[4,[1,3,2,-3,-1,1,0]],[
1,[1,3,2,-3,-1,2,-2]],[4,[1,3,2,-3,0,-1,1]],[
4,[1,3,2,-3,0,0,-1]],[1,[1,3,2,-3,1,-2,0]],[
1,[1,3,2,-2,-2,0,1]],[1,[1,3,2,-2,-2,1,-1]],[
1,[1,3,2,-2,-1,-1,0]],[1,[1,4,-2,-2,1,0,1]],[
1,[1,4,-2,-2,1,1,-1]],[1,[1,4,-2,-2,2,-1,0]],[
1,[1,4,-2,-1,-1,1,1]],[1,[1,4,-2,-1,-1,2,-1]],[
1,[1,4,-2,-1,0,-1,2]],[4,[1,4,-2,-1,0,0,0]],[
1,[1,4,-2,-1,0,1,-2]],[1,[1,4,-2,-1,1,-2,1]],[
1,[1,4,-2,-1,1,-1,-1]],[1,[1,4,-2,0,-2,1,0]],[
1,[1,4,-2,0,-1,-1,1]],[1,[1,4,-2,0,-1,0,-1]],[
1,[1,4,-1,-3,1,0,1]],[1,[1,4,-1,-3,1,1,-1]],[
1,[1,4,-1,-3,2,-1,0]],[1,[1,4,-1,-3,2,0,0]],[
1,[1,4,-1,-2,-1,1,1]],[1,[1,4,-1,-2,-1,2,-1]],[
1,[1,4,-1,-2,0,-1,2]],[4,[1,4,-1,-2,0,0,0]],[
1,[1,4,-1,-2,0,0,2]],[1,[1,4,-1,-2,0,1,-2]],[
4,[1,4,-1,-2,0,1,0]],[1,[1,4,-1,-2,0,2,-2]],[
1,[1,4,-1,-2,1,-2,1]],[1,[1,4,-1,-2,1,-1,-1]],[
4,[1,4,-1,-2,1,-1,1]],[4,[1,4,-1,-2,1,0,-1]],[
1,[1,4,-1,-2,2,-2,0]],[1,[1,4,-1,-1,-2,1,0]],[
1,[1,4,-1,-1,-2,2,0]],[1,[1,4,-1,-1,-1,-1,1]],[
1,[1,4,-1,-1,-1,0,-1]],[4,[1,4,-1,-1,-1,0,1]],[
4,[1,4,-1,-1,-1,1,-1]],[1,[1,4,-1,-1,0,-2,2]],[
4,[1,4,-1,-1,0,-1,0]],[1,[1,4,-1,-1,0,0,-2]],[
1,[1,4,-1,0,-2,0,0]],[1,[1,4,0,-4,2,0,0]],[
1,[1,4,0,-3,0,0,2]],[4,[1,4,0,-3,0,1,0]],[
1,[1,4,0,-3,0,2,-2]],[4,[1,4,0,-3,1,-1,1]],[
4,[1,4,0,-3,1,0,-1]],[1,[1,4,0,-3,1,0,1]],[
1,[1,4,0,-3,1,1,-1]],[1,[1,4,0,-3,2,-2,0]],[
1,[1,4,0,-3,2,-1,0]],[1,[1,4,0,-2,-2,2,0]],[
4,[1,4,0,-2,-1,0,1]],[4,[1,4,0,-2,-1,1,-1]],[
1,[1,4,0,-2,-1,1,1]],[1,[1,4,0,-2,-1,2,-1]],[
1,[1,4,0,-2,0,-2,2]],[4,[1,4,0,-2,0,-1,0]],[
1,[1,4,0,-2,0,-1,2]],[1,[1,4,0,-2,0,0,-2]],[
4,[1,4,0,-2,0,0,0]],[1,[1,4,0,-2,0,1,-2]],[
1,[1,4,0,-2,1,-2,1]],[1,[1,4,0,-2,1,-1,-1]],[
1,[1,4,0,-1,-2,0,0]],[1,[1,4,0,-1,-2,1,0]],[
1,[1,4,0,-1,-1,-1,1]],[1,[1,4,0,-1,-1,0,-1]],[
1,[1,4,1,-4,1,0,1]],[1,[1,4,1,-4,1,1,-1]],[
1,[1,4,1,-4,2,-1,0]],[1,[1,4,1,-3,-1,1,1]],[
1,[1,4,1,-3,-1,2,-1]],[1,[1,4,1,-3,0,-1,2]],[
4,[1,4,1,-3,0,0,0]],[1,[1,4,1,-3,0,1,-2]],[
1,[1,4,1,-3,1,-2,1]],[1,[1,4,1,-3,1,-1,-1]],[
1,[1,4,1,-2,-2,1,0]],[1,[1,4,1,-2,-1,-1,1]],[
1,[1,4,1,-2,-1,0,-1]],[1,[2,-4,-2,2,0,1,0]],[
1,[2,-4,-2,2,1,-1,1]],[1,[2,-4,-2,2,1,0,-1]],[
1,[2,-4,-2,3,-1,0,1]],[1,[2,-4,-2,3,-1,1,-1]],[
1,[2,-4,-2,3,0,-1,0]],[1,[2,-4,-1,1,1,0,1]],[
1,[2,-4,-1,1,1,1,-1]],[1,[2,-4,-1,1,2,-1,0]],[
1,[2,-4,-1,2,-1,1,1]],[1,[2,-4,-1,2,-1,2,-1]],[
1,[2,-4,-1,2,0,-1,2]],[4,[2,-4,-1,2,0,0,0]],[
1,[2,-4,-1,2,0,1,-2]],[1,[2,-4,-1,2,1,-2,1]],[
1,[2,-4,-1,2,1,-1,-1]],[1,[2,-4,-1,3,-2,1,0]],[
1,[2,-4,-1,3,-1,-1,1]],[1,[2,-4,-1,3,-1,0,-1]],[
1,[2,-4,0,1,0,1,0]],[1,[2,-4,0,1,1,-1,1]],[
1,[2,-4,0,1,1,0,-1]],[1,[2,-4,0,2,-1,0,1]],[
1,[2,-4,0,2,-1,1,-1]],[1,[2,-4,0,2,0,-1,0]],[
1,[2,-3,-3,2,0,1,1]],[1,[2,-3,-3,2,0,2,-1]],[
1,[2,-3,-3,2,1,-1,2]],[4,[2,-3,-3,2,1,0,0]],[
1,[2,-3,-3,2,1,1,-2]],[1,[2,-3,-3,2,2,-2,1]],[
1,[2,-3,-3,2,2,-1,-1]],[1,[2,-3,-3,3,-1,0,2]],[
4,[2,-3,-3,3,-1,1,0]],[1,[2,-3,-3,3,-1,2,-2]],[
4,[2,-3,-3,3,0,-1,1]],[4,[2,-3,-3,3,0,0,-1]],[
1,[2,-3,-3,3,1,-2,0]],[1,[2,-3,-3,4,-2,0,1]],[
1,[2,-3,-3,4,-2,1,-1]],[1,[2,-3,-3,4,-1,-1,0]],[
1,[2,-3,-2,1,0,1,1]],[1,[2,-3,-2,1,0,2,-1]],[
1,[2,-3,-2,1,1,-1,2]],[4,[2,-3,-2,1,1,0,0]],[
1,[2,-3,-2,1,1,0,2]],[1,[2,-3,-2,1,1,1,-2]],[
4,[2,-3,-2,1,1,1,0]],[1,[2,-3,-2,1,1,2,-2]],[
1,[2,-3,-2,1,2,-2,1]],[1,[2,-3,-2,1,2,-1,-1]],[
4,[2,-3,-2,1,2,-1,1]],[4,[2,-3,-2,1,2,0,-1]],[
1,[2,-3,-2,1,3,-2,0]],[1,[2,-3,-2,2,-1,0,2]],[
4,[2,-3,-2,2,-1,1,0]],[1,[2,-3,-2,2,-1,1,2]],[
1,[2,-3,-2,2,-1,2,-2]],[4,[2,-3,-2,2,-1,2,0]],[
1,[2,-3,-2,2,-1,3,-2]],[4,[2,-3,-2,2,0,-1,1]],[
1,[2,-3,-2,2,0,-1,3]],[4,[2,-3,-2,2,0,0,-1]],[
15,[2,-3,-2,2,0,0,1]],[15,[2,-3,-2,2,0,1,-1]],[
1,[2,-3,-2,2,0,2,-3]],[1,[2,-3,-2,2,1,-2,0]],[
4,[2,-3,-2,2,1,-2,2]],[15,[2,-3,-2,2,1,-1,0]],[
4,[2,-3,-2,2,1,0,-2]],[1,[2,-3,-2,2,2,-3,1]],[
1,[2,-3,-2,2,2,-2,-1]],[1,[2,-3,-2,3,-2,0,1]],[
1,[2,-3,-2,3,-2,1,-1]],[4,[2,-3,-2,3,-2,1,1]],[
4,[2,-3,-2,3,-2,2,-1]],[1,[2,-3,-2,3,-1,-1,0]],[
4,[2,-3,-2,3,-1,-1,2]],[15,[2,-3,-2,3,-1,0,0]],[
4,[2,-3,-2,3,-1,1,-2]],[4,[2,-3,-2,3,0,-2,1]],[
4,[2,-3,-2,3,0,-1,-1]],[1,[2,-3,-2,4,-3,1,0]],[
1,[2,-3,-2,4,-2,-1,1]],[1,[2,-3,-2,4,-2,0,-1]],[
1,[2,-3,-1,0,1,0,2]],[4,[2,-3,-1,0,1,1,0]],[
1,[2,-3,-1,0,1,2,-2]],[4,[2,-3,-1,0,2,-1,1]],[
4,[2,-3,-1,0,2,0,-1]],[1,[2,-3,-1,0,2,0,1]],[
1,[2,-3,-1,0,2,1,-1]],[1,[2,-3,-1,0,3,-2,0]],[
1,[2,-3,-1,0,3,-1,0]],[1,[2,-3,-1,1,-1,1,2]],[
4,[2,-3,-1,1,-1,2,0]],[1,[2,-3,-1,1,-1,3,-2]],[
1,[2,-3,-1,1,0,-1,3]],[15,[2,-3,-1,1,0,0,1]],[
15,[2,-3,-1,1,0,1,-1]],[4,[2,-3,-1,1,0,1,1]],[
1,[2,-3,-1,1,0,2,-3]],[4,[2,-3,-1,1,0,2,-1]],[
4,[2,-3,-1,1,1,-2,2]],[15,[2,-3,-1,1,1,-1,0]],[
4,[2,-3,-1,1,1,-1,2]],[4,[2,-3,-1,1,1,0,-2]],[
15,[2,-3,-1,1,1,0,0]],[4,[2,-3,-1,1,1,1,-2]],[
1,[2,-3,-1,1,2,-3,1]],[1,[2,-3,-1,1,2,-2,-1]],[
4,[2,-3,-1,1,2,-2,1]],[4,[2,-3,-1,1,2,-1,-1]],[
4,[2,-3,-1,2,-2,1,1]],[4,[2,-3,-1,2,-2,2,-1]],[
1,[2,-3,-1,2,-2,2,1]],[1,[2,-3,-1,2,-2,3,-1]],[
4,[2,-3,-1,2,-1,-1,2]],[15,[2,-3,-1,2,-1,0,0]],[
4,[2,-3,-1,2,-1,0,2]],[4,[2,-3,-1,2,-1,1,-2]],[
15,[2,-3,-1,2,-1,1,0]],[4,[2,-3,-1,2,-1,2,-2]],[
4,[2,-3,-1,2,0,-2,1]],[1,[2,-3,-1,2,0,-2,3]],[
4,[2,-3,-1,2,0,-1,-1]],[15,[2,-3,-1,2,0,-1,1]],[
15,[2,-3,-1,2,0,0,-1]],[1,[2,-3,-1,2,0,1,-3]],[
1,[2,-3,-1,2,1,-3,2]],[4,[2,-3,-1,2,1,-2,0]],[
1,[2,-3,-1,2,1,-1,-2]],[1,[2,-3,-1,3,-3,1,0]],[
1,[2,-3,-1,3,-3,2,0]],[1,[2,-3,-1,3,-2,-1,1]],[
1,[2,-3,-1,3,-2,0,-1]],[4,[2,-3,-1,3,-2,0,1]],[
4,[2,-3,-1,3,-2,1,-1]],[1,[2,-3,-1,3,-1,-2,2]],[
4,[2,-3,-1,3,-1,-1,0]],[1,[2,-3,-1,3,-1,0,-2]],[
1,[2,-3,0,-1,2,0,1]],[1,[2,-3,0,-1,2,1,-1]],[
1,[2,-3,0,-1,3,-1,0]],[4,[2,-3,0,0,0,1,1]],[
4,[2,-3,0,0,0,2,-1]],[4,[2,-3,0,0,1,-1,2]],[
15,[2,-3,0,0,1,0,0]],[4,[2,-3,0,0,1,1,-2]],[
1,[2,-3,0,0,1,1,0]],[4,[2,-3,0,0,2,-2,1]],[
4,[2,-3,0,0,2,-1,-1]],[1,[2,-3,0,0,2,-1,1]],[
1,[2,-3,0,0,2,0,-1]],[1,[2,-3,0,1,-2,2,1]],[
1,[2,-3,0,1,-2,3,-1]],[4,[2,-3,0,1,-1,0,2]],[
15,[2,-3,0,1,-1,1,0]],[4,[2,-3,0,1,-1,2,-2]],[
1,[2,-3,0,1,-1,2,0]],[1,[2,-3,0,1,0,-2,3]],[
15,[2,-3,0,1,0,-1,1]],[15,[2,-3,0,1,0,0,-1]],[
4,[2,-3,0,1,0,0,1]],[1,[2,-3,0,1,0,1,-3]],[
4,[2,-3,0,1,0,1,-1]],[1,[2,-3,0,1,1,-3,2]],[
4,[2,-3,0,1,1,-2,0]],[1,[2,-3,0,1,1,-2,2]],[
1,[2,-3,0,1,1,-1,-2]],[4,[2,-3,0,1,1,-1,0]],[
1,[2,-3,0,1,1,0,-2]],[1,[2,-3,0,2,-3,2,0]],[
4,[2,-3,0,2,-2,0,1]],[4,[2,-3,0,2,-2,1,-1]],[
1,[2,-3,0,2,-2,1,1]],[1,[2,-3,0,2,-2,2,-1]],[
1,[2,-3,0,2,-1,-2,2]],[4,[2,-3,0,2,-1,-1,0]],[
1,[2,-3,0,2,-1,-1,2]],[1,[2,-3,0,2,-1,0,-2]],[
4,[2,-3,0,2,-1,0,0]],[1,[2,-3,0,2,-1,1,-2]],[
1,[2,-3,0,2,0,-2,1]],[1,[2,-3,0,2,0,-1,-1]],[
1,[2,-3,1,-1,1,1,0]],[1,[2,-3,1,-1,2,-1,1]],[
1,[2,-3,1,-1,2,0,-1]],[1,[2,-3,1,0,-1,2,0]],[
4,[2,-3,1,0,0,0,1]],[4,[2,-3,1,0,0,1,-1]],[
1,[2,-3,1,0,1,-2,2]],[4,[2,-3,1,0,1,-1,0]],[
1,[2,-3,1,0,1,0,-2]],[1,[2,-3,1,1,-2,1,1]],[
1,[2,-3,1,1,-2,2,-1]],[1,[2,-3,1,1,-1,-1,2]],[
4,[2,-3,1,1,-1,0,0]],[1,[2,-3,1,1,-1,1,-2]],[
1,[2,-3,1,1,0,-2,1]],[1,[2,-3,1,1,0,-1,-1]],[
1,[2,-2,-4,2,1,0,1]],[1,[2,-2,-4,2,1,1,-1]],[
1,[2,-2,-4,2,2,-1,0]],[1,[2,-2,-4,3,-1,1,1]],[
1,[2,-2,-4,3,-1,2,-1]],[1,[2,-2,-4,3,0,-1,2]],[
4,[2,-2,-4,3,0,0,0]],[1,[2,-2,-4,3,0,1,-2]],[
1,[2,-2,-4,3,1,-2,1]],[1,[2,-2,-4,3,1,-1,-1]],[
1,[2,-2,-4,4,-2,1,0]],[1,[2,-2,-4,4,-1,-1,1]],[
1,[2,-2,-4,4,-1,0,-1]],[1,[2,-2,-3,1,0,2,0]],[
4,[2,-2,-3,1,1,0,1]],[4,[2,-2,-3,1,1,1,-1]],[
1,[2,-2,-3,1,1,1,1]],[1,[2,-2,-3,1,1,2,-1]],[
1,[2,-2,-3,1,2,-2,2]],[4,[2,-2,-3,1,2,-1,0]],[
1,[2,-2,-3,1,2,-1,2]],[1,[2,-2,-3,1,2,0,-2]],[
4,[2,-2,-3,1,2,0,0]],[1,[2,-2,-3,1,2,1,-2]],[
1,[2,-2,-3,1,3,-2,1]],[1,[2,-2,-3,1,3,-1,-1]],[
4,[2,-2,-3,2,-1,1,1]],[4,[2,-2,-3,2,-1,2,-1]],[
1,[2,-2,-3,2,-1,2,1]],[1,[2,-2,-3,2,-1,3,-1]],[
4,[2,-2,-3,2,0,-1,2]],[15,[2,-2,-3,2,0,0,0]],[
4,[2,-2,-3,2,0,0,2]],[4,[2,-2,-3,2,0,1,-2]],[
15,[2,-2,-3,2,0,1,0]],[4,[2,-2,-3,2,0,2,-2]],[
4,[2,-2,-3,2,1,-2,1]],[1,[2,-2,-3,2,1,-2,3]],[
4,[2,-2,-3,2,1,-1,-1]],[15,[2,-2,-3,2,1,-1,1]],[
15,[2,-2,-3,2,1,0,-1]],[1,[2,-2,-3,2,1,1,-3]],[
1,[2,-2,-3,2,2,-3,2]],[4,[2,-2,-3,2,2,-2,0]],[
1,[2,-2,-3,2,2,-1,-2]],[1,[2,-2,-3,3,-2,0,2]],[
4,[2,-2,-3,3,-2,1,0]],[1,[2,-2,-3,3,-2,1,2]],[
1,[2,-2,-3,3,-2,2,-2]],[4,[2,-2,-3,3,-2,2,0]],[
1,[2,-2,-3,3,-2,3,-2]],[4,[2,-2,-3,3,-1,-1,1]],[
1,[2,-2,-3,3,-1,-1,3]],[4,[2,-2,-3,3,-1,0,-1]],[
15,[2,-2,-3,3,-1,0,1]],[15,[2,-2,-3,3,-1,1,-1]],[
1,[2,-2,-3,3,-1,2,-3]],[1,[2,-2,-3,3,0,-2,0]],[
4,[2,-2,-3,3,0,-2,2]],[15,[2,-2,-3,3,0,-1,0]],[
4,[2,-2,-3,3,0,0,-2]],[1,[2,-2,-3,3,1,-3,1]],[
1,[2,-2,-3,3,1,-2,-1]],[1,[2,-2,-3,4,-3,1,1]],[
1,[2,-2,-3,4,-3,2,-1]],[1,[2,-2,-3,4,-2,-1,2]],[
4,[2,-2,-3,4,-2,0,0]],[1,[2,-2,-3,4,-2,1,-2]],[
1,[2,-2,-3,4,-1,-2,1]],[1,[2,-2,-3,4,-1,-1,-1]],[
1,[2,-2,-2,0,1,0,1]],[1,[2,-2,-2,0,1,1,-1]],[
4,[2,-2,-2,0,1,1,1]],[4,[2,-2,-2,0,1,2,-1]],[
1,[2,-2,-2,0,2,-1,0]],[4,[2,-2,-2,0,2,-1,2]],[
15,[2,-2,-2,0,2,0,0]],[4,[2,-2,-2,0,2,1,-2]],[
1,[2,-2,-2,0,2,1,0]],[4,[2,-2,-2,0,3,-2,1]],[
4,[2,-2,-2,0,3,-1,-1]],[1,[2,-2,-2,0,3,-1,1]],[
1,[2,-2,-2,0,3,0,-1]],[1,[2,-2,-2,1,-1,1,1]],[
1,[2,-2,-2,1,-1,2,-1]],[4,[2,-2,-2,1,-1,2,1]],[
4,[2,-2,-2,1,-1,3,-1]],[1,[2,-2,-2,1,0,-1,2]],[
4,[2,-2,-2,1,0,0,0]],[15,[2,-2,-2,1,0,0,2]],[
1,[2,-2,-2,1,0,1,-2]],[50,[2,-2,-2,1,0,1,0]],[
1,[2,-2,-2,1,0,1,2]],[15,[2,-2,-2,1,0,2,-2]],[
4,[2,-2,-2,1,0,2,0]],[1,[2,-2,-2,1,0,3,-2]],[
1,[2,-2,-2,1,1,-2,1]],[4,[2,-2,-2,1,1,-2,3]],[
1,[2,-2,-2,1,1,-1,-1]],[50,[2,-2,-2,1,1,-1,1]],[
1,[2,-2,-2,1,1,-1,3]],[50,[2,-2,-2,1,1,0,-1]],[
15,[2,-2,-2,1,1,0,1]],[4,[2,-2,-2,1,1,1,-3]],[
15,[2,-2,-2,1,1,1,-1]],[1,[2,-2,-2,1,1,2,-3]],[
4,[2,-2,-2,1,2,-3,2]],[15,[2,-2,-2,1,2,-2,0]],[
4,[2,-2,-2,1,2,-2,2]],[4,[2,-2,-2,1,2,-1,-2]],[
15,[2,-2,-2,1,2,-1,0]],[4,[2,-2,-2,1,2,0,-2]],[
1,[2,-2,-2,1,3,-3,1]],[1,[2,-2,-2,1,3,-2,-1]],[
1,[2,-2,-2,2,-2,1,0]],[4,[2,-2,-2,2,-2,1,2]],[
15,[2,-2,-2,2,-2,2,0]],[4,[2,-2,-2,2,-2,3,-2]],[
1,[2,-2,-2,2,-2,3,0]],[1,[2,-2,-2,2,-1,-1,1]],[
4,[2,-2,-2,2,-1,-1,3]],[1,[2,-2,-2,2,-1,0,-1]],[
50,[2,-2,-2,2,-1,0,1]],[1,[2,-2,-2,2,-1,0,3]],[
50,[2,-2,-2,2,-1,1,-1]],[15,[2,-2,-2,2,-1,1,1]],[
4,[2,-2,-2,2,-1,2,-3]],[15,[2,-2,-2,2,-1,2,-1]],[
1,[2,-2,-2,2,-1,3,-3]],[15,[2,-2,-2,2,0,-2,2]],[
50,[2,-2,-2,2,0,-1,0]],[15,[2,-2,-2,2,0,-1,2]],[
15,[2,-2,-2,2,0,0,-2]],[45,[2,-2,-2,2,0,0,0]],[
15,[2,-2,-2,2,0,1,-2]],[4,[2,-2,-2,2,1,-3,1]],[
1,[2,-2,-2,2,1,-3,3]],[4,[2,-2,-2,2,1,-2,-1]],[
15,[2,-2,-2,2,1,-2,1]],[15,[2,-2,-2,2,1,-1,-1]],[
1,[2,-2,-2,2,1,0,-3]],[1,[2,-2,-2,2,2,-3,0]],[
4,[2,-2,-2,3,-3,1,1]],[4,[2,-2,-2,3,-3,2,-1]],[
1,[2,-2,-2,3,-3,2,1]],[1,[2,-2,-2,3,-3,3,-1]],[
4,[2,-2,-2,3,-2,-1,2]],[15,[2,-2,-2,3,-2,0,0]],[
4,[2,-2,-2,3,-2,0,2]],[4,[2,-2,-2,3,-2,1,-2]],[
15,[2,-2,-2,3,-2,1,0]],[4,[2,-2,-2,3,-2,2,-2]],[
4,[2,-2,-2,3,-1,-2,1]],[1,[2,-2,-2,3,-1,-2,3]],[
4,[2,-2,-2,3,-1,-1,-1]],[15,[2,-2,-2,3,-1,-1,1]],[
15,[2,-2,-2,3,-1,0,-1]],[1,[2,-2,-2,3,-1,1,-3]],[
1,[2,-2,-2,3,0,-3,2]],[4,[2,-2,-2,3,0,-2,0]],[
1,[2,-2,-2,3,0,-1,-2]],[1,[2,-2,-2,4,-3,0,1]],[
1,[2,-2,-2,4,-3,1,-1]],[1,[2,-2,-2,4,-2,-1,0]],[
1,[2,-2,-1,-1,1,1,1]],[1,[2,-2,-1,-1,1,2,-1]],[
1,[2,-2,-1,-1,2,-1,2]],[4,[2,-2,-1,-1,2,0,0]],[
1,[2,-2,-1,-1,2,0,2]],[1,[2,-2,-1,-1,2,1,-2]],[
4,[2,-2,-1,-1,2,1,0]],[1,[2,-2,-1,-1,2,2,-2]],[
1,[2,-2,-1,-1,3,-2,1]],[1,[2,-2,-1,-1,3,-1,-1]],[
4,[2,-2,-1,-1,3,-1,1]],[4,[2,-2,-1,-1,3,0,-1]],[
1,[2,-2,-1,-1,4,-2,0]],[1,[2,-2,-1,0,-1,2,1]],[
1,[2,-2,-1,0,-1,3,-1]],[4,[2,-2,-1,0,0,0,2]],[
15,[2,-2,-1,0,0,1,0]],[4,[2,-2,-1,0,0,1,2]],[
4,[2,-2,-1,0,0,2,-2]],[15,[2,-2,-1,0,0,2,0]],[
4,[2,-2,-1,0,0,3,-2]],[1,[2,-2,-1,0,1,-2,3]],[
15,[2,-2,-1,0,1,-1,1]],[4,[2,-2,-1,0,1,-1,3]],[
15,[2,-2,-1,0,1,0,-1]],[50,[2,-2,-1,0,1,0,1]],[
1,[2,-2,-1,0,1,1,-3]],[50,[2,-2,-1,0,1,1,-1]],[
1,[2,-2,-1,0,1,1,1]],[4,[2,-2,-1,0,1,2,-3]],[
1,[2,-2,-1,0,1,2,-1]],[1,[2,-2,-1,0,2,-3,2]],[
4,[2,-2,-1,0,2,-2,0]],[15,[2,-2,-1,0,2,-2,2]],[
1,[2,-2,-1,0,2,-1,-2]],[50,[2,-2,-1,0,2,-1,0]],[
1,[2,-2,-1,0,2,-1,2]],[15,[2,-2,-1,0,2,0,-2]],[
4,[2,-2,-1,0,2,0,0]],[1,[2,-2,-1,0,2,1,-2]],[
4,[2,-2,-1,0,3,-3,1]],[4,[2,-2,-1,0,3,-2,-1]],[
1,[2,-2,-1,0,3,-2,1]],[1,[2,-2,-1,0,3,-1,-1]],[
1,[2,-2,-1,1,-2,1,2]],[4,[2,-2,-1,1,-2,2,0]],[
1,[2,-2,-1,1,-2,2,2]],[1,[2,-2,-1,1,-2,3,-2]],[
4,[2,-2,-1,1,-2,3,0]],[1,[2,-2,-1,1,-2,4,-2]],[
1,[2,-2,-1,1,-1,-1,3]],[15,[2,-2,-1,1,-1,0,1]],[
4,[2,-2,-1,1,-1,0,3]],[15,[2,-2,-1,1,-1,1,-1]],[
50,[2,-2,-1,1,-1,1,1]],[1,[2,-2,-1,1,-1,2,-3]],[
50,[2,-2,-1,1,-1,2,-1]],[1,[2,-2,-1,1,-1,2,1]],[
4,[2,-2,-1,1,-1,3,-3]],[1,[2,-2,-1,1,-1,3,-1]],[
4,[2,-2,-1,1,0,-2,2]],[1,[2,-2,-1,1,0,-2,4]],[
15,[2,-2,-1,1,0,-1,0]],[50,[2,-2,-1,1,0,-1,2]],[
4,[2,-2,-1,1,0,0,-2]],[145,[2,-2,-1,1,0,0,0]],[
4,[2,-2,-1,1,0,0,2]],[50,[2,-2,-1,1,0,1,-2]],[
15,[2,-2,-1,1,0,1,0]],[1,[2,-2,-1,1,0,2,-4]],[
4,[2,-2,-1,1,0,2,-2]],[1,[2,-2,-1,1,1,-3,1]],[
4,[2,-2,-1,1,1,-3,3]],[1,[2,-2,-1,1,1,-2,-1]],[
50,[2,-2,-1,1,1,-2,1]],[1,[2,-2,-1,1,1,-2,3]],[
50,[2,-2,-1,1,1,-1,-1]],[15,[2,-2,-1,1,1,-1,1]],[
4,[2,-2,-1,1,1,0,-3]],[15,[2,-2,-1,1,1,0,-1]],[
1,[2,-2,-1,1,1,1,-3]],[1,[2,-2,-1,1,2,-4,2]],[
4,[2,-2,-1,1,2,-3,0]],[1,[2,-2,-1,1,2,-3,2]],[
1,[2,-2,-1,1,2,-2,-2]],[4,[2,-2,-1,1,2,-2,0]],[
1,[2,-2,-1,1,2,-1,-2]],[1,[2,-2,-1,2,-3,1,1]],[
1,[2,-2,-1,2,-3,2,-1]],[4,[2,-2,-1,2,-3,2,1]],[
4,[2,-2,-1,2,-3,3,-1]],[1,[2,-2,-1,2,-2,-1,2]],[
4,[2,-2,-1,2,-2,0,0]],[15,[2,-2,-1,2,-2,0,2]],[
1,[2,-2,-1,2,-2,1,-2]],[50,[2,-2,-1,2,-2,1,0]],[
1,[2,-2,-1,2,-2,1,2]],[15,[2,-2,-1,2,-2,2,-2]],[
4,[2,-2,-1,2,-2,2,0]],[1,[2,-2,-1,2,-2,3,-2]],[
1,[2,-2,-1,2,-1,-2,1]],[4,[2,-2,-1,2,-1,-2,3]],[
1,[2,-2,-1,2,-1,-1,-1]],[50,[2,-2,-1,2,-1,-1,1]],[
1,[2,-2,-1,2,-1,-1,3]],[50,[2,-2,-1,2,-1,0,-1]],[
15,[2,-2,-1,2,-1,0,1]],[4,[2,-2,-1,2,-1,1,-3]],[
15,[2,-2,-1,2,-1,1,-1]],[1,[2,-2,-1,2,-1,2,-3]],[
4,[2,-2,-1,2,0,-3,2]],[15,[2,-2,-1,2,0,-2,0]],[
4,[2,-2,-1,2,0,-2,2]],[4,[2,-2,-1,2,0,-1,-2]],[
15,[2,-2,-1,2,0,-1,0]],[4,[2,-2,-1,2,0,0,-2]],[
1,[2,-2,-1,2,1,-3,1]],[1,[2,-2,-1,2,1,-2,-1]],[
1,[2,-2,-1,3,-4,2,0]],[4,[2,-2,-1,3,-3,0,1]],[
4,[2,-2,-1,3,-3,1,-1]],[1,[2,-2,-1,3,-3,1,1]],[
1,[2,-2,-1,3,-3,2,-1]],[1,[2,-2,-1,3,-2,-2,2]],[
4,[2,-2,-1,3,-2,-1,0]],[1,[2,-2,-1,3,-2,-1,2]],[
1,[2,-2,-1,3,-2,0,-2]],[4,[2,-2,-1,3,-2,0,0]],[
1,[2,-2,-1,3,-2,1,-2]],[1,[2,-2,-1,3,-1,-2,1]],[
1,[2,-2,-1,3,-1,-1,-1]],[1,[2,-2,0,-2,2,1,0]],[
1,[2,-2,0,-2,3,-1,1]],[1,[2,-2,0,-2,3,0,-1]],[
1,[2,-2,0,-1,0,1,2]],[4,[2,-2,0,-1,0,2,0]],[
1,[2,-2,0,-1,0,3,-2]],[1,[2,-2,0,-1,1,-1,3]],[
15,[2,-2,0,-1,1,0,1]],[15,[2,-2,0,-1,1,1,-1]],[
4,[2,-2,0,-1,1,1,1]],[1,[2,-2,0,-1,1,2,-3]],[
4,[2,-2,0,-1,1,2,-1]],[4,[2,-2,0,-1,2,-2,2]],[
15,[2,-2,0,-1,2,-1,0]],[4,[2,-2,0,-1,2,-1,2]],[
4,[2,-2,0,-1,2,0,-2]],[15,[2,-2,0,-1,2,0,0]],[
4,[2,-2,0,-1,2,1,-2]],[1,[2,-2,0,-1,3,-3,1]],[
1,[2,-2,0,-1,3,-2,-1]],[4,[2,-2,0,-1,3,-2,1]],[
4,[2,-2,0,-1,3,-1,-1]],[1,[2,-2,0,0,-2,3,0]],[
1,[2,-2,0,0,-1,0,3]],[15,[2,-2,0,0,-1,1,1]],[
15,[2,-2,0,0,-1,2,-1]],[4,[2,-2,0,0,-1,2,1]],[
1,[2,-2,0,0,-1,3,-3]],[4,[2,-2,0,0,-1,3,-1]],[
15,[2,-2,0,0,0,-1,2]],[45,[2,-2,0,0,0,0,0]],[
15,[2,-2,0,0,0,0,2]],[15,[2,-2,0,0,0,1,-2]],[
50,[2,-2,0,0,0,1,0]],[15,[2,-2,0,0,0,2,-2]],[
1,[2,-2,0,0,1,-3,3]],[15,[2,-2,0,0,1,-2,1]],[
4,[2,-2,0,0,1,-2,3]],[15,[2,-2,0,0,1,-1,-1]],[
50,[2,-2,0,0,1,-1,1]],[1,[2,-2,0,0,1,0,-3]],[
50,[2,-2,0,0,1,0,-1]],[1,[2,-2,0,0,1,0,1]],[
4,[2,-2,0,0,1,1,-3]],[1,[2,-2,0,0,1,1,-1]],[
1,[2,-2,0,0,2,-3,0]],[4,[2,-2,0,0,2,-3,2]],[
15,[2,-2,0,0,2,-2,0]],[4,[2,-2,0,0,2,-1,-2]],[
1,[2,-2,0,0,2,-1,0]],[1,[2,-2,0,1,-3,2,1]],[
1,[2,-2,0,1,-3,3,-1]],[4,[2,-2,0,1,-2,0,2]],[
15,[2,-2,0,1,-2,1,0]],[4,[2,-2,0,1,-2,1,2]],[
4,[2,-2,0,1,-2,2,-2]],[15,[2,-2,0,1,-2,2,0]],[
4,[2,-2,0,1,-2,3,-2]],[1,[2,-2,0,1,-1,-2,3]],[
15,[2,-2,0,1,-1,-1,1]],[4,[2,-2,0,1,-1,-1,3]],[
15,[2,-2,0,1,-1,0,-1]],[50,[2,-2,0,1,-1,0,1]],[
1,[2,-2,0,1,-1,1,-3]],[50,[2,-2,0,1,-1,1,-1]],[
1,[2,-2,0,1,-1,1,1]],[4,[2,-2,0,1,-1,2,-3]],[
1,[2,-2,0,1,-1,2,-1]],[1,[2,-2,0,1,0,-3,2]],[
4,[2,-2,0,1,0,-2,0]],[15,[2,-2,0,1,0,-2,2]],[
1,[2,-2,0,1,0,-1,-2]],[50,[2,-2,0,1,0,-1,0]],[
1,[2,-2,0,1,0,-1,2]],[15,[2,-2,0,1,0,0,-2]],[
4,[2,-2,0,1,0,0,0]],[1,[2,-2,0,1,0,1,-2]],[
4,[2,-2,0,1,1,-3,1]],[4,[2,-2,0,1,1,-2,-1]],[
1,[2,-2,0,1,1,-2,1]],[1,[2,-2,0,1,1,-1,-1]],[
1,[2,-2,0,2,-3,0,1]],[1,[2,-2,0,2,-3,1,-1]],[
4,[2,-2,0,2,-3,1,1]],[4,[2,-2,0,2,-3,2,-1]],[
1,[2,-2,0,2,-2,-1,0]],[4,[2,-2,0,2,-2,-1,2]],[
15,[2,-2,0,2,-2,0,0]],[4,[2,-2,0,2,-2,1,-2]],[
1,[2,-2,0,2,-2,1,0]],[4,[2,-2,0,2,-1,-2,1]],[
4,[2,-2,0,2,-1,-1,-1]],[1,[2,-2,0,2,-1,-1,1]],[
1,[2,-2,0,2,-1,0,-1]],[1,[2,-2,1,-2,1,1,1]],[
1,[2,-2,1,-2,1,2,-1]],[1,[2,-2,1,-2,2,-1,2]],[
4,[2,-2,1,-2,2,0,0]],[1,[2,-2,1,-2,2,1,-2]],[
1,[2,-2,1,-2,3,-2,1]],[1,[2,-2,1,-2,3,-1,-1]],[
1,[2,-2,1,-1,-1,2,1]],[1,[2,-2,1,-1,-1,3,-1]],[
4,[2,-2,1,-1,0,0,2]],[15,[2,-2,1,-1,0,1,0]],[
4,[2,-2,1,-1,0,2,-2]],[1,[2,-2,1,-1,0,2,0]],[
1,[2,-2,1,-1,1,-2,3]],[15,[2,-2,1,-1,1,-1,1]],[
15,[2,-2,1,-1,1,0,-1]],[4,[2,-2,1,-1,1,0,1]],[
1,[2,-2,1,-1,1,1,-3]],[4,[2,-2,1,-1,1,1,-1]],[
1,[2,-2,1,-1,2,-3,2]],[4,[2,-2,1,-1,2,-2,0]],[
1,[2,-2,1,-1,2,-2,2]],[1,[2,-2,1,-1,2,-1,-2]],[
4,[2,-2,1,-1,2,-1,0]],[1,[2,-2,1,-1,2,0,-2]],[
1,[2,-2,1,0,-2,1,2]],[4,[2,-2,1,0,-2,2,0]],[
1,[2,-2,1,0,-2,3,-2]],[1,[2,-2,1,0,-1,-1,3]],[
15,[2,-2,1,0,-1,0,1]],[15,[2,-2,1,0,-1,1,-1]],[
4,[2,-2,1,0,-1,1,1]],[1,[2,-2,1,0,-1,2,-3]],[
4,[2,-2,1,0,-1,2,-1]],[4,[2,-2,1,0,0,-2,2]],[
15,[2,-2,1,0,0,-1,0]],[4,[2,-2,1,0,0,-1,2]],[
4,[2,-2,1,0,0,0,-2]],[15,[2,-2,1,0,0,0,0]],[
4,[2,-2,1,0,0,1,-2]],[1,[2,-2,1,0,1,-3,1]],[
1,[2,-2,1,0,1,-2,-1]],[4,[2,-2,1,0,1,-2,1]],[
4,[2,-2,1,0,1,-1,-1]],[1,[2,-2,1,1,-3,1,1]],[
1,[2,-2,1,1,-3,2,-1]],[1,[2,-2,1,1,-2,-1,2]],[
4,[2,-2,1,1,-2,0,0]],[1,[2,-2,1,1,-2,0,2]],[
1,[2,-2,1,1,-2,1,-2]],[4,[2,-2,1,1,-2,1,0]],[
1,[2,-2,1,1,-2,2,-2]],[1,[2,-2,1,1,-1,-2,1]],[
1,[2,-2,1,1,-1,-1,-1]],[4,[2,-2,1,1,-1,-1,1]],[
4,[2,-2,1,1,-1,0,-1]],[1,[2,-2,1,1,0,-2,0]],[
1,[2,-2,2,-2,1,0,1]],[1,[2,-2,2,-2,1,1,-1]],[
1,[2,-2,2,-2,2,-1,0]],[1,[2,-2,2,-1,-1,1,1]],[
1,[2,-2,2,-1,-1,2,-1]],[1,[2,-2,2,-1,0,-1,2]],[
4,[2,-2,2,-1,0,0,0]],[1,[2,-2,2,-1,0,1,-2]],[
1,[2,-2,2,-1,1,-2,1]],[1,[2,-2,2,-1,1,-1,-1]],[
1,[2,-2,2,0,-2,1,0]],[1,[2,-2,2,0,-1,-1,1]],[
1,[2,-2,2,0,-1,0,-1]],[1,[2,-1,-4,1,1,1,0]],[
1,[2,-1,-4,1,2,-1,1]],[1,[2,-1,-4,1,2,0,-1]],[
1,[2,-1,-4,2,-1,2,0]],[4,[2,-1,-4,2,0,0,1]],[
4,[2,-1,-4,2,0,1,-1]],[1,[2,-1,-4,2,0,1,1]],[
1,[2,-1,-4,2,0,2,-1]],[1,[2,-1,-4,2,1,-2,2]],[
4,[2,-1,-4,2,1,-1,0]],[1,[2,-1,-4,2,1,-1,2]],[
1,[2,-1,-4,2,1,0,-2]],[4,[2,-1,-4,2,1,0,0]],[
1,[2,-1,-4,2,1,1,-2]],[1,[2,-1,-4,2,2,-2,1]],[
1,[2,-1,-4,2,2,-1,-1]],[1,[2,-1,-4,3,-2,1,1]],[
1,[2,-1,-4,3,-2,2,-1]],[1,[2,-1,-4,3,-1,-1,2]],[
4,[2,-1,-4,3,-1,0,0]],[1,[2,-1,-4,3,-1,0,2]],[
1,[2,-1,-4,3,-1,1,-2]],[4,[2,-1,-4,3,-1,1,0]],[
1,[2,-1,-4,3,-1,2,-2]],[1,[2,-1,-4,3,0,-2,1]],[
1,[2,-1,-4,3,0,-1,-1]],[4,[2,-1,-4,3,0,-1,1]],[
4,[2,-1,-4,3,0,0,-1]],[1,[2,-1,-4,3,1,-2,0]],[
1,[2,-1,-4,4,-2,0,1]],[1,[2,-1,-4,4,-2,1,-1]],[
1,[2,-1,-4,4,-1,-1,0]],[1,[2,-1,-3,0,1,1,0]],[
1,[2,-1,-3,0,1,2,0]],[1,[2,-1,-3,0,2,-1,1]],[
1,[2,-1,-3,0,2,0,-1]],[4,[2,-1,-3,0,2,0,1]],[
4,[2,-1,-3,0,2,1,-1]],[1,[2,-1,-3,0,3,-2,2]],[
4,[2,-1,-3,0,3,-1,0]],[1,[2,-1,-3,0,3,0,-2]],[
1,[2,-1,-3,1,-1,2,0]],[1,[2,-1,-3,1,-1,3,0]],[
4,[2,-1,-3,1,0,0,1]],[4,[2,-1,-3,1,0,1,-1]],[
15,[2,-1,-3,1,0,1,1]],[15,[2,-1,-3,1,0,2,-1]],[
1,[2,-1,-3,1,1,-2,2]],[4,[2,-1,-3,1,1,-1,0]],[
15,[2,-1,-3,1,1,-1,2]],[1,[2,-1,-3,1,1,0,-2]],[
50,[2,-1,-3,1,1,0,0]],[1,[2,-1,-3,1,1,0,2]],[
15,[2,-1,-3,1,1,1,-2]],[4,[2,-1,-3,1,1,1,0]],[
1,[2,-1,-3,1,1,2,-2]],[1,[2,-1,-3,1,2,-3,3]],[
15,[2,-1,-3,1,2,-2,1]],[15,[2,-1,-3,1,2,-1,-1]],[
4,[2,-1,-3,1,2,-1,1]],[1,[2,-1,-3,1,2,0,-3]],[
4,[2,-1,-3,1,2,0,-1]],[1,[2,-1,-3,1,3,-2,0]],[
1,[2,-1,-3,2,-2,1,1]],[1,[2,-1,-3,2,-2,2,-1]],[
4,[2,-1,-3,2,-2,2,1]],[4,[2,-1,-3,2,-2,3,-1]],[
1,[2,-1,-3,2,-1,-1,2]],[4,[2,-1,-3,2,-1,0,0]],[
15,[2,-1,-3,2,-1,0,2]],[1,[2,-1,-3,2,-1,1,-2]],[
50,[2,-1,-3,2,-1,1,0]],[1,[2,-1,-3,2,-1,1,2]],[
15,[2,-1,-3,2,-1,2,-2]],[4,[2,-1,-3,2,-1,2,0]],[
1,[2,-1,-3,2,-1,3,-2]],[1,[2,-1,-3,2,0,-2,1]],[
4,[2,-1,-3,2,0,-2,3]],[1,[2,-1,-3,2,0,-1,-1]],[
50,[2,-1,-3,2,0,-1,1]],[1,[2,-1,-3,2,0,-1,3]],[
50,[2,-1,-3,2,0,0,-1]],[15,[2,-1,-3,2,0,0,1]],[
4,[2,-1,-3,2,0,1,-3]],[15,[2,-1,-3,2,0,1,-1]],[
1,[2,-1,-3,2,0,2,-3]],[4,[2,-1,-3,2,1,-3,2]],[
15,[2,-1,-3,2,1,-2,0]],[4,[2,-1,-3,2,1,-2,2]],[
4,[2,-1,-3,2,1,-1,-2]],[15,[2,-1,-3,2,1,-1,0]],[
4,[2,-1,-3,2,1,0,-2]],[1,[2,-1,-3,2,2,-3,1]],[
1,[2,-1,-3,2,2,-2,-1]],[1,[2,-1,-3,3,-3,1,2]],[
4,[2,-1,-3,3,-3,2,0]],[1,[2,-1,-3,3,-3,3,-2]],[
1,[2,-1,-3,3,-2,-1,3]],[15,[2,-1,-3,3,-2,0,1]],[
15,[2,-1,-3,3,-2,1,-1]],[4,[2,-1,-3,3,-2,1,1]],[
1,[2,-1,-3,3,-2,2,-3]],[4,[2,-1,-3,3,-2,2,-1]],[
4,[2,-1,-3,3,-1,-2,2]],[15,[2,-1,-3,3,-1,-1,0]],[
4,[2,-1,-3,3,-1,-1,2]],[4,[2,-1,-3,3,-1,0,-2]],[
15,[2,-1,-3,3,-1,0,0]],[4,[2,-1,-3,3,-1,1,-2]],[
1,[2,-1,-3,3,0,-3,1]],[1,[2,-1,-3,3,0,-2,-1]],[
4,[2,-1,-3,3,0,-2,1]],[4,[2,-1,-3,3,0,-1,-1]],[
1,[2,-1,-3,4,-3,1,0]],[1,[2,-1,-3,4,-2,-1,1]],[
1,[2,-1,-3,4,-2,0,-1]],[1,[2,-1,-2,-1,1,2,0]],[
4,[2,-1,-2,-1,2,0,1]],[4,[2,-1,-2,-1,2,1,-1]],[
1,[2,-1,-2,-1,2,1,1]],[1,[2,-1,-2,-1,2,2,-1]],[
1,[2,-1,-2,-1,3,-2,2]],[4,[2,-1,-2,-1,3,-1,0]],[
1,[2,-1,-2,-1,3,-1,2]],[1,[2,-1,-2,-1,3,0,-2]],[
4,[2,-1,-2,-1,3,0,0]],[1,[2,-1,-2,-1,3,1,-2]],[
1,[2,-1,-2,-1,4,-2,1]],[1,[2,-1,-2,-1,4,-1,-1]],[
1,[2,-1,-2,0,-1,3,0]],[15,[2,-1,-2,0,0,1,1]],[
15,[2,-1,-2,0,0,2,-1]],[4,[2,-1,-2,0,0,2,1]],[
4,[2,-1,-2,0,0,3,-1]],[15,[2,-1,-2,0,1,-1,2]],[
50,[2,-1,-2,0,1,0,0]],[15,[2,-1,-2,0,1,0,2]],[
15,[2,-1,-2,0,1,1,-2]],[50,[2,-1,-2,0,1,1,0]],[
15,[2,-1,-2,0,1,2,-2]],[1,[2,-1,-2,0,2,-3,3]],[
15,[2,-1,-2,0,2,-2,1]],[4,[2,-1,-2,0,2,-2,3]],[
15,[2,-1,-2,0,2,-1,-1]],[50,[2,-1,-2,0,2,-1,1]],[
1,[2,-1,-2,0,2,0,-3]],[50,[2,-1,-2,0,2,0,-1]],[
1,[2,-1,-2,0,2,0,1]],[4,[2,-1,-2,0,2,1,-3]],[
1,[2,-1,-2,0,2,1,-1]],[4,[2,-1,-2,0,3,-3,2]],[
15,[2,-1,-2,0,3,-2,0]],[4,[2,-1,-2,0,3,-1,-2]],[
1,[2,-1,-2,0,3,-1,0]],[4,[2,-1,-2,1,-2,2,1]],[
4,[2,-1,-2,1,-2,3,-1]],[1,[2,-1,-2,1,-2,3,1]],[
1,[2,-1,-2,1,-2,4,-1]],[15,[2,-1,-2,1,-1,0,2]],[
50,[2,-1,-2,1,-1,1,0]],[15,[2,-1,-2,1,-1,1,2]],[
15,[2,-1,-2,1,-1,2,-2]],[50,[2,-1,-2,1,-1,2,0]],[
15,[2,-1,-2,1,-1,3,-2]],[4,[2,-1,-2,1,0,-2,3]],[
50,[2,-1,-2,1,0,-1,1]],[15,[2,-1,-2,1,0,-1,3]],[
50,[2,-1,-2,1,0,0,-1]],[145,[2,-1,-2,1,0,0,1]],[
4,[2,-1,-2,1,0,1,-3]],[145,[2,-1,-2,1,0,1,-1]],[
4,[2,-1,-2,1,0,1,1]],[15,[2,-1,-2,1,0,2,-3]],[
4,[2,-1,-2,1,0,2,-1]],[4,[2,-1,-2,1,1,-3,2]],[
1,[2,-1,-2,1,1,-3,4]],[15,[2,-1,-2,1,1,-2,0]],[
50,[2,-1,-2,1,1,-2,2]],[4,[2,-1,-2,1,1,-1,-2]],[
145,[2,-1,-2,1,1,-1,0]],[4,[2,-1,-2,1,1,-1,2]],[
50,[2,-1,-2,1,1,0,-2]],[15,[2,-1,-2,1,1,0,0]],[
1,[2,-1,-2,1,1,1,-4]],[4,[2,-1,-2,1,1,1,-2]],[
1,[2,-1,-2,1,2,-4,3]],[15,[2,-1,-2,1,2,-3,1]],[
15,[2,-1,-2,1,2,-2,-1]],[4,[2,-1,-2,1,2,-2,1]],[
1,[2,-1,-2,1,2,-1,-3]],[4,[2,-1,-2,1,2,-1,-1]],[
1,[2,-1,-2,2,-3,1,2]],[4,[2,-1,-2,2,-3,2,0]],[
1,[2,-1,-2,2,-3,2,2]],[1,[2,-1,-2,2,-3,3,-2]],[
4,[2,-1,-2,2,-3,3,0]],[1,[2,-1,-2,2,-3,4,-2]],[
1,[2,-1,-2,2,-2,-1,3]],[15,[2,-1,-2,2,-2,0,1]],[
4,[2,-1,-2,2,-2,0,3]],[15,[2,-1,-2,2,-2,1,-1]],[
50,[2,-1,-2,2,-2,1,1]],[1,[2,-1,-2,2,-2,2,-3]],[
50,[2,-1,-2,2,-2,2,-1]],[1,[2,-1,-2,2,-2,2,1]],[
4,[2,-1,-2,2,-2,3,-3]],[1,[2,-1,-2,2,-2,3,-1]],[
4,[2,-1,-2,2,-1,-2,2]],[1,[2,-1,-2,2,-1,-2,4]],[
15,[2,-1,-2,2,-1,-1,0]],[50,[2,-1,-2,2,-1,-1,2]],[
4,[2,-1,-2,2,-1,0,-2]],[145,[2,-1,-2,2,-1,0,0]],[
4,[2,-1,-2,2,-1,0,2]],[50,[2,-1,-2,2,-1,1,-2]],[
15,[2,-1,-2,2,-1,1,0]],[1,[2,-1,-2,2,-1,2,-4]],[
4,[2,-1,-2,2,-1,2,-2]],[1,[2,-1,-2,2,0,-3,1]],[
4,[2,-1,-2,2,0,-3,3]],[1,[2,-1,-2,2,0,-2,-1]],[
50,[2,-1,-2,2,0,-2,1]],[1,[2,-1,-2,2,0,-2,3]],[
50,[2,-1,-2,2,0,-1,-1]],[15,[2,-1,-2,2,0,-1,1]],[
4,[2,-1,-2,2,0,0,-3]],[15,[2,-1,-2,2,0,0,-1]],[
1,[2,-1,-2,2,0,1,-3]],[1,[2,-1,-2,2,1,-4,2]],[
4,[2,-1,-2,2,1,-3,0]],[1,[2,-1,-2,2,1,-3,2]],[
1,[2,-1,-2,2,1,-2,-2]],[4,[2,-1,-2,2,1,-2,0]],[
1,[2,-1,-2,2,1,-1,-2]],[1,[2,-1,-2,3,-4,2,1]],[
1,[2,-1,-2,3,-4,3,-1]],[4,[2,-1,-2,3,-3,0,2]],[
15,[2,-1,-2,3,-3,1,0]],[4,[2,-1,-2,3,-3,2,-2]],[
1,[2,-1,-2,3,-3,2,0]],[1,[2,-1,-2,3,-2,-2,3]],[
15,[2,-1,-2,3,-2,-1,1]],[15,[2,-1,-2,3,-2,0,-1]],[
4,[2,-1,-2,3,-2,0,1]],[1,[2,-1,-2,3,-2,1,-3]],[
4,[2,-1,-2,3,-2,1,-1]],[1,[2,-1,-2,3,-1,-3,2]],[
4,[2,-1,-2,3,-1,-2,0]],[1,[2,-1,-2,3,-1,-2,2]],[
1,[2,-1,-2,3,-1,-1,-2]],[4,[2,-1,-2,3,-1,-1,0]],[
1,[2,-1,-2,3,-1,0,-2]],[1,[2,-1,-1,-2,2,1,1]],[
1,[2,-1,-1,-2,2,2,-1]],[1,[2,-1,-1,-2,3,-1,2]],[
4,[2,-1,-1,-2,3,0,0]],[1,[2,-1,-1,-2,3,1,-2]],[
1,[2,-1,-1,-2,4,-2,1]],[1,[2,-1,-1,-2,4,-1,-1]],[
1,[2,-1,-1,-1,0,1,1]],[1,[2,-1,-1,-1,0,2,-1]],[
4,[2,-1,-1,-1,0,2,1]],[4,[2,-1,-1,-1,0,3,-1]],[
1,[2,-1,-1,-1,1,-1,2]],[4,[2,-1,-1,-1,1,0,0]],[
15,[2,-1,-1,-1,1,0,2]],[1,[2,-1,-1,-1,1,1,-2]],[
50,[2,-1,-1,-1,1,1,0]],[1,[2,-1,-1,-1,1,1,2]],[
15,[2,-1,-1,-1,1,2,-2]],[4,[2,-1,-1,-1,1,2,0]],[
1,[2,-1,-1,-1,1,3,-2]],[1,[2,-1,-1,-1,2,-2,1]],[
4,[2,-1,-1,-1,2,-2,3]],[1,[2,-1,-1,-1,2,-1,-1]],[
50,[2,-1,-1,-1,2,-1,1]],[1,[2,-1,-1,-1,2,-1,3]],[
50,[2,-1,-1,-1,2,0,-1]],[15,[2,-1,-1,-1,2,0,1]],[
4,[2,-1,-1,-1,2,1,-3]],[15,[2,-1,-1,-1,2,1,-1]],[
1,[2,-1,-1,-1,2,2,-3]],[4,[2,-1,-1,-1,3,-3,2]],[
15,[2,-1,-1,-1,3,-2,0]],[4,[2,-1,-1,-1,3,-2,2]],[
4,[2,-1,-1,-1,3,-1,-2]],[15,[2,-1,-1,-1,3,-1,0]],[
4,[2,-1,-1,-1,3,0,-2]],[1,[2,-1,-1,-1,4,-3,1]],[
1,[2,-1,-1,-1,4,-2,-1]],[1,[2,-1,-1,0,-2,3,1]],[
1,[2,-1,-1,0,-2,4,-1]],[1,[2,-1,-1,0,-1,0,2]],[
4,[2,-1,-1,0,-1,1,0]],[15,[2,-1,-1,0,-1,1,2]],[
1,[2,-1,-1,0,-1,2,-2]],[50,[2,-1,-1,0,-1,2,0]],[
1,[2,-1,-1,0,-1,2,2]],[15,[2,-1,-1,0,-1,3,-2]],[
4,[2,-1,-1,0,-1,3,0]],[1,[2,-1,-1,0,-1,4,-2]],[
4,[2,-1,-1,0,0,-1,1]],[15,[2,-1,-1,0,0,-1,3]],[
4,[2,-1,-1,0,0,0,-1]],[145,[2,-1,-1,0,0,0,1]],[
4,[2,-1,-1,0,0,0,3]],[145,[2,-1,-1,0,0,1,-1]],[
50,[2,-1,-1,0,0,1,1]],[15,[2,-1,-1,0,0,2,-3]],[
50,[2,-1,-1,0,0,2,-1]],[4,[2,-1,-1,0,0,3,-3]],[
1,[2,-1,-1,0,1,-3,4]],[1,[2,-1,-1,0,1,-2,0]],[
50,[2,-1,-1,0,1,-2,2]],[1,[2,-1,-1,0,1,-2,4]],[
145,[2,-1,-1,0,1,-1,0]],[50,[2,-1,-1,0,1,-1,2]],[
50,[2,-1,-1,0,1,0,-2]],[145,[2,-1,-1,0,1,0,0]],[
1,[2,-1,-1,0,1,1,-4]],[50,[2,-1,-1,0,1,1,-2]],[
1,[2,-1,-1,0,1,1,0]],[1,[2,-1,-1,0,1,2,-4]],[
1,[2,-1,-1,0,2,-4,3]],[15,[2,-1,-1,0,2,-3,1]],[
4,[2,-1,-1,0,2,-3,3]],[15,[2,-1,-1,0,2,-2,-1]],[
50,[2,-1,-1,0,2,-2,1]],[1,[2,-1,-1,0,2,-1,-3]],[
50,[2,-1,-1,0,2,-1,-1]],[1,[2,-1,-1,0,2,-1,1]],[
4,[2,-1,-1,0,2,0,-3]],[1,[2,-1,-1,0,2,0,-1]],[
1,[2,-1,-1,0,3,-4,2]],[4,[2,-1,-1,0,3,-3,0]],[
1,[2,-1,-1,0,3,-2,-2]],[1,[2,-1,-1,1,-3,2,2]],[
4,[2,-1,-1,1,-3,3,0]],[1,[2,-1,-1,1,-3,4,-2]],[
1,[2,-1,-1,1,-2,0,1]],[4,[2,-1,-1,1,-2,0,3]],[
1,[2,-1,-1,1,-2,1,-1]],[50,[2,-1,-1,1,-2,1,1]],[
1,[2,-1,-1,1,-2,1,3]],[50,[2,-1,-1,1,-2,2,-1]],[
15,[2,-1,-1,1,-2,2,1]],[4,[2,-1,-1,1,-2,3,-3]],[
15,[2,-1,-1,1,-2,3,-1]],[1,[2,-1,-1,1,-2,4,-3]],[
1,[2,-1,-1,1,-1,-2,4]],[1,[2,-1,-1,1,-1,-1,0]],[
50,[2,-1,-1,1,-1,-1,2]],[1,[2,-1,-1,1,-1,-1,4]],[
145,[2,-1,-1,1,-1,0,0]],[50,[2,-1,-1,1,-1,0,2]],[
50,[2,-1,-1,1,-1,1,-2]],[145,[2,-1,-1,1,-1,1,0]],[
1,[2,-1,-1,1,-1,2,-4]],[50,[2,-1,-1,1,-1,2,-2]],[
1,[2,-1,-1,1,-1,2,0]],[1,[2,-1,-1,1,-1,3,-4]],[
4,[2,-1,-1,1,0,-3,3]],[50,[2,-1,-1,1,0,-2,1]],[
15,[2,-1,-1,1,0,-2,3]],[50,[2,-1,-1,1,0,-1,-1]],[
145,[2,-1,-1,1,0,-1,1]],[4,[2,-1,-1,1,0,0,-3]],[
145,[2,-1,-1,1,0,0,-1]],[4,[2,-1,-1,1,0,0,1]],[
15,[2,-1,-1,1,0,1,-3]],[4,[2,-1,-1,1,0,1,-1]],[
1,[2,-1,-1,1,1,-4,2]],[4,[2,-1,-1,1,1,-3,0]],[
15,[2,-1,-1,1,1,-3,2]],[1,[2,-1,-1,1,1,-2,-2]],[
50,[2,-1,-1,1,1,-2,0]],[1,[2,-1,-1,1,1,-2,2]],[
15,[2,-1,-1,1,1,-1,-2]],[4,[2,-1,-1,1,1,-1,0]],[
1,[2,-1,-1,1,1,0,-2]],[1,[2,-1,-1,1,2,-4,1]],[
1,[2,-1,-1,1,2,-3,-1]],[1,[2,-1,-1,2,-4,2,1]],[
1,[2,-1,-1,2,-4,3,-1]],[4,[2,-1,-1,2,-3,0,2]],[
15,[2,-1,-1,2,-3,1,0]],[4,[2,-1,-1,2,-3,1,2]],[
4,[2,-1,-1,2,-3,2,-2]],[15,[2,-1,-1,2,-3,2,0]],[
4,[2,-1,-1,2,-3,3,-2]],[1,[2,-1,-1,2,-2,-2,3]],[
15,[2,-1,-1,2,-2,-1,1]],[4,[2,-1,-1,2,-2,-1,3]],[
15,[2,-1,-1,2,-2,0,-1]],[50,[2,-1,-1,2,-2,0,1]],[
1,[2,-1,-1,2,-2,1,-3]],[50,[2,-1,-1,2,-2,1,-1]],[
1,[2,-1,-1,2,-2,1,1]],[4,[2,-1,-1,2,-2,2,-3]],[
1,[2,-1,-1,2,-2,2,-1]],[1,[2,-1,-1,2,-1,-3,2]],[
4,[2,-1,-1,2,-1,-2,0]],[15,[2,-1,-1,2,-1,-2,2]],[
1,[2,-1,-1,2,-1,-1,-2]],[50,[2,-1,-1,2,-1,-1,0]],[
1,[2,-1,-1,2,-1,-1,2]],[15,[2,-1,-1,2,-1,0,-2]],[
4,[2,-1,-1,2,-1,0,0]],[1,[2,-1,-1,2,-1,1,-2]],[
4,[2,-1,-1,2,0,-3,1]],[4,[2,-1,-1,2,0,-2,-1]],[
1,[2,-1,-1,2,0,-2,1]],[1,[2,-1,-1,2,0,-1,-1]],[
1,[2,-1,-1,3,-4,1,1]],[1,[2,-1,-1,3,-4,2,-1]],[
1,[2,-1,-1,3,-3,-1,2]],[4,[2,-1,-1,3,-3,0,0]],[
1,[2,-1,-1,3,-3,1,-2]],[1,[2,-1,-1,3,-2,-2,1]],[
1,[2,-1,-1,3,-2,-1,-1]],[1,[2,-1,0,-2,1,0,2]],[
4,[2,-1,0,-2,1,1,0]],[1,[2,-1,0,-2,1,1,2]],[
1,[2,-1,0,-2,1,2,-2]],[4,[2,-1,0,-2,1,2,0]],[
1,[2,-1,0,-2,1,3,-2]],[4,[2,-1,0,-2,2,-1,1]],[
1,[2,-1,0,-2,2,-1,3]],[4,[2,-1,0,-2,2,0,-1]],[
15,[2,-1,0,-2,2,0,1]],[15,[2,-1,0,-2,2,1,-1]],[
1,[2,-1,0,-2,2,2,-3]],[1,[2,-1,0,-2,3,-2,0]],[
4,[2,-1,0,-2,3,-2,2]],[15,[2,-1,0,-2,3,-1,0]],[
4,[2,-1,0,-2,3,0,-2]],[1,[2,-1,0,-2,4,-3,1]],[
1,[2,-1,0,-2,4,-2,-1]],[1,[2,-1,0,-1,-1,1,2]],[
4,[2,-1,0,-1,-1,2,0]],[1,[2,-1,0,-1,-1,2,2]],[
1,[2,-1,0,-1,-1,3,-2]],[4,[2,-1,0,-1,-1,3,0]],[
1,[2,-1,0,-1,-1,4,-2]],[1,[2,-1,0,-1,0,-1,3]],[
15,[2,-1,0,-1,0,0,1]],[4,[2,-1,0,-1,0,0,3]],[
15,[2,-1,0,-1,0,1,-1]],[50,[2,-1,0,-1,0,1,1]],[
1,[2,-1,0,-1,0,2,-3]],[50,[2,-1,0,-1,0,2,-1]],[
1,[2,-1,0,-1,0,2,1]],[4,[2,-1,0,-1,0,3,-3]],[
1,[2,-1,0,-1,0,3,-1]],[4,[2,-1,0,-1,1,-2,2]],[
1,[2,-1,0,-1,1,-2,4]],[15,[2,-1,0,-1,1,-1,0]],[
50,[2,-1,0,-1,1,-1,2]],[4,[2,-1,0,-1,1,0,-2]],[
145,[2,-1,0,-1,1,0,0]],[4,[2,-1,0,-1,1,0,2]],[
50,[2,-1,0,-1,1,1,-2]],[15,[2,-1,0,-1,1,1,0]],[
1,[2,-1,0,-1,1,2,-4]],[4,[2,-1,0,-1,1,2,-2]],[
1,[2,-1,0,-1,2,-3,1]],[4,[2,-1,0,-1,2,-3,3]],[
1,[2,-1,0,-1,2,-2,-1]],[50,[2,-1,0,-1,2,-2,1]],[
1,[2,-1,0,-1,2,-2,3]],[50,[2,-1,0,-1,2,-1,-1]],[
15,[2,-1,0,-1,2,-1,1]],[4,[2,-1,0,-1,2,0,-3]],[
15,[2,-1,0,-1,2,0,-1]],[1,[2,-1,0,-1,2,1,-3]],[
1,[2,-1,0,-1,3,-4,2]],[4,[2,-1,0,-1,3,-3,0]],[
1,[2,-1,0,-1,3,-3,2]],[1,[2,-1,0,-1,3,-2,-2]],[
4,[2,-1,0,-1,3,-2,0]],[1,[2,-1,0,-1,3,-1,-2]],[
4,[2,-1,0,0,-2,1,1]],[1,[2,-1,0,0,-2,1,3]],[
4,[2,-1,0,0,-2,2,-1]],[15,[2,-1,0,0,-2,2,1]],[
15,[2,-1,0,0,-2,3,-1]],[1,[2,-1,0,0,-2,4,-3]],[
4,[2,-1,0,0,-1,-1,2]],[1,[2,-1,0,0,-1,-1,4]],[
15,[2,-1,0,0,-1,0,0]],[50,[2,-1,0,0,-1,0,2]],[
4,[2,-1,0,0,-1,1,-2]],[145,[2,-1,0,0,-1,1,0]],[
4,[2,-1,0,0,-1,1,2]],[50,[2,-1,0,0,-1,2,-2]],[
15,[2,-1,0,0,-1,2,0]],[1,[2,-1,0,0,-1,3,-4]],[
4,[2,-1,0,0,-1,3,-2]],[4,[2,-1,0,0,0,-2,1]],[
15,[2,-1,0,0,0,-2,3]],[4,[2,-1,0,0,0,-1,-1]],[
145,[2,-1,0,0,0,-1,1]],[4,[2,-1,0,0,0,-1,3]],[
145,[2,-1,0,0,0,0,-1]],[50,[2,-1,0,0,0,0,1]],[
15,[2,-1,0,0,0,1,-3]],[50,[2,-1,0,0,0,1,-1]],[
4,[2,-1,0,0,0,2,-3]],[15,[2,-1,0,0,1,-3,2]],[
50,[2,-1,0,0,1,-2,0]],[15,[2,-1,0,0,1,-2,2]],[
15,[2,-1,0,0,1,-1,-2]],[50,[2,-1,0,0,1,-1,0]],[
15,[2,-1,0,0,1,0,-2]],[1,[2,-1,0,0,2,-4,1]],[
1,[2,-1,0,0,2,-3,-1]],[4,[2,-1,0,0,2,-3,1]],[
4,[2,-1,0,0,2,-2,-1]],[1,[2,-1,0,1,-3,1,0]],[
4,[2,-1,0,1,-3,1,2]],[15,[2,-1,0,1,-3,2,0]],[
4,[2,-1,0,1,-3,3,-2]],[1,[2,-1,0,1,-2,-1,1]],[
4,[2,-1,0,1,-2,-1,3]],[1,[2,-1,0,1,-2,0,-1]],[
50,[2,-1,0,1,-2,0,1]],[1,[2,-1,0,1,-2,0,3]],[
50,[2,-1,0,1,-2,1,-1]],[15,[2,-1,0,1,-2,1,1]],[
4,[2,-1,0,1,-2,2,-3]],[15,[2,-1,0,1,-2,2,-1]],[
1,[2,-1,0,1,-2,3,-3]],[15,[2,-1,0,1,-1,-2,2]],[
50,[2,-1,0,1,-1,-1,0]],[15,[2,-1,0,1,-1,-1,2]],[
15,[2,-1,0,1,-1,0,-2]],[50,[2,-1,0,1,-1,0,0]],[
15,[2,-1,0,1,-1,1,-2]],[4,[2,-1,0,1,0,-3,1]],[
4,[2,-1,0,1,0,-2,-1]],[15,[2,-1,0,1,0,-2,1]],[
15,[2,-1,0,1,0,-1,-1]],[1,[2,-1,0,1,1,-3,0]],[
1,[2,-1,0,2,-4,1,1]],[1,[2,-1,0,2,-4,2,-1]],[
1,[2,-1,0,2,-3,-1,2]],[4,[2,-1,0,2,-3,0,0]],[
1,[2,-1,0,2,-3,0,2]],[1,[2,-1,0,2,-3,1,-2]],[
4,[2,-1,0,2,-3,1,0]],[1,[2,-1,0,2,-3,2,-2]],[
1,[2,-1,0,2,-2,-2,1]],[1,[2,-1,0,2,-2,-1,-1]],[
4,[2,-1,0,2,-2,-1,1]],[4,[2,-1,0,2,-2,0,-1]],[
1,[2,-1,0,2,-1,-2,0]],[1,[2,-1,1,-3,2,0,1]],[
1,[2,-1,1,-3,2,1,-1]],[1,[2,-1,1,-3,3,-1,0]],[
4,[2,-1,1,-2,0,1,1]],[4,[2,-1,1,-2,0,2,-1]],[
1,[2,-1,1,-2,0,2,1]],[1,[2,-1,1,-2,0,3,-1]],[
4,[2,-1,1,-2,1,-1,2]],[15,[2,-1,1,-2,1,0,0]],[
4,[2,-1,1,-2,1,0,2]],[4,[2,-1,1,-2,1,1,-2]],[
15,[2,-1,1,-2,1,1,0]],[4,[2,-1,1,-2,1,2,-2]],[
4,[2,-1,1,-2,2,-2,1]],[1,[2,-1,1,-2,2,-2,3]],[
4,[2,-1,1,-2,2,-1,-1]],[15,[2,-1,1,-2,2,-1,1]],[
15,[2,-1,1,-2,2,0,-1]],[1,[2,-1,1,-2,2,1,-3]],[
1,[2,-1,1,-2,3,-3,2]],[4,[2,-1,1,-2,3,-2,0]],[
1,[2,-1,1,-2,3,-1,-2]],[1,[2,-1,1,-1,-2,2,1]],[
1,[2,-1,1,-1,-2,3,-1]],[4,[2,-1,1,-1,-1,0,2]],[
15,[2,-1,1,-1,-1,1,0]],[4,[2,-1,1,-1,-1,1,2]],[
4,[2,-1,1,-1,-1,2,-2]],[15,[2,-1,1,-1,-1,2,0]],[
4,[2,-1,1,-1,-1,3,-2]],[1,[2,-1,1,-1,0,-2,3]],[
15,[2,-1,1,-1,0,-1,1]],[4,[2,-1,1,-1,0,-1,3]],[
15,[2,-1,1,-1,0,0,-1]],[50,[2,-1,1,-1,0,0,1]],[
1,[2,-1,1,-1,0,1,-3]],[50,[2,-1,1,-1,0,1,-1]],[
1,[2,-1,1,-1,0,1,1]],[4,[2,-1,1,-1,0,2,-3]],[
1,[2,-1,1,-1,0,2,-1]],[1,[2,-1,1,-1,1,-3,2]],[
4,[2,-1,1,-1,1,-2,0]],[15,[2,-1,1,-1,1,-2,2]],[
1,[2,-1,1,-1,1,-1,-2]],[50,[2,-1,1,-1,1,-1,0]],[
1,[2,-1,1,-1,1,-1,2]],[15,[2,-1,1,-1,1,0,-2]],[
4,[2,-1,1,-1,1,0,0]],[1,[2,-1,1,-1,1,1,-2]],[
4,[2,-1,1,-1,2,-3,1]],[4,[2,-1,1,-1,2,-2,-1]],[
1,[2,-1,1,-1,2,-2,1]],[1,[2,-1,1,-1,2,-1,-1]],[
1,[2,-1,1,0,-3,2,0]],[4,[2,-1,1,0,-2,0,1]],[
1,[2,-1,1,0,-2,0,3]],[4,[2,-1,1,0,-2,1,-1]],[
15,[2,-1,1,0,-2,1,1]],[15,[2,-1,1,0,-2,2,-1]],[
1,[2,-1,1,0,-2,3,-3]],[1,[2,-1,1,0,-1,-2,2]],[
4,[2,-1,1,0,-1,-1,0]],[15,[2,-1,1,0,-1,-1,2]],[
1,[2,-1,1,0,-1,0,-2]],[50,[2,-1,1,0,-1,0,0]],[
1,[2,-1,1,0,-1,0,2]],[15,[2,-1,1,0,-1,1,-2]],[
4,[2,-1,1,0,-1,1,0]],[1,[2,-1,1,0,-1,2,-2]],[
15,[2,-1,1,0,0,-2,1]],[15,[2,-1,1,0,0,-1,-1]],[
4,[2,-1,1,0,0,-1,1]],[4,[2,-1,1,0,0,0,-1]],[
1,[2,-1,1,0,1,-3,0]],[1,[2,-1,1,0,1,-2,0]],[
1,[2,-1,1,1,-3,0,2]],[4,[2,-1,1,1,-3,1,0]],[
1,[2,-1,1,1,-3,2,-2]],[4,[2,-1,1,1,-2,-1,1]],[
4,[2,-1,1,1,-2,0,-1]],[1,[2,-1,1,1,-2,0,1]],[
1,[2,-1,1,1,-2,1,-1]],[1,[2,-1,1,1,-1,-2,0]],[
1,[2,-1,1,1,-1,-1,0]],[1,[2,-1,2,-3,1,1,0]],[
1,[2,-1,2,-3,2,-1,1]],[1,[2,-1,2,-3,2,0,-1]],[
1,[2,-1,2,-2,-1,2,0]],[4,[2,-1,2,-2,0,0,1]],[
4,[2,-1,2,-2,0,1,-1]],[1,[2,-1,2,-2,0,1,1]],[
1,[2,-1,2,-2,0,2,-1]],[1,[2,-1,2,-2,1,-2,2]],[
4,[2,-1,2,-2,1,-1,0]],[1,[2,-1,2,-2,1,-1,2]],[
1,[2,-1,2,-2,1,0,-2]],[4,[2,-1,2,-2,1,0,0]],[
1,[2,-1,2,-2,1,1,-2]],[1,[2,-1,2,-2,2,-2,1]],[
1,[2,-1,2,-2,2,-1,-1]],[1,[2,-1,2,-1,-2,1,1]],[
1,[2,-1,2,-1,-2,2,-1]],[1,[2,-1,2,-1,-1,-1,2]],[
4,[2,-1,2,-1,-1,0,0]],[1,[2,-1,2,-1,-1,0,2]],[
1,[2,-1,2,-1,-1,1,-2]],[4,[2,-1,2,-1,-1,1,0]],[
1,[2,-1,2,-1,-1,2,-2]],[1,[2,-1,2,-1,0,-2,1]],[
1,[2,-1,2,-1,0,-1,-1]],[4,[2,-1,2,-1,0,-1,1]],[
4,[2,-1,2,-1,0,0,-1]],[1,[2,-1,2,-1,1,-2,0]],[
1,[2,-1,2,0,-2,0,1]],[1,[2,-1,2,0,-2,1,-1]],[
1,[2,-1,2,0,-1,-1,0]],[1,[2,0,-4,1,0,1,0]],[
1,[2,0,-4,1,0,2,0]],[1,[2,0,-4,1,1,-1,1]],[
1,[2,0,-4,1,1,0,-1]],[4,[2,0,-4,1,1,0,1]],[
4,[2,0,-4,1,1,1,-1]],[1,[2,0,-4,1,2,-2,2]],[
4,[2,0,-4,1,2,-1,0]],[1,[2,0,-4,1,2,0,-2]],[
1,[2,0,-4,2,-1,0,1]],[1,[2,0,-4,2,-1,1,-1]],[
4,[2,0,-4,2,-1,1,1]],[4,[2,0,-4,2,-1,2,-1]],[
1,[2,0,-4,2,0,-1,0]],[4,[2,0,-4,2,0,-1,2]],[
15,[2,0,-4,2,0,0,0]],[4,[2,0,-4,2,0,1,-2]],[
1,[2,0,-4,2,0,1,0]],[4,[2,0,-4,2,1,-2,1]],[
4,[2,0,-4,2,1,-1,-1]],[1,[2,0,-4,2,1,-1,1]],[
1,[2,0,-4,2,1,0,-1]],[1,[2,0,-4,3,-2,0,2]],[
4,[2,0,-4,3,-2,1,0]],[1,[2,0,-4,3,-2,2,-2]],[
4,[2,0,-4,3,-1,-1,1]],[4,[2,0,-4,3,-1,0,-1]],[
1,[2,0,-4,3,-1,0,1]],[1,[2,0,-4,3,-1,1,-1]],[
1,[2,0,-4,3,0,-2,0]],[1,[2,0,-4,3,0,-1,0]],[
1,[2,0,-3,-1,2,1,0]],[1,[2,0,-3,-1,3,-1,1]],[
1,[2,0,-3,-1,3,0,-1]],[4,[2,0,-3,0,0,2,0]],[
15,[2,0,-3,0,1,0,1]],[15,[2,0,-3,0,1,1,-1]],[
4,[2,0,-3,0,1,1,1]],[4,[2,0,-3,0,1,2,-1]],[
4,[2,0,-3,0,2,-2,2]],[15,[2,0,-3,0,2,-1,0]],[
4,[2,0,-3,0,2,-1,2]],[4,[2,0,-3,0,2,0,-2]],[
15,[2,0,-3,0,2,0,0]],[4,[2,0,-3,0,2,1,-2]],[
4,[2,0,-3,0,3,-2,1]],[4,[2,0,-3,0,3,-1,-1]],[
1,[2,0,-3,1,-2,3,0]],[15,[2,0,-3,1,-1,1,1]],[
15,[2,0,-3,1,-1,2,-1]],[4,[2,0,-3,1,-1,2,1]],[
4,[2,0,-3,1,-1,3,-1]],[15,[2,0,-3,1,0,-1,2]],[
50,[2,0,-3,1,0,0,0]],[15,[2,0,-3,1,0,0,2]],[
15,[2,0,-3,1,0,1,-2]],[50,[2,0,-3,1,0,1,0]],[
15,[2,0,-3,1,0,2,-2]],[1,[2,0,-3,1,1,-3,3]],[
15,[2,0,-3,1,1,-2,1]],[4,[2,0,-3,1,1,-2,3]],[
15,[2,0,-3,1,1,-1,-1]],[50,[2,0,-3,1,1,-1,1]],[
1,[2,0,-3,1,1,0,-3]],[50,[2,0,-3,1,1,0,-1]],[
1,[2,0,-3,1,1,0,1]],[4,[2,0,-3,1,1,1,-3]],[
1,[2,0,-3,1,1,1,-1]],[4,[2,0,-3,1,2,-3,2]],[
15,[2,0,-3,1,2,-2,0]],[4,[2,0,-3,1,2,-1,-2]],[
1,[2,0,-3,1,2,-1,0]],[1,[2,0,-3,2,-3,2,1]],[
1,[2,0,-3,2,-3,3,-1]],[4,[2,0,-3,2,-2,0,2]],[
15,[2,0,-3,2,-2,1,0]],[4,[2,0,-3,2,-2,1,2]],[
4,[2,0,-3,2,-2,2,-2]],[15,[2,0,-3,2,-2,2,0]],[
4,[2,0,-3,2,-2,3,-2]],[1,[2,0,-3,2,-1,-2,3]],[
15,[2,0,-3,2,-1,-1,1]],[4,[2,0,-3,2,-1,-1,3]],[
15,[2,0,-3,2,-1,0,-1]],[50,[2,0,-3,2,-1,0,1]],[
1,[2,0,-3,2,-1,1,-3]],[50,[2,0,-3,2,-1,1,-1]],[
1,[2,0,-3,2,-1,1,1]],[4,[2,0,-3,2,-1,2,-3]],[
1,[2,0,-3,2,-1,2,-1]],[1,[2,0,-3,2,0,-3,2]],[
4,[2,0,-3,2,0,-2,0]],[15,[2,0,-3,2,0,-2,2]],[
1,[2,0,-3,2,0,-1,-2]],[50,[2,0,-3,2,0,-1,0]],[
1,[2,0,-3,2,0,-1,2]],[15,[2,0,-3,2,0,0,-2]],[
4,[2,0,-3,2,0,0,0]],[1,[2,0,-3,2,0,1,-2]],[
4,[2,0,-3,2,1,-3,1]],[4,[2,0,-3,2,1,-2,-1]],[
1,[2,0,-3,2,1,-2,1]],[1,[2,0,-3,2,1,-1,-1]],[
4,[2,0,-3,3,-3,1,1]],[4,[2,0,-3,3,-3,2,-1]],[
4,[2,0,-3,3,-2,-1,2]],[15,[2,0,-3,3,-2,0,0]],[
4,[2,0,-3,3,-2,1,-2]],[1,[2,0,-3,3,-2,1,0]],[
4,[2,0,-3,3,-1,-2,1]],[4,[2,0,-3,3,-1,-1,-1]],[
1,[2,0,-3,3,-1,-1,1]],[1,[2,0,-3,3,-1,0,-1]],[
1,[2,0,-2,-2,3,0,1]],[1,[2,0,-2,-2,3,1,-1]],[
1,[2,0,-2,-2,4,-1,0]],[1,[2,0,-2,-1,0,2,0]],[
1,[2,0,-2,-1,0,3,0]],[4,[2,0,-2,-1,1,0,1]],[
4,[2,0,-2,-1,1,1,-1]],[15,[2,0,-2,-1,1,1,1]],[
15,[2,0,-2,-1,1,2,-1]],[1,[2,0,-2,-1,2,-2,2]],[
4,[2,0,-2,-1,2,-1,0]],[15,[2,0,-2,-1,2,-1,2]],[
1,[2,0,-2,-1,2,0,-2]],[50,[2,0,-2,-1,2,0,0]],[
1,[2,0,-2,-1,2,0,2]],[15,[2,0,-2,-1,2,1,-2]],[
4,[2,0,-2,-1,2,1,0]],[1,[2,0,-2,-1,2,2,-2]],[
1,[2,0,-2,-1,3,-3,3]],[15,[2,0,-2,-1,3,-2,1]],[
15,[2,0,-2,-1,3,-1,-1]],[4,[2,0,-2,-1,3,-1,1]],[
1,[2,0,-2,-1,3,0,-3]],[4,[2,0,-2,-1,3,0,-1]],[
1,[2,0,-2,-1,4,-2,0]],[4,[2,0,-2,0,-1,1,1]],[
4,[2,0,-2,0,-1,2,-1]],[15,[2,0,-2,0,-1,2,1]],[
15,[2,0,-2,0,-1,3,-1]],[4,[2,0,-2,0,0,-1,2]],[
15,[2,0,-2,0,0,0,0]],[45,[2,0,-2,0,0,0,2]],[
4,[2,0,-2,0,0,1,-2]],[145,[2,0,-2,0,0,1,0]],[
4,[2,0,-2,0,0,1,2]],[45,[2,0,-2,0,0,2,-2]],[
15,[2,0,-2,0,0,2,0]],[4,[2,0,-2,0,0,3,-2]],[
4,[2,0,-2,0,1,-2,1]],[15,[2,0,-2,0,1,-2,3]],[
4,[2,0,-2,0,1,-1,-1]],[145,[2,0,-2,0,1,-1,1]],[
4,[2,0,-2,0,1,-1,3]],[145,[2,0,-2,0,1,0,-1]],[
50,[2,0,-2,0,1,0,1]],[15,[2,0,-2,0,1,1,-3]],[
50,[2,0,-2,0,1,1,-1]],[4,[2,0,-2,0,1,2,-3]],[
15,[2,0,-2,0,2,-3,2]],[45,[2,0,-2,0,2,-2,0]],[
15,[2,0,-2,0,2,-2,2]],[15,[2,0,-2,0,2,-1,-2]],[
50,[2,0,-2,0,2,-1,0]],[15,[2,0,-2,0,2,0,-2]],[
4,[2,0,-2,0,3,-3,1]],[4,[2,0,-2,0,3,-2,-1]],[
1,[2,0,-2,1,-3,3,1]],[1,[2,0,-2,1,-3,4,-1]],[
1,[2,0,-2,1,-2,0,2]],[4,[2,0,-2,1,-2,1,0]],[
15,[2,0,-2,1,-2,1,2]],[1,[2,0,-2,1,-2,2,-2]],[
50,[2,0,-2,1,-2,2,0]],[1,[2,0,-2,1,-2,2,2]],[
15,[2,0,-2,1,-2,3,-2]],[4,[2,0,-2,1,-2,3,0]],[
1,[2,0,-2,1,-2,4,-2]],[4,[2,0,-2,1,-1,-1,1]],[
15,[2,0,-2,1,-1,-1,3]],[4,[2,0,-2,1,-1,0,-1]],[
145,[2,0,-2,1,-1,0,1]],[4,[2,0,-2,1,-1,0,3]],[
145,[2,0,-2,1,-1,1,-1]],[50,[2,0,-2,1,-1,1,1]],[
15,[2,0,-2,1,-1,2,-3]],[50,[2,0,-2,1,-1,2,-1]],[
4,[2,0,-2,1,-1,3,-3]],[1,[2,0,-2,1,0,-3,4]],[
1,[2,0,-2,1,0,-2,0]],[50,[2,0,-2,1,0,-2,2]],[
1,[2,0,-2,1,0,-2,4]],[145,[2,0,-2,1,0,-1,0]],[
50,[2,0,-2,1,0,-1,2]],[50,[2,0,-2,1,0,0,-2]],[
145,[2,0,-2,1,0,0,0]],[1,[2,0,-2,1,0,1,-4]],[
50,[2,0,-2,1,0,1,-2]],[1,[2,0,-2,1,0,1,0]],[
1,[2,0,-2,1,0,2,-4]],[1,[2,0,-2,1,1,-4,3]],[
15,[2,0,-2,1,1,-3,1]],[4,[2,0,-2,1,1,-3,3]],[
15,[2,0,-2,1,1,-2,-1]],[50,[2,0,-2,1,1,-2,1]],[
1,[2,0,-2,1,1,-1,-3]],[50,[2,0,-2,1,1,-1,-1]],[
1,[2,0,-2,1,1,-1,1]],[4,[2,0,-2,1,1,0,-3]],[
1,[2,0,-2,1,1,0,-1]],[1,[2,0,-2,1,2,-4,2]],[
4,[2,0,-2,1,2,-3,0]],[1,[2,0,-2,1,2,-2,-2]],[
1,[2,0,-2,2,-4,3,0]],[1,[2,0,-2,2,-3,0,3]],[
15,[2,0,-2,2,-3,1,1]],[15,[2,0,-2,2,-3,2,-1]],[
4,[2,0,-2,2,-3,2,1]],[1,[2,0,-2,2,-3,3,-3]],[
4,[2,0,-2,2,-3,3,-1]],[15,[2,0,-2,2,-2,-1,2]],[
45,[2,0,-2,2,-2,0,0]],[15,[2,0,-2,2,-2,0,2]],[
15,[2,0,-2,2,-2,1,-2]],[50,[2,0,-2,2,-2,1,0]],[
15,[2,0,-2,2,-2,2,-2]],[1,[2,0,-2,2,-1,-3,3]],[
15,[2,0,-2,2,-1,-2,1]],[4,[2,0,-2,2,-1,-2,3]],[
15,[2,0,-2,2,-1,-1,-1]],[50,[2,0,-2,2,-1,-1,1]],[
1,[2,0,-2,2,-1,0,-3]],[50,[2,0,-2,2,-1,0,-1]],[
1,[2,0,-2,2,-1,0,1]],[4,[2,0,-2,2,-1,1,-3]],[
1,[2,0,-2,2,-1,1,-1]],[1,[2,0,-2,2,0,-3,0]],[
4,[2,0,-2,2,0,-3,2]],[15,[2,0,-2,2,0,-2,0]],[
4,[2,0,-2,2,0,-1,-2]],[1,[2,0,-2,2,0,-1,0]],[
1,[2,0,-2,3,-4,2,0]],[4,[2,0,-2,3,-3,0,1]],[
4,[2,0,-2,3,-3,1,-1]],[1,[2,0,-2,3,-2,-2,2]],[
4,[2,0,-2,3,-2,-1,0]],[1,[2,0,-2,3,-2,0,-2]],[
4,[2,0,-1,-2,1,1,1]],[4,[2,0,-1,-2,1,2,-1]],[
1,[2,0,-1,-2,1,2,1]],[1,[2,0,-1,-2,1,3,-1]],[
4,[2,0,-1,-2,2,-1,2]],[15,[2,0,-1,-2,2,0,0]],[
4,[2,0,-1,-2,2,0,2]],[4,[2,0,-1,-2,2,1,-2]],[
15,[2,0,-1,-2,2,1,0]],[4,[2,0,-1,-2,2,2,-2]],[
4,[2,0,-1,-2,3,-2,1]],[1,[2,0,-1,-2,3,-2,3]],[
4,[2,0,-1,-2,3,-1,-1]],[15,[2,0,-1,-2,3,-1,1]],[
15,[2,0,-1,-2,3,0,-1]],[1,[2,0,-1,-2,3,1,-3]],[
1,[2,0,-1,-2,4,-3,2]],[4,[2,0,-1,-2,4,-2,0]],[
1,[2,0,-1,-2,4,-1,-2]],[4,[2,0,-1,-1,-1,2,1]],[
4,[2,0,-1,-1,-1,3,-1]],[1,[2,0,-1,-1,-1,3,1]],[
1,[2,0,-1,-1,-1,4,-1]],[15,[2,0,-1,-1,0,0,2]],[
50,[2,0,-1,-1,0,1,0]],[15,[2,0,-1,-1,0,1,2]],[
15,[2,0,-1,-1,0,2,-2]],[50,[2,0,-1,-1,0,2,0]],[
15,[2,0,-1,-1,0,3,-2]],[4,[2,0,-1,-1,1,-2,3]],[
50,[2,0,-1,-1,1,-1,1]],[15,[2,0,-1,-1,1,-1,3]],[
50,[2,0,-1,-1,1,0,-1]],[145,[2,0,-1,-1,1,0,1]],[
4,[2,0,-1,-1,1,1,-3]],[145,[2,0,-1,-1,1,1,-1]],[
4,[2,0,-1,-1,1,1,1]],[15,[2,0,-1,-1,1,2,-3]],[
4,[2,0,-1,-1,1,2,-1]],[4,[2,0,-1,-1,2,-3,2]],[
1,[2,0,-1,-1,2,-3,4]],[15,[2,0,-1,-1,2,-2,0]],[
50,[2,0,-1,-1,2,-2,2]],[4,[2,0,-1,-1,2,-1,-2]],[
145,[2,0,-1,-1,2,-1,0]],[4,[2,0,-1,-1,2,-1,2]],[
50,[2,0,-1,-1,2,0,-2]],[15,[2,0,-1,-1,2,0,0]],[
1,[2,0,-1,-1,2,1,-4]],[4,[2,0,-1,-1,2,1,-2]],[
1,[2,0,-1,-1,3,-4,3]],[15,[2,0,-1,-1,3,-3,1]],[
15,[2,0,-1,-1,3,-2,-1]],[4,[2,0,-1,-1,3,-2,1]],[
1,[2,0,-1,-1,3,-1,-3]],[4,[2,0,-1,-1,3,-1,-1]],[
4,[2,0,-1,0,-2,1,2]],[15,[2,0,-1,0,-2,2,0]],[
4,[2,0,-1,0,-2,2,2]],[4,[2,0,-1,0,-2,3,-2]],[
15,[2,0,-1,0,-2,3,0]],[4,[2,0,-1,0,-2,4,-2]],[
4,[2,0,-1,0,-1,-1,3]],[50,[2,0,-1,0,-1,0,1]],[
15,[2,0,-1,0,-1,0,3]],[50,[2,0,-1,0,-1,1,-1]],[
145,[2,0,-1,0,-1,1,1]],[4,[2,0,-1,0,-1,2,-3]],[
145,[2,0,-1,0,-1,2,-1]],[4,[2,0,-1,0,-1,2,1]],[
15,[2,0,-1,0,-1,3,-3]],[4,[2,0,-1,0,-1,3,-1]],[
15,[2,0,-1,0,0,-2,2]],[4,[2,0,-1,0,0,-2,4]],[
50,[2,0,-1,0,0,-1,0]],[145,[2,0,-1,0,0,-1,2]],[
15,[2,0,-1,0,0,0,-2]],[390,[2,0,-1,0,0,0,0]],[
15,[2,0,-1,0,0,0,2]],[145,[2,0,-1,0,0,1,-2]],[
50,[2,0,-1,0,0,1,0]],[4,[2,0,-1,0,0,2,-4]],[
15,[2,0,-1,0,0,2,-2]],[4,[2,0,-1,0,1,-3,1]],[
15,[2,0,-1,0,1,-3,3]],[4,[2,0,-1,0,1,-2,-1]],[
145,[2,0,-1,0,1,-2,1]],[4,[2,0,-1,0,1,-2,3]],[
145,[2,0,-1,0,1,-1,-1]],[50,[2,0,-1,0,1,-1,1]],[
15,[2,0,-1,0,1,0,-3]],[50,[2,0,-1,0,1,0,-1]],[
4,[2,0,-1,0,1,1,-3]],[4,[2,0,-1,0,2,-4,2]],[
15,[2,0,-1,0,2,-3,0]],[4,[2,0,-1,0,2,-3,2]],[
4,[2,0,-1,0,2,-2,-2]],[15,[2,0,-1,0,2,-2,0]],[
4,[2,0,-1,0,2,-1,-2]],[4,[2,0,-1,1,-3,1,1]],[
1,[2,0,-1,1,-3,1,3]],[4,[2,0,-1,1,-3,2,-1]],[
15,[2,0,-1,1,-3,2,1]],[15,[2,0,-1,1,-3,3,-1]],[
1,[2,0,-1,1,-3,4,-3]],[4,[2,0,-1,1,-2,-1,2]],[
1,[2,0,-1,1,-2,-1,4]],[15,[2,0,-1,1,-2,0,0]],[
50,[2,0,-1,1,-2,0,2]],[4,[2,0,-1,1,-2,1,-2]],[
145,[2,0,-1,1,-2,1,0]],[4,[2,0,-1,1,-2,1,2]],[
50,[2,0,-1,1,-2,2,-2]],[15,[2,0,-1,1,-2,2,0]],[
1,[2,0,-1,1,-2,3,-4]],[4,[2,0,-1,1,-2,3,-2]],[
4,[2,0,-1,1,-1,-2,1]],[15,[2,0,-1,1,-1,-2,3]],[
4,[2,0,-1,1,-1,-1,-1]],[145,[2,0,-1,1,-1,-1,1]],[
4,[2,0,-1,1,-1,-1,3]],[145,[2,0,-1,1,-1,0,-1]],[
50,[2,0,-1,1,-1,0,1]],[15,[2,0,-1,1,-1,1,-3]],[
50,[2,0,-1,1,-1,1,-1]],[4,[2,0,-1,1,-1,2,-3]],[
15,[2,0,-1,1,0,-3,2]],[50,[2,0,-1,1,0,-2,0]],[
15,[2,0,-1,1,0,-2,2]],[15,[2,0,-1,1,0,-1,-2]],[
50,[2,0,-1,1,0,-1,0]],[15,[2,0,-1,1,0,0,-2]],[
1,[2,0,-1,1,1,-4,1]],[1,[2,0,-1,1,1,-3,-1]],[
4,[2,0,-1,1,1,-3,1]],[4,[2,0,-1,1,1,-2,-1]],[
1,[2,0,-1,2,-4,1,2]],[4,[2,0,-1,2,-4,2,0]],[
1,[2,0,-1,2,-4,3,-2]],[1,[2,0,-1,2,-3,-1,3]],[
15,[2,0,-1,2,-3,0,1]],[15,[2,0,-1,2,-3,1,-1]],[
4,[2,0,-1,2,-3,1,1]],[1,[2,0,-1,2,-3,2,-3]],[
4,[2,0,-1,2,-3,2,-1]],[4,[2,0,-1,2,-2,-2,2]],[
15,[2,0,-1,2,-2,-1,0]],[4,[2,0,-1,2,-2,-1,2]],[
4,[2,0,-1,2,-2,0,-2]],[15,[2,0,-1,2,-2,0,0]],[
4,[2,0,-1,2,-2,1,-2]],[1,[2,0,-1,2,-1,-3,1]],[
1,[2,0,-1,2,-1,-2,-1]],[4,[2,0,-1,2,-1,-2,1]],[
4,[2,0,-1,2,-1,-1,-1]],[1,[2,0,0,-3,2,0,2]],[
4,[2,0,0,-3,2,1,0]],[1,[2,0,0,-3,2,2,-2]],[
4,[2,0,0,-3,3,-1,1]],[4,[2,0,0,-3,3,0,-1]],[
1,[2,0,0,-3,4,-2,0]],[1,[2,0,0,-2,0,1,0]],[
4,[2,0,0,-2,0,1,2]],[15,[2,0,0,-2,0,2,0]],[
4,[2,0,0,-2,0,3,-2]],[1,[2,0,0,-2,0,3,0]],[
1,[2,0,0,-2,1,-1,1]],[4,[2,0,0,-2,1,-1,3]],[
1,[2,0,0,-2,1,0,-1]],[50,[2,0,0,-2,1,0,1]],[
1,[2,0,0,-2,1,0,3]],[50,[2,0,0,-2,1,1,-1]],[
15,[2,0,0,-2,1,1,1]],[4,[2,0,0,-2,1,2,-3]],[
15,[2,0,0,-2,1,2,-1]],[1,[2,0,0,-2,1,3,-3]],[
15,[2,0,0,-2,2,-2,2]],[50,[2,0,0,-2,2,-1,0]],[
15,[2,0,0,-2,2,-1,2]],[15,[2,0,0,-2,2,0,-2]],[
45,[2,0,0,-2,2,0,0]],[15,[2,0,0,-2,2,1,-2]],[
4,[2,0,0,-2,3,-3,1]],[1,[2,0,0,-2,3,-3,3]],[
4,[2,0,0,-2,3,-2,-1]],[15,[2,0,0,-2,3,-2,1]],[
15,[2,0,0,-2,3,-1,-1]],[1,[2,0,0,-2,3,0,-3]],[
1,[2,0,0,-2,4,-3,0]],[1,[2,0,0,-1,-2,2,2]],[
4,[2,0,0,-1,-2,3,0]],[1,[2,0,0,-1,-2,4,-2]],[
1,[2,0,0,-1,-1,0,1]],[4,[2,0,0,-1,-1,0,3]],[
1,[2,0,0,-1,-1,1,-1]],[50,[2,0,0,-1,-1,1,1]],[
1,[2,0,0,-1,-1,1,3]],[50,[2,0,0,-1,-1,2,-1]],[
15,[2,0,0,-1,-1,2,1]],[4,[2,0,0,-1,-1,3,-3]],[
15,[2,0,0,-1,-1,3,-1]],[1,[2,0,0,-1,-1,4,-3]],[
1,[2,0,0,-1,0,-2,4]],[1,[2,0,0,-1,0,-1,0]],[
50,[2,0,0,-1,0,-1,2]],[1,[2,0,0,-1,0,-1,4]],[
145,[2,0,0,-1,0,0,0]],[50,[2,0,0,-1,0,0,2]],[
50,[2,0,0,-1,0,1,-2]],[145,[2,0,0,-1,0,1,0]],[
1,[2,0,0,-1,0,2,-4]],[50,[2,0,0,-1,0,2,-2]],[
1,[2,0,0,-1,0,2,0]],[1,[2,0,0,-1,0,3,-4]],[
4,[2,0,0,-1,1,-3,3]],[50,[2,0,0,-1,1,-2,1]],[
15,[2,0,0,-1,1,-2,3]],[50,[2,0,0,-1,1,-1,-1]],[
145,[2,0,0,-1,1,-1,1]],[4,[2,0,0,-1,1,0,-3]],[
145,[2,0,0,-1,1,0,-1]],[4,[2,0,0,-1,1,0,1]],[
15,[2,0,0,-1,1,1,-3]],[4,[2,0,0,-1,1,1,-1]],[
1,[2,0,0,-1,2,-4,2]],[4,[2,0,0,-1,2,-3,0]],[
15,[2,0,0,-1,2,-3,2]],[1,[2,0,0,-1,2,-2,-2]],[
50,[2,0,0,-1,2,-2,0]],[1,[2,0,0,-1,2,-2,2]],[
15,[2,0,0,-1,2,-1,-2]],[4,[2,0,0,-1,2,-1,0]],[
1,[2,0,0,-1,2,0,-2]],[1,[2,0,0,-1,3,-4,1]],[
1,[2,0,0,-1,3,-3,-1]],[4,[2,0,0,0,-3,2,1]],[
4,[2,0,0,0,-3,3,-1]],[15,[2,0,0,0,-2,0,2]],[
50,[2,0,0,0,-2,1,0]],[15,[2,0,0,0,-2,1,2]],[
15,[2,0,0,0,-2,2,-2]],[45,[2,0,0,0,-2,2,0]],[
15,[2,0,0,0,-2,3,-2]],[4,[2,0,0,0,-1,-2,3]],[
50,[2,0,0,0,-1,-1,1]],[15,[2,0,0,0,-1,-1,3]],[
50,[2,0,0,0,-1,0,-1]],[145,[2,0,0,0,-1,0,1]],[
4,[2,0,0,0,-1,1,-3]],[145,[2,0,0,0,-1,1,-1]],[
4,[2,0,0,0,-1,1,1]],[15,[2,0,0,0,-1,2,-3]],[
4,[2,0,0,0,-1,2,-1]],[4,[2,0,0,0,0,-3,2]],[
15,[2,0,0,0,0,-2,0]],[45,[2,0,0,0,0,-2,2]],[
4,[2,0,0,0,0,-1,-2]],[145,[2,0,0,0,0,-1,0]],[
4,[2,0,0,0,0,-1,2]],[45,[2,0,0,0,0,0,-2]],[
15,[2,0,0,0,0,0,0]],[4,[2,0,0,0,0,1,-2]],[
15,[2,0,0,0,1,-3,1]],[15,[2,0,0,0,1,-2,-1]],[
4,[2,0,0,0,1,-2,1]],[4,[2,0,0,0,1,-1,-1]],[
1,[2,0,0,1,-4,2,0]],[4,[2,0,0,1,-3,0,1]],[
1,[2,0,0,1,-3,0,3]],[4,[2,0,0,1,-3,1,-1]],[
15,[2,0,0,1,-3,1,1]],[15,[2,0,0,1,-3,2,-1]],[
1,[2,0,0,1,-3,3,-3]],[1,[2,0,0,1,-2,-2,2]],[
4,[2,0,0,1,-2,-1,0]],[15,[2,0,0,1,-2,-1,2]],[
1,[2,0,0,1,-2,0,-2]],[50,[2,0,0,1,-2,0,0]],[
1,[2,0,0,1,-2,0,2]],[15,[2,0,0,1,-2,1,-2]],[
4,[2,0,0,1,-2,1,0]],[1,[2,0,0,1,-2,2,-2]],[
15,[2,0,0,1,-1,-2,1]],[15,[2,0,0,1,-1,-1,-1]],[
4,[2,0,0,1,-1,-1,1]],[4,[2,0,0,1,-1,0,-1]],[
1,[2,0,0,1,0,-3,0]],[1,[2,0,0,1,0,-2,0]],[
1,[2,0,0,2,-4,1,0]],[1,[2,0,0,2,-3,-1,1]],[
1,[2,0,0,2,-3,0,-1]],[1,[2,0,1,-3,1,0,1]],[
1,[2,0,1,-3,1,1,-1]],[4,[2,0,1,-3,1,1,1]],[
4,[2,0,1,-3,1,2,-1]],[1,[2,0,1,-3,2,-1,0]],[
4,[2,0,1,-3,2,-1,2]],[15,[2,0,1,-3,2,0,0]],[
4,[2,0,1,-3,2,1,-2]],[4,[2,0,1,-3,3,-2,1]],[
4,[2,0,1,-3,3,-1,-1]],[1,[2,0,1,-2,-1,1,1]],[
1,[2,0,1,-2,-1,2,-1]],[4,[2,0,1,-2,-1,2,1]],[
4,[2,0,1,-2,-1,3,-1]],[1,[2,0,1,-2,0,-1,2]],[
4,[2,0,1,-2,0,0,0]],[15,[2,0,1,-2,0,0,2]],[
1,[2,0,1,-2,0,1,-2]],[50,[2,0,1,-2,0,1,0]],[
1,[2,0,1,-2,0,1,2]],[15,[2,0,1,-2,0,2,-2]],[
4,[2,0,1,-2,0,2,0]],[1,[2,0,1,-2,0,3,-2]],[
1,[2,0,1,-2,1,-2,1]],[4,[2,0,1,-2,1,-2,3]],[
1,[2,0,1,-2,1,-1,-1]],[50,[2,0,1,-2,1,-1,1]],[
1,[2,0,1,-2,1,-1,3]],[50,[2,0,1,-2,1,0,-1]],[
15,[2,0,1,-2,1,0,1]],[4,[2,0,1,-2,1,1,-3]],[
15,[2,0,1,-2,1,1,-1]],[1,[2,0,1,-2,1,2,-3]],[
4,[2,0,1,-2,2,-3,2]],[15,[2,0,1,-2,2,-2,0]],[
4,[2,0,1,-2,2,-2,2]],[4,[2,0,1,-2,2,-1,-2]],[
15,[2,0,1,-2,2,-1,0]],[4,[2,0,1,-2,2,0,-2]],[
1,[2,0,1,-2,3,-3,1]],[1,[2,0,1,-2,3,-2,-1]],[
1,[2,0,1,-1,-2,1,0]],[4,[2,0,1,-1,-2,1,2]],[
15,[2,0,1,-1,-2,2,0]],[4,[2,0,1,-1,-2,3,-2]],[
1,[2,0,1,-1,-1,-1,1]],[4,[2,0,1,-1,-1,-1,3]],[
1,[2,0,1,-1,-1,0,-1]],[50,[2,0,1,-1,-1,0,1]],[
1,[2,0,1,-1,-1,0,3]],[50,[2,0,1,-1,-1,1,-1]],[
15,[2,0,1,-1,-1,1,1]],[4,[2,0,1,-1,-1,2,-3]],[
15,[2,0,1,-1,-1,2,-1]],[1,[2,0,1,-1,-1,3,-3]],[
15,[2,0,1,-1,0,-2,2]],[50,[2,0,1,-1,0,-1,0]],[
15,[2,0,1,-1,0,-1,2]],[15,[2,0,1,-1,0,0,-2]],[
50,[2,0,1,-1,0,0,0]],[15,[2,0,1,-1,0,1,-2]],[
4,[2,0,1,-1,1,-3,1]],[4,[2,0,1,-1,1,-2,-1]],[
15,[2,0,1,-1,1,-2,1]],[15,[2,0,1,-1,1,-1,-1]],[
1,[2,0,1,-1,2,-3,0]],[4,[2,0,1,0,-3,1,1]],[
4,[2,0,1,0,-3,2,-1]],[4,[2,0,1,0,-2,-1,2]],[
15,[2,0,1,0,-2,0,0]],[4,[2,0,1,0,-2,0,2]],[
4,[2,0,1,0,-2,1,-2]],[15,[2,0,1,0,-2,1,0]],[
4,[2,0,1,0,-2,2,-2]],[4,[2,0,1,0,-1,-2,1]],[
4,[2,0,1,0,-1,-1,-1]],[15,[2,0,1,0,-1,-1,1]],[
15,[2,0,1,0,-1,0,-1]],[4,[2,0,1,0,0,-2,0]],[
1,[2,0,1,1,-3,0,1]],[1,[2,0,1,1,-3,1,-1]],[
1,[2,0,1,1,-2,-1,0]],[1,[2,0,2,-3,0,1,0]],[
1,[2,0,2,-3,0,2,0]],[1,[2,0,2,-3,1,-1,1]],[
1,[2,0,2,-3,1,0,-1]],[4,[2,0,2,-3,1,0,1]],[
4,[2,0,2,-3,1,1,-1]],[1,[2,0,2,-3,2,-2,2]],[
4,[2,0,2,-3,2,-1,0]],[1,[2,0,2,-3,2,0,-2]],[
1,[2,0,2,-2,-1,0,1]],[1,[2,0,2,-2,-1,1,-1]],[
4,[2,0,2,-2,-1,1,1]],[4,[2,0,2,-2,-1,2,-1]],[
1,[2,0,2,-2,0,-1,0]],[4,[2,0,2,-2,0,-1,2]],[
15,[2,0,2,-2,0,0,0]],[4,[2,0,2,-2,0,1,-2]],[
1,[2,0,2,-2,0,1,0]],[4,[2,0,2,-2,1,-2,1]],[
4,[2,0,2,-2,1,-1,-1]],[1,[2,0,2,-2,1,-1,1]],[
1,[2,0,2,-2,1,0,-1]],[1,[2,0,2,-1,-2,0,2]],[
4,[2,0,2,-1,-2,1,0]],[1,[2,0,2,-1,-2,2,-2]],[
4,[2,0,2,-1,-1,-1,1]],[4,[2,0,2,-1,-1,0,-1]],[
1,[2,0,2,-1,-1,0,1]],[1,[2,0,2,-1,-1,1,-1]],[
1,[2,0,2,-1,0,-2,0]],[1,[2,0,2,-1,0,-1,0]],[
1,[2,1,-4,0,1,1,0]],[1,[2,1,-4,0,2,-1,1]],[
1,[2,1,-4,0,2,0,-1]],[1,[2,1,-4,1,-1,2,0]],[
4,[2,1,-4,1,0,0,1]],[4,[2,1,-4,1,0,1,-1]],[
1,[2,1,-4,1,0,1,1]],[1,[2,1,-4,1,0,2,-1]],[
1,[2,1,-4,1,1,-2,2]],[4,[2,1,-4,1,1,-1,0]],[
1,[2,1,-4,1,1,-1,2]],[1,[2,1,-4,1,1,0,-2]],[
4,[2,1,-4,1,1,0,0]],[1,[2,1,-4,1,1,1,-2]],[
1,[2,1,-4,1,2,-2,1]],[1,[2,1,-4,1,2,-1,-1]],[
1,[2,1,-4,2,-2,1,1]],[1,[2,1,-4,2,-2,2,-1]],[
1,[2,1,-4,2,-1,-1,2]],[4,[2,1,-4,2,-1,0,0]],[
1,[2,1,-4,2,-1,0,2]],[1,[2,1,-4,2,-1,1,-2]],[
4,[2,1,-4,2,-1,1,0]],[1,[2,1,-4,2,-1,2,-2]],[
1,[2,1,-4,2,0,-2,1]],[1,[2,1,-4,2,0,-1,-1]],[
4,[2,1,-4,2,0,-1,1]],[4,[2,1,-4,2,0,0,-1]],[
1,[2,1,-4,2,1,-2,0]],[1,[2,1,-4,3,-2,0,1]],[
1,[2,1,-4,3,-2,1,-1]],[1,[2,1,-4,3,-1,-1,0]],[
1,[2,1,-3,-1,1,1,0]],[1,[2,1,-3,-1,1,2,0]],[
1,[2,1,-3,-1,2,-1,1]],[1,[2,1,-3,-1,2,0,-1]],[
4,[2,1,-3,-1,2,0,1]],[4,[2,1,-3,-1,2,1,-1]],[
1,[2,1,-3,-1,3,-2,2]],[4,[2,1,-3,-1,3,-1,0]],[
1,[2,1,-3,-1,3,0,-2]],[1,[2,1,-3,0,-1,2,0]],[
1,[2,1,-3,0,-1,3,0]],[4,[2,1,-3,0,0,0,1]],[
4,[2,1,-3,0,0,1,-1]],[15,[2,1,-3,0,0,1,1]],[
15,[2,1,-3,0,0,2,-1]],[1,[2,1,-3,0,1,-2,2]],[
4,[2,1,-3,0,1,-1,0]],[15,[2,1,-3,0,1,-1,2]],[
1,[2,1,-3,0,1,0,-2]],[50,[2,1,-3,0,1,0,0]],[
1,[2,1,-3,0,1,0,2]],[15,[2,1,-3,0,1,1,-2]],[
4,[2,1,-3,0,1,1,0]],[1,[2,1,-3,0,1,2,-2]],[
1,[2,1,-3,0,2,-3,3]],[15,[2,1,-3,0,2,-2,1]],[
15,[2,1,-3,0,2,-1,-1]],[4,[2,1,-3,0,2,-1,1]],[
1,[2,1,-3,0,2,0,-3]],[4,[2,1,-3,0,2,0,-1]],[
1,[2,1,-3,0,3,-2,0]],[1,[2,1,-3,1,-2,1,1]],[
1,[2,1,-3,1,-2,2,-1]],[4,[2,1,-3,1,-2,2,1]],[
4,[2,1,-3,1,-2,3,-1]],[1,[2,1,-3,1,-1,-1,2]],[
4,[2,1,-3,1,-1,0,0]],[15,[2,1,-3,1,-1,0,2]],[
1,[2,1,-3,1,-1,1,-2]],[50,[2,1,-3,1,-1,1,0]],[
1,[2,1,-3,1,-1,1,2]],[15,[2,1,-3,1,-1,2,-2]],[
4,[2,1,-3,1,-1,2,0]],[1,[2,1,-3,1,-1,3,-2]],[
1,[2,1,-3,1,0,-2,1]],[4,[2,1,-3,1,0,-2,3]],[
1,[2,1,-3,1,0,-1,-1]],[50,[2,1,-3,1,0,-1,1]],[
1,[2,1,-3,1,0,-1,3]],[50,[2,1,-3,1,0,0,-1]],[
15,[2,1,-3,1,0,0,1]],[4,[2,1,-3,1,0,1,-3]],[
15,[2,1,-3,1,0,1,-1]],[1,[2,1,-3,1,0,2,-3]],[
4,[2,1,-3,1,1,-3,2]],[15,[2,1,-3,1,1,-2,0]],[
4,[2,1,-3,1,1,-2,2]],[4,[2,1,-3,1,1,-1,-2]],[
15,[2,1,-3,1,1,-1,0]],[4,[2,1,-3,1,1,0,-2]],[
1,[2,1,-3,1,2,-3,1]],[1,[2,1,-3,1,2,-2,-1]],[
1,[2,1,-3,2,-3,1,2]],[4,[2,1,-3,2,-3,2,0]],[
1,[2,1,-3,2,-3,3,-2]],[1,[2,1,-3,2,-2,-1,3]],[
15,[2,1,-3,2,-2,0,1]],[15,[2,1,-3,2,-2,1,-1]],[
4,[2,1,-3,2,-2,1,1]],[1,[2,1,-3,2,-2,2,-3]],[
4,[2,1,-3,2,-2,2,-1]],[4,[2,1,-3,2,-1,-2,2]],[
15,[2,1,-3,2,-1,-1,0]],[4,[2,1,-3,2,-1,-1,2]],[
4,[2,1,-3,2,-1,0,-2]],[15,[2,1,-3,2,-1,0,0]],[
4,[2,1,-3,2,-1,1,-2]],[1,[2,1,-3,2,0,-3,1]],[
1,[2,1,-3,2,0,-2,-1]],[4,[2,1,-3,2,0,-2,1]],[
4,[2,1,-3,2,0,-1,-1]],[1,[2,1,-3,3,-3,1,0]],[
1,[2,1,-3,3,-2,-1,1]],[1,[2,1,-3,3,-2,0,-1]],[
1,[2,1,-2,-2,1,2,0]],[4,[2,1,-2,-2,2,0,1]],[
4,[2,1,-2,-2,2,1,-1]],[1,[2,1,-2,-2,2,1,1]],[
1,[2,1,-2,-2,2,2,-1]],[1,[2,1,-2,-2,3,-2,2]],[
4,[2,1,-2,-2,3,-1,0]],[1,[2,1,-2,-2,3,-1,2]],[
1,[2,1,-2,-2,3,0,-2]],[4,[2,1,-2,-2,3,0,0]],[
1,[2,1,-2,-2,3,1,-2]],[1,[2,1,-2,-2,4,-2,1]],[
1,[2,1,-2,-2,4,-1,-1]],[1,[2,1,-2,-1,-1,3,0]],[
15,[2,1,-2,-1,0,1,1]],[15,[2,1,-2,-1,0,2,-1]],[
4,[2,1,-2,-1,0,2,1]],[4,[2,1,-2,-1,0,3,-1]],[
15,[2,1,-2,-1,1,-1,2]],[50,[2,1,-2,-1,1,0,0]],[
15,[2,1,-2,-1,1,0,2]],[15,[2,1,-2,-1,1,1,-2]],[
50,[2,1,-2,-1,1,1,0]],[15,[2,1,-2,-1,1,2,-2]],[
1,[2,1,-2,-1,2,-3,3]],[15,[2,1,-2,-1,2,-2,1]],[
4,[2,1,-2,-1,2,-2,3]],[15,[2,1,-2,-1,2,-1,-1]],[
50,[2,1,-2,-1,2,-1,1]],[1,[2,1,-2,-1,2,0,-3]],[
50,[2,1,-2,-1,2,0,-1]],[1,[2,1,-2,-1,2,0,1]],[
4,[2,1,-2,-1,2,1,-3]],[1,[2,1,-2,-1,2,1,-1]],[
4,[2,1,-2,-1,3,-3,2]],[15,[2,1,-2,-1,3,-2,0]],[
4,[2,1,-2,-1,3,-1,-2]],[1,[2,1,-2,-1,3,-1,0]],[
4,[2,1,-2,0,-2,2,1]],[4,[2,1,-2,0,-2,3,-1]],[
1,[2,1,-2,0,-2,3,1]],[1,[2,1,-2,0,-2,4,-1]],[
15,[2,1,-2,0,-1,0,2]],[50,[2,1,-2,0,-1,1,0]],[
15,[2,1,-2,0,-1,1,2]],[15,[2,1,-2,0,-1,2,-2]],[
50,[2,1,-2,0,-1,2,0]],[15,[2,1,-2,0,-1,3,-2]],[
4,[2,1,-2,0,0,-2,3]],[50,[2,1,-2,0,0,-1,1]],[
15,[2,1,-2,0,0,-1,3]],[50,[2,1,-2,0,0,0,-1]],[
145,[2,1,-2,0,0,0,1]],[4,[2,1,-2,0,0,1,-3]],[
145,[2,1,-2,0,0,1,-1]],[4,[2,1,-2,0,0,1,1]],[
15,[2,1,-2,0,0,2,-3]],[4,[2,1,-2,0,0,2,-1]],[
4,[2,1,-2,0,1,-3,2]],[1,[2,1,-2,0,1,-3,4]],[
15,[2,1,-2,0,1,-2,0]],[50,[2,1,-2,0,1,-2,2]],[
4,[2,1,-2,0,1,-1,-2]],[145,[2,1,-2,0,1,-1,0]],[
4,[2,1,-2,0,1,-1,2]],[50,[2,1,-2,0,1,0,-2]],[
15,[2,1,-2,0,1,0,0]],[1,[2,1,-2,0,1,1,-4]],[
4,[2,1,-2,0,1,1,-2]],[1,[2,1,-2,0,2,-4,3]],[
15,[2,1,-2,0,2,-3,1]],[15,[2,1,-2,0,2,-2,-1]],[
4,[2,1,-2,0,2,-2,1]],[1,[2,1,-2,0,2,-1,-3]],[
4,[2,1,-2,0,2,-1,-1]],[1,[2,1,-2,1,-3,1,2]],[
4,[2,1,-2,1,-3,2,0]],[1,[2,1,-2,1,-3,2,2]],[
1,[2,1,-2,1,-3,3,-2]],[4,[2,1,-2,1,-3,3,0]],[
1,[2,1,-2,1,-3,4,-2]],[1,[2,1,-2,1,-2,-1,3]],[
15,[2,1,-2,1,-2,0,1]],[4,[2,1,-2,1,-2,0,3]],[
15,[2,1,-2,1,-2,1,-1]],[50,[2,1,-2,1,-2,1,1]],[
1,[2,1,-2,1,-2,2,-3]],[50,[2,1,-2,1,-2,2,-1]],[
1,[2,1,-2,1,-2,2,1]],[4,[2,1,-2,1,-2,3,-3]],[
1,[2,1,-2,1,-2,3,-1]],[4,[2,1,-2,1,-1,-2,2]],[
1,[2,1,-2,1,-1,-2,4]],[15,[2,1,-2,1,-1,-1,0]],[
50,[2,1,-2,1,-1,-1,2]],[4,[2,1,-2,1,-1,0,-2]],[
145,[2,1,-2,1,-1,0,0]],[4,[2,1,-2,1,-1,0,2]],[
50,[2,1,-2,1,-1,1,-2]],[15,[2,1,-2,1,-1,1,0]],[
1,[2,1,-2,1,-1,2,-4]],[4,[2,1,-2,1,-1,2,-2]],[
1,[2,1,-2,1,0,-3,1]],[4,[2,1,-2,1,0,-3,3]],[
1,[2,1,-2,1,0,-2,-1]],[50,[2,1,-2,1,0,-2,1]],[
1,[2,1,-2,1,0,-2,3]],[50,[2,1,-2,1,0,-1,-1]],[
15,[2,1,-2,1,0,-1,1]],[4,[2,1,-2,1,0,0,-3]],[
15,[2,1,-2,1,0,0,-1]],[1,[2,1,-2,1,0,1,-3]],[
1,[2,1,-2,1,1,-4,2]],[4,[2,1,-2,1,1,-3,0]],[
1,[2,1,-2,1,1,-3,2]],[1,[2,1,-2,1,1,-2,-2]],[
4,[2,1,-2,1,1,-2,0]],[1,[2,1,-2,1,1,-1,-2]],[
1,[2,1,-2,2,-4,2,1]],[1,[2,1,-2,2,-4,3,-1]],[
4,[2,1,-2,2,-3,0,2]],[15,[2,1,-2,2,-3,1,0]],[
4,[2,1,-2,2,-3,2,-2]],[1,[2,1,-2,2,-3,2,0]],[
1,[2,1,-2,2,-2,-2,3]],[15,[2,1,-2,2,-2,-1,1]],[
15,[2,1,-2,2,-2,0,-1]],[4,[2,1,-2,2,-2,0,1]],[
1,[2,1,-2,2,-2,1,-3]],[4,[2,1,-2,2,-2,1,-1]],[
1,[2,1,-2,2,-1,-3,2]],[4,[2,1,-2,2,-1,-2,0]],[
1,[2,1,-2,2,-1,-2,2]],[1,[2,1,-2,2,-1,-1,-2]],[
4,[2,1,-2,2,-1,-1,0]],[1,[2,1,-2,2,-1,0,-2]],[
1,[2,1,-1,-3,2,1,1]],[1,[2,1,-1,-3,2,2,-1]],[
1,[2,1,-1,-3,3,-1,2]],[4,[2,1,-1,-3,3,0,0]],[
1,[2,1,-1,-3,3,1,-2]],[1,[2,1,-1,-3,4,-2,1]],[
1,[2,1,-1,-3,4,-1,-1]],[1,[2,1,-1,-2,0,1,1]],[
1,[2,1,-1,-2,0,2,-1]],[4,[2,1,-1,-2,0,2,1]],[
4,[2,1,-1,-2,0,3,-1]],[1,[2,1,-1,-2,1,-1,2]],[
4,[2,1,-1,-2,1,0,0]],[15,[2,1,-1,-2,1,0,2]],[
1,[2,1,-1,-2,1,1,-2]],[50,[2,1,-1,-2,1,1,0]],[
1,[2,1,-1,-2,1,1,2]],[15,[2,1,-1,-2,1,2,-2]],[
4,[2,1,-1,-2,1,2,0]],[1,[2,1,-1,-2,1,3,-2]],[
1,[2,1,-1,-2,2,-2,1]],[4,[2,1,-1,-2,2,-2,3]],[
1,[2,1,-1,-2,2,-1,-1]],[50,[2,1,-1,-2,2,-1,1]],[
1,[2,1,-1,-2,2,-1,3]],[50,[2,1,-1,-2,2,0,-1]],[
15,[2,1,-1,-2,2,0,1]],[4,[2,1,-1,-2,2,1,-3]],[
15,[2,1,-1,-2,2,1,-1]],[1,[2,1,-1,-2,2,2,-3]],[
4,[2,1,-1,-2,3,-3,2]],[15,[2,1,-1,-2,3,-2,0]],[
4,[2,1,-1,-2,3,-2,2]],[4,[2,1,-1,-2,3,-1,-2]],[
15,[2,1,-1,-2,3,-1,0]],[4,[2,1,-1,-2,3,0,-2]],[
1,[2,1,-1,-2,4,-3,1]],[1,[2,1,-1,-2,4,-2,-1]],[
1,[2,1,-1,-1,-2,3,1]],[1,[2,1,-1,-1,-2,4,-1]],[
1,[2,1,-1,-1,-1,0,2]],[4,[2,1,-1,-1,-1,1,0]],[
15,[2,1,-1,-1,-1,1,2]],[1,[2,1,-1,-1,-1,2,-2]],[
50,[2,1,-1,-1,-1,2,0]],[1,[2,1,-1,-1,-1,2,2]],[
15,[2,1,-1,-1,-1,3,-2]],[4,[2,1,-1,-1,-1,3,0]],[
1,[2,1,-1,-1,-1,4,-2]],[4,[2,1,-1,-1,0,-1,1]],[
15,[2,1,-1,-1,0,-1,3]],[4,[2,1,-1,-1,0,0,-1]],[
145,[2,1,-1,-1,0,0,1]],[4,[2,1,-1,-1,0,0,3]],[
145,[2,1,-1,-1,0,1,-1]],[50,[2,1,-1,-1,0,1,1]],[
15,[2,1,-1,-1,0,2,-3]],[50,[2,1,-1,-1,0,2,-1]],[
4,[2,1,-1,-1,0,3,-3]],[1,[2,1,-1,-1,1,-3,4]],[
1,[2,1,-1,-1,1,-2,0]],[50,[2,1,-1,-1,1,-2,2]],[
1,[2,1,-1,-1,1,-2,4]],[145,[2,1,-1,-1,1,-1,0]],[
50,[2,1,-1,-1,1,-1,2]],[50,[2,1,-1,-1,1,0,-2]],[
145,[2,1,-1,-1,1,0,0]],[1,[2,1,-1,-1,1,1,-4]],[
50,[2,1,-1,-1,1,1,-2]],[1,[2,1,-1,-1,1,1,0]],[
1,[2,1,-1,-1,1,2,-4]],[1,[2,1,-1,-1,2,-4,3]],[
15,[2,1,-1,-1,2,-3,1]],[4,[2,1,-1,-1,2,-3,3]],[
15,[2,1,-1,-1,2,-2,-1]],[50,[2,1,-1,-1,2,-2,1]],[
1,[2,1,-1,-1,2,-1,-3]],[50,[2,1,-1,-1,2,-1,-1]],[
1,[2,1,-1,-1,2,-1,1]],[4,[2,1,-1,-1,2,0,-3]],[
1,[2,1,-1,-1,2,0,-1]],[1,[2,1,-1,-1,3,-4,2]],[
4,[2,1,-1,-1,3,-3,0]],[1,[2,1,-1,-1,3,-2,-2]],[
1,[2,1,-1,0,-3,2,2]],[4,[2,1,-1,0,-3,3,0]],[
1,[2,1,-1,0,-3,4,-2]],[1,[2,1,-1,0,-2,0,1]],[
4,[2,1,-1,0,-2,0,3]],[1,[2,1,-1,0,-2,1,-1]],[
50,[2,1,-1,0,-2,1,1]],[1,[2,1,-1,0,-2,1,3]],[
50,[2,1,-1,0,-2,2,-1]],[15,[2,1,-1,0,-2,2,1]],[
4,[2,1,-1,0,-2,3,-3]],[15,[2,1,-1,0,-2,3,-1]],[
1,[2,1,-1,0,-2,4,-3]],[1,[2,1,-1,0,-1,-2,4]],[
1,[2,1,-1,0,-1,-1,0]],[50,[2,1,-1,0,-1,-1,2]],[
1,[2,1,-1,0,-1,-1,4]],[145,[2,1,-1,0,-1,0,0]],[
50,[2,1,-1,0,-1,0,2]],[50,[2,1,-1,0,-1,1,-2]],[
145,[2,1,-1,0,-1,1,0]],[1,[2,1,-1,0,-1,2,-4]],[
50,[2,1,-1,0,-1,2,-2]],[1,[2,1,-1,0,-1,2,0]],[
1,[2,1,-1,0,-1,3,-4]],[4,[2,1,-1,0,0,-3,3]],[
50,[2,1,-1,0,0,-2,1]],[15,[2,1,-1,0,0,-2,3]],[
50,[2,1,-1,0,0,-1,-1]],[145,[2,1,-1,0,0,-1,1]],[
4,[2,1,-1,0,0,0,-3]],[145,[2,1,-1,0,0,0,-1]],[
4,[2,1,-1,0,0,0,1]],[15,[2,1,-1,0,0,1,-3]],[
4,[2,1,-1,0,0,1,-1]],[1,[2,1,-1,0,1,-4,2]],[
4,[2,1,-1,0,1,-3,0]],[15,[2,1,-1,0,1,-3,2]],[
1,[2,1,-1,0,1,-2,-2]],[50,[2,1,-1,0,1,-2,0]],[
1,[2,1,-1,0,1,-2,2]],[15,[2,1,-1,0,1,-1,-2]],[
4,[2,1,-1,0,1,-1,0]],[1,[2,1,-1,0,1,0,-2]],[
1,[2,1,-1,0,2,-4,1]],[1,[2,1,-1,0,2,-3,-1]],[
1,[2,1,-1,1,-4,2,1]],[1,[2,1,-1,1,-4,3,-1]],[
4,[2,1,-1,1,-3,0,2]],[15,[2,1,-1,1,-3,1,0]],[
4,[2,1,-1,1,-3,1,2]],[4,[2,1,-1,1,-3,2,-2]],[
15,[2,1,-1,1,-3,2,0]],[4,[2,1,-1,1,-3,3,-2]],[
1,[2,1,-1,1,-2,-2,3]],[15,[2,1,-1,1,-2,-1,1]],[
4,[2,1,-1,1,-2,-1,3]],[15,[2,1,-1,1,-2,0,-1]],[
50,[2,1,-1,1,-2,0,1]],[1,[2,1,-1,1,-2,1,-3]],[
50,[2,1,-1,1,-2,1,-1]],[1,[2,1,-1,1,-2,1,1]],[
4,[2,1,-1,1,-2,2,-3]],[1,[2,1,-1,1,-2,2,-1]],[
1,[2,1,-1,1,-1,-3,2]],[4,[2,1,-1,1,-1,-2,0]],[
15,[2,1,-1,1,-1,-2,2]],[1,[2,1,-1,1,-1,-1,-2]],[
50,[2,1,-1,1,-1,-1,0]],[1,[2,1,-1,1,-1,-1,2]],[
15,[2,1,-1,1,-1,0,-2]],[4,[2,1,-1,1,-1,0,0]],[
1,[2,1,-1,1,-1,1,-2]],[4,[2,1,-1,1,0,-3,1]],[
4,[2,1,-1,1,0,-2,-1]],[1,[2,1,-1,1,0,-2,1]],[
1,[2,1,-1,1,0,-1,-1]],[1,[2,1,-1,2,-4,1,1]],[
1,[2,1,-1,2,-4,2,-1]],[1,[2,1,-1,2,-3,-1,2]],[
4,[2,1,-1,2,-3,0,0]],[1,[2,1,-1,2,-3,1,-2]],[
1,[2,1,-1,2,-2,-2,1]],[1,[2,1,-1,2,-2,-1,-1]],[
1,[2,1,0,-3,1,0,2]],[4,[2,1,0,-3,1,1,0]],[
1,[2,1,0,-3,1,1,2]],[1,[2,1,0,-3,1,2,-2]],[
4,[2,1,0,-3,1,2,0]],[1,[2,1,0,-3,1,3,-2]],[
4,[2,1,0,-3,2,-1,1]],[1,[2,1,0,-3,2,-1,3]],[
4,[2,1,0,-3,2,0,-1]],[15,[2,1,0,-3,2,0,1]],[
15,[2,1,0,-3,2,1,-1]],[1,[2,1,0,-3,2,2,-3]],[
1,[2,1,0,-3,3,-2,0]],[4,[2,1,0,-3,3,-2,2]],[
15,[2,1,0,-3,3,-1,0]],[4,[2,1,0,-3,3,0,-2]],[
1,[2,1,0,-3,4,-3,1]],[1,[2,1,0,-3,4,-2,-1]],[
1,[2,1,0,-2,-1,1,2]],[4,[2,1,0,-2,-1,2,0]],[
1,[2,1,0,-2,-1,2,2]],[1,[2,1,0,-2,-1,3,-2]],[
4,[2,1,0,-2,-1,3,0]],[1,[2,1,0,-2,-1,4,-2]],[
1,[2,1,0,-2,0,-1,3]],[15,[2,1,0,-2,0,0,1]],[
4,[2,1,0,-2,0,0,3]],[15,[2,1,0,-2,0,1,-1]],[
50,[2,1,0,-2,0,1,1]],[1,[2,1,0,-2,0,2,-3]],[
50,[2,1,0,-2,0,2,-1]],[1,[2,1,0,-2,0,2,1]],[
4,[2,1,0,-2,0,3,-3]],[1,[2,1,0,-2,0,3,-1]],[
4,[2,1,0,-2,1,-2,2]],[1,[2,1,0,-2,1,-2,4]],[
15,[2,1,0,-2,1,-1,0]],[50,[2,1,0,-2,1,-1,2]],[
4,[2,1,0,-2,1,0,-2]],[145,[2,1,0,-2,1,0,0]],[
4,[2,1,0,-2,1,0,2]],[50,[2,1,0,-2,1,1,-2]],[
15,[2,1,0,-2,1,1,0]],[1,[2,1,0,-2,1,2,-4]],[
4,[2,1,0,-2,1,2,-2]],[1,[2,1,0,-2,2,-3,1]],[
4,[2,1,0,-2,2,-3,3]],[1,[2,1,0,-2,2,-2,-1]],[
50,[2,1,0,-2,2,-2,1]],[1,[2,1,0,-2,2,-2,3]],[
50,[2,1,0,-2,2,-1,-1]],[15,[2,1,0,-2,2,-1,1]],[
4,[2,1,0,-2,2,0,-3]],[15,[2,1,0,-2,2,0,-1]],[
1,[2,1,0,-2,2,1,-3]],[1,[2,1,0,-2,3,-4,2]],[
4,[2,1,0,-2,3,-3,0]],[1,[2,1,0,-2,3,-3,2]],[
1,[2,1,0,-2,3,-2,-2]],[4,[2,1,0,-2,3,-2,0]],[
1,[2,1,0,-2,3,-1,-2]],[4,[2,1,0,-1,-2,1,1]],[
1,[2,1,0,-1,-2,1,3]],[4,[2,1,0,-1,-2,2,-1]],[
15,[2,1,0,-1,-2,2,1]],[15,[2,1,0,-1,-2,3,-1]],[
1,[2,1,0,-1,-2,4,-3]],[4,[2,1,0,-1,-1,-1,2]],[
1,[2,1,0,-1,-1,-1,4]],[15,[2,1,0,-1,-1,0,0]],[
50,[2,1,0,-1,-1,0,2]],[4,[2,1,0,-1,-1,1,-2]],[
145,[2,1,0,-1,-1,1,0]],[4,[2,1,0,-1,-1,1,2]],[
50,[2,1,0,-1,-1,2,-2]],[15,[2,1,0,-1,-1,2,0]],[
1,[2,1,0,-1,-1,3,-4]],[4,[2,1,0,-1,-1,3,-2]],[
4,[2,1,0,-1,0,-2,1]],[15,[2,1,0,-1,0,-2,3]],[
4,[2,1,0,-1,0,-1,-1]],[145,[2,1,0,-1,0,-1,1]],[
4,[2,1,0,-1,0,-1,3]],[145,[2,1,0,-1,0,0,-1]],[
50,[2,1,0,-1,0,0,1]],[15,[2,1,0,-1,0,1,-3]],[
50,[2,1,0,-1,0,1,-1]],[4,[2,1,0,-1,0,2,-3]],[
15,[2,1,0,-1,1,-3,2]],[50,[2,1,0,-1,1,-2,0]],[
15,[2,1,0,-1,1,-2,2]],[15,[2,1,0,-1,1,-1,-2]],[
50,[2,1,0,-1,1,-1,0]],[15,[2,1,0,-1,1,0,-2]],[
1,[2,1,0,-1,2,-4,1]],[1,[2,1,0,-1,2,-3,-1]],[
4,[2,1,0,-1,2,-3,1]],[4,[2,1,0,-1,2,-2,-1]],[
1,[2,1,0,0,-3,1,0]],[4,[2,1,0,0,-3,1,2]],[
15,[2,1,0,0,-3,2,0]],[4,[2,1,0,0,-3,3,-2]],[
1,[2,1,0,0,-2,-1,1]],[4,[2,1,0,0,-2,-1,3]],[
1,[2,1,0,0,-2,0,-1]],[50,[2,1,0,0,-2,0,1]],[
1,[2,1,0,0,-2,0,3]],[50,[2,1,0,0,-2,1,-1]],[
15,[2,1,0,0,-2,1,1]],[4,[2,1,0,0,-2,2,-3]],[
15,[2,1,0,0,-2,2,-1]],[1,[2,1,0,0,-2,3,-3]],[
15,[2,1,0,0,-1,-2,2]],[50,[2,1,0,0,-1,-1,0]],[
15,[2,1,0,0,-1,-1,2]],[15,[2,1,0,0,-1,0,-2]],[
50,[2,1,0,0,-1,0,0]],[15,[2,1,0,0,-1,1,-2]],[
4,[2,1,0,0,0,-3,1]],[4,[2,1,0,0,0,-2,-1]],[
15,[2,1,0,0,0,-2,1]],[15,[2,1,0,0,0,-1,-1]],[
1,[2,1,0,0,1,-3,0]],[1,[2,1,0,1,-4,1,1]],[
1,[2,1,0,1,-4,2,-1]],[1,[2,1,0,1,-3,-1,2]],[
4,[2,1,0,1,-3,0,0]],[1,[2,1,0,1,-3,0,2]],[
1,[2,1,0,1,-3,1,-2]],[4,[2,1,0,1,-3,1,0]],[
1,[2,1,0,1,-3,2,-2]],[1,[2,1,0,1,-2,-2,1]],[
1,[2,1,0,1,-2,-1,-1]],[4,[2,1,0,1,-2,-1,1]],[
4,[2,1,0,1,-2,0,-1]],[1,[2,1,0,1,-1,-2,0]],[
1,[2,1,1,-4,2,0,1]],[1,[2,1,1,-4,2,1,-1]],[
1,[2,1,1,-4,3,-1,0]],[4,[2,1,1,-3,0,1,1]],[
4,[2,1,1,-3,0,2,-1]],[1,[2,1,1,-3,0,2,1]],[
1,[2,1,1,-3,0,3,-1]],[4,[2,1,1,-3,1,-1,2]],[
15,[2,1,1,-3,1,0,0]],[4,[2,1,1,-3,1,0,2]],[
4,[2,1,1,-3,1,1,-2]],[15,[2,1,1,-3,1,1,0]],[
4,[2,1,1,-3,1,2,-2]],[4,[2,1,1,-3,2,-2,1]],[
1,[2,1,1,-3,2,-2,3]],[4,[2,1,1,-3,2,-1,-1]],[
15,[2,1,1,-3,2,-1,1]],[15,[2,1,1,-3,2,0,-1]],[
1,[2,1,1,-3,2,1,-3]],[1,[2,1,1,-3,3,-3,2]],[
4,[2,1,1,-3,3,-2,0]],[1,[2,1,1,-3,3,-1,-2]],[
1,[2,1,1,-2,-2,2,1]],[1,[2,1,1,-2,-2,3,-1]],[
4,[2,1,1,-2,-1,0,2]],[15,[2,1,1,-2,-1,1,0]],[
4,[2,1,1,-2,-1,1,2]],[4,[2,1,1,-2,-1,2,-2]],[
15,[2,1,1,-2,-1,2,0]],[4,[2,1,1,-2,-1,3,-2]],[
1,[2,1,1,-2,0,-2,3]],[15,[2,1,1,-2,0,-1,1]],[
4,[2,1,1,-2,0,-1,3]],[15,[2,1,1,-2,0,0,-1]],[
50,[2,1,1,-2,0,0,1]],[1,[2,1,1,-2,0,1,-3]],[
50,[2,1,1,-2,0,1,-1]],[1,[2,1,1,-2,0,1,1]],[
4,[2,1,1,-2,0,2,-3]],[1,[2,1,1,-2,0,2,-1]],[
1,[2,1,1,-2,1,-3,2]],[4,[2,1,1,-2,1,-2,0]],[
15,[2,1,1,-2,1,-2,2]],[1,[2,1,1,-2,1,-1,-2]],[
50,[2,1,1,-2,1,-1,0]],[1,[2,1,1,-2,1,-1,2]],[
15,[2,1,1,-2,1,0,-2]],[4,[2,1,1,-2,1,0,0]],[
1,[2,1,1,-2,1,1,-2]],[4,[2,1,1,-2,2,-3,1]],[
4,[2,1,1,-2,2,-2,-1]],[1,[2,1,1,-2,2,-2,1]],[
1,[2,1,1,-2,2,-1,-1]],[1,[2,1,1,-1,-3,2,0]],[
4,[2,1,1,-1,-2,0,1]],[1,[2,1,1,-1,-2,0,3]],[
4,[2,1,1,-1,-2,1,-1]],[15,[2,1,1,-1,-2,1,1]],[
15,[2,1,1,-1,-2,2,-1]],[1,[2,1,1,-1,-2,3,-3]],[
1,[2,1,1,-1,-1,-2,2]],[4,[2,1,1,-1,-1,-1,0]],[
15,[2,1,1,-1,-1,-1,2]],[1,[2,1,1,-1,-1,0,-2]],[
50,[2,1,1,-1,-1,0,0]],[1,[2,1,1,-1,-1,0,2]],[
15,[2,1,1,-1,-1,1,-2]],[4,[2,1,1,-1,-1,1,0]],[
1,[2,1,1,-1,-1,2,-2]],[15,[2,1,1,-1,0,-2,1]],[
15,[2,1,1,-1,0,-1,-1]],[4,[2,1,1,-1,0,-1,1]],[
4,[2,1,1,-1,0,0,-1]],[1,[2,1,1,-1,1,-3,0]],[
1,[2,1,1,-1,1,-2,0]],[1,[2,1,1,0,-3,0,2]],[
4,[2,1,1,0,-3,1,0]],[1,[2,1,1,0,-3,2,-2]],[
4,[2,1,1,0,-2,-1,1]],[4,[2,1,1,0,-2,0,-1]],[
1,[2,1,1,0,-2,0,1]],[1,[2,1,1,0,-2,1,-1]],[
1,[2,1,1,0,-1,-2,0]],[1,[2,1,1,0,-1,-1,0]],[
1,[2,1,2,-4,1,1,0]],[1,[2,1,2,-4,2,-1,1]],[
1,[2,1,2,-4,2,0,-1]],[1,[2,1,2,-3,-1,2,0]],[
4,[2,1,2,-3,0,0,1]],[4,[2,1,2,-3,0,1,-1]],[
1,[2,1,2,-3,0,1,1]],[1,[2,1,2,-3,0,2,-1]],[
1,[2,1,2,-3,1,-2,2]],[4,[2,1,2,-3,1,-1,0]],[
1,[2,1,2,-3,1,-1,2]],[1,[2,1,2,-3,1,0,-2]],[
4,[2,1,2,-3,1,0,0]],[1,[2,1,2,-3,1,1,-2]],[
1,[2,1,2,-3,2,-2,1]],[1,[2,1,2,-3,2,-1,-1]],[
1,[2,1,2,-2,-2,1,1]],[1,[2,1,2,-2,-2,2,-1]],[
1,[2,1,2,-2,-1,-1,2]],[4,[2,1,2,-2,-1,0,0]],[
1,[2,1,2,-2,-1,0,2]],[1,[2,1,2,-2,-1,1,-2]],[
4,[2,1,2,-2,-1,1,0]],[1,[2,1,2,-2,-1,2,-2]],[
1,[2,1,2,-2,0,-2,1]],[1,[2,1,2,-2,0,-1,-1]],[
4,[2,1,2,-2,0,-1,1]],[4,[2,1,2,-2,0,0,-1]],[
1,[2,1,2,-2,1,-2,0]],[1,[2,1,2,-1,-2,0,1]],[
1,[2,1,2,-1,-2,1,-1]],[1,[2,1,2,-1,-1,-1,0]],[
1,[2,2,-4,0,1,0,1]],[1,[2,2,-4,0,1,1,-1]],[
1,[2,2,-4,0,2,-1,0]],[1,[2,2,-4,1,-1,1,1]],[
1,[2,2,-4,1,-1,2,-1]],[1,[2,2,-4,1,0,-1,2]],[
4,[2,2,-4,1,0,0,0]],[1,[2,2,-4,1,0,1,-2]],[
1,[2,2,-4,1,1,-2,1]],[1,[2,2,-4,1,1,-1,-1]],[
1,[2,2,-4,2,-2,1,0]],[1,[2,2,-4,2,-1,-1,1]],[
1,[2,2,-4,2,-1,0,-1]],[1,[2,2,-3,-1,0,2,0]],[
4,[2,2,-3,-1,1,0,1]],[4,[2,2,-3,-1,1,1,-1]],[
1,[2,2,-3,-1,1,1,1]],[1,[2,2,-3,-1,1,2,-1]],[
1,[2,2,-3,-1,2,-2,2]],[4,[2,2,-3,-1,2,-1,0]],[
1,[2,2,-3,-1,2,-1,2]],[1,[2,2,-3,-1,2,0,-2]],[
4,[2,2,-3,-1,2,0,0]],[1,[2,2,-3,-1,2,1,-2]],[
1,[2,2,-3,-1,3,-2,1]],[1,[2,2,-3,-1,3,-1,-1]],[
4,[2,2,-3,0,-1,1,1]],[4,[2,2,-3,0,-1,2,-1]],[
1,[2,2,-3,0,-1,2,1]],[1,[2,2,-3,0,-1,3,-1]],[
4,[2,2,-3,0,0,-1,2]],[15,[2,2,-3,0,0,0,0]],[
4,[2,2,-3,0,0,0,2]],[4,[2,2,-3,0,0,1,-2]],[
15,[2,2,-3,0,0,1,0]],[4,[2,2,-3,0,0,2,-2]],[
4,[2,2,-3,0,1,-2,1]],[1,[2,2,-3,0,1,-2,3]],[
4,[2,2,-3,0,1,-1,-1]],[15,[2,2,-3,0,1,-1,1]],[
15,[2,2,-3,0,1,0,-1]],[1,[2,2,-3,0,1,1,-3]],[
1,[2,2,-3,0,2,-3,2]],[4,[2,2,-3,0,2,-2,0]],[
1,[2,2,-3,0,2,-1,-2]],[1,[2,2,-3,1,-2,0,2]],[
4,[2,2,-3,1,-2,1,0]],[1,[2,2,-3,1,-2,1,2]],[
1,[2,2,-3,1,-2,2,-2]],[4,[2,2,-3,1,-2,2,0]],[
1,[2,2,-3,1,-2,3,-2]],[4,[2,2,-3,1,-1,-1,1]],[
1,[2,2,-3,1,-1,-1,3]],[4,[2,2,-3,1,-1,0,-1]],[
15,[2,2,-3,1,-1,0,1]],[15,[2,2,-3,1,-1,1,-1]],[
1,[2,2,-3,1,-1,2,-3]],[1,[2,2,-3,1,0,-2,0]],[
4,[2,2,-3,1,0,-2,2]],[15,[2,2,-3,1,0,-1,0]],[
4,[2,2,-3,1,0,0,-2]],[1,[2,2,-3,1,1,-3,1]],[
1,[2,2,-3,1,1,-2,-1]],[1,[2,2,-3,2,-3,1,1]],[
1,[2,2,-3,2,-3,2,-1]],[1,[2,2,-3,2,-2,-1,2]],[
4,[2,2,-3,2,-2,0,0]],[1,[2,2,-3,2,-2,1,-2]],[
1,[2,2,-3,2,-1,-2,1]],[1,[2,2,-3,2,-1,-1,-1]],[
1,[2,2,-2,-2,1,0,1]],[1,[2,2,-2,-2,1,1,-1]],[
4,[2,2,-2,-2,1,1,1]],[4,[2,2,-2,-2,1,2,-1]],[
1,[2,2,-2,-2,2,-1,0]],[4,[2,2,-2,-2,2,-1,2]],[
15,[2,2,-2,-2,2,0,0]],[4,[2,2,-2,-2,2,1,-2]],[
1,[2,2,-2,-2,2,1,0]],[4,[2,2,-2,-2,3,-2,1]],[
4,[2,2,-2,-2,3,-1,-1]],[1,[2,2,-2,-2,3,-1,1]],[
1,[2,2,-2,-2,3,0,-1]],[1,[2,2,-2,-1,-1,1,1]],[
1,[2,2,-2,-1,-1,2,-1]],[4,[2,2,-2,-1,-1,2,1]],[
4,[2,2,-2,-1,-1,3,-1]],[1,[2,2,-2,-1,0,-1,2]],[
4,[2,2,-2,-1,0,0,0]],[15,[2,2,-2,-1,0,0,2]],[
1,[2,2,-2,-1,0,1,-2]],[50,[2,2,-2,-1,0,1,0]],[
1,[2,2,-2,-1,0,1,2]],[15,[2,2,-2,-1,0,2,-2]],[
4,[2,2,-2,-1,0,2,0]],[1,[2,2,-2,-1,0,3,-2]],[
1,[2,2,-2,-1,1,-2,1]],[4,[2,2,-2,-1,1,-2,3]],[
1,[2,2,-2,-1,1,-1,-1]],[50,[2,2,-2,-1,1,-1,1]],[
1,[2,2,-2,-1,1,-1,3]],[50,[2,2,-2,-1,1,0,-1]],[
15,[2,2,-2,-1,1,0,1]],[4,[2,2,-2,-1,1,1,-3]],[
15,[2,2,-2,-1,1,1,-1]],[1,[2,2,-2,-1,1,2,-3]],[
4,[2,2,-2,-1,2,-3,2]],[15,[2,2,-2,-1,2,-2,0]],[
4,[2,2,-2,-1,2,-2,2]],[4,[2,2,-2,-1,2,-1,-2]],[
15,[2,2,-2,-1,2,-1,0]],[4,[2,2,-2,-1,2,0,-2]],[
1,[2,2,-2,-1,3,-3,1]],[1,[2,2,-2,-1,3,-2,-1]],[
1,[2,2,-2,0,-2,1,0]],[4,[2,2,-2,0,-2,1,2]],[
15,[2,2,-2,0,-2,2,0]],[4,[2,2,-2,0,-2,3,-2]],[
1,[2,2,-2,0,-2,3,0]],[1,[2,2,-2,0,-1,-1,1]],[
4,[2,2,-2,0,-1,-1,3]],[1,[2,2,-2,0,-1,0,-1]],[
50,[2,2,-2,0,-1,0,1]],[1,[2,2,-2,0,-1,0,3]],[
50,[2,2,-2,0,-1,1,-1]],[15,[2,2,-2,0,-1,1,1]],[
4,[2,2,-2,0,-1,2,-3]],[15,[2,2,-2,0,-1,2,-1]],[
1,[2,2,-2,0,-1,3,-3]],[15,[2,2,-2,0,0,-2,2]],[
50,[2,2,-2,0,0,-1,0]],[15,[2,2,-2,0,0,-1,2]],[
15,[2,2,-2,0,0,0,-2]],[45,[2,2,-2,0,0,0,0]],[
15,[2,2,-2,0,0,1,-2]],[4,[2,2,-2,0,1,-3,1]],[
1,[2,2,-2,0,1,-3,3]],[4,[2,2,-2,0,1,-2,-1]],[
15,[2,2,-2,0,1,-2,1]],[15,[2,2,-2,0,1,-1,-1]],[
1,[2,2,-2,0,1,0,-3]],[1,[2,2,-2,0,2,-3,0]],[
4,[2,2,-2,1,-3,1,1]],[4,[2,2,-2,1,-3,2,-1]],[
1,[2,2,-2,1,-3,2,1]],[1,[2,2,-2,1,-3,3,-1]],[
4,[2,2,-2,1,-2,-1,2]],[15,[2,2,-2,1,-2,0,0]],[
4,[2,2,-2,1,-2,0,2]],[4,[2,2,-2,1,-2,1,-2]],[
15,[2,2,-2,1,-2,1,0]],[4,[2,2,-2,1,-2,2,-2]],[
4,[2,2,-2,1,-1,-2,1]],[1,[2,2,-2,1,-1,-2,3]],[
4,[2,2,-2,1,-1,-1,-1]],[15,[2,2,-2,1,-1,-1,1]],[
15,[2,2,-2,1,-1,0,-1]],[1,[2,2,-2,1,-1,1,-3]],[
1,[2,2,-2,1,0,-3,2]],[4,[2,2,-2,1,0,-2,0]],[
1,[2,2,-2,1,0,-1,-2]],[1,[2,2,-2,2,-3,0,1]],[
1,[2,2,-2,2,-3,1,-1]],[1,[2,2,-2,2,-2,-1,0]],[
1,[2,2,-1,-3,1,1,1]],[1,[2,2,-1,-3,1,2,-1]],[
1,[2,2,-1,-3,2,-1,2]],[4,[2,2,-1,-3,2,0,0]],[
1,[2,2,-1,-3,2,0,2]],[1,[2,2,-1,-3,2,1,-2]],[
4,[2,2,-1,-3,2,1,0]],[1,[2,2,-1,-3,2,2,-2]],[
1,[2,2,-1,-3,3,-2,1]],[1,[2,2,-1,-3,3,-1,-1]],[
4,[2,2,-1,-3,3,-1,1]],[4,[2,2,-1,-3,3,0,-1]],[
1,[2,2,-1,-3,4,-2,0]],[1,[2,2,-1,-2,-1,2,1]],[
1,[2,2,-1,-2,-1,3,-1]],[4,[2,2,-1,-2,0,0,2]],[
15,[2,2,-1,-2,0,1,0]],[4,[2,2,-1,-2,0,1,2]],[
4,[2,2,-1,-2,0,2,-2]],[15,[2,2,-1,-2,0,2,0]],[
4,[2,2,-1,-2,0,3,-2]],[1,[2,2,-1,-2,1,-2,3]],[
15,[2,2,-1,-2,1,-1,1]],[4,[2,2,-1,-2,1,-1,3]],[
15,[2,2,-1,-2,1,0,-1]],[50,[2,2,-1,-2,1,0,1]],[
1,[2,2,-1,-2,1,1,-3]],[50,[2,2,-1,-2,1,1,-1]],[
1,[2,2,-1,-2,1,1,1]],[4,[2,2,-1,-2,1,2,-3]],[
1,[2,2,-1,-2,1,2,-1]],[1,[2,2,-1,-2,2,-3,2]],[
4,[2,2,-1,-2,2,-2,0]],[15,[2,2,-1,-2,2,-2,2]],[
1,[2,2,-1,-2,2,-1,-2]],[50,[2,2,-1,-2,2,-1,0]],[
1,[2,2,-1,-2,2,-1,2]],[15,[2,2,-1,-2,2,0,-2]],[
4,[2,2,-1,-2,2,0,0]],[1,[2,2,-1,-2,2,1,-2]],[
4,[2,2,-1,-2,3,-3,1]],[4,[2,2,-1,-2,3,-2,-1]],[
1,[2,2,-1,-2,3,-2,1]],[1,[2,2,-1,-2,3,-1,-1]],[
1,[2,2,-1,-1,-2,1,2]],[4,[2,2,-1,-1,-2,2,0]],[
1,[2,2,-1,-1,-2,2,2]],[1,[2,2,-1,-1,-2,3,-2]],[
4,[2,2,-1,-1,-2,3,0]],[1,[2,2,-1,-1,-2,4,-2]],[
1,[2,2,-1,-1,-1,-1,3]],[15,[2,2,-1,-1,-1,0,1]],[
4,[2,2,-1,-1,-1,0,3]],[15,[2,2,-1,-1,-1,1,-1]],[
50,[2,2,-1,-1,-1,1,1]],[1,[2,2,-1,-1,-1,2,-3]],[
50,[2,2,-1,-1,-1,2,-1]],[1,[2,2,-1,-1,-1,2,1]],[
4,[2,2,-1,-1,-1,3,-3]],[1,[2,2,-1,-1,-1,3,-1]],[
4,[2,2,-1,-1,0,-2,2]],[1,[2,2,-1,-1,0,-2,4]],[
15,[2,2,-1,-1,0,-1,0]],[50,[2,2,-1,-1,0,-1,2]],[
4,[2,2,-1,-1,0,0,-2]],[145,[2,2,-1,-1,0,0,0]],[
4,[2,2,-1,-1,0,0,2]],[50,[2,2,-1,-1,0,1,-2]],[
15,[2,2,-1,-1,0,1,0]],[1,[2,2,-1,-1,0,2,-4]],[
4,[2,2,-1,-1,0,2,-2]],[1,[2,2,-1,-1,1,-3,1]],[
4,[2,2,-1,-1,1,-3,3]],[1,[2,2,-1,-1,1,-2,-1]],[
50,[2,2,-1,-1,1,-2,1]],[1,[2,2,-1,-1,1,-2,3]],[
50,[2,2,-1,-1,1,-1,-1]],[15,[2,2,-1,-1,1,-1,1]],[
4,[2,2,-1,-1,1,0,-3]],[15,[2,2,-1,-1,1,0,-1]],[
1,[2,2,-1,-1,1,1,-3]],[1,[2,2,-1,-1,2,-4,2]],[
4,[2,2,-1,-1,2,-3,0]],[1,[2,2,-1,-1,2,-3,2]],[
1,[2,2,-1,-1,2,-2,-2]],[4,[2,2,-1,-1,2,-2,0]],[
1,[2,2,-1,-1,2,-1,-2]],[1,[2,2,-1,0,-3,1,1]],[
1,[2,2,-1,0,-3,2,-1]],[4,[2,2,-1,0,-3,2,1]],[
4,[2,2,-1,0,-3,3,-1]],[1,[2,2,-1,0,-2,-1,2]],[
4,[2,2,-1,0,-2,0,0]],[15,[2,2,-1,0,-2,0,2]],[
1,[2,2,-1,0,-2,1,-2]],[50,[2,2,-1,0,-2,1,0]],[
1,[2,2,-1,0,-2,1,2]],[15,[2,2,-1,0,-2,2,-2]],[
4,[2,2,-1,0,-2,2,0]],[1,[2,2,-1,0,-2,3,-2]],[
1,[2,2,-1,0,-1,-2,1]],[4,[2,2,-1,0,-1,-2,3]],[
1,[2,2,-1,0,-1,-1,-1]],[50,[2,2,-1,0,-1,-1,1]],[
1,[2,2,-1,0,-1,-1,3]],[50,[2,2,-1,0,-1,0,-1]],[
15,[2,2,-1,0,-1,0,1]],[4,[2,2,-1,0,-1,1,-3]],[
15,[2,2,-1,0,-1,1,-1]],[1,[2,2,-1,0,-1,2,-3]],[
4,[2,2,-1,0,0,-3,2]],[15,[2,2,-1,0,0,-2,0]],[
4,[2,2,-1,0,0,-2,2]],[4,[2,2,-1,0,0,-1,-2]],[
15,[2,2,-1,0,0,-1,0]],[4,[2,2,-1,0,0,0,-2]],[
1,[2,2,-1,0,1,-3,1]],[1,[2,2,-1,0,1,-2,-1]],[
1,[2,2,-1,1,-4,2,0]],[4,[2,2,-1,1,-3,0,1]],[
4,[2,2,-1,1,-3,1,-1]],[1,[2,2,-1,1,-3,1,1]],[
1,[2,2,-1,1,-3,2,-1]],[1,[2,2,-1,1,-2,-2,2]],[
4,[2,2,-1,1,-2,-1,0]],[1,[2,2,-1,1,-2,-1,2]],[
1,[2,2,-1,1,-2,0,-2]],[4,[2,2,-1,1,-2,0,0]],[
1,[2,2,-1,1,-2,1,-2]],[1,[2,2,-1,1,-1,-2,1]],[
1,[2,2,-1,1,-1,-1,-1]],[1,[2,2,0,-4,2,1,0]],[
1,[2,2,0,-4,3,-1,1]],[1,[2,2,0,-4,3,0,-1]],[
1,[2,2,0,-3,0,1,2]],[4,[2,2,0,-3,0,2,0]],[
1,[2,2,0,-3,0,3,-2]],[1,[2,2,0,-3,1,-1,3]],[
15,[2,2,0,-3,1,0,1]],[15,[2,2,0,-3,1,1,-1]],[
4,[2,2,0,-3,1,1,1]],[1,[2,2,0,-3,1,2,-3]],[
4,[2,2,0,-3,1,2,-1]],[4,[2,2,0,-3,2,-2,2]],[
15,[2,2,0,-3,2,-1,0]],[4,[2,2,0,-3,2,-1,2]],[
4,[2,2,0,-3,2,0,-2]],[15,[2,2,0,-3,2,0,0]],[
4,[2,2,0,-3,2,1,-2]],[1,[2,2,0,-3,3,-3,1]],[
1,[2,2,0,-3,3,-2,-1]],[4,[2,2,0,-3,3,-2,1]],[
4,[2,2,0,-3,3,-1,-1]],[1,[2,2,0,-2,-2,3,0]],[
1,[2,2,0,-2,-1,0,3]],[15,[2,2,0,-2,-1,1,1]],[
15,[2,2,0,-2,-1,2,-1]],[4,[2,2,0,-2,-1,2,1]],[
1,[2,2,0,-2,-1,3,-3]],[4,[2,2,0,-2,-1,3,-1]],[
15,[2,2,0,-2,0,-1,2]],[45,[2,2,0,-2,0,0,0]],[
15,[2,2,0,-2,0,0,2]],[15,[2,2,0,-2,0,1,-2]],[
50,[2,2,0,-2,0,1,0]],[15,[2,2,0,-2,0,2,-2]],[
1,[2,2,0,-2,1,-3,3]],[15,[2,2,0,-2,1,-2,1]],[
4,[2,2,0,-2,1,-2,3]],[15,[2,2,0,-2,1,-1,-1]],[
50,[2,2,0,-2,1,-1,1]],[1,[2,2,0,-2,1,0,-3]],[
50,[2,2,0,-2,1,0,-1]],[1,[2,2,0,-2,1,0,1]],[
4,[2,2,0,-2,1,1,-3]],[1,[2,2,0,-2,1,1,-1]],[
1,[2,2,0,-2,2,-3,0]],[4,[2,2,0,-2,2,-3,2]],[
15,[2,2,0,-2,2,-2,0]],[4,[2,2,0,-2,2,-1,-2]],[
1,[2,2,0,-2,2,-1,0]],[1,[2,2,0,-1,-3,2,1]],[
1,[2,2,0,-1,-3,3,-1]],[4,[2,2,0,-1,-2,0,2]],[
15,[2,2,0,-1,-2,1,0]],[4,[2,2,0,-1,-2,1,2]],[
4,[2,2,0,-1,-2,2,-2]],[15,[2,2,0,-1,-2,2,0]],[
4,[2,2,0,-1,-2,3,-2]],[1,[2,2,0,-1,-1,-2,3]],[
15,[2,2,0,-1,-1,-1,1]],[4,[2,2,0,-1,-1,-1,3]],[
15,[2,2,0,-1,-1,0,-1]],[50,[2,2,0,-1,-1,0,1]],[
1,[2,2,0,-1,-1,1,-3]],[50,[2,2,0,-1,-1,1,-1]],[
1,[2,2,0,-1,-1,1,1]],[4,[2,2,0,-1,-1,2,-3]],[
1,[2,2,0,-1,-1,2,-1]],[1,[2,2,0,-1,0,-3,2]],[
4,[2,2,0,-1,0,-2,0]],[15,[2,2,0,-1,0,-2,2]],[
1,[2,2,0,-1,0,-1,-2]],[50,[2,2,0,-1,0,-1,0]],[
1,[2,2,0,-1,0,-1,2]],[15,[2,2,0,-1,0,0,-2]],[
4,[2,2,0,-1,0,0,0]],[1,[2,2,0,-1,0,1,-2]],[
4,[2,2,0,-1,1,-3,1]],[4,[2,2,0,-1,1,-2,-1]],[
1,[2,2,0,-1,1,-2,1]],[1,[2,2,0,-1,1,-1,-1]],[
1,[2,2,0,0,-3,0,1]],[1,[2,2,0,0,-3,1,-1]],[
4,[2,2,0,0,-3,1,1]],[4,[2,2,0,0,-3,2,-1]],[
1,[2,2,0,0,-2,-1,0]],[4,[2,2,0,0,-2,-1,2]],[
15,[2,2,0,0,-2,0,0]],[4,[2,2,0,0,-2,1,-2]],[
1,[2,2,0,0,-2,1,0]],[4,[2,2,0,0,-1,-2,1]],[
4,[2,2,0,0,-1,-1,-1]],[1,[2,2,0,0,-1,-1,1]],[
1,[2,2,0,0,-1,0,-1]],[1,[2,2,1,-4,1,1,1]],[
1,[2,2,1,-4,1,2,-1]],[1,[2,2,1,-4,2,-1,2]],[
4,[2,2,1,-4,2,0,0]],[1,[2,2,1,-4,2,1,-2]],[
1,[2,2,1,-4,3,-2,1]],[1,[2,2,1,-4,3,-1,-1]],[
1,[2,2,1,-3,-1,2,1]],[1,[2,2,1,-3,-1,3,-1]],[
4,[2,2,1,-3,0,0,2]],[15,[2,2,1,-3,0,1,0]],[
4,[2,2,1,-3,0,2,-2]],[1,[2,2,1,-3,0,2,0]],[
1,[2,2,1,-3,1,-2,3]],[15,[2,2,1,-3,1,-1,1]],[
15,[2,2,1,-3,1,0,-1]],[4,[2,2,1,-3,1,0,1]],[
1,[2,2,1,-3,1,1,-3]],[4,[2,2,1,-3,1,1,-1]],[
1,[2,2,1,-3,2,-3,2]],[4,[2,2,1,-3,2,-2,0]],[
1,[2,2,1,-3,2,-2,2]],[1,[2,2,1,-3,2,-1,-2]],[
4,[2,2,1,-3,2,-1,0]],[1,[2,2,1,-3,2,0,-2]],[
1,[2,2,1,-2,-2,1,2]],[4,[2,2,1,-2,-2,2,0]],[
1,[2,2,1,-2,-2,3,-2]],[1,[2,2,1,-2,-1,-1,3]],[
15,[2,2,1,-2,-1,0,1]],[15,[2,2,1,-2,-1,1,-1]],[
4,[2,2,1,-2,-1,1,1]],[1,[2,2,1,-2,-1,2,-3]],[
4,[2,2,1,-2,-1,2,-1]],[4,[2,2,1,-2,0,-2,2]],[
15,[2,2,1,-2,0,-1,0]],[4,[2,2,1,-2,0,-1,2]],[
4,[2,2,1,-2,0,0,-2]],[15,[2,2,1,-2,0,0,0]],[
4,[2,2,1,-2,0,1,-2]],[1,[2,2,1,-2,1,-3,1]],[
1,[2,2,1,-2,1,-2,-1]],[4,[2,2,1,-2,1,-2,1]],[
4,[2,2,1,-2,1,-1,-1]],[1,[2,2,1,-1,-3,1,1]],[
1,[2,2,1,-1,-3,2,-1]],[1,[2,2,1,-1,-2,-1,2]],[
4,[2,2,1,-1,-2,0,0]],[1,[2,2,1,-1,-2,0,2]],[
1,[2,2,1,-1,-2,1,-2]],[4,[2,2,1,-1,-2,1,0]],[
1,[2,2,1,-1,-2,2,-2]],[1,[2,2,1,-1,-1,-2,1]],[
1,[2,2,1,-1,-1,-1,-1]],[4,[2,2,1,-1,-1,-1,1]],[
4,[2,2,1,-1,-1,0,-1]],[1,[2,2,1,-1,0,-2,0]],[
1,[2,2,2,-4,1,0,1]],[1,[2,2,2,-4,1,1,-1]],[
1,[2,2,2,-4,2,-1,0]],[1,[2,2,2,-3,-1,1,1]],[
1,[2,2,2,-3,-1,2,-1]],[1,[2,2,2,-3,0,-1,2]],[
4,[2,2,2,-3,0,0,0]],[1,[2,2,2,-3,0,1,-2]],[
1,[2,2,2,-3,1,-2,1]],[1,[2,2,2,-3,1,-1,-1]],[
1,[2,2,2,-2,-2,1,0]],[1,[2,2,2,-2,-1,-1,1]],[
1,[2,2,2,-2,-1,0,-1]],[1,[2,3,-3,-1,0,1,1]],[
1,[2,3,-3,-1,0,2,-1]],[1,[2,3,-3,-1,1,-1,2]],[
4,[2,3,-3,-1,1,0,0]],[1,[2,3,-3,-1,1,1,-2]],[
1,[2,3,-3,-1,2,-2,1]],[1,[2,3,-3,-1,2,-1,-1]],[
1,[2,3,-3,0,-1,0,2]],[4,[2,3,-3,0,-1,1,0]],[
1,[2,3,-3,0,-1,2,-2]],[4,[2,3,-3,0,0,-1,1]],[
4,[2,3,-3,0,0,0,-1]],[1,[2,3,-3,0,1,-2,0]],[
1,[2,3,-3,1,-2,0,1]],[1,[2,3,-3,1,-2,1,-1]],[
1,[2,3,-3,1,-1,-1,0]],[1,[2,3,-2,-2,0,1,1]],[
1,[2,3,-2,-2,0,2,-1]],[1,[2,3,-2,-2,1,-1,2]],[
4,[2,3,-2,-2,1,0,0]],[1,[2,3,-2,-2,1,0,2]],[
1,[2,3,-2,-2,1,1,-2]],[4,[2,3,-2,-2,1,1,0]],[
1,[2,3,-2,-2,1,2,-2]],[1,[2,3,-2,-2,2,-2,1]],[
1,[2,3,-2,-2,2,-1,-1]],[4,[2,3,-2,-2,2,-1,1]],[
4,[2,3,-2,-2,2,0,-1]],[1,[2,3,-2,-2,3,-2,0]],[
1,[2,3,-2,-1,-1,0,2]],[4,[2,3,-2,-1,-1,1,0]],[
1,[2,3,-2,-1,-1,1,2]],[1,[2,3,-2,-1,-1,2,-2]],[
4,[2,3,-2,-1,-1,2,0]],[1,[2,3,-2,-1,-1,3,-2]],[
4,[2,3,-2,-1,0,-1,1]],[1,[2,3,-2,-1,0,-1,3]],[
4,[2,3,-2,-1,0,0,-1]],[15,[2,3,-2,-1,0,0,1]],[
15,[2,3,-2,-1,0,1,-1]],[1,[2,3,-2,-1,0,2,-3]],[
1,[2,3,-2,-1,1,-2,0]],[4,[2,3,-2,-1,1,-2,2]],[
15,[2,3,-2,-1,1,-1,0]],[4,[2,3,-2,-1,1,0,-2]],[
1,[2,3,-2,-1,2,-3,1]],[1,[2,3,-2,-1,2,-2,-1]],[
1,[2,3,-2,0,-2,0,1]],[1,[2,3,-2,0,-2,1,-1]],[
4,[2,3,-2,0,-2,1,1]],[4,[2,3,-2,0,-2,2,-1]],[
1,[2,3,-2,0,-1,-1,0]],[4,[2,3,-2,0,-1,-1,2]],[
15,[2,3,-2,0,-1,0,0]],[4,[2,3,-2,0,-1,1,-2]],[
4,[2,3,-2,0,0,-2,1]],[4,[2,3,-2,0,0,-1,-1]],[
1,[2,3,-2,1,-3,1,0]],[1,[2,3,-2,1,-2,-1,1]],[
1,[2,3,-2,1,-2,0,-1]],[1,[2,3,-1,-3,1,0,2]],[
4,[2,3,-1,-3,1,1,0]],[1,[2,3,-1,-3,1,2,-2]],[
4,[2,3,-1,-3,2,-1,1]],[4,[2,3,-1,-3,2,0,-1]],[
1,[2,3,-1,-3,2,0,1]],[1,[2,3,-1,-3,2,1,-1]],[
1,[2,3,-1,-3,3,-2,0]],[1,[2,3,-1,-3,3,-1,0]],[
1,[2,3,-1,-2,-1,1,2]],[4,[2,3,-1,-2,-1,2,0]],[
1,[2,3,-1,-2,-1,3,-2]],[1,[2,3,-1,-2,0,-1,3]],[
15,[2,3,-1,-2,0,0,1]],[15,[2,3,-1,-2,0,1,-1]],[
4,[2,3,-1,-2,0,1,1]],[1,[2,3,-1,-2,0,2,-3]],[
4,[2,3,-1,-2,0,2,-1]],[4,[2,3,-1,-2,1,-2,2]],[
15,[2,3,-1,-2,1,-1,0]],[4,[2,3,-1,-2,1,-1,2]],[
4,[2,3,-1,-2,1,0,-2]],[15,[2,3,-1,-2,1,0,0]],[
4,[2,3,-1,-2,1,1,-2]],[1,[2,3,-1,-2,2,-3,1]],[
1,[2,3,-1,-2,2,-2,-1]],[4,[2,3,-1,-2,2,-2,1]],[
4,[2,3,-1,-2,2,-1,-1]],[4,[2,3,-1,-1,-2,1,1]],[
4,[2,3,-1,-1,-2,2,-1]],[1,[2,3,-1,-1,-2,2,1]],[
1,[2,3,-1,-1,-2,3,-1]],[4,[2,3,-1,-1,-1,-1,2]],[
15,[2,3,-1,-1,-1,0,0]],[4,[2,3,-1,-1,-1,0,2]],[
4,[2,3,-1,-1,-1,1,-2]],[15,[2,3,-1,-1,-1,1,0]],[
4,[2,3,-1,-1,-1,2,-2]],[4,[2,3,-1,-1,0,-2,1]],[
1,[2,3,-1,-1,0,-2,3]],[4,[2,3,-1,-1,0,-1,-1]],[
15,[2,3,-1,-1,0,-1,1]],[15,[2,3,-1,-1,0,0,-1]],[
1,[2,3,-1,-1,0,1,-3]],[1,[2,3,-1,-1,1,-3,2]],[
4,[2,3,-1,-1,1,-2,0]],[1,[2,3,-1,-1,1,-1,-2]],[
1,[2,3,-1,0,-3,1,0]],[1,[2,3,-1,0,-3,2,0]],[
1,[2,3,-1,0,-2,-1,1]],[1,[2,3,-1,0,-2,0,-1]],[
4,[2,3,-1,0,-2,0,1]],[4,[2,3,-1,0,-2,1,-1]],[
1,[2,3,-1,0,-1,-2,2]],[4,[2,3,-1,0,-1,-1,0]],[
1,[2,3,-1,0,-1,0,-2]],[1,[2,3,0,-4,2,0,1]],[
1,[2,3,0,-4,2,1,-1]],[1,[2,3,0,-4,3,-1,0]],[
4,[2,3,0,-3,0,1,1]],[4,[2,3,0,-3,0,2,-1]],[
4,[2,3,0,-3,1,-1,2]],[15,[2,3,0,-3,1,0,0]],[
4,[2,3,0,-3,1,1,-2]],[1,[2,3,0,-3,1,1,0]],[
4,[2,3,0,-3,2,-2,1]],[4,[2,3,0,-3,2,-1,-1]],[
1,[2,3,0,-3,2,-1,1]],[1,[2,3,0,-3,2,0,-1]],[
1,[2,3,0,-2,-2,2,1]],[1,[2,3,0,-2,-2,3,-1]],[
4,[2,3,0,-2,-1,0,2]],[15,[2,3,0,-2,-1,1,0]],[
4,[2,3,0,-2,-1,2,-2]],[1,[2,3,0,-2,-1,2,0]],[
1,[2,3,0,-2,0,-2,3]],[15,[2,3,0,-2,0,-1,1]],[
15,[2,3,0,-2,0,0,-1]],[4,[2,3,0,-2,0,0,1]],[
1,[2,3,0,-2,0,1,-3]],[4,[2,3,0,-2,0,1,-1]],[
1,[2,3,0,-2,1,-3,2]],[4,[2,3,0,-2,1,-2,0]],[
1,[2,3,0,-2,1,-2,2]],[1,[2,3,0,-2,1,-1,-2]],[
4,[2,3,0,-2,1,-1,0]],[1,[2,3,0,-2,1,0,-2]],[
1,[2,3,0,-1,-3,2,0]],[4,[2,3,0,-1,-2,0,1]],[
4,[2,3,0,-1,-2,1,-1]],[1,[2,3,0,-1,-2,1,1]],[
1,[2,3,0,-1,-2,2,-1]],[1,[2,3,0,-1,-1,-2,2]],[
4,[2,3,0,-1,-1,-1,0]],[1,[2,3,0,-1,-1,-1,2]],[
1,[2,3,0,-1,-1,0,-2]],[4,[2,3,0,-1,-1,0,0]],[
1,[2,3,0,-1,-1,1,-2]],[1,[2,3,0,-1,0,-2,1]],[
1,[2,3,0,-1,0,-1,-1]],[1,[2,3,1,-4,1,1,0]],[
1,[2,3,1,-4,2,-1,1]],[1,[2,3,1,-4,2,0,-1]],[
1,[2,3,1,-3,-1,2,0]],[4,[2,3,1,-3,0,0,1]],[
4,[2,3,1,-3,0,1,-1]],[1,[2,3,1,-3,1,-2,2]],[
4,[2,3,1,-3,1,-1,0]],[1,[2,3,1,-3,1,0,-2]],[
1,[2,3,1,-2,-2,1,1]],[1,[2,3,1,-2,-2,2,-1]],[
1,[2,3,1,-2,-1,-1,2]],[4,[2,3,1,-2,-1,0,0]],[
1,[2,3,1,-2,-1,1,-2]],[1,[2,3,1,-2,0,-2,1]],[
1,[2,3,1,-2,0,-1,-1]],[1,[2,4,-2,-2,0,1,0]],[
1,[2,4,-2,-2,1,-1,1]],[1,[2,4,-2,-2,1,0,-1]],[
1,[2,4,-2,-1,-1,0,1]],[1,[2,4,-2,-1,-1,1,-1]],[
1,[2,4,-2,-1,0,-1,0]],[1,[2,4,-1,-3,1,0,1]],[
1,[2,4,-1,-3,1,1,-1]],[1,[2,4,-1,-3,2,-1,0]],[
1,[2,4,-1,-2,-1,1,1]],[1,[2,4,-1,-2,-1,2,-1]],[
1,[2,4,-1,-2,0,-1,2]],[4,[2,4,-1,-2,0,0,0]],[
1,[2,4,-1,-2,0,1,-2]],[1,[2,4,-1,-2,1,-2,1]],[
1,[2,4,-1,-2,1,-1,-1]],[1,[2,4,-1,-1,-2,1,0]],[
1,[2,4,-1,-1,-1,-1,1]],[1,[2,4,-1,-1,-1,0,-1]],[
1,[2,4,0,-3,0,1,0]],[1,[2,4,0,-3,1,-1,1]],[
1,[2,4,0,-3,1,0,-1]],[1,[2,4,0,-2,-1,0,1]],[
1,[2,4,0,-2,-1,1,-1]],[1,[2,4,0,-2,0,-1,0]],[
1,[3,-3,-3,2,0,0,1]],[1,[3,-3,-3,2,0,1,-1]],[
1,[3,-3,-3,2,1,-1,0]],[1,[3,-3,-3,3,-1,0,0]],[
1,[3,-3,-2,1,0,1,1]],[1,[3,-3,-2,1,0,2,-1]],[
1,[3,-3,-2,1,1,-1,2]],[4,[3,-3,-2,1,1,0,0]],[
1,[3,-3,-2,1,1,1,-2]],[1,[3,-3,-2,1,2,-2,1]],[
1,[3,-3,-2,1,2,-1,-1]],[1,[3,-3,-2,2,-1,0,2]],[
4,[3,-3,-2,2,-1,1,0]],[1,[3,-3,-2,2,-1,2,-2]],[
4,[3,-3,-2,2,0,-1,1]],[4,[3,-3,-2,2,0,0,-1]],[
1,[3,-3,-2,2,1,-2,0]],[1,[3,-3,-2,3,-2,0,1]],[
1,[3,-3,-2,3,-2,1,-1]],[1,[3,-3,-2,3,-1,-1,0]],[
1,[3,-3,-1,0,1,1,0]],[1,[3,-3,-1,0,2,-1,1]],[
1,[3,-3,-1,0,2,0,-1]],[1,[3,-3,-1,1,-1,2,0]],[
4,[3,-3,-1,1,0,0,1]],[4,[3,-3,-1,1,0,1,-1]],[
1,[3,-3,-1,1,1,-2,2]],[4,[3,-3,-1,1,1,-1,0]],[
1,[3,-3,-1,1,1,0,-2]],[1,[3,-3,-1,2,-2,1,1]],[
1,[3,-3,-1,2,-2,2,-1]],[1,[3,-3,-1,2,-1,-1,2]],[
4,[3,-3,-1,2,-1,0,0]],[1,[3,-3,-1,2,-1,1,-2]],[
1,[3,-3,-1,2,0,-2,1]],[1,[3,-3,-1,2,0,-1,-1]],[
1,[3,-3,0,0,1,0,0]],[1,[3,-3,0,1,-1,1,0]],[
1,[3,-3,0,1,0,-1,1]],[1,[3,-3,0,1,0,0,-1]],[
1,[3,-2,-4,2,0,1,0]],[1,[3,-2,-4,2,1,-1,1]],[
1,[3,-2,-4,2,1,0,-1]],[1,[3,-2,-4,3,-1,0,1]],[
1,[3,-2,-4,3,-1,1,-1]],[1,[3,-2,-4,3,0,-1,0]],[
1,[3,-2,-3,1,0,1,0]],[1,[3,-2,-3,1,0,2,0]],[
1,[3,-2,-3,1,1,-1,1]],[1,[3,-2,-3,1,1,0,-1]],[
4,[3,-2,-3,1,1,0,1]],[4,[3,-2,-3,1,1,1,-1]],[
1,[3,-2,-3,1,2,-2,2]],[4,[3,-2,-3,1,2,-1,0]],[
1,[3,-2,-3,1,2,0,-2]],[1,[3,-2,-3,2,-1,0,1]],[
1,[3,-2,-3,2,-1,1,-1]],[4,[3,-2,-3,2,-1,1,1]],[
4,[3,-2,-3,2,-1,2,-1]],[1,[3,-2,-3,2,0,-1,0]],[
4,[3,-2,-3,2,0,-1,2]],[15,[3,-2,-3,2,0,0,0]],[
4,[3,-2,-3,2,0,1,-2]],[4,[3,-2,-3,2,1,-2,1]],[
4,[3,-2,-3,2,1,-1,-1]],[1,[3,-2,-3,3,-2,0,2]],[
4,[3,-2,-3,3,-2,1,0]],[1,[3,-2,-3,3,-2,2,-2]],[
4,[3,-2,-3,3,-1,-1,1]],[4,[3,-2,-3,3,-1,0,-1]],[
1,[3,-2,-3,3,0,-2,0]],[1,[3,-2,-2,0,0,2,0]],[
4,[3,-2,-2,0,1,0,1]],[4,[3,-2,-2,0,1,1,-1]],[
1,[3,-2,-2,0,1,1,1]],[1,[3,-2,-2,0,1,2,-1]],[
1,[3,-2,-2,0,2,-2,2]],[4,[3,-2,-2,0,2,-1,0]],[
1,[3,-2,-2,0,2,-1,2]],[1,[3,-2,-2,0,2,0,-2]],[
4,[3,-2,-2,0,2,0,0]],[1,[3,-2,-2,0,2,1,-2]],[
1,[3,-2,-2,0,3,-2,1]],[1,[3,-2,-2,0,3,-1,-1]],[
4,[3,-2,-2,1,-1,1,1]],[4,[3,-2,-2,1,-1,2,-1]],[
1,[3,-2,-2,1,-1,2,1]],[1,[3,-2,-2,1,-1,3,-1]],[
4,[3,-2,-2,1,0,-1,2]],[15,[3,-2,-2,1,0,0,0]],[
4,[3,-2,-2,1,0,0,2]],[4,[3,-2,-2,1,0,1,-2]],[
15,[3,-2,-2,1,0,1,0]],[4,[3,-2,-2,1,0,2,-2]],[
4,[3,-2,-2,1,1,-2,1]],[1,[3,-2,-2,1,1,-2,3]],[
4,[3,-2,-2,1,1,-1,-1]],[15,[3,-2,-2,1,1,-1,1]],[
15,[3,-2,-2,1,1,0,-1]],[1,[3,-2,-2,1,1,1,-3]],[
1,[3,-2,-2,1,2,-3,2]],[4,[3,-2,-2,1,2,-2,0]],[
1,[3,-2,-2,1,2,-1,-2]],[1,[3,-2,-2,2,-2,0,2]],[
4,[3,-2,-2,2,-2,1,0]],[1,[3,-2,-2,2,-2,1,2]],[
1,[3,-2,-2,2,-2,2,-2]],[4,[3,-2,-2,2,-2,2,0]],[
1,[3,-2,-2,2,-2,3,-2]],[4,[3,-2,-2,2,-1,-1,1]],[
1,[3,-2,-2,2,-1,-1,3]],[4,[3,-2,-2,2,-1,0,-1]],[
15,[3,-2,-2,2,-1,0,1]],[15,[3,-2,-2,2,-1,1,-1]],[
1,[3,-2,-2,2,-1,2,-3]],[1,[3,-2,-2,2,0,-2,0]],[
4,[3,-2,-2,2,0,-2,2]],[15,[3,-2,-2,2,0,-1,0]],[
4,[3,-2,-2,2,0,0,-2]],[1,[3,-2,-2,2,1,-3,1]],[
1,[3,-2,-2,2,1,-2,-1]],[1,[3,-2,-2,3,-3,1,1]],[
1,[3,-2,-2,3,-3,2,-1]],[1,[3,-2,-2,3,-2,-1,2]],[
4,[3,-2,-2,3,-2,0,0]],[1,[3,-2,-2,3,-2,1,-2]],[
1,[3,-2,-2,3,-1,-2,1]],[1,[3,-2,-2,3,-1,-1,-1]],[
1,[3,-2,-1,-1,1,1,1]],[1,[3,-2,-1,-1,1,2,-1]],[
1,[3,-2,-1,-1,2,-1,2]],[4,[3,-2,-1,-1,2,0,0]],[
1,[3,-2,-1,-1,2,1,-2]],[1,[3,-2,-1,-1,3,-2,1]],[
1,[3,-2,-1,-1,3,-1,-1]],[1,[3,-2,-1,0,-1,2,1]],[
1,[3,-2,-1,0,-1,3,-1]],[4,[3,-2,-1,0,0,0,2]],[
15,[3,-2,-1,0,0,1,0]],[4,[3,-2,-1,0,0,2,-2]],[
1,[3,-2,-1,0,0,2,0]],[1,[3,-2,-1,0,1,-2,3]],[
15,[3,-2,-1,0,1,-1,1]],[15,[3,-2,-1,0,1,0,-1]],[
4,[3,-2,-1,0,1,0,1]],[1,[3,-2,-1,0,1,1,-3]],[
4,[3,-2,-1,0,1,1,-1]],[1,[3,-2,-1,0,2,-3,2]],[
4,[3,-2,-1,0,2,-2,0]],[1,[3,-2,-1,0,2,-2,2]],[
1,[3,-2,-1,0,2,-1,-2]],[4,[3,-2,-1,0,2,-1,0]],[
1,[3,-2,-1,0,2,0,-2]],[1,[3,-2,-1,1,-2,1,2]],[
4,[3,-2,-1,1,-2,2,0]],[1,[3,-2,-1,1,-2,3,-2]],[
1,[3,-2,-1,1,-1,-1,3]],[15,[3,-2,-1,1,-1,0,1]],[
15,[3,-2,-1,1,-1,1,-1]],[4,[3,-2,-1,1,-1,1,1]],[
1,[3,-2,-1,1,-1,2,-3]],[4,[3,-2,-1,1,-1,2,-1]],[
4,[3,-2,-1,1,0,-2,2]],[15,[3,-2,-1,1,0,-1,0]],[
4,[3,-2,-1,1,0,-1,2]],[4,[3,-2,-1,1,0,0,-2]],[
15,[3,-2,-1,1,0,0,0]],[4,[3,-2,-1,1,0,1,-2]],[
1,[3,-2,-1,1,1,-3,1]],[1,[3,-2,-1,1,1,-2,-1]],[
4,[3,-2,-1,1,1,-2,1]],[4,[3,-2,-1,1,1,-1,-1]],[
1,[3,-2,-1,2,-3,1,1]],[1,[3,-2,-1,2,-3,2,-1]],[
1,[3,-2,-1,2,-2,-1,2]],[4,[3,-2,-1,2,-2,0,0]],[
1,[3,-2,-1,2,-2,0,2]],[1,[3,-2,-1,2,-2,1,-2]],[
4,[3,-2,-1,2,-2,1,0]],[1,[3,-2,-1,2,-2,2,-2]],[
1,[3,-2,-1,2,-1,-2,1]],[1,[3,-2,-1,2,-1,-1,-1]],[
4,[3,-2,-1,2,-1,-1,1]],[4,[3,-2,-1,2,-1,0,-1]],[
1,[3,-2,-1,2,0,-2,0]],[1,[3,-2,0,-1,0,2,0]],[
4,[3,-2,0,-1,1,0,1]],[4,[3,-2,0,-1,1,1,-1]],[
1,[3,-2,0,-1,2,-2,2]],[4,[3,-2,0,-1,2,-1,0]],[
1,[3,-2,0,-1,2,0,-2]],[4,[3,-2,0,0,-1,1,1]],[
4,[3,-2,0,0,-1,2,-1]],[4,[3,-2,0,0,0,-1,2]],[
15,[3,-2,0,0,0,0,0]],[4,[3,-2,0,0,0,1,-2]],[
1,[3,-2,0,0,0,1,0]],[4,[3,-2,0,0,1,-2,1]],[
4,[3,-2,0,0,1,-1,-1]],[1,[3,-2,0,0,1,-1,1]],[
1,[3,-2,0,0,1,0,-1]],[1,[3,-2,0,1,-2,0,2]],[
4,[3,-2,0,1,-2,1,0]],[1,[3,-2,0,1,-2,2,-2]],[
4,[3,-2,0,1,-1,-1,1]],[4,[3,-2,0,1,-1,0,-1]],[
1,[3,-2,0,1,-1,0,1]],[1,[3,-2,0,1,-1,1,-1]],[
1,[3,-2,0,1,0,-2,0]],[1,[3,-2,0,1,0,-1,0]],[
1,[3,-2,1,-1,0,1,0]],[1,[3,-2,1,-1,1,-1,1]],[
1,[3,-2,1,-1,1,0,-1]],[1,[3,-2,1,0,-1,0,1]],[
1,[3,-2,1,0,-1,1,-1]],[1,[3,-2,1,0,0,-1,0]],[
1,[3,-1,-4,1,1,0,0]],[1,[3,-1,-4,1,1,1,0]],[
1,[3,-1,-4,1,2,-1,1]],[1,[3,-1,-4,1,2,0,-1]],[
1,[3,-1,-4,2,-1,1,0]],[1,[3,-1,-4,2,-1,2,0]],[
1,[3,-1,-4,2,0,-1,1]],[1,[3,-1,-4,2,0,0,-1]],[
4,[3,-1,-4,2,0,0,1]],[4,[3,-1,-4,2,0,1,-1]],[
1,[3,-1,-4,2,1,-2,2]],[4,[3,-1,-4,2,1,-1,0]],[
1,[3,-1,-4,2,1,0,-2]],[1,[3,-1,-4,3,-2,1,1]],[
1,[3,-1,-4,3,-2,2,-1]],[1,[3,-1,-4,3,-1,-1,2]],[
4,[3,-1,-4,3,-1,0,0]],[1,[3,-1,-4,3,-1,1,-2]],[
1,[3,-1,-4,3,0,-2,1]],[1,[3,-1,-4,3,0,-1,-1]],[
4,[3,-1,-3,0,1,1,0]],[4,[3,-1,-3,0,2,-1,1]],[
4,[3,-1,-3,0,2,0,-1]],[1,[3,-1,-3,0,2,0,1]],[
1,[3,-1,-3,0,2,1,-1]],[1,[3,-1,-3,0,3,-1,0]],[
4,[3,-1,-3,1,-1,2,0]],[15,[3,-1,-3,1,0,0,1]],[
15,[3,-1,-3,1,0,1,-1]],[4,[3,-1,-3,1,0,1,1]],[
4,[3,-1,-3,1,0,2,-1]],[4,[3,-1,-3,1,1,-2,2]],[
15,[3,-1,-3,1,1,-1,0]],[4,[3,-1,-3,1,1,-1,2]],[
4,[3,-1,-3,1,1,0,-2]],[15,[3,-1,-3,1,1,0,0]],[
4,[3,-1,-3,1,1,1,-2]],[4,[3,-1,-3,1,2,-2,1]],[
4,[3,-1,-3,1,2,-1,-1]],[4,[3,-1,-3,2,-2,1,1]],[
4,[3,-1,-3,2,-2,2,-1]],[1,[3,-1,-3,2,-2,2,1]],[
1,[3,-1,-3,2,-2,3,-1]],[4,[3,-1,-3,2,-1,-1,2]],[
15,[3,-1,-3,2,-1,0,0]],[4,[3,-1,-3,2,-1,0,2]],[
4,[3,-1,-3,2,-1,1,-2]],[15,[3,-1,-3,2,-1,1,0]],[
4,[3,-1,-3,2,-1,2,-2]],[4,[3,-1,-3,2,0,-2,1]],[
1,[3,-1,-3,2,0,-2,3]],[4,[3,-1,-3,2,0,-1,-1]],[
15,[3,-1,-3,2,0,-1,1]],[15,[3,-1,-3,2,0,0,-1]],[
1,[3,-1,-3,2,0,1,-3]],[1,[3,-1,-3,2,1,-3,2]],[
4,[3,-1,-3,2,1,-2,0]],[1,[3,-1,-3,2,1,-1,-2]],[
1,[3,-1,-3,3,-3,2,0]],[4,[3,-1,-3,3,-2,0,1]],[
4,[3,-1,-3,3,-2,1,-1]],[1,[3,-1,-3,3,-1,-2,2]],[
4,[3,-1,-3,3,-1,-1,0]],[1,[3,-1,-3,3,-1,0,-2]],[
1,[3,-1,-2,-1,1,1,0]],[1,[3,-1,-2,-1,1,2,0]],[
1,[3,-1,-2,-1,2,-1,1]],[1,[3,-1,-2,-1,2,0,-1]],[
4,[3,-1,-2,-1,2,0,1]],[4,[3,-1,-2,-1,2,1,-1]],[
1,[3,-1,-2,-1,3,-2,2]],[4,[3,-1,-2,-1,3,-1,0]],[
1,[3,-1,-2,-1,3,0,-2]],[1,[3,-1,-2,0,-1,2,0]],[
1,[3,-1,-2,0,-1,3,0]],[4,[3,-1,-2,0,0,0,1]],[
4,[3,-1,-2,0,0,1,-1]],[15,[3,-1,-2,0,0,1,1]],[
15,[3,-1,-2,0,0,2,-1]],[1,[3,-1,-2,0,1,-2,2]],[
4,[3,-1,-2,0,1,-1,0]],[15,[3,-1,-2,0,1,-1,2]],[
1,[3,-1,-2,0,1,0,-2]],[50,[3,-1,-2,0,1,0,0]],[
1,[3,-1,-2,0,1,0,2]],[15,[3,-1,-2,0,1,1,-2]],[
4,[3,-1,-2,0,1,1,0]],[1,[3,-1,-2,0,1,2,-2]],[
1,[3,-1,-2,0,2,-3,3]],[15,[3,-1,-2,0,2,-2,1]],[
15,[3,-1,-2,0,2,-1,-1]],[4,[3,-1,-2,0,2,-1,1]],[
1,[3,-1,-2,0,2,0,-3]],[4,[3,-1,-2,0,2,0,-1]],[
1,[3,-1,-2,0,3,-2,0]],[1,[3,-1,-2,1,-2,1,1]],[
1,[3,-1,-2,1,-2,2,-1]],[4,[3,-1,-2,1,-2,2,1]],[
4,[3,-1,-2,1,-2,3,-1]],[1,[3,-1,-2,1,-1,-1,2]],[
4,[3,-1,-2,1,-1,0,0]],[15,[3,-1,-2,1,-1,0,2]],[
1,[3,-1,-2,1,-1,1,-2]],[50,[3,-1,-2,1,-1,1,0]],[
1,[3,-1,-2,1,-1,1,2]],[15,[3,-1,-2,1,-1,2,-2]],[
4,[3,-1,-2,1,-1,2,0]],[1,[3,-1,-2,1,-1,3,-2]],[
1,[3,-1,-2,1,0,-2,1]],[4,[3,-1,-2,1,0,-2,3]],[
1,[3,-1,-2,1,0,-1,-1]],[50,[3,-1,-2,1,0,-1,1]],[
1,[3,-1,-2,1,0,-1,3]],[50,[3,-1,-2,1,0,0,-1]],[
15,[3,-1,-2,1,0,0,1]],[4,[3,-1,-2,1,0,1,-3]],[
15,[3,-1,-2,1,0,1,-1]],[1,[3,-1,-2,1,0,2,-3]],[
4,[3,-1,-2,1,1,-3,2]],[15,[3,-1,-2,1,1,-2,0]],[
4,[3,-1,-2,1,1,-2,2]],[4,[3,-1,-2,1,1,-1,-2]],[
15,[3,-1,-2,1,1,-1,0]],[4,[3,-1,-2,1,1,0,-2]],[
1,[3,-1,-2,1,2,-3,1]],[1,[3,-1,-2,1,2,-2,-1]],[
1,[3,-1,-2,2,-3,1,2]],[4,[3,-1,-2,2,-3,2,0]],[
1,[3,-1,-2,2,-3,3,-2]],[1,[3,-1,-2,2,-2,-1,3]],[
15,[3,-1,-2,2,-2,0,1]],[15,[3,-1,-2,2,-2,1,-1]],[
4,[3,-1,-2,2,-2,1,1]],[1,[3,-1,-2,2,-2,2,-3]],[
4,[3,-1,-2,2,-2,2,-1]],[4,[3,-1,-2,2,-1,-2,2]],[
15,[3,-1,-2,2,-1,-1,0]],[4,[3,-1,-2,2,-1,-1,2]],[
4,[3,-1,-2,2,-1,0,-2]],[15,[3,-1,-2,2,-1,0,0]],[
4,[3,-1,-2,2,-1,1,-2]],[1,[3,-1,-2,2,0,-3,1]],[
1,[3,-1,-2,2,0,-2,-1]],[4,[3,-1,-2,2,0,-2,1]],[
4,[3,-1,-2,2,0,-1,-1]],[1,[3,-1,-2,3,-3,1,0]],[
1,[3,-1,-2,3,-2,-1,1]],[1,[3,-1,-2,3,-2,0,-1]],[
1,[3,-1,-1,-2,2,0,1]],[1,[3,-1,-1,-2,2,1,-1]],[
1,[3,-1,-1,-2,3,-1,0]],[4,[3,-1,-1,-1,0,1,1]],[
4,[3,-1,-1,-1,0,2,-1]],[1,[3,-1,-1,-1,0,2,1]],[
1,[3,-1,-1,-1,0,3,-1]],[4,[3,-1,-1,-1,1,-1,2]],[
15,[3,-1,-1,-1,1,0,0]],[4,[3,-1,-1,-1,1,0,2]],[
4,[3,-1,-1,-1,1,1,-2]],[15,[3,-1,-1,-1,1,1,0]],[
4,[3,-1,-1,-1,1,2,-2]],[4,[3,-1,-1,-1,2,-2,1]],[
1,[3,-1,-1,-1,2,-2,3]],[4,[3,-1,-1,-1,2,-1,-1]],[
15,[3,-1,-1,-1,2,-1,1]],[15,[3,-1,-1,-1,2,0,-1]],[
1,[3,-1,-1,-1,2,1,-3]],[1,[3,-1,-1,-1,3,-3,2]],[
4,[3,-1,-1,-1,3,-2,0]],[1,[3,-1,-1,-1,3,-1,-2]],[
1,[3,-1,-1,0,-2,2,1]],[1,[3,-1,-1,0,-2,3,-1]],[
4,[3,-1,-1,0,-1,0,2]],[15,[3,-1,-1,0,-1,1,0]],[
4,[3,-1,-1,0,-1,1,2]],[4,[3,-1,-1,0,-1,2,-2]],[
15,[3,-1,-1,0,-1,2,0]],[4,[3,-1,-1,0,-1,3,-2]],[
1,[3,-1,-1,0,0,-2,3]],[15,[3,-1,-1,0,0,-1,1]],[
4,[3,-1,-1,0,0,-1,3]],[15,[3,-1,-1,0,0,0,-1]],[
50,[3,-1,-1,0,0,0,1]],[1,[3,-1,-1,0,0,1,-3]],[
50,[3,-1,-1,0,0,1,-1]],[1,[3,-1,-1,0,0,1,1]],[
4,[3,-1,-1,0,0,2,-3]],[1,[3,-1,-1,0,0,2,-1]],[
1,[3,-1,-1,0,1,-3,2]],[4,[3,-1,-1,0,1,-2,0]],[
15,[3,-1,-1,0,1,-2,2]],[1,[3,-1,-1,0,1,-1,-2]],[
50,[3,-1,-1,0,1,-1,0]],[1,[3,-1,-1,0,1,-1,2]],[
15,[3,-1,-1,0,1,0,-2]],[4,[3,-1,-1,0,1,0,0]],[
1,[3,-1,-1,0,1,1,-2]],[4,[3,-1,-1,0,2,-3,1]],[
4,[3,-1,-1,0,2,-2,-1]],[1,[3,-1,-1,0,2,-2,1]],[
1,[3,-1,-1,0,2,-1,-1]],[1,[3,-1,-1,1,-3,2,0]],[
4,[3,-1,-1,1,-2,0,1]],[1,[3,-1,-1,1,-2,0,3]],[
4,[3,-1,-1,1,-2,1,-1]],[15,[3,-1,-1,1,-2,1,1]],[
15,[3,-1,-1,1,-2,2,-1]],[1,[3,-1,-1,1,-2,3,-3]],[
1,[3,-1,-1,1,-1,-2,2]],[4,[3,-1,-1,1,-1,-1,0]],[
15,[3,-1,-1,1,-1,-1,2]],[1,[3,-1,-1,1,-1,0,-2]],[
50,[3,-1,-1,1,-1,0,0]],[1,[3,-1,-1,1,-1,0,2]],[
15,[3,-1,-1,1,-1,1,-2]],[4,[3,-1,-1,1,-1,1,0]],[
1,[3,-1,-1,1,-1,2,-2]],[15,[3,-1,-1,1,0,-2,1]],[
15,[3,-1,-1,1,0,-1,-1]],[4,[3,-1,-1,1,0,-1,1]],[
4,[3,-1,-1,1,0,0,-1]],[1,[3,-1,-1,1,1,-3,0]],[
1,[3,-1,-1,1,1,-2,0]],[1,[3,-1,-1,2,-3,0,2]],[
4,[3,-1,-1,2,-3,1,0]],[1,[3,-1,-1,2,-3,2,-2]],[
4,[3,-1,-1,2,-2,-1,1]],[4,[3,-1,-1,2,-2,0,-1]],[
1,[3,-1,-1,2,-2,0,1]],[1,[3,-1,-1,2,-2,1,-1]],[
1,[3,-1,-1,2,-1,-2,0]],[1,[3,-1,-1,2,-1,-1,0]],[
1,[3,-1,0,-2,1,0,2]],[4,[3,-1,0,-2,1,1,0]],[
1,[3,-1,0,-2,1,2,-2]],[4,[3,-1,0,-2,2,-1,1]],[
4,[3,-1,0,-2,2,0,-1]],[1,[3,-1,0,-2,3,-2,0]],[
1,[3,-1,0,-1,-1,1,2]],[4,[3,-1,0,-1,-1,2,0]],[
1,[3,-1,0,-1,-1,3,-2]],[1,[3,-1,0,-1,0,-1,3]],[
15,[3,-1,0,-1,0,0,1]],[15,[3,-1,0,-1,0,1,-1]],[
4,[3,-1,0,-1,0,1,1]],[1,[3,-1,0,-1,0,2,-3]],[
4,[3,-1,0,-1,0,2,-1]],[4,[3,-1,0,-1,1,-2,2]],[
15,[3,-1,0,-1,1,-1,0]],[4,[3,-1,0,-1,1,-1,2]],[
4,[3,-1,0,-1,1,0,-2]],[15,[3,-1,0,-1,1,0,0]],[
4,[3,-1,0,-1,1,1,-2]],[1,[3,-1,0,-1,2,-3,1]],[
1,[3,-1,0,-1,2,-2,-1]],[4,[3,-1,0,-1,2,-2,1]],[
4,[3,-1,0,-1,2,-1,-1]],[4,[3,-1,0,0,-2,1,1]],[
4,[3,-1,0,0,-2,2,-1]],[4,[3,-1,0,0,-1,-1,2]],[
15,[3,-1,0,0,-1,0,0]],[4,[3,-1,0,0,-1,0,2]],[
4,[3,-1,0,0,-1,1,-2]],[15,[3,-1,0,0,-1,1,0]],[
4,[3,-1,0,0,-1,2,-2]],[4,[3,-1,0,0,0,-2,1]],[
4,[3,-1,0,0,0,-1,-1]],[15,[3,-1,0,0,0,-1,1]],[
15,[3,-1,0,0,0,0,-1]],[4,[3,-1,0,0,1,-2,0]],[
1,[3,-1,0,1,-3,1,0]],[1,[3,-1,0,1,-2,-1,1]],[
1,[3,-1,0,1,-2,0,-1]],[4,[3,-1,0,1,-2,0,1]],[
4,[3,-1,0,1,-2,1,-1]],[4,[3,-1,0,1,-1,-1,0]],[
1,[3,-1,1,-2,0,1,1]],[1,[3,-1,1,-2,0,2,-1]],[
1,[3,-1,1,-2,1,-1,2]],[4,[3,-1,1,-2,1,0,0]],[
1,[3,-1,1,-2,1,1,-2]],[1,[3,-1,1,-2,2,-2,1]],[
1,[3,-1,1,-2,2,-1,-1]],[1,[3,-1,1,-1,-1,0,2]],[
4,[3,-1,1,-1,-1,1,0]],[1,[3,-1,1,-1,-1,2,-2]],[
4,[3,-1,1,-1,0,-1,1]],[4,[3,-1,1,-1,0,0,-1]],[
1,[3,-1,1,-1,0,0,1]],[1,[3,-1,1,-1,0,1,-1]],[
1,[3,-1,1,-1,1,-2,0]],[1,[3,-1,1,-1,1,-1,0]],[
1,[3,-1,1,0,-2,0,1]],[1,[3,-1,1,0,-2,1,-1]],[
1,[3,-1,1,0,-1,-1,0]],[1,[3,-1,1,0,-1,0,0]],[
1,[3,0,-4,0,2,0,0]],[4,[3,0,-4,1,0,1,0]],[
4,[3,0,-4,1,1,-1,1]],[4,[3,0,-4,1,1,0,-1]],[
1,[3,0,-4,1,1,0,1]],[1,[3,0,-4,1,1,1,-1]],[
1,[3,0,-4,1,2,-1,0]],[1,[3,0,-4,2,-2,2,0]],[
4,[3,0,-4,2,-1,0,1]],[4,[3,0,-4,2,-1,1,-1]],[
1,[3,0,-4,2,-1,1,1]],[1,[3,0,-4,2,-1,2,-1]],[
1,[3,0,-4,2,0,-2,2]],[4,[3,0,-4,2,0,-1,0]],[
1,[3,0,-4,2,0,-1,2]],[1,[3,0,-4,2,0,0,-2]],[
4,[3,0,-4,2,0,0,0]],[1,[3,0,-4,2,0,1,-2]],[
1,[3,0,-4,2,1,-2,1]],[1,[3,0,-4,2,1,-1,-1]],[
1,[3,0,-4,3,-2,1,0]],[1,[3,0,-4,3,-1,-1,1]],[
1,[3,0,-4,3,-1,0,-1]],[1,[3,0,-3,-1,2,0,0]],[
1,[3,0,-3,-1,2,1,0]],[1,[3,0,-3,-1,3,-1,1]],[
1,[3,0,-3,-1,3,0,-1]],[4,[3,0,-3,0,0,1,0]],[
4,[3,0,-3,0,0,2,0]],[4,[3,0,-3,0,1,-1,1]],[
4,[3,0,-3,0,1,0,-1]],[15,[3,0,-3,0,1,0,1]],[
15,[3,0,-3,0,1,1,-1]],[4,[3,0,-3,0,2,-2,2]],[
15,[3,0,-3,0,2,-1,0]],[4,[3,0,-3,0,2,0,-2]],[
1,[3,0,-3,0,2,0,0]],[1,[3,0,-3,1,-2,2,0]],[
1,[3,0,-3,1,-2,3,0]],[4,[3,0,-3,1,-1,0,1]],[
4,[3,0,-3,1,-1,1,-1]],[15,[3,0,-3,1,-1,1,1]],[
15,[3,0,-3,1,-1,2,-1]],[1,[3,0,-3,1,0,-2,2]],[
4,[3,0,-3,1,0,-1,0]],[15,[3,0,-3,1,0,-1,2]],[
1,[3,0,-3,1,0,0,-2]],[50,[3,0,-3,1,0,0,0]],[
1,[3,0,-3,1,0,0,2]],[15,[3,0,-3,1,0,1,-2]],[
4,[3,0,-3,1,0,1,0]],[1,[3,0,-3,1,0,2,-2]],[
1,[3,0,-3,1,1,-3,3]],[15,[3,0,-3,1,1,-2,1]],[
15,[3,0,-3,1,1,-1,-1]],[4,[3,0,-3,1,1,-1,1]],[
1,[3,0,-3,1,1,0,-3]],[4,[3,0,-3,1,1,0,-1]],[
1,[3,0,-3,1,2,-2,0]],[1,[3,0,-3,2,-3,2,1]],[
1,[3,0,-3,2,-3,3,-1]],[4,[3,0,-3,2,-2,0,2]],[
15,[3,0,-3,2,-2,1,0]],[4,[3,0,-3,2,-2,2,-2]],[
1,[3,0,-3,2,-2,2,0]],[1,[3,0,-3,2,-1,-2,3]],[
15,[3,0,-3,2,-1,-1,1]],[15,[3,0,-3,2,-1,0,-1]],[
4,[3,0,-3,2,-1,0,1]],[1,[3,0,-3,2,-1,1,-3]],[
4,[3,0,-3,2,-1,1,-1]],[1,[3,0,-3,2,0,-3,2]],[
4,[3,0,-3,2,0,-2,0]],[1,[3,0,-3,2,0,-2,2]],[
1,[3,0,-3,2,0,-1,-2]],[4,[3,0,-3,2,0,-1,0]],[
1,[3,0,-3,2,0,0,-2]],[1,[3,0,-3,3,-2,0,0]],[
1,[3,0,-2,-2,2,1,0]],[1,[3,0,-2,-2,3,-1,1]],[
1,[3,0,-2,-2,3,0,-1]],[4,[3,0,-2,-1,0,2,0]],[
15,[3,0,-2,-1,1,0,1]],[15,[3,0,-2,-1,1,1,-1]],[
4,[3,0,-2,-1,1,1,1]],[4,[3,0,-2,-1,1,2,-1]],[
4,[3,0,-2,-1,2,-2,2]],[15,[3,0,-2,-1,2,-1,0]],[
4,[3,0,-2,-1,2,-1,2]],[4,[3,0,-2,-1,2,0,-2]],[
15,[3,0,-2,-1,2,0,0]],[4,[3,0,-2,-1,2,1,-2]],[
4,[3,0,-2,-1,3,-2,1]],[4,[3,0,-2,-1,3,-1,-1]],[
1,[3,0,-2,0,-2,3,0]],[15,[3,0,-2,0,-1,1,1]],[
15,[3,0,-2,0,-1,2,-1]],[4,[3,0,-2,0,-1,2,1]],[
4,[3,0,-2,0,-1,3,-1]],[15,[3,0,-2,0,0,-1,2]],[
50,[3,0,-2,0,0,0,0]],[15,[3,0,-2,0,0,0,2]],[
15,[3,0,-2,0,0,1,-2]],[50,[3,0,-2,0,0,1,0]],[
15,[3,0,-2,0,0,2,-2]],[1,[3,0,-2,0,1,-3,3]],[
15,[3,0,-2,0,1,-2,1]],[4,[3,0,-2,0,1,-2,3]],[
15,[3,0,-2,0,1,-1,-1]],[50,[3,0,-2,0,1,-1,1]],[
1,[3,0,-2,0,1,0,-3]],[50,[3,0,-2,0,1,0,-1]],[
1,[3,0,-2,0,1,0,1]],[4,[3,0,-2,0,1,1,-3]],[
1,[3,0,-2,0,1,1,-1]],[4,[3,0,-2,0,2,-3,2]],[
15,[3,0,-2,0,2,-2,0]],[4,[3,0,-2,0,2,-1,-2]],[
1,[3,0,-2,0,2,-1,0]],[1,[3,0,-2,1,-3,2,1]],[
1,[3,0,-2,1,-3,3,-1]],[4,[3,0,-2,1,-2,0,2]],[
15,[3,0,-2,1,-2,1,0]],[4,[3,0,-2,1,-2,1,2]],[
4,[3,0,-2,1,-2,2,-2]],[15,[3,0,-2,1,-2,2,0]],[
4,[3,0,-2,1,-2,3,-2]],[1,[3,0,-2,1,-1,-2,3]],[
15,[3,0,-2,1,-1,-1,1]],[4,[3,0,-2,1,-1,-1,3]],[
15,[3,0,-2,1,-1,0,-1]],[50,[3,0,-2,1,-1,0,1]],[
1,[3,0,-2,1,-1,1,-3]],[50,[3,0,-2,1,-1,1,-1]],[
1,[3,0,-2,1,-1,1,1]],[4,[3,0,-2,1,-1,2,-3]],[
1,[3,0,-2,1,-1,2,-1]],[1,[3,0,-2,1,0,-3,2]],[
4,[3,0,-2,1,0,-2,0]],[15,[3,0,-2,1,0,-2,2]],[
1,[3,0,-2,1,0,-1,-2]],[50,[3,0,-2,1,0,-1,0]],[
1,[3,0,-2,1,0,-1,2]],[15,[3,0,-2,1,0,0,-2]],[
4,[3,0,-2,1,0,0,0]],[1,[3,0,-2,1,0,1,-2]],[
4,[3,0,-2,1,1,-3,1]],[4,[3,0,-2,1,1,-2,-1]],[
1,[3,0,-2,1,1,-2,1]],[1,[3,0,-2,1,1,-1,-1]],[
4,[3,0,-2,2,-3,1,1]],[4,[3,0,-2,2,-3,2,-1]],[
4,[3,0,-2,2,-2,-1,2]],[15,[3,0,-2,2,-2,0,0]],[
4,[3,0,-2,2,-2,1,-2]],[1,[3,0,-2,2,-2,1,0]],[
4,[3,0,-2,2,-1,-2,1]],[4,[3,0,-2,2,-1,-1,-1]],[
1,[3,0,-2,2,-1,-1,1]],[1,[3,0,-2,2,-1,0,-1]],[
1,[3,0,-1,-2,1,0,1]],[1,[3,0,-1,-2,1,1,-1]],[
4,[3,0,-1,-2,1,1,1]],[4,[3,0,-1,-2,1,2,-1]],[
1,[3,0,-1,-2,2,-1,0]],[4,[3,0,-1,-2,2,-1,2]],[
15,[3,0,-1,-2,2,0,0]],[4,[3,0,-1,-2,2,1,-2]],[
4,[3,0,-1,-2,3,-2,1]],[4,[3,0,-1,-2,3,-1,-1]],[
1,[3,0,-1,-1,-1,1,1]],[1,[3,0,-1,-1,-1,2,-1]],[
4,[3,0,-1,-1,-1,2,1]],[4,[3,0,-1,-1,-1,3,-1]],[
1,[3,0,-1,-1,0,-1,2]],[4,[3,0,-1,-1,0,0,0]],[
15,[3,0,-1,-1,0,0,2]],[1,[3,0,-1,-1,0,1,-2]],[
50,[3,0,-1,-1,0,1,0]],[1,[3,0,-1,-1,0,1,2]],[
15,[3,0,-1,-1,0,2,-2]],[4,[3,0,-1,-1,0,2,0]],[
1,[3,0,-1,-1,0,3,-2]],[1,[3,0,-1,-1,1,-2,1]],[
4,[3,0,-1,-1,1,-2,3]],[1,[3,0,-1,-1,1,-1,-1]],[
50,[3,0,-1,-1,1,-1,1]],[1,[3,0,-1,-1,1,-1,3]],[
50,[3,0,-1,-1,1,0,-1]],[15,[3,0,-1,-1,1,0,1]],[
4,[3,0,-1,-1,1,1,-3]],[15,[3,0,-1,-1,1,1,-1]],[
1,[3,0,-1,-1,1,2,-3]],[4,[3,0,-1,-1,2,-3,2]],[
15,[3,0,-1,-1,2,-2,0]],[4,[3,0,-1,-1,2,-2,2]],[
4,[3,0,-1,-1,2,-1,-2]],[15,[3,0,-1,-1,2,-1,0]],[
4,[3,0,-1,-1,2,0,-2]],[1,[3,0,-1,-1,3,-3,1]],[
1,[3,0,-1,-1,3,-2,-1]],[1,[3,0,-1,0,-2,1,0]],[
4,[3,0,-1,0,-2,1,2]],[15,[3,0,-1,0,-2,2,0]],[
4,[3,0,-1,0,-2,3,-2]],[1,[3,0,-1,0,-1,-1,1]],[
4,[3,0,-1,0,-1,-1,3]],[1,[3,0,-1,0,-1,0,-1]],[
50,[3,0,-1,0,-1,0,1]],[1,[3,0,-1,0,-1,0,3]],[
50,[3,0,-1,0,-1,1,-1]],[15,[3,0,-1,0,-1,1,1]],[
4,[3,0,-1,0,-1,2,-3]],[15,[3,0,-1,0,-1,2,-1]],[
1,[3,0,-1,0,-1,3,-3]],[15,[3,0,-1,0,0,-2,2]],[
50,[3,0,-1,0,0,-1,0]],[15,[3,0,-1,0,0,-1,2]],[
15,[3,0,-1,0,0,0,-2]],[50,[3,0,-1,0,0,0,0]],[
15,[3,0,-1,0,0,1,-2]],[4,[3,0,-1,0,1,-3,1]],[
4,[3,0,-1,0,1,-2,-1]],[15,[3,0,-1,0,1,-2,1]],[
15,[3,0,-1,0,1,-1,-1]],[1,[3,0,-1,0,2,-3,0]],[
4,[3,0,-1,1,-3,1,1]],[4,[3,0,-1,1,-3,2,-1]],[
4,[3,0,-1,1,-2,-1,2]],[15,[3,0,-1,1,-2,0,0]],[
4,[3,0,-1,1,-2,0,2]],[4,[3,0,-1,1,-2,1,-2]],[
15,[3,0,-1,1,-2,1,0]],[4,[3,0,-1,1,-2,2,-2]],[
4,[3,0,-1,1,-1,-2,1]],[4,[3,0,-1,1,-1,-1,-1]],[
15,[3,0,-1,1,-1,-1,1]],[15,[3,0,-1,1,-1,0,-1]],[
4,[3,0,-1,1,0,-2,0]],[1,[3,0,-1,2,-3,0,1]],[
1,[3,0,-1,2,-3,1,-1]],[1,[3,0,-1,2,-2,-1,0]],[
1,[3,0,0,-3,2,0,0]],[1,[3,0,0,-2,0,0,2]],[
4,[3,0,0,-2,0,1,0]],[1,[3,0,0,-2,0,1,2]],[
1,[3,0,0,-2,0,2,-2]],[4,[3,0,0,-2,0,2,0]],[
1,[3,0,0,-2,0,3,-2]],[4,[3,0,0,-2,1,-1,1]],[
1,[3,0,0,-2,1,-1,3]],[4,[3,0,0,-2,1,0,-1]],[
15,[3,0,0,-2,1,0,1]],[15,[3,0,0,-2,1,1,-1]],[
1,[3,0,0,-2,1,2,-3]],[1,[3,0,0,-2,2,-2,0]],[
4,[3,0,0,-2,2,-2,2]],[15,[3,0,0,-2,2,-1,0]],[
4,[3,0,0,-2,2,0,-2]],[1,[3,0,0,-2,3,-3,1]],[
1,[3,0,0,-2,3,-2,-1]],[1,[3,0,0,-1,-2,2,0]],[
4,[3,0,0,-1,-1,0,1]],[1,[3,0,0,-1,-1,0,3]],[
4,[3,0,0,-1,-1,1,-1]],[15,[3,0,0,-1,-1,1,1]],[
15,[3,0,0,-1,-1,2,-1]],[1,[3,0,0,-1,-1,3,-3]],[
1,[3,0,0,-1,0,-2,2]],[4,[3,0,0,-1,0,-1,0]],[
15,[3,0,0,-1,0,-1,2]],[1,[3,0,0,-1,0,0,-2]],[
50,[3,0,0,-1,0,0,0]],[1,[3,0,0,-1,0,0,2]],[
15,[3,0,0,-1,0,1,-2]],[4,[3,0,0,-1,0,1,0]],[
1,[3,0,0,-1,0,2,-2]],[15,[3,0,0,-1,1,-2,1]],[
15,[3,0,0,-1,1,-1,-1]],[4,[3,0,0,-1,1,-1,1]],[
4,[3,0,0,-1,1,0,-1]],[1,[3,0,0,-1,2,-3,0]],[
1,[3,0,0,-1,2,-2,0]],[1,[3,0,0,0,-2,0,0]],[
4,[3,0,0,0,-2,0,2]],[15,[3,0,0,0,-2,1,0]],[
4,[3,0,0,0,-2,2,-2]],[15,[3,0,0,0,-1,-1,1]],[
15,[3,0,0,0,-1,0,-1]],[4,[3,0,0,0,-1,0,1]],[
4,[3,0,0,0,-1,1,-1]],[4,[3,0,0,0,0,-2,0]],[
4,[3,0,0,0,0,-1,0]],[1,[3,0,0,1,-3,0,1]],[
1,[3,0,0,1,-3,1,-1]],[1,[3,0,0,1,-2,-1,0]],[
1,[3,0,0,1,-2,0,0]],[1,[3,0,1,-3,1,0,1]],[
1,[3,0,1,-3,1,1,-1]],[1,[3,0,1,-3,2,-1,0]],[
1,[3,0,1,-2,-1,1,1]],[1,[3,0,1,-2,-1,2,-1]],[
1,[3,0,1,-2,0,-1,2]],[4,[3,0,1,-2,0,0,0]],[
1,[3,0,1,-2,0,0,2]],[1,[3,0,1,-2,0,1,-2]],[
4,[3,0,1,-2,0,1,0]],[1,[3,0,1,-2,0,2,-2]],[
1,[3,0,1,-2,1,-2,1]],[1,[3,0,1,-2,1,-1,-1]],[
4,[3,0,1,-2,1,-1,1]],[4,[3,0,1,-2,1,0,-1]],[
1,[3,0,1,-2,2,-2,0]],[1,[3,0,1,-1,-2,1,0]],[
1,[3,0,1,-1,-1,-1,1]],[1,[3,0,1,-1,-1,0,-1]],[
4,[3,0,1,-1,-1,0,1]],[4,[3,0,1,-1,-1,1,-1]],[
4,[3,0,1,-1,0,-1,0]],[1,[3,0,1,0,-2,0,0]],[
1,[3,1,-4,0,1,0,0]],[1,[3,1,-4,0,1,1,0]],[
1,[3,1,-4,0,2,-1,1]],[1,[3,1,-4,0,2,0,-1]],[
1,[3,1,-4,1,-1,1,0]],[1,[3,1,-4,1,-1,2,0]],[
1,[3,1,-4,1,0,-1,1]],[1,[3,1,-4,1,0,0,-1]],[
4,[3,1,-4,1,0,0,1]],[4,[3,1,-4,1,0,1,-1]],[
1,[3,1,-4,1,1,-2,2]],[4,[3,1,-4,1,1,-1,0]],[
1,[3,1,-4,1,1,0,-2]],[1,[3,1,-4,2,-2,1,1]],[
1,[3,1,-4,2,-2,2,-1]],[1,[3,1,-4,2,-1,-1,2]],[
4,[3,1,-4,2,-1,0,0]],[1,[3,1,-4,2,-1,1,-2]],[
1,[3,1,-4,2,0,-2,1]],[1,[3,1,-4,2,0,-1,-1]],[
4,[3,1,-3,-1,1,1,0]],[4,[3,1,-3,-1,2,-1,1]],[
4,[3,1,-3,-1,2,0,-1]],[1,[3,1,-3,-1,2,0,1]],[
1,[3,1,-3,-1,2,1,-1]],[1,[3,1,-3,-1,3,-1,0]],[
4,[3,1,-3,0,-1,2,0]],[15,[3,1,-3,0,0,0,1]],[
15,[3,1,-3,0,0,1,-1]],[4,[3,1,-3,0,0,1,1]],[
4,[3,1,-3,0,0,2,-1]],[4,[3,1,-3,0,1,-2,2]],[
15,[3,1,-3,0,1,-1,0]],[4,[3,1,-3,0,1,-1,2]],[
4,[3,1,-3,0,1,0,-2]],[15,[3,1,-3,0,1,0,0]],[
4,[3,1,-3,0,1,1,-2]],[4,[3,1,-3,0,2,-2,1]],[
4,[3,1,-3,0,2,-1,-1]],[4,[3,1,-3,1,-2,1,1]],[
4,[3,1,-3,1,-2,2,-1]],[1,[3,1,-3,1,-2,2,1]],[
1,[3,1,-3,1,-2,3,-1]],[4,[3,1,-3,1,-1,-1,2]],[
15,[3,1,-3,1,-1,0,0]],[4,[3,1,-3,1,-1,0,2]],[
4,[3,1,-3,1,-1,1,-2]],[15,[3,1,-3,1,-1,1,0]],[
4,[3,1,-3,1,-1,2,-2]],[4,[3,1,-3,1,0,-2,1]],[
1,[3,1,-3,1,0,-2,3]],[4,[3,1,-3,1,0,-1,-1]],[
15,[3,1,-3,1,0,-1,1]],[15,[3,1,-3,1,0,0,-1]],[
1,[3,1,-3,1,0,1,-3]],[1,[3,1,-3,1,1,-3,2]],[
4,[3,1,-3,1,1,-2,0]],[1,[3,1,-3,1,1,-1,-2]],[
1,[3,1,-3,2,-3,2,0]],[4,[3,1,-3,2,-2,0,1]],[
4,[3,1,-3,2,-2,1,-1]],[1,[3,1,-3,2,-1,-2,2]],[
4,[3,1,-3,2,-1,-1,0]],[1,[3,1,-3,2,-1,0,-2]],[
1,[3,1,-2,-2,1,1,0]],[1,[3,1,-2,-2,1,2,0]],[
1,[3,1,-2,-2,2,-1,1]],[1,[3,1,-2,-2,2,0,-1]],[
4,[3,1,-2,-2,2,0,1]],[4,[3,1,-2,-2,2,1,-1]],[
1,[3,1,-2,-2,3,-2,2]],[4,[3,1,-2,-2,3,-1,0]],[
1,[3,1,-2,-2,3,0,-2]],[1,[3,1,-2,-1,-1,2,0]],[
1,[3,1,-2,-1,-1,3,0]],[4,[3,1,-2,-1,0,0,1]],[
4,[3,1,-2,-1,0,1,-1]],[15,[3,1,-2,-1,0,1,1]],[
15,[3,1,-2,-1,0,2,-1]],[1,[3,1,-2,-1,1,-2,2]],[
4,[3,1,-2,-1,1,-1,0]],[15,[3,1,-2,-1,1,-1,2]],[
1,[3,1,-2,-1,1,0,-2]],[50,[3,1,-2,-1,1,0,0]],[
1,[3,1,-2,-1,1,0,2]],[15,[3,1,-2,-1,1,1,-2]],[
4,[3,1,-2,-1,1,1,0]],[1,[3,1,-2,-1,1,2,-2]],[
1,[3,1,-2,-1,2,-3,3]],[15,[3,1,-2,-1,2,-2,1]],[
15,[3,1,-2,-1,2,-1,-1]],[4,[3,1,-2,-1,2,-1,1]],[
1,[3,1,-2,-1,2,0,-3]],[4,[3,1,-2,-1,2,0,-1]],[
1,[3,1,-2,-1,3,-2,0]],[1,[3,1,-2,0,-2,1,1]],[
1,[3,1,-2,0,-2,2,-1]],[4,[3,1,-2,0,-2,2,1]],[
4,[3,1,-2,0,-2,3,-1]],[1,[3,1,-2,0,-1,-1,2]],[
4,[3,1,-2,0,-1,0,0]],[15,[3,1,-2,0,-1,0,2]],[
1,[3,1,-2,0,-1,1,-2]],[50,[3,1,-2,0,-1,1,0]],[
1,[3,1,-2,0,-1,1,2]],[15,[3,1,-2,0,-1,2,-2]],[
4,[3,1,-2,0,-1,2,0]],[1,[3,1,-2,0,-1,3,-2]],[
1,[3,1,-2,0,0,-2,1]],[4,[3,1,-2,0,0,-2,3]],[
1,[3,1,-2,0,0,-1,-1]],[50,[3,1,-2,0,0,-1,1]],[
1,[3,1,-2,0,0,-1,3]],[50,[3,1,-2,0,0,0,-1]],[
15,[3,1,-2,0,0,0,1]],[4,[3,1,-2,0,0,1,-3]],[
15,[3,1,-2,0,0,1,-1]],[1,[3,1,-2,0,0,2,-3]],[
4,[3,1,-2,0,1,-3,2]],[15,[3,1,-2,0,1,-2,0]],[
4,[3,1,-2,0,1,-2,2]],[4,[3,1,-2,0,1,-1,-2]],[
15,[3,1,-2,0,1,-1,0]],[4,[3,1,-2,0,1,0,-2]],[
1,[3,1,-2,0,2,-3,1]],[1,[3,1,-2,0,2,-2,-1]],[
1,[3,1,-2,1,-3,1,2]],[4,[3,1,-2,1,-3,2,0]],[
1,[3,1,-2,1,-3,3,-2]],[1,[3,1,-2,1,-2,-1,3]],[
15,[3,1,-2,1,-2,0,1]],[15,[3,1,-2,1,-2,1,-1]],[
4,[3,1,-2,1,-2,1,1]],[1,[3,1,-2,1,-2,2,-3]],[
4,[3,1,-2,1,-2,2,-1]],[4,[3,1,-2,1,-1,-2,2]],[
15,[3,1,-2,1,-1,-1,0]],[4,[3,1,-2,1,-1,-1,2]],[
4,[3,1,-2,1,-1,0,-2]],[15,[3,1,-2,1,-1,0,0]],[
4,[3,1,-2,1,-1,1,-2]],[1,[3,1,-2,1,0,-3,1]],[
1,[3,1,-2,1,0,-2,-1]],[4,[3,1,-2,1,0,-2,1]],[
4,[3,1,-2,1,0,-1,-1]],[1,[3,1,-2,2,-3,1,0]],[
1,[3,1,-2,2,-2,-1,1]],[1,[3,1,-2,2,-2,0,-1]],[
1,[3,1,-1,-3,2,0,1]],[1,[3,1,-1,-3,2,1,-1]],[
1,[3,1,-1,-3,3,-1,0]],[4,[3,1,-1,-2,0,1,1]],[
4,[3,1,-1,-2,0,2,-1]],[1,[3,1,-1,-2,0,2,1]],[
1,[3,1,-1,-2,0,3,-1]],[4,[3,1,-1,-2,1,-1,2]],[
15,[3,1,-1,-2,1,0,0]],[4,[3,1,-1,-2,1,0,2]],[
4,[3,1,-1,-2,1,1,-2]],[15,[3,1,-1,-2,1,1,0]],[
4,[3,1,-1,-2,1,2,-2]],[4,[3,1,-1,-2,2,-2,1]],[
1,[3,1,-1,-2,2,-2,3]],[4,[3,1,-1,-2,2,-1,-1]],[
15,[3,1,-1,-2,2,-1,1]],[15,[3,1,-1,-2,2,0,-1]],[
1,[3,1,-1,-2,2,1,-3]],[1,[3,1,-1,-2,3,-3,2]],[
4,[3,1,-1,-2,3,-2,0]],[1,[3,1,-1,-2,3,-1,-2]],[
1,[3,1,-1,-1,-2,2,1]],[1,[3,1,-1,-1,-2,3,-1]],[
4,[3,1,-1,-1,-1,0,2]],[15,[3,1,-1,-1,-1,1,0]],[
4,[3,1,-1,-1,-1,1,2]],[4,[3,1,-1,-1,-1,2,-2]],[
15,[3,1,-1,-1,-1,2,0]],[4,[3,1,-1,-1,-1,3,-2]],[
1,[3,1,-1,-1,0,-2,3]],[15,[3,1,-1,-1,0,-1,1]],[
4,[3,1,-1,-1,0,-1,3]],[15,[3,1,-1,-1,0,0,-1]],[
50,[3,1,-1,-1,0,0,1]],[1,[3,1,-1,-1,0,1,-3]],[
50,[3,1,-1,-1,0,1,-1]],[1,[3,1,-1,-1,0,1,1]],[
4,[3,1,-1,-1,0,2,-3]],[1,[3,1,-1,-1,0,2,-1]],[
1,[3,1,-1,-1,1,-3,2]],[4,[3,1,-1,-1,1,-2,0]],[
15,[3,1,-1,-1,1,-2,2]],[1,[3,1,-1,-1,1,-1,-2]],[
50,[3,1,-1,-1,1,-1,0]],[1,[3,1,-1,-1,1,-1,2]],[
15,[3,1,-1,-1,1,0,-2]],[4,[3,1,-1,-1,1,0,0]],[
1,[3,1,-1,-1,1,1,-2]],[4,[3,1,-1,-1,2,-3,1]],[
4,[3,1,-1,-1,2,-2,-1]],[1,[3,1,-1,-1,2,-2,1]],[
1,[3,1,-1,-1,2,-1,-1]],[1,[3,1,-1,0,-3,2,0]],[
4,[3,1,-1,0,-2,0,1]],[1,[3,1,-1,0,-2,0,3]],[
4,[3,1,-1,0,-2,1,-1]],[15,[3,1,-1,0,-2,1,1]],[
15,[3,1,-1,0,-2,2,-1]],[1,[3,1,-1,0,-2,3,-3]],[
1,[3,1,-1,0,-1,-2,2]],[4,[3,1,-1,0,-1,-1,0]],[
15,[3,1,-1,0,-1,-1,2]],[1,[3,1,-1,0,-1,0,-2]],[
50,[3,1,-1,0,-1,0,0]],[1,[3,1,-1,0,-1,0,2]],[
15,[3,1,-1,0,-1,1,-2]],[4,[3,1,-1,0,-1,1,0]],[
1,[3,1,-1,0,-1,2,-2]],[15,[3,1,-1,0,0,-2,1]],[
15,[3,1,-1,0,0,-1,-1]],[4,[3,1,-1,0,0,-1,1]],[
4,[3,1,-1,0,0,0,-1]],[1,[3,1,-1,0,1,-3,0]],[
1,[3,1,-1,0,1,-2,0]],[1,[3,1,-1,1,-3,0,2]],[
4,[3,1,-1,1,-3,1,0]],[1,[3,1,-1,1,-3,2,-2]],[
4,[3,1,-1,1,-2,-1,1]],[4,[3,1,-1,1,-2,0,-1]],[
1,[3,1,-1,1,-2,0,1]],[1,[3,1,-1,1,-2,1,-1]],[
1,[3,1,-1,1,-1,-2,0]],[1,[3,1,-1,1,-1,-1,0]],[
1,[3,1,0,-3,1,0,2]],[4,[3,1,0,-3,1,1,0]],[
1,[3,1,0,-3,1,2,-2]],[4,[3,1,0,-3,2,-1,1]],[
4,[3,1,0,-3,2,0,-1]],[1,[3,1,0,-3,3,-2,0]],[
1,[3,1,0,-2,-1,1,2]],[4,[3,1,0,-2,-1,2,0]],[
1,[3,1,0,-2,-1,3,-2]],[1,[3,1,0,-2,0,-1,3]],[
15,[3,1,0,-2,0,0,1]],[15,[3,1,0,-2,0,1,-1]],[
4,[3,1,0,-2,0,1,1]],[1,[3,1,0,-2,0,2,-3]],[
4,[3,1,0,-2,0,2,-1]],[4,[3,1,0,-2,1,-2,2]],[
15,[3,1,0,-2,1,-1,0]],[4,[3,1,0,-2,1,-1,2]],[
4,[3,1,0,-2,1,0,-2]],[15,[3,1,0,-2,1,0,0]],[
4,[3,1,0,-2,1,1,-2]],[1,[3,1,0,-2,2,-3,1]],[
1,[3,1,0,-2,2,-2,-1]],[4,[3,1,0,-2,2,-2,1]],[
4,[3,1,0,-2,2,-1,-1]],[4,[3,1,0,-1,-2,1,1]],[
4,[3,1,0,-1,-2,2,-1]],[4,[3,1,0,-1,-1,-1,2]],[
15,[3,1,0,-1,-1,0,0]],[4,[3,1,0,-1,-1,0,2]],[
4,[3,1,0,-1,-1,1,-2]],[15,[3,1,0,-1,-1,1,0]],[
4,[3,1,0,-1,-1,2,-2]],[4,[3,1,0,-1,0,-2,1]],[
4,[3,1,0,-1,0,-1,-1]],[15,[3,1,0,-1,0,-1,1]],[
15,[3,1,0,-1,0,0,-1]],[4,[3,1,0,-1,1,-2,0]],[
1,[3,1,0,0,-3,1,0]],[1,[3,1,0,0,-2,-1,1]],[
1,[3,1,0,0,-2,0,-1]],[4,[3,1,0,0,-2,0,1]],[
4,[3,1,0,0,-2,1,-1]],[4,[3,1,0,0,-1,-1,0]],[
1,[3,1,1,-3,0,1,1]],[1,[3,1,1,-3,0,2,-1]],[
1,[3,1,1,-3,1,-1,2]],[4,[3,1,1,-3,1,0,0]],[
1,[3,1,1,-3,1,1,-2]],[1,[3,1,1,-3,2,-2,1]],[
1,[3,1,1,-3,2,-1,-1]],[1,[3,1,1,-2,-1,0,2]],[
4,[3,1,1,-2,-1,1,0]],[1,[3,1,1,-2,-1,2,-2]],[
4,[3,1,1,-2,0,-1,1]],[4,[3,1,1,-2,0,0,-1]],[
1,[3,1,1,-2,0,0,1]],[1,[3,1,1,-2,0,1,-1]],[
1,[3,1,1,-2,1,-2,0]],[1,[3,1,1,-2,1,-1,0]],[
1,[3,1,1,-1,-2,0,1]],[1,[3,1,1,-1,-2,1,-1]],[
1,[3,1,1,-1,-1,-1,0]],[1,[3,1,1,-1,-1,0,0]],[
1,[3,2,-4,0,0,1,0]],[1,[3,2,-4,0,1,-1,1]],[
1,[3,2,-4,0,1,0,-1]],[1,[3,2,-4,1,-1,0,1]],[
1,[3,2,-4,1,-1,1,-1]],[1,[3,2,-4,1,0,-1,0]],[
1,[3,2,-3,-1,0,1,0]],[1,[3,2,-3,-1,0,2,0]],[
1,[3,2,-3,-1,1,-1,1]],[1,[3,2,-3,-1,1,0,-1]],[
4,[3,2,-3,-1,1,0,1]],[4,[3,2,-3,-1,1,1,-1]],[
1,[3,2,-3,-1,2,-2,2]],[4,[3,2,-3,-1,2,-1,0]],[
1,[3,2,-3,-1,2,0,-2]],[1,[3,2,-3,0,-1,0,1]],[
1,[3,2,-3,0,-1,1,-1]],[4,[3,2,-3,0,-1,1,1]],[
4,[3,2,-3,0,-1,2,-1]],[1,[3,2,-3,0,0,-1,0]],[
4,[3,2,-3,0,0,-1,2]],[15,[3,2,-3,0,0,0,0]],[
4,[3,2,-3,0,0,1,-2]],[4,[3,2,-3,0,1,-2,1]],[
4,[3,2,-3,0,1,-1,-1]],[1,[3,2,-3,1,-2,0,2]],[
4,[3,2,-3,1,-2,1,0]],[1,[3,2,-3,1,-2,2,-2]],[
4,[3,2,-3,1,-1,-1,1]],[4,[3,2,-3,1,-1,0,-1]],[
1,[3,2,-3,1,0,-2,0]],[1,[3,2,-2,-2,0,2,0]],[
4,[3,2,-2,-2,1,0,1]],[4,[3,2,-2,-2,1,1,-1]],[
1,[3,2,-2,-2,1,1,1]],[1,[3,2,-2,-2,1,2,-1]],[
1,[3,2,-2,-2,2,-2,2]],[4,[3,2,-2,-2,2,-1,0]],[
1,[3,2,-2,-2,2,-1,2]],[1,[3,2,-2,-2,2,0,-2]],[
4,[3,2,-2,-2,2,0,0]],[1,[3,2,-2,-2,2,1,-2]],[
1,[3,2,-2,-2,3,-2,1]],[1,[3,2,-2,-2,3,-1,-1]],[
4,[3,2,-2,-1,-1,1,1]],[4,[3,2,-2,-1,-1,2,-1]],[
1,[3,2,-2,-1,-1,2,1]],[1,[3,2,-2,-1,-1,3,-1]],[
4,[3,2,-2,-1,0,-1,2]],[15,[3,2,-2,-1,0,0,0]],[
4,[3,2,-2,-1,0,0,2]],[4,[3,2,-2,-1,0,1,-2]],[
15,[3,2,-2,-1,0,1,0]],[4,[3,2,-2,-1,0,2,-2]],[
4,[3,2,-2,-1,1,-2,1]],[1,[3,2,-2,-1,1,-2,3]],[
4,[3,2,-2,-1,1,-1,-1]],[15,[3,2,-2,-1,1,-1,1]],[
15,[3,2,-2,-1,1,0,-1]],[1,[3,2,-2,-1,1,1,-3]],[
1,[3,2,-2,-1,2,-3,2]],[4,[3,2,-2,-1,2,-2,0]],[
1,[3,2,-2,-1,2,-1,-2]],[1,[3,2,-2,0,-2,0,2]],[
4,[3,2,-2,0,-2,1,0]],[1,[3,2,-2,0,-2,1,2]],[
1,[3,2,-2,0,-2,2,-2]],[4,[3,2,-2,0,-2,2,0]],[
1,[3,2,-2,0,-2,3,-2]],[4,[3,2,-2,0,-1,-1,1]],[
1,[3,2,-2,0,-1,-1,3]],[4,[3,2,-2,0,-1,0,-1]],[
15,[3,2,-2,0,-1,0,1]],[15,[3,2,-2,0,-1,1,-1]],[
1,[3,2,-2,0,-1,2,-3]],[1,[3,2,-2,0,0,-2,0]],[
4,[3,2,-2,0,0,-2,2]],[15,[3,2,-2,0,0,-1,0]],[
4,[3,2,-2,0,0,0,-2]],[1,[3,2,-2,0,1,-3,1]],[
1,[3,2,-2,0,1,-2,-1]],[1,[3,2,-2,1,-3,1,1]],[
1,[3,2,-2,1,-3,2,-1]],[1,[3,2,-2,1,-2,-1,2]],[
4,[3,2,-2,1,-2,0,0]],[1,[3,2,-2,1,-2,1,-2]],[
1,[3,2,-2,1,-1,-2,1]],[1,[3,2,-2,1,-1,-1,-1]],[
1,[3,2,-1,-3,1,1,1]],[1,[3,2,-1,-3,1,2,-1]],[
1,[3,2,-1,-3,2,-1,2]],[4,[3,2,-1,-3,2,0,0]],[
1,[3,2,-1,-3,2,1,-2]],[1,[3,2,-1,-3,3,-2,1]],[
1,[3,2,-1,-3,3,-1,-1]],[1,[3,2,-1,-2,-1,2,1]],[
1,[3,2,-1,-2,-1,3,-1]],[4,[3,2,-1,-2,0,0,2]],[
15,[3,2,-1,-2,0,1,0]],[4,[3,2,-1,-2,0,2,-2]],[
1,[3,2,-1,-2,0,2,0]],[1,[3,2,-1,-2,1,-2,3]],[
15,[3,2,-1,-2,1,-1,1]],[15,[3,2,-1,-2,1,0,-1]],[
4,[3,2,-1,-2,1,0,1]],[1,[3,2,-1,-2,1,1,-3]],[
4,[3,2,-1,-2,1,1,-1]],[1,[3,2,-1,-2,2,-3,2]],[
4,[3,2,-1,-2,2,-2,0]],[1,[3,2,-1,-2,2,-2,2]],[
1,[3,2,-1,-2,2,-1,-2]],[4,[3,2,-1,-2,2,-1,0]],[
1,[3,2,-1,-2,2,0,-2]],[1,[3,2,-1,-1,-2,1,2]],[
4,[3,2,-1,-1,-2,2,0]],[1,[3,2,-1,-1,-2,3,-2]],[
1,[3,2,-1,-1,-1,-1,3]],[15,[3,2,-1,-1,-1,0,1]],[
15,[3,2,-1,-1,-1,1,-1]],[4,[3,2,-1,-1,-1,1,1]],[
1,[3,2,-1,-1,-1,2,-3]],[4,[3,2,-1,-1,-1,2,-1]],[
4,[3,2,-1,-1,0,-2,2]],[15,[3,2,-1,-1,0,-1,0]],[
4,[3,2,-1,-1,0,-1,2]],[4,[3,2,-1,-1,0,0,-2]],[
15,[3,2,-1,-1,0,0,0]],[4,[3,2,-1,-1,0,1,-2]],[
1,[3,2,-1,-1,1,-3,1]],[1,[3,2,-1,-1,1,-2,-1]],[
4,[3,2,-1,-1,1,-2,1]],[4,[3,2,-1,-1,1,-1,-1]],[
1,[3,2,-1,0,-3,1,1]],[1,[3,2,-1,0,-3,2,-1]],[
1,[3,2,-1,0,-2,-1,2]],[4,[3,2,-1,0,-2,0,0]],[
1,[3,2,-1,0,-2,0,2]],[1,[3,2,-1,0,-2,1,-2]],[
4,[3,2,-1,0,-2,1,0]],[1,[3,2,-1,0,-2,2,-2]],[
1,[3,2,-1,0,-1,-2,1]],[1,[3,2,-1,0,-1,-1,-1]],[
4,[3,2,-1,0,-1,-1,1]],[4,[3,2,-1,0,-1,0,-1]],[
1,[3,2,-1,0,0,-2,0]],[1,[3,2,0,-3,0,2,0]],[
4,[3,2,0,-3,1,0,1]],[4,[3,2,0,-3,1,1,-1]],[
1,[3,2,0,-3,2,-2,2]],[4,[3,2,0,-3,2,-1,0]],[
1,[3,2,0,-3,2,0,-2]],[4,[3,2,0,-2,-1,1,1]],[
4,[3,2,0,-2,-1,2,-1]],[4,[3,2,0,-2,0,-1,2]],[
15,[3,2,0,-2,0,0,0]],[4,[3,2,0,-2,0,1,-2]],[
1,[3,2,0,-2,0,1,0]],[4,[3,2,0,-2,1,-2,1]],[
4,[3,2,0,-2,1,-1,-1]],[1,[3,2,0,-2,1,-1,1]],[
1,[3,2,0,-2,1,0,-1]],[1,[3,2,0,-1,-2,0,2]],[
4,[3,2,0,-1,-2,1,0]],[1,[3,2,0,-1,-2,2,-2]],[
4,[3,2,0,-1,-1,-1,1]],[4,[3,2,0,-1,-1,0,-1]],[
1,[3,2,0,-1,-1,0,1]],[1,[3,2,0,-1,-1,1,-1]],[
1,[3,2,0,-1,0,-2,0]],[1,[3,2,0,-1,0,-1,0]],[
1,[3,2,1,-3,0,1,0]],[1,[3,2,1,-3,1,-1,1]],[
1,[3,2,1,-3,1,0,-1]],[1,[3,2,1,-2,-1,0,1]],[
1,[3,2,1,-2,-1,1,-1]],[1,[3,2,1,-2,0,-1,0]],[
1,[3,3,-3,-1,0,0,1]],[1,[3,3,-3,-1,0,1,-1]],[
1,[3,3,-3,-1,1,-1,0]],[1,[3,3,-3,0,-1,0,0]],[
1,[3,3,-2,-2,0,1,1]],[1,[3,3,-2,-2,0,2,-1]],[
1,[3,3,-2,-2,1,-1,2]],[4,[3,3,-2,-2,1,0,0]],[
1,[3,3,-2,-2,1,1,-2]],[1,[3,3,-2,-2,2,-2,1]],[
1,[3,3,-2,-2,2,-1,-1]],[1,[3,3,-2,-1,-1,0,2]],[
4,[3,3,-2,-1,-1,1,0]],[1,[3,3,-2,-1,-1,2,-2]],[
4,[3,3,-2,-1,0,-1,1]],[4,[3,3,-2,-1,0,0,-1]],[
1,[3,3,-2,-1,1,-2,0]],[1,[3,3,-2,0,-2,0,1]],[
1,[3,3,-2,0,-2,1,-1]],[1,[3,3,-2,0,-1,-1,0]],[
1,[3,3,-1,-3,1,1,0]],[1,[3,3,-1,-3,2,-1,1]],[
1,[3,3,-1,-3,2,0,-1]],[1,[3,3,-1,-2,-1,2,0]],[
4,[3,3,-1,-2,0,0,1]],[4,[3,3,-1,-2,0,1,-1]],[
1,[3,3,-1,-2,1,-2,2]],[4,[3,3,-1,-2,1,-1,0]],[
1,[3,3,-1,-2,1,0,-2]],[1,[3,3,-1,-1,-2,1,1]],[
1,[3,3,-1,-1,-2,2,-1]],[1,[3,3,-1,-1,-1,-1,2]],[
4,[3,3,-1,-1,-1,0,0]],[1,[3,3,-1,-1,-1,1,-2]],[
1,[3,3,-1,-1,0,-2,1]],[1,[3,3,-1,-1,0,-1,-1]],[
1,[3,3,0,-3,1,0,0]],[1,[3,3,0,-2,-1,1,0]],[
1,[3,3,0,-2,0,-1,1]],[1,[3,3,0,-2,0,0,-1]],[
1,[4,-2,-3,1,0,1,0]],[1,[4,-2,-3,1,1,-1,1]],[
1,[4,-2,-3,1,1,0,-1]],[1,[4,-2,-3,2,-1,0,1]],[
1,[4,-2,-3,2,-1,1,-1]],[1,[4,-2,-3,2,0,-1,0]],[
1,[4,-2,-2,0,1,0,1]],[1,[4,-2,-2,0,1,1,-1]],[
1,[4,-2,-2,0,2,-1,0]],[1,[4,-2,-2,1,-1,1,1]],[
1,[4,-2,-2,1,-1,2,-1]],[1,[4,-2,-2,1,0,-1,2]],[
4,[4,-2,-2,1,0,0,0]],[1,[4,-2,-2,1,0,1,-2]],[
1,[4,-2,-2,1,1,-2,1]],[1,[4,-2,-2,1,1,-1,-1]],[
1,[4,-2,-2,2,-2,1,0]],[1,[4,-2,-2,2,-1,-1,1]],[
1,[4,-2,-2,2,-1,0,-1]],[1,[4,-2,-1,0,0,1,0]],[
1,[4,-2,-1,0,1,-1,1]],[1,[4,-2,-1,0,1,0,-1]],[
1,[4,-2,-1,1,-1,0,1]],[1,[4,-2,-1,1,-1,1,-1]],[
1,[4,-2,-1,1,0,-1,0]],[1,[4,-1,-4,1,1,0,0]],[
1,[4,-1,-4,2,-1,1,0]],[1,[4,-1,-4,2,0,-1,1]],[
1,[4,-1,-4,2,0,0,-1]],[1,[4,-1,-3,0,1,0,0]],[
1,[4,-1,-3,0,1,1,0]],[1,[4,-1,-3,0,2,-1,1]],[
1,[4,-1,-3,0,2,0,-1]],[1,[4,-1,-3,1,-1,1,0]],[
1,[4,-1,-3,1,-1,2,0]],[1,[4,-1,-3,1,0,-1,1]],[
1,[4,-1,-3,1,0,0,-1]],[4,[4,-1,-3,1,0,0,1]],[
4,[4,-1,-3,1,0,1,-1]],[1,[4,-1,-3,1,1,-2,2]],[
4,[4,-1,-3,1,1,-1,0]],[1,[4,-1,-3,1,1,0,-2]],[
1,[4,-1,-3,2,-2,1,1]],[1,[4,-1,-3,2,-2,2,-1]],[
1,[4,-1,-3,2,-1,-1,2]],[4,[4,-1,-3,2,-1,0,0]],[
1,[4,-1,-3,2,-1,1,-2]],[1,[4,-1,-3,2,0,-2,1]],[
1,[4,-1,-3,2,0,-1,-1]],[1,[4,-1,-2,-1,1,1,0]],[
1,[4,-1,-2,-1,2,-1,1]],[1,[4,-1,-2,-1,2,0,-1]],[
1,[4,-1,-2,0,-1,2,0]],[4,[4,-1,-2,0,0,0,1]],[
4,[4,-1,-2,0,0,1,-1]],[1,[4,-1,-2,0,0,1,1]],[
1,[4,-1,-2,0,0,2,-1]],[1,[4,-1,-2,0,1,-2,2]],[
4,[4,-1,-2,0,1,-1,0]],[1,[4,-1,-2,0,1,-1,2]],[
1,[4,-1,-2,0,1,0,-2]],[4,[4,-1,-2,0,1,0,0]],[
1,[4,-1,-2,0,1,1,-2]],[1,[4,-1,-2,0,2,-2,1]],[
1,[4,-1,-2,0,2,-1,-1]],[1,[4,-1,-2,1,-2,1,1]],[
1,[4,-1,-2,1,-2,2,-1]],[1,[4,-1,-2,1,-1,-1,2]],[
4,[4,-1,-2,1,-1,0,0]],[1,[4,-1,-2,1,-1,0,2]],[
1,[4,-1,-2,1,-1,1,-2]],[4,[4,-1,-2,1,-1,1,0]],[
1,[4,-1,-2,1,-1,2,-2]],[1,[4,-1,-2,1,0,-2,1]],[
1,[4,-1,-2,1,0,-1,-1]],[4,[4,-1,-2,1,0,-1,1]],[
4,[4,-1,-2,1,0,0,-1]],[1,[4,-1,-2,1,1,-2,0]],[
1,[4,-1,-2,2,-2,0,1]],[1,[4,-1,-2,2,-2,1,-1]],[
1,[4,-1,-2,2,-1,-1,0]],[1,[4,-1,-1,-1,0,1,1]],[
1,[4,-1,-1,-1,0,2,-1]],[1,[4,-1,-1,-1,1,-1,2]],[
4,[4,-1,-1,-1,1,0,0]],[1,[4,-1,-1,-1,1,1,-2]],[
1,[4,-1,-1,-1,2,-2,1]],[1,[4,-1,-1,-1,2,-1,-1]],[
1,[4,-1,-1,0,-1,0,2]],[4,[4,-1,-1,0,-1,1,0]],[
1,[4,-1,-1,0,-1,2,-2]],[4,[4,-1,-1,0,0,-1,1]],[
4,[4,-1,-1,0,0,0,-1]],[1,[4,-1,-1,0,0,0,1]],[
1,[4,-1,-1,0,0,1,-1]],[1,[4,-1,-1,0,1,-2,0]],[
1,[4,-1,-1,0,1,-1,0]],[1,[4,-1,-1,1,-2,0,1]],[
1,[4,-1,-1,1,-2,1,-1]],[1,[4,-1,-1,1,-1,-1,0]],[
1,[4,-1,-1,1,-1,0,0]],[1,[4,-1,0,-1,0,0,1]],[
1,[4,-1,0,-1,0,1,-1]],[1,[4,-1,0,-1,1,-1,0]],[
1,[4,-1,0,0,-1,0,0]],[1,[4,0,-4,1,0,0,0]],[
1,[4,0,-4,1,0,1,0]],[1,[4,0,-4,1,1,-1,1]],[
1,[4,0,-4,1,1,0,-1]],[1,[4,0,-4,2,-1,0,1]],[
1,[4,0,-4,2,-1,1,-1]],[1,[4,0,-4,2,0,-1,0]],[
1,[4,0,-3,-1,2,0,0]],[4,[4,0,-3,0,0,1,0]],[
4,[4,0,-3,0,1,-1,1]],[4,[4,0,-3,0,1,0,-1]],[
1,[4,0,-3,0,1,0,1]],[1,[4,0,-3,0,1,1,-1]],[
1,[4,0,-3,0,2,-1,0]],[1,[4,0,-3,1,-2,2,0]],[
4,[4,0,-3,1,-1,0,1]],[4,[4,0,-3,1,-1,1,-1]],[
1,[4,0,-3,1,-1,1,1]],[1,[4,0,-3,1,-1,2,-1]],[
1,[4,0,-3,1,0,-2,2]],[4,[4,0,-3,1,0,-1,0]],[
1,[4,0,-3,1,0,-1,2]],[1,[4,0,-3,1,0,0,-2]],[
4,[4,0,-3,1,0,0,0]],[1,[4,0,-3,1,0,1,-2]],[
1,[4,0,-3,1,1,-2,1]],[1,[4,0,-3,1,1,-1,-1]],[
1,[4,0,-3,2,-2,1,0]],[1,[4,0,-3,2,-1,-1,1]],[
1,[4,0,-3,2,-1,0,-1]],[1,[4,0,-2,-1,0,1,0]],[
1,[4,0,-2,-1,0,2,0]],[1,[4,0,-2,-1,1,-1,1]],[
1,[4,0,-2,-1,1,0,-1]],[4,[4,0,-2,-1,1,0,1]],[
4,[4,0,-2,-1,1,1,-1]],[1,[4,0,-2,-1,2,-2,2]],[
4,[4,0,-2,-1,2,-1,0]],[1,[4,0,-2,-1,2,0,-2]],[
1,[4,0,-2,0,-1,0,1]],[1,[4,0,-2,0,-1,1,-1]],[
4,[4,0,-2,0,-1,1,1]],[4,[4,0,-2,0,-1,2,-1]],[
1,[4,0,-2,0,0,-1,0]],[4,[4,0,-2,0,0,-1,2]],[
15,[4,0,-2,0,0,0,0]],[4,[4,0,-2,0,0,1,-2]],[
1,[4,0,-2,0,0,1,0]],[4,[4,0,-2,0,1,-2,1]],[
4,[4,0,-2,0,1,-1,-1]],[1,[4,0,-2,0,1,-1,1]],[
1,[4,0,-2,0,1,0,-1]],[1,[4,0,-2,1,-2,0,2]],[
4,[4,0,-2,1,-2,1,0]],[1,[4,0,-2,1,-2,2,-2]],[
4,[4,0,-2,1,-1,-1,1]],[4,[4,0,-2,1,-1,0,-1]],[
1,[4,0,-2,1,-1,0,1]],[1,[4,0,-2,1,-1,1,-1]],[
1,[4,0,-2,1,0,-2,0]],[1,[4,0,-2,1,0,-1,0]],[
1,[4,0,-1,-2,1,0,1]],[1,[4,0,-1,-2,1,1,-1]],[
1,[4,0,-1,-2,2,-1,0]],[1,[4,0,-1,-1,-1,1,1]],[
1,[4,0,-1,-1,-1,2,-1]],[1,[4,0,-1,-1,0,-1,2]],[
4,[4,0,-1,-1,0,0,0]],[1,[4,0,-1,-1,0,0,2]],[
1,[4,0,-1,-1,0,1,-2]],[4,[4,0,-1,-1,0,1,0]],[
1,[4,0,-1,-1,0,2,-2]],[1,[4,0,-1,-1,1,-2,1]],[
1,[4,0,-1,-1,1,-1,-1]],[4,[4,0,-1,-1,1,-1,1]],[
4,[4,0,-1,-1,1,0,-1]],[1,[4,0,-1,-1,2,-2,0]],[
1,[4,0,-1,0,-2,1,0]],[1,[4,0,-1,0,-1,-1,1]],[
1,[4,0,-1,0,-1,0,-1]],[4,[4,0,-1,0,-1,0,1]],[
4,[4,0,-1,0,-1,1,-1]],[4,[4,0,-1,0,0,-1,0]],[
1,[4,0,-1,1,-2,0,0]],[1,[4,0,0,-2,0,1,0]],[
1,[4,0,0,-2,1,-1,1]],[1,[4,0,0,-2,1,0,-1]],[
1,[4,0,0,-1,-1,0,1]],[1,[4,0,0,-1,-1,1,-1]],[
1,[4,0,0,-1,0,-1,0]],[1,[4,0,0,-1,0,0,0]],[
1,[4,1,-4,0,1,0,0]],[1,[4,1,-4,1,-1,1,0]],[
1,[4,1,-4,1,0,-1,1]],[1,[4,1,-4,1,0,0,-1]],[
1,[4,1,-3,-1,1,0,0]],[1,[4,1,-3,-1,1,1,0]],[
1,[4,1,-3,-1,2,-1,1]],[1,[4,1,-3,-1,2,0,-1]],[
1,[4,1,-3,0,-1,1,0]],[1,[4,1,-3,0,-1,2,0]],[
1,[4,1,-3,0,0,-1,1]],[1,[4,1,-3,0,0,0,-1]],[
4,[4,1,-3,0,0,0,1]],[4,[4,1,-3,0,0,1,-1]],[
1,[4,1,-3,0,1,-2,2]],[4,[4,1,-3,0,1,-1,0]],[
1,[4,1,-3,0,1,0,-2]],[1,[4,1,-3,1,-2,1,1]],[
1,[4,1,-3,1,-2,2,-1]],[1,[4,1,-3,1,-1,-1,2]],[
4,[4,1,-3,1,-1,0,0]],[1,[4,1,-3,1,-1,1,-2]],[
1,[4,1,-3,1,0,-2,1]],[1,[4,1,-3,1,0,-1,-1]],[
1,[4,1,-2,-2,1,1,0]],[1,[4,1,-2,-2,2,-1,1]],[
1,[4,1,-2,-2,2,0,-1]],[1,[4,1,-2,-1,-1,2,0]],[
4,[4,1,-2,-1,0,0,1]],[4,[4,1,-2,-1,0,1,-1]],[
1,[4,1,-2,-1,0,1,1]],[1,[4,1,-2,-1,0,2,-1]],[
1,[4,1,-2,-1,1,-2,2]],[4,[4,1,-2,-1,1,-1,0]],[
1,[4,1,-2,-1,1,-1,2]],[1,[4,1,-2,-1,1,0,-2]],[
4,[4,1,-2,-1,1,0,0]],[1,[4,1,-2,-1,1,1,-2]],[
1,[4,1,-2,-1,2,-2,1]],[1,[4,1,-2,-1,2,-1,-1]],[
1,[4,1,-2,0,-2,1,1]],[1,[4,1,-2,0,-2,2,-1]],[
1,[4,1,-2,0,-1,-1,2]],[4,[4,1,-2,0,-1,0,0]],[
1,[4,1,-2,0,-1,0,2]],[1,[4,1,-2,0,-1,1,-2]],[
4,[4,1,-2,0,-1,1,0]],[1,[4,1,-2,0,-1,2,-2]],[
1,[4,1,-2,0,0,-2,1]],[1,[4,1,-2,0,0,-1,-1]],[
4,[4,1,-2,0,0,-1,1]],[4,[4,1,-2,0,0,0,-1]],[
1,[4,1,-2,0,1,-2,0]],[1,[4,1,-2,1,-2,0,1]],[
1,[4,1,-2,1,-2,1,-1]],[1,[4,1,-2,1,-1,-1,0]],[
1,[4,1,-1,-2,0,1,1]],[1,[4,1,-1,-2,0,2,-1]],[
1,[4,1,-1,-2,1,-1,2]],[4,[4,1,-1,-2,1,0,0]],[
1,[4,1,-1,-2,1,1,-2]],[1,[4,1,-1,-2,2,-2,1]],[
1,[4,1,-1,-2,2,-1,-1]],[1,[4,1,-1,-1,-1,0,2]],[
4,[4,1,-1,-1,-1,1,0]],[1,[4,1,-1,-1,-1,2,-2]],[
4,[4,1,-1,-1,0,-1,1]],[4,[4,1,-1,-1,0,0,-1]],[
1,[4,1,-1,-1,0,0,1]],[1,[4,1,-1,-1,0,1,-1]],[
1,[4,1,-1,-1,1,-2,0]],[1,[4,1,-1,-1,1,-1,0]],[
1,[4,1,-1,0,-2,0,1]],[1,[4,1,-1,0,-2,1,-1]],[
1,[4,1,-1,0,-1,-1,0]],[1,[4,1,-1,0,-1,0,0]],[
1,[4,1,0,-2,0,0,1]],[1,[4,1,0,-2,0,1,-1]],[
1,[4,1,0,-2,1,-1,0]],[1,[4,1,0,-1,-1,0,0]],[
1,[4,2,-3,-1,0,1,0]],[1,[4,2,-3,-1,1,-1,1]],[
1,[4,2,-3,-1,1,0,-1]],[1,[4,2,-3,0,-1,0,1]],[
1,[4,2,-3,0,-1,1,-1]],[1,[4,2,-3,0,0,-1,0]],[
1,[4,2,-2,-2,1,0,1]],[1,[4,2,-2,-2,1,1,-1]],[
1,[4,2,-2,-2,2,-1,0]],[1,[4,2,-2,-1,-1,1,1]],[
1,[4,2,-2,-1,-1,2,-1]],[1,[4,2,-2,-1,0,-1,2]],[
4,[4,2,-2,-1,0,0,0]],[1,[4,2,-2,-1,0,1,-2]],[
1,[4,2,-2,-1,1,-2,1]],[1,[4,2,-2,-1,1,-1,-1]],[
1,[4,2,-2,0,-2,1,0]],[1,[4,2,-2,0,-1,-1,1]],[
1,[4,2,-2,0,-1,0,-1]],[1,[4,2,-1,-2,0,1,0]],[
1,[4,2,-1,-2,1,-1,1]],[1,[4,2,-1,-2,1,0,-1]],[
1,[4,2,-1,-1,-1,0,1]],[1,[4,2,-1,-1,-1,1,-1]],[
1,[4,2,-1,-1,0,-1,0] ]];
}



==> E8elim.txt <==
{
t1 = -v^48+16*v^47+(256*q4+248)*v^46+(-3072*q4-11600)*v^45+(-24576*q4^2-51712*q4+8192*q3+18432*p2-2*a+200364)*v^44+(196608*q4^2+1741824*q4-217088*q3-602112*p2-294912*p1-122*a-2238192)*v^43+(1048576*q4^3+3833856*q4^2+(-786432*q3-2752512*p2+448*a-23423232)*q4+2842624*q3-524288*q2+131072*p2^2+9486336*p2+5603328*p1+5248*a+18560520)*v^42+(-4194304*q4^3-85917696*q4^2+(16777216*q3+67633152*p2+27262976*p1+18112*a+203642880)*q4-24817664*q3+7340032*q2-7340032*p2^2-95932416*p2-43941888*p1-7340032*p0-90482*a-121852368)*v^41+(-16777216*q4^4-115343360*q4^3+(125829120*p2-36864*a+826982400)*q4^2+(-176160768*q3+67108864*q2-16777216*p2^2-784072704*p2-289406976*p1-615552*a-1301601280)*q4+50331648*q3^2+(25165824*p2+40960*a+164102144)*q3-41943040*q2-201326592*q1+130809856*p2^2+(100663296*p1+113664*a+699052032)*p2+148045824*p1+78643200*p0+3*a^2+956578*a+657771774)*v^40+(1488977920*q4^3+(-285212672*q3-2063597568*p2-671088640*p1-872448*a-5076615168)*q4^2+(1214251008*q3-402653184*q2+603979776*p2^2+5679611904*p2+658505728*p1+671088640*p0+7955776*a+6496475136)*q4-184549376*q3^2+(-459276288*p2-134217728*p1-802816*a-878850048)*q3+120586240*q2+603979776*q1-1265631232*p2^2+(-805306368*p1-2675712*a-3905703936)*p2+(-688128*a+232095744)*p1-212860928*p0-530*a^2-7096964*a-2993968912)*v^39+(1073741824*q4^4+(1073741824*q3-1610612736*p2+1310720*a-8530165760)*q4^3+(3254779904*q3-2147483648*q2+536870912*p2^2+14998831104*p2+1207959552*p1+21479424*a+22207168512)*q4^2+(-3221225472*q3^2+(-2415919104*p2-3670016*a-6130761728)*q3+134217728*q2+7516192768*q1-6777995264*p2^2+(-3758096384*p1-11108352*a-28657188864)*p2+5565841408*p1-1744830464*p0-384*a^2-60745856*a-26215398656)*q4-1073741824*q3^2+(2147483648*q2-536870912*p2^2+3862953984*p2+1073741824*p1+7700480*a+3942408192)*q3+(-524288*a-222822400)*q2+6023020544*q1-3221225472*q0+402653184*p2^3+(131072*a+7938899968)*p2^2+(-293601280*p1+1610612736*p0+29257728*a+17379016704)*p2-1342177280*p1^2+(5996544*a-5106991104)*p1-964689920*p0+11910*a^2+39331936*a+11699874472)*v^38+(-5368709120*q4^4+(6442450944*q3+12884901888*p2+8589934592*p1+17039360*a+28269608960)*q4^3+(-15082717184*q3-4294967296*q2-8589934592*p2^2-61756932096*p2+22682796032*p1-12884901888*p0-181161984*a-72438054912)*q4^2+(-13958643712*q3^2+(22548578304*p2-17179869184*p1+33030144*a+23758635008)*q3+2550136832*q2+41875931136*q1+38319161344*p2^2+(-8053063680*p1+172523520*a+106036199424)*p2+(37748736*a-47280291840)*p1-15703474176*p0+55104*a^2+309946176*a+87420535808)*q4+5754585088*q3^2+(11811160064*q2-2952790016*p2^2-19698548736*p2+402653184*p1-48201728*a-15007469568)*q3+(1610612736*p2+25769803776*p1+18087936*a+985661440)*q2-33017561088*q1-20401094656*q0-5100273664*p2^3+(-6442450944*p1-23396352*a-35022438400)*p2^2+(28085059584*p1+536870912*p0-194860032*a-63131922432)*p2+2952790016*p1^2+(491520*a+28596731904)*p1+(-25165824*a+8468299776)*p0-129350*a^2-167538884*a-39790684336)*v^37+((-16777216*a+6039797760)*q4^4+(-25769803776*q3-28991029248*p2+51539607552*p1-235405312*a-52764344320)*q4^3+((51539607552*p2+67108864*a+32816234496)*q3+25769803776*q2-68719476736*q1+35433480192*p2^2+(34359738368*p1+276824064*a+147371065344)*p2-108179488768*p1-73014444032*p0+12288*a^2+804777984*a+178460762112)*q4^2+(53687091200*q3^2+(68719476736*q2-17179869184*p2^2-77309411328*p2-111669149696*p1-154140672*a-71647100928)*q3+(50331648*a+7247757312)*q2-163208757248*q1+68719476736*q0-8589934592*p2^3+(-12582912*a-122406567936)*p2^2+(178241142784*p1-34359738368*p0-1145634816*a-293678874624)*p2-17179869184*p1^2+(-37748736*a+164508991488)*p1+69524783104*p0-852096*a^2-1090908288*a-244318437888)*q4+(-25769803776*p2+67108864*a+6845104128)*q3^2+(-45097156608*q2+40265318400*p2^2+(100663296*a+67117252608)*p2-33554432000*p1+12884901888*p0+65536*a^2+217128960*a+48575520768)*q3-68719476736*q2^2+(34359738368*p2^2-16106127360*p2+137438953472*p1-142606336*a-6459228160)*q2+(103079215104*p2-234881024*a+7348420608)*q1+66571993088*q0-4294967296*p2^4+27111981056*p2^3+(-34359738368*p1+304611328*a+112879206400)*p2^2+((117440512*a-147622723584)*p1-49392123904*p0+201216*a^2+863198208*a+190341752832)*p2+29527900160*p1^2+(68719476736*p0-216072192*a-98557231104)*p1+(75497472*a-22724739072)*p0+12*a^3+851430*a^2+549030346*a+119035877116)*v^36+((-218103808*a+24696061952)*q4^4+(-79456894976*q3-38654705664*p2-85899345920*p1+793509888*a+25753026560)*q4^3+((25769803776*p2+369098752*a-17129537536)*q3+98784247808*q2-893353197568*q1-8589934592*p2^2+(446676598784*p1-2038431744*a-150843949056)*p2+(-402653184*a+91133837312)*p1+124554051584*p0-1523712*a^2-1853128704*a-325512855552)*q4^2+(248034361344*q3^2+(687194767360*q2+34359738368*p2^2+80530636800*p2+274877906944*p0+673710080*a+166427885568)*q3+(-103079215104*p2-922746880*a-70195871744)*q2-580894326784*q1+1168231104512*q0+34359738368*p2^3+(1035993088*a+200051523584)*p2^2+(-424664891392*p1-377957122048*p0+3938549760*a+604067856384)*p2-154618822656*p1^2+(-1375731712*a-289773977600)*p1+(1073741824*a+21072183296)*p0+5858112*a^2+2494104768*a+577123542016)*q4+68719476736*q3^3+(-77309411328*p2+150994944*a-98364817408)*q3^2+(-168577466368*q2-274877906944*q1-102810779648*p2^2+(-68719476736*p1-981467136*a-157267525632)*p2+(134217728*a+151531814912)*p1+51539607552*p0-696320*a^2-710393856*a-133328617472)*q3-824633720832*q2^2+(206158430208*p2^2+59592671232*p2-249108103168*p1-274877906944*p0+385613824*a+25270681600)*q2+(103079215104*p2-1040187392*a+310445604864)*q1+327491256320*q0-72746008576*p2^3+(294205259776*p1+68719476736*p0-1680277504*a-267856642048)*p2^2+((419430400*a+349804953600)*p1+84288733184*p0-2881536*a^2-2541182976*a-481364066304)*p2-130191196160*p1^2+(481036337152*p0-491520*a^2+1153302528*a+233809772544)*p1+(448790528*a+3527409664)*p0-698*a^3-3608694*a^2-1323185194*a-315954958992)*v^35+((402653184*a-80530636800)*q4^4+(243739394048*q3+(-2013265920*a+265751101440)*p2-635655159808*p1+223346688*a+135245332480)*q4^3+((-670014898176*p2-134217728*a-68887248896)*q3+(-1073741824*a-246960619520)*q2-3642132267008*q1+(268435456*a-260382392320)*p2^2+(584115552256*p1+3221225472*a-210285625344)*p2+(-1476395008*a+423456931840)*p1+910533066752*p0+13197312*a^2+404619264*a+400955670528)*q4^2+((-1073741824*a-653908770816)*q3^2+(2611340115968*q2+377957122048*p2^2+(-805306368*a+173140869120)*p2+1872605741056*p1+3848290697216*p0-3932160*a^2-2535456768*a-285551362048)*q3+(206158430208*p2+1006632960*a+119587995648)*q2+(-1649267441664*p2+4294967296*a+1688995889152)*q1+5497558138880*q0+34359738368*p2^3+(824633720832*p1-5335154688*a+3825205248)*p2^2+((-2147483648*a-496605593600)*p1-481036337152*p0-11796480*a^2-5297799168*a-870251495424)*p2-549755813888*p1^2+(5100273664*a+109743964160)*p1+(4294967296*a-571096432640)*p0-1280*a^3-20785536*a^2-2255853888*a-1156538616576)*q4+412316860416*q3^3+(515396075520*p2+549755813888*p1-285212672*a+223338299392)*q3^2+(461708984320*q2-1511828488192*q1-51002736640*p2^2+(-893353197568*p1+3472883712*a+244423065600)*p2+(671088640*a-253403070464)*p1-249108103168*p0+3502080*a^2+1530331136*a+308887912448)*q3-3298534883328*q2^2+(-206158430208*p2^2+(-4026531840*a-64424509440)*p2-1752346656768*p1-4123168604160*p0+415236096*a-55249469440)*q2+(-1494648619008*p2-1099511627776*p1+3120562176*a-743079673856)*q1+(1649267441664*p2-2147483648*a-842887331840)*q0+51539607552*p2^4+(1275068416*a+73148661760)*p2^3+(-180388626432*p1+206158430208*p0+4325376000*a+453251694592)*p2^2+(137438953472*p1^2+(-5687476224*a-262135611392)*p1+(1073741824*a+357019156480)*p0+16561152*a^2+4166025216*a+1026902654976)*p2+(536870912*a+81872814080)*p1^2+(343597383680*p0+196608*a^2-2202402816*a-377479102464)*p1+(-1895825408*a+149644378112)*p0+9242*a^3+9173910*a^2+1878955904*a+749493231192)*v^34+((3472883712*a+19327352832)*q4^4+(425201762304*q3+(-3623878656*a-231928233984)*p2+386547056640*p1+10747904*a^2-7235960832*a-373125283840)*q4^3+((-231928233984*p2-10972299264*a+124033957888)*q3+(-6442450944*a-695784701952)*q2-2680059592704*q1+(-4831838208*a+463856467968)*p2^2+(-4020089389056*p1+13161725952*a+972457771008)*p2+(7381975040*a-905567010816)*p1+(-8589934592*a-541165879296)*p0-36126720*a^2+11702992896*a-197838766080)*q4^2+((-17179869184*a-1329292378112)*q3^2+(2061584302080*q2-309237645312*p2^2+(10468982784*a-502511173632)*p2+154618822656*p1+20066087206912*p0-7340032*a^2+4636278784*a+316730769408)*q3+(927712935936*p2+1649267441664*p1+12364808192*a+171127603200)*q2+(-14843406974976*p2+55834574848*a+3068754132992)*q1+4329327034368*q0-309237645312*p2^3+(3710851743744*p1+180355072*a-738264612864)*p2^2+((-21474836480*a+2775622615040)*p1+3401614098432*p0+80019456*a^2-12507512832*a+675255681024)*p2+1735166787584*p1^2+(2199023255552*p0+10485760*a^2+2239758336*a+636290596864)*p1+(-9529458688*a+818593923072)*p0+42816*a^3+26546688*a^2-8640500992*a+1963436482560)*q4+274877906944*q3^3+(489626271744*p2+4947802324992*p1-5100273664*a+3942645760)*q3^2+((1649267441664*p2+12884901888*a+985694994432)*q2-962072674304*q1-4398046511104*q0+137438953472*p2^3+(-6442450944*a+542776492032)*p2^2+(1099511627776*p1+2199023255552*p0-2793406464*a-199357366272)*p2+1099511627776*p1^2+(3892314112*a-122809221120)*p1+(-4294967296*a-532575944704)*p0-10719232*a^2-1043087360*a-599946870784)*q3-2473901162496*q2^2+(4398046511104*q1-1855425871872*p2^2+(-2199023255552*p1-1610612736*a-196494753792)*p2+1185410973696*p1-23914377904128*p0+22806528*a^2-5167120384*a+48276439040)*q2+(-1099511627776*p2^2-721554505728*p2-8246337208320*p1+17179869184*a-222465884160)*q1+(14843406974976*p2-36507222016*a-1754494140416)*q0+(549755813888*p1-4697620480*a+128312147968)*p2^3+(-1739461754880*p1-618475290624*p0-21430272*a^2-826867712*a-473742442496)*p2^2+(-1236950581248*p1^2+(6408896512*a-697193988096)*p1+(5368709120*a-1126355173376)*p0-39585792*a^2+2018353152*a-1849300303872)*p2+(3758096384*a+437549793280)*p1^2+(-4363686772736*p0+16809984*a^2-2807955456*a+342200549376)*p1-1099511627776*p0^2+(-20971520*a^2-1900019712*a-459964153856)*p0-56240*a^3-6066210*a^2+1397239214*a-1598930791344)*v^33+((-5687476224*a+264744468480)*q4^4+(-1271310319616*q3+(31406948352*a-753766760448)*p2+3573412790272*p1-23592960*a^2+13508280320*a+338757156864)*q4^3+((3917010173952*p2+33554432*a^2+12683575296*a+19998441472)*q3+(-19327352832*a+1529008357376)*q2+18691697672192*q1+(-30601641984*a+577673101312)*p2^2+(-7696581394432*p1+132120576*a^2-52722401280*a-1253962678272)*p2+(8858370048*a-570693779456)*p1+(-111669149696*a-5162550689792)*p0+36864*a^3-22265856*a^2-39607812096*a-411298627584)*q4^2+((-93415538688*a+3766686318592)*q3^2+(-13331578486784*q2-2851858284544*p2^2+(-14495514624*a+64424509440)*p2+(-34359738368*a-11458972745728)*p1+44530220924928*p0-25165824*a^2+6542065664*a-82392907776)*q3+((25769803776*a-2061584302080)*p2+9895604649984*p1+16777216*a^2-26558332928*a-835102703616)*q2+(-46179488366592*p2+251255586816*a-9105330667520)*q1-28999619182592*q0+(-6442450944*a+120259084288)*p2^3+(-824633720832*p1-4194304*a^2+51233423360*a+1409084817408)*p2^2+((-3221225472*a-639950127104)*p1+6665789243392*p0-79822848*a^2+75921948672*a+383970705408)*p2+5738076307456*p1^2+(24189255811072*p0+18874368*a^2-42056286208*a-1320836661248)*p1+(-52076478464*a+1223528808448)*p0-310848*a^3+86387712*a^2+48946025984*a-2799769374720)*q4-2199023255552*q3^3+(-3350074490880*p2+12644383719424*p1+16777216*a^2+3187671040*a-830203756544)*q3^2+((9895604649984*p2+73014444032*a-2770253905920)*q2+7971459301376*q1-61572651155456*q0+274877906944*p2^3+(4294967296*a-383325831168)*p2^2+(7971459301376*p1+24189255811072*p0+50331648*a^2-17012097024*a-93163880448)*p2+15393162788864*p1^2+(-16106127360*a+1165546749952)*p1+(-47244640256*a+2070174236672)*p0+40960*a^3+12877824*a^2-7018053632*a+966000902144)*q3+16904991277056*q2^2+(57174604644352*q1+206158430208*p2^2+(-15393162788864*p1+57982058496*a+689342251008)*p2+(17179869184*a+10033043603456)*p1-61022895341568*p0-5767168*a^2+11953766400*a+83349209088)*q2+(-14293651161088*p2^2+(51539607552*a+8967891714048)*p2-19241453486080*p1-67108864*a^2-17548967936*a+3462481838080)*q1+(42880953483264*p2-187904819200*a+5235565133824)*q0-283467841536*p2^4+(3848290697216*p1-7918845952*a-493384368128)*p2^3+((-30064771072*a+2284922601472)*p1-2061584302080*p0+91095040*a^2-29637476352*a+56494129152)*p2^2+(-2748779069440*p1^2+(33554432*a^2+46019903488*a+2015446958080)*p1+(3758096384*a-279172874240)*p0+141312*a^3-36513792*a^2-36910583808*a+2795178049536)*p2+(7247757312*a-722628247552)*p1^2+(-7215545057280*p0-42467328*a^2+25503793152*a+88740200448)*p1-15393162788864*p0^2+(-72351744*a^2+17272143872*a+602927005696)*p0+13*a^4+168592*a^3-56253465*a^2-19614052906*a+3085033805073)*v^32+((-21441282048*a-375809638400)*q4^4+(-1292785156096*q3+(32614907904*a+1623497637888)*p2-1022202216448*p1-80478208*a^2+12645564416*a+304909123584)*q4^3+((901943132160*p2+452984832*a^2+74625056768*a-161279377408)*q3+(-32212254720*a+2465311227904)*q2+43774306680832*q1+(43486543872*a-2284922601472)*p2^2+(15633680957440*p1+37748736*a^2+18371051520*a-261170921472)*p2+(-38654705664*a+3122307006464)*p1+(-584115552256*a+1382979469312)*p0-356352*a^3+290340864*a^2+60732358656*a+1196955009024)*q4^2+((-123480309760*a+3532610600960)*q3^2+(-33672543600640*q2+1202590842880*p2^2+(-84557168640*a+1017907249152)*p2+(-395136991232*a+360777252864)*p1+3573412790272*p0+385875968*a^2-54944858112*a-476911239168)*q3+((180388626432*a-3607772528640)*p2+14843406974976*p1-301989888*a^2-47211085824*a+637936861184)*q2+(-28037546508288*p2+332859965440*a-8733815996416)*q1+(137438953472*a-63015760166912)*q0+(-62277025792*a+1202590842880)*p2^3+(-25975962206208*p1+377487360*a^2-88508203008*a-480700792832)*p2^2+((181462368256*a-8511551438848)*p1+(-68719476736*a-13228499271680)*p0-678887424*a^2-161987198976*a-2084881563648)*p2+(-34359738368*a-7816840478720)*p1^2+(109951162777600*p0-295698432*a^2+60217622528*a+470913384448)*p1+(402653184*a^2+20266876928*a-4042503749632)*p0+755200*a^3-455529984*a^2-138696432384*a+3280813760512)*q4-3848290697216*q3^3+((-77309411328*a-1262720385024)*p2+150994944*a^2+48502931456*a+1182474960896)*q3^2+((14843406974976*p2+77309411328*a-2622077534208)*q2+(-68719476736*a+14431090114560)*q1-378231999954944*q0-962072674304*p2^3+(54760833024*a-1222455066624)*p2^2+((34359738368*a-5772436045824)*p1+109951162777600*p0-150994944*a^2+59643002880*a+540731768832)*p2+68169720922112*p1^2+(-54760833024*a-1464718065664)*p1+(-210453397504*a+1735166787584)*p0-73728*a^3+61566976*a^2+34942238720*a-1261837205504)*q3+(-68719476736*a+40407052320768)*q2^2+(338649581355008*q1+(34359738368*a+7215545057280)*p2^2+(-37383395344384*p1-9663676416*a-428422987776)*p2+(137438953472*a-4037269258240)*p1-22814866276352*p0-378798080*a^2-2824077312*a-332390203392)*q2+(-71468255805440*p2^2+(463856467968*a+2164663517184)*p2+1649267441664*p1+17592186044416*p0-805306368*a^2-160960610304*a-4488576368640)*q1+(14843406974976*p2-35184372088832*p1-260919263232*a+3725884129280)*q0-4294967296*a*p2^4+(7146825580544*p1+51942260736*a+467614564352)*p2^3+((-111669149696*a+5029406703616)*p1+2405181685760*p0+174915584*a^2+94565105664*a+833102020608)*p2^2+(8658654068736*p1^2+(8796093022208*p0+251658240*a^2-119235674112*a-1331775406080)*p1+(-30601641984*a+4379792900096)*p0-884736*a^3+505104384*a^2+130671071232*a-3486272864256)*p2+8796093022208*p1^3+(-30333206528*a-490163142656)*p1^2+((-103079215104*a+17626545782784)*p0-98304*a^3-97812480*a^2-61196992512*a-858289471488)*p1-84662395338752*p0^2+(163577856*a^2-6459228160*a-16164847616)*p0-373*a^4-118930*a^3+266142840*a^2+77067505424*a-5411866431840)*v^31+((38654705664*a-280246616064)*q4^4+(4210141691904*q3+(-205353123840*a+449360953344)*p2-12111807774720*p1-262144*a^3+111149056*a^2-74951163904*a-1149134438400)*q4^3+((-13657996001280*p2+2801795072*a^2-127238406144*a-182234120192)*q3+(70866960384*a-5843303006208)*q2-14362370637824*q1+(291520905216*a+365609091072)*p2^2+(37280316129280*p1-1396703232*a^2+204950470656*a+2988995248128)*p2+(536870912*a^2-19595788288*a-693503000576)*p1+(-1391569403904*a+17609365913600)*p0+1392640*a^3-243720192*a^2-16654467072*a-1536669646848)*q4^2+((427349245952*a-12312597495808)*q3^2+(7559142440960*q2+11510512353280*p2^2+(-402653184*a^2+181999239168*a-504927092736)*p2+(-1425929142272*a+38637525794816)*p1-187466732535808*p0-1048576*a^3+278659072*a^2+117023178752*a+1083498823680)*q3+((309237645312*a+9277129359360)*p2-26388279066624*p1-2046820352*a^2+164148281344*a+1598935793664)*q2+(163277476724736*p2-1090921693184*a+29797409357824)*q1+(1717986918400*a+31885837205504)*q0+(-60129542144*a-1202590842880)*p2^3+(-22265110462464*p1+1266679808*a^2-130325413888*a-2290089984000)*p2^2+((158913789952*a+6941204021248)*p1+(-858993459200*a-32641751449600)*p0-3932160*a^3+1815871488*a^2+133137825792*a+3264298352640)*p2+(-498216206336*a-24739011624960)*p1^2+(241892558110720*p0+239075328*a^2+73618423808*a+1977056493568)*p1+(4630511616*a^2+327491256320*a+727325868032)*p0-896*a^4+462336*a^3+657827328*a^2+272537905664*a-2986989725184)*q4+3161095929856*q3^3+((-438086664192*a+11647951306752)*p2-51127290691584*p1+855638016*a^2-55801020416*a+539018395648)*q3^2+((-26388279066624*p2-326417514496*a+9322226515968)*q2+(-755914244096*a-10857677324288)*q1-1354598325420032*q0-2199023255552*p2^3+(-40802189312*a+1599338446848)*p2^2+((-34359738368*a-32504312496128)*p1+241892558110720*p0-515899392*a^2-70766297088*a-811207753728)*p2+127543348822016*p1^2+(536870912*a^2+164014063616*a-861140942848)*p1+(-369367187456*a-8186207666176)*p0+507904*a^3-348565504*a^2-92737634304*a+1272869388288)*q3+(-824633720832*a-12094627905536)*q2^2+(1196268651020288*q1+(412316860416*a+1717986918400)*p2^2+(-17592186044416*p1-805306368*a^2-320511934464*a-1455993913344)*p2+(446676598784*a-33225867001856)*p1+236669877878784*p0+155189248*a^2-40800092160*a+435526041600)*q2+(-167125767421952*p2^2+(1700807049216*a-30975304138752)*p2+80264348827648*p1+228698418577408*p0-3674210304*a^2+158309810176*a-3051054170112)*q1+(-163277476724736*p2-422212465065984*p1+841813590016*a-16693464137728)*q0+(-51539607552*a+944892805120)*p2^4+(-8796093022208*p1+201326592*a^2-15435038720*a+430973124608)*p2^3+((68719476736*a-9216999817216)*p1+9277129359360*p0-1411907584*a^2-124462301184*a-1693541990400)*p2^2+(17179869184000*p1^2+(96757023244288*p0-75497472*a^2-61236838400*a-2491039088640)*p1+(-137438953472*a-3004866494464)*p0+620544*a^3-1270023168*a^2-293806522368*a+3434440753152)*p2+70368744177664*p1^3+(-113816633344*a+1652220231680)*p1^2+((-996432412672*a+36902359007232)*p0-32768*a^3+383582208*a^2+57914818560*a+1432398200832)*p1-219902325555200*p0^2+(855638016*a^2-94791270400*a-1237713944576)*p0+2550*a^4-765640*a^3-560957896*a^2-213729006976*a+8675782490672)*v^30+((71168950272*a+1100585369600)*q4^4+(2415919104000*q3+(-126835752960*a-4187593113600)*p2+1717986918400*p1-3145728*a^3+542638080*a^2+61034725376*a+1005374668800)*q4^3+((-1932735283200*p2+5637144576*a^2-211795574784*a+637148332032)*q3+(405874409472*a-5046586572800)*q2-147403277598720*q1+(-169114337280*a+5368709120000)*p2^2+(-33500744908800*p1-1245708288*a^2-325897420800*a-3418475200512)*p2+(6845104128*a^2+63350767616*a-6720952729600)*p1+(-412316860416*a-2254857830400)*p0-913408*a^3-1465761792*a^2-120613748736*a+909912047616)*q4^2+((1345398505472*a-5427764920320)*q3^2+(113387136614400*q2-2576980377600*p2^2+(805306368*a^2+247229054976*a-1948841410560)*p2+(-1202590842880*a-2920577761280)*p1-328479098798080*p0-9437184*a^3-4174381056*a^2-66427813888*a-1214911610880)*q3+((-438086664192*a+7730941132800)*p2-98956046499840*p1-3523215360*a^2+27413970944*a-3427518119936)*q2+(362838837166080*p2+1073741824*a^2-3893387853824*a+15037754245120)*q1+(10376640987136*a+209250806661120)*q0+(435939180544*a-2576980377600)*p2^3+(74217034874880*p1-2592079872*a^2+484534386688*a+3717227085824)*p2^2+((-536870912*a^2-617401548800*a+16350403624960)*p1+(-4569845202944*a+28346784153600)*p0+2162688*a^3+1955463168*a^2+157127442432*a-2610891325440)*p2+(-2594160246784*a+18468359372800)*p1^2+(156130651144192*p0+1849688064*a^2-239163408384*a-2933959688192)*p1+(24159191040*a^2+17582522368*a+8210769510400)*p0+8000*a^4-4392064*a^3+1219243776*a^2-391547899648*a+1730519017472)*q4+12713103196160*q3^3+((-618475290624*a+1675037245440)*p2-74217034874880*p1+1660944384*a^2-183626629120*a-2908313616384)*q3^2+((-98956046499840*p2+2147483648*a^2-919123001344*a+3398392872960)*q2+(-4329327034368*a-48103633715200)*q1-3109418883350528*q0+2748779069440*p2^3+(-536870912*a^2-185757335552*a+1775700541440)*p2^2+((-1546188226560*a+14774687498240)*p1+156130651144192*p0+2076180480*a^2-24914165760*a+630762504192)*p2+38482906972160*p1^2+(6442450944*a^2+215822106624*a+3850840834048)*p1+(322122547200*a-2491081031680)*p0-2170880*a^3+566394880*a^2+167235993600*a-848800530432)*q3+(-4741643894784*a-136064563937280)*q2^2+(2744381022928896*q1+(1752346656768*a-15461882265600)*p2^2+(79164837199872*p1-6039797760*a^2+138512695296*a+2891049861120)*p2+(446676598784*a+9320079032320)*p1+482410726686720*p0+7340032*a^3+3204972544*a^2+85308211200*a-32400998400)*q2+(-118747255799808*p2^2+(1855425871872*a-3607772528640)*p2+(549755813888*a+115448720916480)*p1+1389782697508864*p0-5687476224*a^2+767423414272*a+12751355248640)*q1+(-296868139499520*p2-2392537302040576*p1-3221225472*a^2+2900176666624*a-2346125885440)*q0-141733920768*a*p2^4+(-43980465111040*p1+1912602624*a^2-206292647936*a-1359625584640)*p2^3+((764504178688*a-8901319720960)*p1-5153960755200*p0-5767168*a^3+732299264*a^2-11710562304*a+1734051102720)*p2^2+((-274877906944*a-24739011624960)*p1^2+(448600744132608*p0-1535115264*a^2+486824476672*a+5208151162880)*p1+(1610612736*a^2+89657442304*a-7991323525120)*p0+6346752*a^3+139376640*a^2+473036967936*a-2318923579392)*p2+246290604621824*p1^3+(805306368*a^2+128580583424*a+237565378560)*p1^2+((-3676492005376*a-39513699123200)*p0+4096000*a^3+569868288*a^2+49561731072*a-1150988451840)*p1-193514046488576*p0^2+(-5242880*a^3-50331648*a^2+177670717440*a+1894361595904)*p0-5891*a^4+1571698*a^3+134295720*a^2+477873068432*a-12774686660384)*v^29+((-150340632576*a-425872850944)*q4^4+(-9526237462528*q3+(769067581440*a+2451352584192)*p2+27573690040320*p1-24903680*a^3-105906176*a^2+135773290496*a+607754649600)*q4^3+((31696858644480*p2-9932111872*a^2+500565016576*a+54156853248)*q3+(229780750336*a+14542759264256)*q2-98337571209216*q1+(-1291174543360*a-4553739075584)*p2^2+(-102563819028480*p1+6291456*a^3+8040480768*a^2-236483248128*a-796447997952)*p2+(28185722880*a^2+80799072256*a+5524133249024)*p1+(5557687681024*a-40265318400000)*p0+12288*a^4-11522048*a^3+3628253184*a^2+243951452160*a+415584829440)*q4^2+((-28991029248*a+26231512760320)*q3^2+(83494164234240*q2-29119878266880*p2^2+(19327352832*a^2-755377373184*a+1675037245440)*p2+(4672924418048*a-84550726189056)*p1+41781441855488*p0-66584576*a^3+840957952*a^2-180567932928*a+616436858880)*q3+((-1726576852992*a-24739011624960)*p2-39582418599936*p1+7616856064*a^2-442465517568*a+319169757184)*q2+(26388279066624*p2+9663676416*a^2-547608330240*a-65463891525632)*q1+(38620345925632*a+106583908417536)*q0+(706522120192*a+3994319585280)*p2^3+(108851651149824*p1-13782482944*a^2-63430459392*a-445602856960)*p2^2+((4831838208*a^2-1021128474624*a-21996675006464)*p1+(-11888469475328*a+90194313216000)*p0+34013184*a^3-13887602688*a^2-555647827968*a+188838051840)*p2+(-6219112644608*a+62964220559360)*p1^2+(-457396837154816*p0-20971520*a^3-2948595712*a^2-20707278848*a-403819200512)*p1+(60263759872*a^2-1243929903104*a-7237825200128)*p0-36096*a^4-1099456*a^3-7850294784*a^2+395986226688*a+258218806272)*q4+4398046511104*q3^3+((1185410973696*a-25950192402432)*p2+26388279066624*p1-2818572288*a^2+295513882624*a+1677855817728)*q3^2+((-39582418599936*p2+22548578304*a^2+90194313216*a-19299435544576)*q2+(-15942918602752*a-18691697672192)*q1-4573968371548160*q0+7696581394432*p2^3+(-5637144576*a^2+141733920768*a-3502008958976)*p2^2+((-6047313952768*a+80264348827648)*p1-457396837154816*p0+12582912*a^3+1711276032*a^2+176060104704*a-109395836928)*p2-281474976710656*p1^2+(22951231488*a^2-729070698496*a-2161173856256)*p1+(1997159792640*a+18816251723776)*p0+8192*a^4-4366336*a^3+1002831872*a^2-208561766400*a+47059845120)*q3+(-17042430230528*a-93389768884224)*q2^2+(4063794976260096*q1+(3161095929856*a-7730941132800)*p2^2+(131941395333120*p1-21743271936*a^2+934155386880*a-138512695296)*p2+(-1425929142272*a+71880572665856)*p1+(-549755813888*a+6597069766656)*p0+39583744*a^3-3320840192*a^2-44669337600*a-781398835200)*q2+(303465209266176*p2^2+(-5205500362752*a+70403103916032)*p2+(4947802324992*a-41781441855488)*p1+5242471441235968*p0+10670309376*a^2-1070151499776*a-6877685481472)*q1+((1649267441664*a+39582418599936)*p2-8514618045497344*p1-35433480192*a^2-20401094656*a+31235149660160)*q0+(68719476736*a-2126008811520)*p2^4+(-24189255811072*p1+2617245696*a^2+206292647936*a+698737491968)*p2^3+((536870912000*a+22230750724096)*p1+(-687194767360*a-24739011624960)*p0-12255232*a^3+8461746176*a^2+299282989056*a-695300259840)*p2^2+((-2886218022912*a-54975581388800)*p1^2+(1108307720798208*p0-2516582400*a^2-217684377600*a-1129861611520)*p1+(22548578304*a^2+796179562496*a+10632191541248)*p0+38400*a^4-5191680*a^3+7714277376*a^2-544582471680*a+245075742720)*p2+474989023199232*p1^3+(12079595520*a^2+553782345728*a-2391759912960)*p1^2+((-5497558138880*a-101498667139072)*p0-7077888*a^3-3823632384*a^2-212268023808*a+10262937600)*p1+360639813910528*p0^2+(-53477376*a^3-5068816384*a^2+51883540480*a-769629618176)*p0+6*a^5-3532*a^4+5842940*a^3+3458453000*a^2-905628949108*a+17365267144280)*v^28+((-140509184000*a-1497869844480)*q4^4+(-2686502043648*q3+(271790899200*a+5450313498624)*p2-1778116460544*p1-72089600*a^3-3790077952*a^2-299291115520*a-2135823482880)*q4^3+((2319282339840*p2-52412022784*a^2+297795584000*a-1602442231808)*q3+(-1320702443520*a+5914169966592)*q2+219764886601728*q1+(362387865600*a-6725918785536)*p2^2+(40200893890560*p1-6291456*a^3+10078912512*a^2+1035951144960*a+5715208962048)*p2+(32883343360*a^2+32883343360*a+8660130463744)*p1+(11123965296640*a+2280627634176)*p0+102400*a^4+36577280*a^3+653574144*a^2-152475893760*a-1383957135360)*q4^2+((-4273492459520*a+4953171034112)*q3^2+(-169049912770560*q2+3092376453120*p2^2+(52344913920*a^2-334202142720*a+3082712776704)*p2+(11940009082880*a+5411658792960)*p1+759212778979328*p0-165150720*a^3+22321037312*a^2+392964866048*a+308941946880)*q3+((-515396075520*a-9277129359360)*p2+191315023233024*p1-33554432*a^3+34191966208*a^2+202920427520*a+5754316652544)*q2+(-771857162698752*p2+35433480192*a^2+12519829667840*a-15563887738880)*q1+(94489280512000*a-310474595893248)*q0+(-1245540515840*a+3092376453120)*p2^3+(-103903848824832*p1+8388608*a^3+6501171200*a^2-1173880832000*a-4707217047552)*p2^2+((66035122176*a^2+1116691496960*a-19199040684032)*p1+(-10754598109184*a-34016140984320)*p0+2359296*a^3+13899792384*a^2+547546693632*a+2140164587520)*p2+(-4655744548864*a-23536420782080)*p1^2+(-1150089162653696*p0-264241152*a^3-5079302144*a^2+580583948288*a+4933568954368)*p1+(24696061952*a^2-133546639360*a-8568325537792)*p0+21440*a^4+26054208*a^3+18249963264*a^2-221220626688*a-2416241350656)*q4-18829136625664*q3^3+((4252017623040*a-1185410973696)*p2+173173081374720*p1-16777216*a^3-15854469120*a^2+358529105920*a+2950457982976)*q3^2+((191315023233024*p2+126701535232*a^2+2985002270720*a-2039035723776)*q2+(-39170101739520*a+71468255805440)*q1-3558019627483136*q0-3848290697216*p2^3+(-15569256448*a^2+332859965440*a-1815965859840)*p2^2+((-7627861917696*a-19653770346496)*p1-1150089162653696*p0+12582912*a^3-13727956992*a^2-191285428224*a-357562318848)*p2-535462162726912*p1^2+(21206401024*a^2-403324272640*a-3813796741120)*p1+(-4294967296*a^2+1696512081920*a+1614907703296)*p0+28672*a^4+20856832*a^3-6789480448*a^2+158093230080*a+865304616960)*q3+(-41231686041600*a+202859895324672)*q2^2+(3201777860083712*q1+(618475290624*a+18554258718720)*p2^2+(8796093022208*p1-25367150592*a^2-491236884480*a-5065377054720)*p2+(-8589934592*a^2-4294967296000*a-12395275616256)*p1+(-7696581394432*a-1067076034756608)*p0+67895296*a^3-12536250368*a^2-95163777024*a+1205380055040)*q2+(796046418509824*p2^2+(-16234976378880*a+3504693313536)*p2+(20340965113856*a-273778395316224)*p1+13739497300688896*p0-16777216*a^3+60750299136*a^2-1676312313856*a-13078175416320)*q1+((18141941858304*a+653109906898944)*p2-21321729485832192*p1-190052302848*a^2-9309341614080*a-2255931572224)*q0+773094113280*a*p2^4+(83562883710976*p1-13388218368*a^2+416746045440*a+1188363763712)*p2^3+((2147483648*a^2-2147483648000*a+9644349063168)*p1+(-5497558138880*a+6184752906240)*p0+18415616*a^3-17081958400*a^2-420142055424*a-674318254080)*p2^2+((-13056700579840*a+34634616274944)*p1^2+(1416170976575488*p0+8388608*a^3+3900702720*a^2-1036697731072*a-6476173148160)*p1+(114353504256*a^2-177167400960*a+7683159621632)*p0-38400*a^4-60758016*a^3-24274458624*a^2+394128875520*a+2249924567040)*p2+474989023199232*p1^3+(61471719424*a^2-319438192640*a-256355860480)*p1^2+((962072674304*a+49203145342976)*p0-33030144*a^3+3782639616*a^2+223919603712*a+1068115230720)*p1+(1099511627776*a+1099511627776000)*p0^2+(-286261248*a^3-5016387584*a^2-478331011072*a-1210975256576)*p0-67*a^5+36267*a^4-33083202*a^3-14614179960*a^2+1494543977612*a-21901394876768)*v^27+((374333243392*a+1734093045760)*q4^4+(15336254472192*q3+(-1866297507840*a-7310571208704)*p2-44427141709824*p1+51904512*a^3+2283798528*a^2+31217156096*a+1434735083520)*q4^3+((-51642686767104*p2-21827158016*a^2-1091861217280*a+1484817170432)*q3+(-1716913176576*a-24693914468352)*q2+317071665659904*q1+(3418525532160*a+10889352708096)*p2^2+(182037893873664*p1-314572800*a^3-35068575744*a^2-436476051456*a-4442975895552)*p2+(-83751862272*a^2-380775694336*a-13475057238016)*p1+(68719476736*a+65042984730624)*p0+1073152*a^4-9142272*a^3-13837246464*a^2-182281175040*a+1158600130560)*q4^2+((-3589518917632*a-39806830641152)*q3^2+(-256461087178752*q2+49684181680128*p2^2+(-26172456960*a^2+1701612355584*a-4613600182272)*p2+(2199023255552*a+131013682397184)*p1+711384023171072*p0+134217728*a^3-22303997952*a^2-186979975168*a-869125324800)*q3+((2886218022912*a+43293270343680)*p2+237494511599616*p1-301989888*a^3+6677331968*a^2+584182661120*a-5566948704256)*q2+(-794946906882048*p2+79456894976*a^2+12090332938240*a+102646497148928)*q1+(149533581377536*a-389227116232704)*q0+(-2714419331072*a-7627861917696)*p2^3+(-242442313924608*p1+75497472*a^3+68543315968*a^2+988077359104*a+4492066029568)*p2^2+((250181844992*a^2+3335042105344*a+41937671290880)*p1+(19241453486080*a-160391258701824)*p0-294912*a^4-120324096*a^3+26130776064*a^2+133479923712*a-2494235934720)*p2+(10995116277760*a-106652627894272)*p1^2+(-734473767354368*p0-1107296256*a^3+13778288640*a^2-323196289024*a-3964972040192)*p1+(-232934866944*a^2+3066606649344*a+14688922370048)*p0-192*a^5+399744*a^4+13976576*a^3-23409584640*a^2-78745495680*a+4171914647040)*q4-21165598834688*q3^3+((1649267441664*a+40613210750976)*p2+138538465099776*p1-150994944*a^3-9277800448*a^2-799652446208*a-4059817836544)*q3^2+((237494511599616*p2+474593886208*a^2+2336462209024*a+27597312360448)*q2+(-62397284876288*a+82738249990144)*q1+1073123348709376*q0-15393162788864*p2^3+(6979321856*a^2-249108103168*a+5599026741248)*p2^2+((7284264534016*a-133728101728256)*p1-734473767354368*p0-176160768*a^3+7990149120*a^2+553648128*a+511382126592)*p2-268280837177344*p1^2+(-70061654016*a^2+1828984979456*a+5236638875648)*p1+(-25769803776*a^2-2233382993920*a-28948079575040)*p0+364544*a^4+29982720*a^3+14948724736*a^2-13000704000*a-1590534389760)*q3+(-65970697666560*a+296868139499520)*q2^2+(-914793674309632*q1+(-7421703487488*a+16080357556224)*p2^2+(-123145302310912*p1+70061654016*a^2-1671010713600*a+4818953306112)*p2+(-77309411328*a^2-1236950581248*a-110157321207808)*p1+(-47278999994368*a-1076971639406592)*p0-52428800*a^3+21512585216*a^2+195978854400*a-500312309760)*q2+(518969488310272*p2^2+(-25769803776*a^2-5360119185408*a-112665582108672)*p2+(50577534877696*a-219902325555200)*p1+26511424368934912*p0-117440512*a^3+55582916608*a^2+3300783030272*a+17600725647360)*q1+((92358976733184*a+583840674349056)*p2-39828709204557824*p1-670014898176*a^2-7093138489344*a-39635031949312)*q0+(618475290624*a+3401614098432)*p2^4+(114349209288704*p1-27984396288*a^2-666994999296*a-1604036067328)*p2^3+((32212254720*a^2-3092376453120*a-36782099922944)*p1+(-17867063951360*a+43293270343680)*p0+160956416*a^3-6468141056*a^2+80961601536*a+1326840545280)*p2^2+((-31885837205504*a+105827994173440)*p1^2+(325455441821696*p0-142606336*a^3+17809014784*a^2+1078892429312*a+6567399260160)*p1+(277025390592*a^2-2328946016256*a-18244484202496)*p0-337920*a^4+118099968*a^3+39200019456*a^2-38357729280*a-4481953136640)*p2+(144955146240*a^2-1465120718848*a+3215051456512)*p1^2+((14980845928448*a+178258322653184)*p0+229376*a^4+97976320*a^3+7970684928*a^2+39422656512*a-1127127121920)*p1+(10995116277760*a+782852278976512)*p0^2+(-790626304*a^3+25417482240*a^2+355425320960*a+1690329677824)*p0+313*a^5-60590*a^4+48672168*a^3+38097929880*a^2-2188064621568*a+25747415680464)*v^26+((161413595136*a+734439407616)*q4^4+(1211180777472*q3+(-326149079040*a-2628519985152)*p2+773094113280*p1+605290496*a^3+12875202560*a^2+496607952896*a+1143157555200)*q4^3+((-1082331758592*p2+161648476160*a^2-212030455808*a+1035036786688)*q3+(1945620185088*a-2731599200256)*q2-112562502893568*q1+(-434865438720*a+3195455668224)*p2^2+(-18760417148928*p1-1000341504*a^3-33030144000*a^2-1490798247936*a-2793356132352)*p2+(-267093278720*a^2-194481487872*a-4269063274496)*p1+(-24927990185984*a-979252543488)*p0+3641344*a^4-158588928*a^3+17719934976*a^2+442261340160*a-121957908480)*q4^2+((6240587481088*a-1962800054272)*q3^2+(86586540687360*q2-1443109011456*p2^2+(-273804165120*a^2+207769042944*a-1752346656768)*p2+(-24653112279040*a-2989297238016)*p1-454648058085376*p0+524288*a^4+1374158848*a^3-49096425472*a^2-315496071168*a+874732584960)*q3+((2370821947392*a+4329327034368)*p2-108851651149824*p1-1409286144*a^3-107541954560*a^2-467228688384*a-3067814608896)*q2+(451899279015936*p2+167503724544*a^2-18365280157696*a+6730213752832)*q1+(127886946205696*a+158741991260160)*q0+(1743756722176*a-1443109011456)*p2^3+(51951924412416*p1-6836715520*a^2+1475057025024*a+1969980702720)*p2^2+((328564998144*a^2-1138166333440*a+9017283837952)*p1+(60370060312576*a+15874199126016)*p0+196608*a^4-268959744*a^3-67786309632*a^2-865460256768*a+1164501319680)*p2+(29875792510976*a+11304353923072)*p1^2+(881808325476352*p0-1480589312*a^3+824180736*a^2-914710593536*a-2770444746752)*p1+(134217728*a^3-499961036800*a^2+212869316608*a+3575426056192)*p0-768*a^5-1053696*a^4-299601984*a^3+11708167680*a^2+345010596480*a-5229773844480)*q4+9620726743040*q3^3+((-8272107012096*a+360777252864)*p2-103903848824832*p1-822083584*a^3+49073356800*a^2-385523646464*a-1135767191552)*q3^2+((-108851651149824*p2+1228360646656*a^2-4406636445696*a+433791696896)*q2+(-53738630807552*a-36558761623552)*q1+7050068557299712*q0+1924145348608*p2^3+(85899345920*a^2-335007449088*a+825707462656)*p2^2+((31817117728768*a+9620726743040)*p1+881808325476352*p0-616562688*a^3+33118224384*a^2+189423157248*a-437149237248)*p2+427710023204864*p1^2+(134217728*a^3-202668769280*a^2+401445224448*a+1398682943488)*p1+(-30064771072*a^2-4853313044480*a-377957122048)*p0+1372160*a^4-119390208*a^3-15862165504*a^2-145907466240*a+1994519961600)*q3+(-58274116272128*a-103903848824832)*q2^2+(-6289206510878720*q1+(-12713103196160*a-8658654068736)*p2^2+(-48378511622144*p1+217432719360*a^2+763430436864*a+2738041651200)*p2+(-309237645312*a^2+8830452760576*a+6150393167872)*p1+(-170424302305280*a+631669430157312)*p0+524288*a^4-691273728*a^3+17678204928*a^2-129214709760*a-915249561600)*q2+(-604731395276800*p2^2+(-231928233984*a^2+32933809225728*a-1443109011456)*p2+(85212151152640*a+164926744166400)*p1+38896323344203776*p0-251658240*a^3-196696080384*a^2+1798148456448*a+4759830396928)*q1+((288621802291200*a-385928581349376)*p2-57315342132707328*p1-1707249500160*a^2+13683765805056*a+2323577307136)*q0-1425929142272*a*p2^4+(-47278999994368*p1+38252052480*a^2-461440548864*a-346818609152)*p2^3+((193273528320*a^2+2972117368832*a-4320737099776)*p1+(-27487790694400*a-2886218022912)*p0-131072*a^4+156303360*a^3+52623507456*a^2+433382424576*a-1114940375040)*p2^2+((-40544491274240*a-17317308137472)*p1^2+(-1873567813730304*p0-1585446912*a^3-2063597568*a^2+1276561588224*a+2919906672640)*p1+(228707008512*a^2+219043332096*a-3030099427328)*p0+560640*a^4+285739008*a^3-32165013504*a^2-350874869760*a+5953070407680)*p2-730075720843264*p1^3+(108984795136*a^2+433791696896*a+198642237440)*p1^2+((20203526160384*a-23433341566976)*p0+2719744*a^4+32505856*a^3-20320714752*a^2-339248283648*a+336367779840)*p1+(49478023249920*a-820235674320896)*p0^2+(-487587840*a^3+15137243136*a^2+453341347840*a-219032846336)*p0-38*a^5+226669*a^4+112835658*a^3-75461908968*a^2+2885349838812*a-28323001702944)*v^25+((-634229096448*a-2438568345600)*q4^4+(-17935783428096*q3+(3116535644160*a+9856949944320)*p2+51951924412416*p1+460587008*a^3-14664859648*a^2-481906130944*a-2611897958400)*q4^3+((60610578481152*p2+185992216576*a^2+1582628339712*a-2687844220928)*q3+(4187593113600*a+29377576304640)*q2-438705139482624*q1+(-5962488348672*a-14108967567360)*p2^2+(-219352569741312*p1+308281344*a^3+105564340224*a^2+1783577444352*a+7104362446848)*p2+(-88046829568*a^2+941134708736*a+17797270732800)*p1+(-25237227831296*a-76124000354304)*p0+8192*a^4+326373376*a^3+9506635776*a^2-265143705600*a-457342156800)*q4^2+((10155450171392*a+45449343926272)*q3^2+(352118598795264*q2-59167469469696*p2^2+(-209379655680*a^2-2528661995520*a+6571299962880)*p2+(-27178553049088*a-150804891697152)*p1-1228154488225792*p0+3932160*a^4+1499987968*a^3+80715186176*a^2+436173012992*a-769822556160)*q3+((-1597727834112*a-51951924412416)*p2-362838837166080*p1-4697620480*a^3-91821703168*a^2-355660201984*a+8713817554944)*q2+(1306219813797888*p2+360777252864*a^2-32414118182912*a-118815975276544)*q1+(-23227183136768*a+548381424353280)*q0+(5622112190464*a+9380208574464)*p2^3+(311711546474496*p1-1392508928*a^3-198503825408*a^2-2384382132224*a-6080163741696)*p2^2+((-296352743424*a^2-6534792740864*a-51840255262720)*p1+(43774306680832*a+193376607535104)*p0+10420224*a^4+545980416*a^3+15097528320*a^2+686224637952*a-298993582080)*p2+(19963007991808*a+126512556670976)*p1^2+(1851577581174784*p0+2948595712*a^3-24748490752*a^2+1170902876160*a+6866084036608)*p1+(805306368*a^3-39191576576*a^2-5163624431616*a-17797270732800)*p0-16384*a^5-1076736*a^4+717916608*a^3+15048668160*a^2-448211193600*a+5570046351360)*q4+30786325577728*q3^3+((-10256381902848*a-46901042872320)*p2-253987186016256*p1-3305111552*a^3+67494739968*a^2+1359088713728*a+4887974772736)*q3^2+((-362838837166080*p2+2113123909632*a^2-6760278523904*a-30537217474560)*q2+(9345848836096*a-119297011613696)*q1+9834031998828544*q0+19241453486080*p2^3+(70866960384*a^2+266287972352*a-6603512217600)*p2^2+((25838523252736*a+157779918585856)*p1+1851577581174784*p0-289406976*a^3-42328915968*a^2-159148670976*a+373913812992)*p2+813638604554240*p1^2+(1207959552*a^3-65498251264*a^2-3000034656256*a-6187974131712)*p1+(283467841536*a^2-1949915152384*a+32968168964096)*p0-581632*a^4-228319232*a^3+1718583296*a^2+223549931520*a-2113937080320)*q3+(8246337208320*a-409842959253504)*q2^2+(-8804889115230208*q1+(-5360119185408*a-20203526160384)*p2^2+(48378511622144*p1+402653184*a^3+54760833024*a^2+2100239007744*a-7666516623360)*p2+(-652835028992*a^2+10204842295296*a+126168959287296)*p1+(-404070523207680*a+1797701511413760)*p0+3932160*a^4-995360768*a^3-52632748032*a^2-35861299200*a+1649619763200)*q2+(-1282030557986816*p2^2+(-927712935936*a^2+39788577030144*a+131322920042496)*p2+(105003360452608*a+403520767393792)*p1+44121202599395328*p0+503316480*a^3-343261839360*a^2-5766832455680*a-20809116549120)*q1+((618475290624000*a-1009351674298368)*p2-64598507155095552*p1-3002182139904*a^2+19862076260352*a+41274635714560)*q0+(-2267742732288*a-3968549781504)*p2^4+(-170424302305280*p1-100663296*a^3+105495134208*a^2+1210375471104*a+1734093045760)*p2^3+((575525617664*a^2+7189775253504*a+43396349558784)*p1+(-10307921510400*a-51951924412416)*p0-983040*a^4-1143930880*a^3-35035938816*a^2-455707459584*a+862613667840)*p2^2+((-9208409882624*a-130841883705344)*p1^2+(-3061040371728384*p0-5687476224*a^3-62713233408*a^2-2328123932672*a-9103988490240)*p1+(-463856467968*a^2+4216584142848*a+21174188769280)*p0+3072*a^5-291840*a^4-1399474176*a^3-3341604864*a^2+588582144000*a-6456146780160)*p2-1090715534753792*p1^3+(-254476812288*a^2+2496986611712*a-3725884129280)*p1^2+((-68719476736*a^2+5497558138880*a-213717572648960)*p0+11665408*a^4-366739456*a^3+4226285568*a^2+277979922432*a+153430917120)*p1+(131941395333120*a-1816393209085952)*p0^2+(2760900608*a^3-73428631552*a^2-739246080000*a-823893426176)*p0+a^6-3670*a^5-1145468*a^4-769180620*a^3+121996502550*a^2-3473461499340*a+29228679082980)*v^24+((-73886859264*a+734439407616)*q4^4+(1211180777472*q3+(152202903552*a-2628519985152)*p2+773094113280*p1-1835008000*a^3-20330053632*a^2-264571715584*a+1143157555200)*q4^3+((-1082331758592*p2-233639510016*a^2+62008590336*a+1035036786688)*q3+(-992137445376*a-2731599200256)*q2-112562502893568*q1+(202937204736*a+3195455668224)*p2^2+(-18760417148928*p1+5096079360*a^3+50507808768*a^2+751250178048*a-2793356132352)*p2+(535528734720*a^2+129922760704*a-4269063274496)*p1+(14809047236608*a-979252543488)*p0-4096*a^5-27897856*a^4-101453824*a^3-45977419776*a^2-239571886080*a-121957908480)*q4^2+((-3171833348096*a-1962800054272)*q3^2+(86586540687360*q2-1443109011456*p2^2+(499289948160*a^2-46707769344*a-1752346656768)*p2+(14310831030272*a-2989297238016)*p1-454648058085376*p0+17301504*a^4-4197449728*a^3+49472864256*a^2+38560858112*a+874732584960)*q3+((-1597727834112*a+4329327034368)*p2-108851651149824*p1-12515803136*a^3+157236068352*a^2+272663314432*a-3067814608896)*q2+(451899279015936*p2+511101108224*a^2+9350143803392*a+6730213752832)*q1+(-232890306658304*a+158741991260160)*q0+(-871878361088*a-1443109011456)*p2^3+(51951924412416*p1-3514826752*a^3+1761607680*a^2-698418724864*a+1969980702720)*p2^2+((-1376537018368*a^2+478888853504*a+9017283837952)*p1+(-44976897523712*a+15874199126016)*p0+36569088*a^4+1435041792*a^3+108908445696*a^2+331169759232*a+1164501319680)*p2+(-22591527976960*a+11304353923072)*p1^2+(881808325476352*p0-2097152*a^4+11433672704*a^3+13721665536*a^2+512170655744*a-2770444746752)*p1+(1610612736*a^3+1104075030528*a^2-108716359680*a+3575426056192)*p0-66816*a^5+8344064*a^4-521198720*a^3-34743144960*a^2+412282838400*a-5229773844480)*q4+9620726743040*q3^3+((4715874091008*a+360777252864)*p2-103903848824832*p1-9378463744*a^3-70967623680*a^2+167067516928*a-1135767191552)*q3^2+((-108851651149824*p2+2027224563712*a^2+2250562863104*a+433791696896)*q2+(97306779058176*a-36558761623552)*q1+7050068557299712*q0+1924145348608*p2^3+(-158913789952*a^2+139586437120*a+825707462656)*p2^2+((-22677427322880*a+9620726743040)*p1+881808325476352*p0+2994733056*a^3-35483811840*a^2-29091692544*a-437149237248)*p2+427710023204864*p1^2+(4697620480*a^3+416343392256*a^2-163208757248*a+1398682943488)*p1+(1662152343552*a^2+3049426780160*a-377957122048)*p0-8192*a^5-9207808*a^4+1061494784*a^3+17556017152*a^2-212561510400*a+1994519961600)*q3+(104316165685248*a-103903848824832)*q2^2+(-6289206510878720*q1+(10307921510400*a-8658654068736)*p2^2+(-48378511622144*p1+3623878656*a^3-439697276928*a^2-399431958528*a+2738041651200)*p2+(-566935683072*a^2-5119601016832*a+6150393167872)*p1+(-666304046432256*a+631669430157312)*p0+16252928*a^4+2382364672*a^3-4663803904*a^2+146657771520*a-915249561600)*q2+(-604731395276800*p2^2+(-2190433320960*a^2-19018115186688*a-1443109011456)*p2+(105003360452608*a+164926744166400)*p1+38896323344203776*p0+3758096384*a^3+294540804096*a^2-744438628352*a+4759830396928)*q1+((959873651048448*a-385928581349376)*p2-57315342132707328*p1-2982854787072*a^2-6977174372352*a+2323577307136)*q0+798863917056*a*p2^4+(-47278999994368*p1-905969664*a^3-53552873472*a^2+203742511104*a-346818609152)*p2^3+((850403524608*a^2-1477468749824*a-4320737099776)*p1+(32985348833280*a-2886218022912)*p0+3014656*a^4-704905216*a^3-64875462656*a^2-93564370944*a-1114940375040)*p2^2+((53876069761024*a-17317308137472)*p1^2+(-1873567813730304*p0-7314866176*a^3-5637144576*a^2-614280986624*a+2919906672640)*p1+(-1388348178432*a^2-106300440576*a-3030099427328)*p0-4608*a^5-84480*a^4+1964881920*a^3+40809916416*a^2-646241679360*a+5953070407680)*p2-730075720843264*p1^3+(-703837765632*a^2-216358977536*a+198642237440)*p1^2+((-515396075520*a^2-17386027614208*a-23433341566976)*p0+19234816*a^4+271941632*a^3+33695563776*a^2+128618790912*a+336367779840)*p1+(230897441832960*a-820235674320896)*p0^2+(-3145728*a^4+6982467584*a^3-16823353344*a^2-144745431040*a-219032846336)*p0-a^6+5111*a^5+1788487*a^4+2168028150*a^3-167772548700*a^2+3861359304360*a-28323001702944)*v^23+((753766760448*a+1734093045760)*q4^4+(15336254472192*q3+(-3686692552704*a-7310571208704)*p2-44427141709824*p1-2528903168*a^3+37870370816*a^2+752738631680*a+1434735083520)*q4^3+((-51642686767104*p2-459863490560*a^2-1753420398592*a+1484817170432)*q3+(-5501853106176*a-24693914468352)*q2+317071665659904*q1+(7147899322368*a+10889352708096)*p2^2+(182037893873664*p1+4127195136*a^3-205126631424*a^2-2532688527360*a-4442975895552)*p2+(641560739840*a^2-1257888546816*a-13475057238016)*p1+(42228118454272*a+65042984730624)*p0-24576*a^5-41295872*a^4-547438592*a^3+34703745024*a^2+517009735680*a+1158600130560)*q4^2+((-13739600379904*a-39806830641152)*q3^2+(-256461087178752*q2+49684181680128*p2^2+(773899419648*a^2+2831457189888*a-4613600182272)*p2+(43533788512256*a+131013682397184)*p1+711384023171072*p0+66322432*a^4-7976517632*a^3-141447921664*a^2-378994163712*a-869125324800)*q3+((206158430208*a+43293270343680)*p2+237494511599616*p1-24427626496*a^3+235887656960*a^2+150592290816*a-5566948704256)*q2+(-794946906882048*p2+161061273600*a^2+43413529427968*a+102646497148928)*q1+(-333289462169600*a-389227116232704)*q0+(-7095285972992*a-7627861917696)*p2^3+(-242442313924608*p1+67108864*a^3+366129184768*a^2+3088349921280*a+4492066029568)*p2^2+((-1143535042560*a^2+8134668058624*a+41937671290880)*p1+(-100536594464768*a-160391258701824)*p0+1671168*a^4-2559836160*a^3-115310592000*a^2-933323931648*a-2494235934720)*p2+(-48481590837248*a-106652627894272)*p1^2+(-734473767354368*p0-18874368*a^4+5368709120*a^3+15510536192*a^2-1727247941632*a-3964972040192)*p1+(-1610612736*a^3+1173197160448*a^2+6122475880448*a+14688922370048)*p0-33088*a^5-10778496*a^4-819871232*a^3+25685487360*a^2-374210691840*a+4171914647040)*q4-21165598834688*q3^3+((15719580303360*a+40613210750976)*p2+138538465099776*p1-17314086912*a^3-163376529408*a^2-1604237393920*a-4059817836544)*q3^2+((237494511599616*p2-96636764160*a^2+9174050144256*a+27597312360448)*q2+(139500537774080*a+82738249990144)*q1+1073123348709376*q0-15393162788864*p2^3+(-256087425024*a^2-244813135872*a+5599026741248)*p2^2+((-54082228191232*a-133728101728256)*p1-734473767354368*p0-6291456*a^4+4429185024*a^3+81109450752*a^2+133479530496*a+511382126592)*p2-268280837177344*p1^2+(9126805504*a^3+511906414592*a^2+3503082700800*a+5236638875648)*p1+(4664334483456*a^2+5205500362752*a-28948079575040)*p0-49152*a^5-9474048*a^4-800833536*a^3-20534407168*a^2+192026050560*a-1590534389760)*q3+(151182848819200*a+296868139499520)*q2^2+(-914793674309632*q1+(18416819765248*a+16080357556224)*p2^2+(-123145302310912*p1+12884901888*a^3-481573208064*a^2-2193654546432*a+4818953306112)*p2+(627065225216*a^2-16011638079488*a-110157321207808)*p1+(-785051302232064*a-1076971639406592)*p0+41943040*a^4+4638900224*a^3+66379055104*a^2-173747994624*a-500312309760)*q2+(518969488310272*p2^2+(-3478923509760*a^2-61950608277504*a-112665582108672)*p2+(101155069755392*a-219902325555200)*p1+26511424368934912*p0+5570035712*a^3+796347334656*a^2+6785108803584*a+17600725647360)*q1+((1108307720798208*a+583840674349056)*p2-39828709204557824*p1-1073741824*a^3+51539607552*a^2-26800595927040*a-39635031949312)*q0+(3264175144960*a+3401614098432)*p2^4+(114349209288704*p1-3087007744*a^3-217030066176*a^2-1455188606976*a-1604036067328)*p2^3+((294205259776*a^2-9345848836096*a-36782099922944)*p1+(57724360458240*a+43293270343680)*p0+38273024*a^4+3955228672*a^3+94987354112*a^2+449865056256*a+1326840545280)*p2^2+((87960930222080*a+105827994173440)*p1^2+(325455441821696*p0+6878658560*a^3+131516596224*a^2+2975405703168*a+6567399260160)*p1+(536870912*a^3-998579896320*a^2-5102421147648*a-18244484202496)*p0-96768*a^5+12687360*a^4-89880576*a^3-44074435584*a^2+640033136640*a-4481953136640)*p2+(268435456*a^3-479962595328*a^2-2959232466944*a+3215051456512)*p1^2+((-1717986918400*a^2-27968827031552*a+178258322653184)*p0-26804224*a^4+447250432*a^3-35533553664*a^2-372281376768*a-1127127121920)*p1+(277076930199552*a+782852278976512)*p0^2+(-16777216*a^4+1786773504*a^3+127271960576*a^2+822553346048*a+1690329677824)*p0+92*a^6+29222*a^5+6047302*a^4-4109880120*a^3+203083290900*a^2-3996126344640*a+25747415680464)*v^22+((-73886859264*a-1497869844480)*q4^4+(-2686502043648*q3+(152202903552*a+5450313498624)*p2-1778116460544*p1+2641362944*a^3+10772021248*a^2-264571715584*a-2135823482880)*q4^3+((2319282339840*p2+118312927232*a^2+62008590336*a-1602442231808)*q3+(-992137445376*a+5914169966592)*q2+219764886601728*q1+(202937204736*a-6725918785536)*p2^2+(40200893890560*p1-9223274496*a^3-26348617728*a^2+751250178048*a+5715208962048)*p2+(-308163903488*a^2+129922760704*a+8660130463744)*p1+(14809047236608*a+2280627634176)*p0-77824*a^5+86790144*a^4+911306752*a^3+28816982016*a^2-239571886080*a-1383957135360)*q4^2+((-3171833348096*a+4953171034112)*q3^2+(-169049912770560*q2+3092376453120*p2^2+(-278636003328*a^2-46707769344*a+3082712776704)*p2+(14310831030272*a+5411658792960)*p1+759212778979328*p0+212860928*a^4+6140461056*a^3-18901630976*a^2+38560858112*a+308941946880)*q3+((-1597727834112*a-9277129359360)*p2+191315023233024*p1-27749515264*a^3-80060874752*a^2+272663314432*a+5754316652544)*q2+(-771857162698752*p2-715112054784*a^2+9350143803392*a-15563887738880)*q1+(-232890306658304*a-310474595893248)*q0+(-871878361088*a+3092376453120)*p2^3+(-103903848824832*p1+10460594176*a^3+788529152*a^2-698418724864*a-4707217047552)*p2^2+((982473768960*a^2+478888853504*a-19199040684032)*p1+(-44976897523712*a-34016140984320)*p0-190513152*a^4-2747400192*a^3-56378523648*a^2+331169759232*a+2140164587520)*p2+(-22591527976960*a-23536420782080)*p1^2+(-1150089162653696*p0-69206016*a^4-22775070720*a^3-11031019520*a^2+512170655744*a+4933568954368)*p1+(-17448304640*a^3-653371899904*a^2-108716359680*a-8568325537792)*p0+128*a^6+434240*a^5-7302336*a^4+2142855936*a^3+3988840320*a^2+412282838400*a-2416241350656)*q4-18829136625664*q3^3+((4715874091008*a-1185410973696)*p2+173173081374720*p1-17498636288*a^3+35936796672*a^2+167067516928*a+2950457982976)*q3^2+((191315023233024*p2-3384434229248*a^2+2250562863104*a-2039035723776)*q2+(97306779058176*a+71468255805440)*q1-3558019627483136*q0-3848290697216*p2^3+(89120571392*a^2+139586437120*a-1815965859840)*p2^2+((-22677427322880*a-19653770346496)*p1-1150089162653696*p0-56623104*a^4-5410652160*a^3+14168358912*a^2-29091692544*a-357562318848)*p2-535462162726912*p1^2+(5234491392*a^3-241323474944*a^2-163208757248*a-3813796741120)*p1+(8267812044800*a^2+3049426780160*a+1614907703296)*p0-188416*a^5+15671296*a^4-1300422656*a^3+4479082496*a^2-212561510400*a+865304616960)*q3+(104316165685248*a+202859895324672)*q2^2+(3201777860083712*q1+(10307921510400*a+18554258718720)*p2^2+(8796093022208*p1+22951231488*a^3+253671505920*a^2-399431958528*a-5065377054720)*p2+(2534030704640*a^2-5119601016832*a-12395275616256)*p1+(-666304046432256*a-1067076034756608)*p0+81788928*a^4-3788505088*a^3-3327131648*a^2+146657771520*a+1205380055040)*q2+(796046418509824*p2^2+(-4174708211712*a^2-19018115186688*a+3504693313536)*p2+(105003360452608*a-273778395316224)*p1+13739497300688896*p0-1543503872*a^3-152102240256*a^2-744438628352*a-13078175416320)*q1+((959873651048448*a+653109906898944)*p2-21321729485832192*p1-7516192768*a^3+4883377815552*a^2-6977174372352*a-2255931572224)*q0+798863917056*a*p2^4+(83562883710976*p1-4798283776*a^3+26776436736*a^2+203742511104*a+1188363763712)*p2^3+((-1045824536576*a^2-1477468749824*a+9644349063168)*p1+(32985348833280*a+6184752906240)*p0+78643200*a^4+1079246848*a^3+28448129024*a^2-93564370944*a-674318254080)*p2^2+((53876069761024*a+34634616274944)*p1^2+(1416170976575488*p0+31373393920*a^3+5083496448*a^2-614280986624*a-6476173148160)*p1+(3758096384*a^3+1043677052928*a^2-106300440576*a+7683159621632)*p0-390144*a^5-43015680*a^4-3051589632*a^3+15027542016*a^2-646241679360*a+2249924567040)*p2+474989023199232*p1^3+(1879048192*a^3+532575944704*a^2-216358977536*a-256355860480)*p1^2+((-3332894621696*a^2-17386027614208*a+49203145342976)*p0+32768*a^5-138739712*a^4-739934208*a^3-17645862912*a^2+128618790912*a+1068115230720)*p1+(230897441832960*a+1099511627776000)*p0^2+(-31457280*a^4-15080620032*a^3+6610223104*a^2-144745431040*a-1210975256576)*p0+440*a^6-97085*a^5-36974783*a^4+5880939690*a^3-223578333300*a^2+3861359304360*a-21901394876768)*v^21+((-634229096448*a-425872850944)*q4^4+(-9526237462528*q3+(3116535644160*a+2451352584192)*p2+27573690040320*p1+5771886592*a^3-50941919232*a^2-481906130944*a+607754649600)*q4^3+((31696858644480*p2+605590388736*a^2+1582628339712*a+54156853248)*q3+(4187593113600*a+14542759264256)*q2-98337571209216*q1+(-5962488348672*a-4553739075584)*p2^2+(-102563819028480*p1-14407434240*a^3+255709937664*a^2+1783577444352*a-796447997952)*p2+(-996969283584*a^2+941134708736*a+5524133249024)*p1+(-25237227831296*a-40265318400000)*p0-290816*a^5+181653504*a^4-365219840*a^3-67497222144*a^2-265143705600*a+415584829440)*q4^2+((10155450171392*a+26231512760320)*q3^2+(83494164234240*q2-29119878266880*p2^2+(-1114544013312*a^2-2528661995520*a+1675037245440)*p2+(-27178553049088*a-84550726189056)*p1+41781441855488*p0+442499072*a^4+17961058304*a^3+163892428800*a^2+436173012992*a+616436858880)*q3+((-1597727834112*a-24739011624960)*p2-39582418599936*p1-3355443200*a^3-312660197376*a^2-355660201984*a+319169757184)*q2+(26388279066624*p2-1221918195712*a^2-32414118182912*a-65463891525632)*q1+(-23227183136768*a+106583908417536)*q0+(5622112190464*a+3994319585280)*p2^3+(108851651149824*p1+11056185344*a^3-447297355776*a^2-2384382132224*a-445602856960)*p2^2+((2369748205568*a^2-6534792740864*a-21996675006464)*p1+(43774306680832*a+90194313216000)*p0+98304*a^5-194248704*a^4+6541934592*a^3+172491276288*a^2+686224637952*a+188838051840)*p2+(19963007991808*a+62964220559360)*p1^2+(-457396837154816*p0-113246208*a^4-29771169792*a^3-3699376128*a^2+1170902876160*a-403819200512)*p1+(-50197430272*a^3-1931929976832*a^2-5163624431616*a-7237825200128)*p0+576*a^6+1001856*a^5+34270464*a^4-1365968064*a^3-20393706240*a^2-448211193600*a+258218806272)*q4+4398046511104*q3^3+((-10256381902848*a-25950192402432)*p2+26388279066624*p1-50331648*a^3+214211493888*a^2+1359088713728*a+1677855817728)*q3^2+((-39582418599936*p2-5027259219968*a^2-6760278523904*a-19299435544576)*q2+(9345848836096*a-18691697672192)*q1-4573968371548160*q0+7696581394432*p2^3+(367756574720*a^2+266287972352*a-3502008958976)*p2^2+((25838523252736*a+80264348827648)*p1-457396837154816*p0-176160768*a^4-12608077824*a^3-96032784384*a^2-159148670976*a-109395836928)*p2-281474976710656*p1^2+(-16777216000*a^3-799669223424*a^2-3000034656256*a-2161173856256)*p1+(9947144257536*a^2-1949915152384*a+18816251723776)*p0-614400*a^5+70885376*a^4+2182995968*a^3+6392774656*a^2+223549931520*a+47059845120)*q3+(8246337208320*a-93389768884224)*q2^2+(4063794976260096*q1+(-5360119185408*a-7730941132800)*p2^2+(131941395333120*p1+18924699648*a^3+758598598656*a^2+2100239007744*a-138512695296)*p2+(3504693313536*a^2+10204842295296*a+71880572665856)*p1+(-404070523207680*a+6597069766656)*p0+192937984*a^4-9748086784*a^3-64174948352*a^2-35861299200*a-781398835200)*q2+(303465209266176*p2^2+(-4329327034368*a^2+39788577030144*a+70403103916032)*p2+(105003360452608*a-41781441855488)*p1+5242471441235968*p0+16777216*a^4-8824815616*a^3-1031194804224*a^2-5766832455680*a-6877685481472)*q1+((618475290624000*a+39582418599936)*p2-8514618045497344*p1-23622320128*a^3+7312181821440*a^2+19862076260352*a+31235149660160)*q0+(-2267742732288*a-2126008811520)*p2^4+(-24189255811072*p1-1778384896*a^3+273401511936*a^2+1210375471104*a+698737491968)*p2^3+((-1803886264320*a^2+7189775253504*a+22230750724096)*p1+(-10307921510400*a-24739011624960)*p0-25427968*a^4-7794458624*a^3-121248415744*a^2-455707459584*a-695300259840)*p2^2+((-9208409882624*a-54975581388800)*p1^2+(1108307720798208*p0-8388608*a^4+25954353152*a^3-168107704320*a^2-2328123932672*a-1129861611520)*p1+(11811160064*a^3+2325724790784*a^2+4216584142848*a+10632191541248)*p0-199680*a^5+27118080*a^4+3112654848*a^3+3583036416*a^2+588582144000*a+245075742720)*p2+474989023199232*p1^3+(5905580032*a^3+1154809331712*a^2+2496986611712*a-2391759912960)*p1^2+((-4123168604160*a^2+5497558138880*a-101498667139072)*p0+294912*a^5-80412672*a^4+122159104*a^3+53637808128*a^2+277979922432*a+10262937600)*p1+(131941395333120*a+360639813910528)*p0^2+(17825792*a^4-18008244224*a^3-149950562304*a^2-739246080000*a-769629618176)*p0+317*a^6-2690*a^5+92872012*a^4-6803437260*a^3+230014669860*a^2-3473461499340*a+17365267144280)*v^20+((161413595136*a+1100585369600)*q4^4+(2415919104000*q3+(-326149079040*a-4187593113600)*p2+1717986918400*p1-1336410112*a^3+10772021248*a^2+496607952896*a+1005374668800)*q4^3+((-1932735283200*p2+118312927232*a^2-212030455808*a+637148332032)*q3+(1945620185088*a-5046586572800)*q2-147403277598720*q1+(-434865438720*a+5368709120000)*p2^2+(-33500744908800*p1+5133828096*a^3-26348617728*a^2-1490798247936*a-3418475200512)*p2+(-308163903488*a^2-194481487872*a-6720952729600)*p1+(-24927990185984*a-2254857830400)*p0-1331200*a^5-130932736*a^4-686571520*a^3+28816982016*a^2+442261340160*a+909912047616)*q4^2+((6240587481088*a-5427764920320)*q3^2+(113387136614400*q2-2576980377600*p2^2+(-278636003328*a^2+207769042944*a-1948841410560)*p2+(-24653112279040*a-2920577761280)*p1-328479098798080*p0+479199232*a^4-3142582272*a^3-18901630976*a^2-315496071168*a-1214911610880)*q3+((2370821947392*a+7730941132800)*p2-98956046499840*p1+41708158976*a^3-80060874752*a^2-467228688384*a-3427518119936)*q2+(362838837166080*p2-715112054784*a^2-18365280157696*a+15037754245120)*q1+(127886946205696*a+209250806661120)*q0+(1743756722176*a-2576980377600)*p2^3+(74217034874880*p1-6954156032*a^3+788529152*a^2+1475057025024*a+3717227085824)*p2^2+((982473768960*a^2-1138166333440*a+16350403624960)*p1+(60370060312576*a+28346784153600)*p0+884736*a^5+350158848*a^4+1576796160*a^3-56378523648*a^2-865460256768*a-2610891325440)*p2+(29875792510976*a+18468359372800)*p1^2+(156130651144192*p0-20971520*a^4+13086228480*a^3-11031019520*a^2-914710593536*a-2933959688192)*p1+(-87375740928*a^3-653371899904*a^2+212869316608*a+8210769510400)*p0+1408*a^6-1243456*a^5-33838656*a^4-1344515392*a^3+3988840320*a^2+345010596480*a+1730519017472)*q4+12713103196160*q3^3+((-8272107012096*a+1675037245440)*p2-74217034874880*p1+27715960832*a^3+35936796672*a^2-385523646464*a-2908313616384)*q3^2+((-98956046499840*p2-3384434229248*a^2-4406636445696*a+3398392872960)*q2+(-53738630807552*a-48103633715200)*q1-3109418883350528*q0+2748779069440*p2^3+(89120571392*a^2-335007449088*a+1775700541440)*p2^2+((31817117728768*a+14774687498240)*p1+156130651144192*p0-239075328*a^4+3019898880*a^3+14168358912*a^2+189423157248*a+630762504192)*p2+38482906972160*p1^2+(-48721035264*a^3-241323474944*a^2+401445224448*a+3850840834048)*p1+(8267812044800*a^2-4853313044480*a-2491081031680)*p0-1802240*a^5-21647360*a^4+339705856*a^3+4479082496*a^2-145907466240*a-848800530432)*q3+(-58274116272128*a-136064563937280)*q2^2+(2744381022928896*q1+(-12713103196160*a-15461882265600)*p2^2+(79164837199872*p1-805306368*a^3+253671505920*a^2+763430436864*a+2891049861120)*p2+(2534030704640*a^2+8830452760576*a+9320079032320)*p1+(-170424302305280*a+482410726686720)*p0+343932928*a^4+2022178816*a^3-3327131648*a^2-129214709760*a-32400998400)*q2+(-118747255799808*p2^2+(-4174708211712*a^2+32933809225728*a-3607772528640)*p2+(85212151152640*a+115448720916480)*p1+1389782697508864*p0+83886080*a^4-1946157056*a^3-152102240256*a^2+1798148456448*a+12751355248640)*q1+((288621802291200*a-296868139499520)*p2-2392537302040576*p1-44023414784*a^3+4883377815552*a^2+13683765805056*a-2346125885440)*q0-1425929142272*a*p2^4+(-43980465111040*p1+5704253440*a^3+26776436736*a^2-461440548864*a-1359625584640)*p2^3+((-1045824536576*a^2+2972117368832*a-8901319720960)*p1+(-27487790694400*a-5153960755200)*p0-252706816*a^4-543293440*a^3+28448129024*a^2+433382424576*a+1734051102720)*p2^2+((-40544491274240*a-24739011624960)*p1^2+(448600744132608*p0-41943040*a^4-22481469440*a^3+5083496448*a^2+1276561588224*a+5208151162880)*p1+(22011707392*a^3+1043677052928*a^2+219043332096*a-7991323525120)*p0+2330112*a^5+77337600*a^4+856264704*a^3+15027542016*a^2-350874869760*a-2318923579392)*p2+246290604621824*p1^3+(11005853696*a^3+532575944704*a^2+433791696896*a+237565378560)*p1^2+((-3332894621696*a^2+20203526160384*a-39513699123200)*p0+983040*a^5+273612800*a^4+464519168*a^3-17645862912*a^2-339248283648*a-1150988451840)*p1+(49478023249920*a-193514046488576)*p0^2+(218103808*a^4+8877244416*a^3+6610223104*a^2+453341347840*a+1894361595904)*p0-a^7-2022*a^6+581180*a^5-143655593*a^4+6902269410*a^3-223578333300*a^2+2885349838812*a-12774686660384)*v^19+((374333243392*a-280246616064)*q4^4+(4210141691904*q3+(-1866297507840*a+449360953344)*p2-12111807774720*p1-7460618240*a^3+37870370816*a^2+31217156096*a-1149134438400)*q4^3+((-13657996001280*p2-459863490560*a^2-1091861217280*a-182234120192)*q3+(-1716913176576*a-5843303006208)*q2-14362370637824*q1+(3418525532160*a+365609091072)*p2^2+(37280316129280*p1+20560478208*a^3-205126631424*a^2-436476051456*a+2988995248128)*p2+(641560739840*a^2-380775694336*a-693503000576)*p1+(68719476736*a+17609365913600)*p0-3145728*a^5-382353408*a^4+1211039744*a^3+34703745024*a^2-182281175040*a-1536669646848)*q4^2+((-3589518917632*a-12312597495808)*q3^2+(7559142440960*q2+11510512353280*p2^2+(773899419648*a^2+1701612355584*a-504927092736)*p2+(2199023255552*a+38637525794816)*p1-187466732535808*p0+23855104*a^4-23102226432*a^3-141447921664*a^2-186979975168*a+1083498823680)*q3+((2886218022912*a+9277129359360)*p2-26388279066624*p1+65565360128*a^3+235887656960*a^2+584182661120*a+1598935793664)*q2+(163277476724736*p2+161061273600*a^2+12090332938240*a+29797409357824)*q1+(149533581377536*a+31885837205504)*q0+(-2714419331072*a-1202590842880)*p2^3+(-22265110462464*p1-19612565504*a^3+366129184768*a^2+988077359104*a-2290089984000)*p2^2+((-1143535042560*a^2+3335042105344*a+6941204021248)*p1+(19241453486080*a-32641751449600)*p0+2260992*a^5+602603520*a^4-8875671552*a^3-115310592000*a^2+133479923712*a+3264298352640)*p2+(10995116277760*a-24739011624960)*p1^2+(241892558110720*p0+266338304*a^4+45164265472*a^3+15510536192*a^2-323196289024*a+1977056493568)*p1+(-104152956928*a^3+1173197160448*a^2+3066606649344*a+727325868032)*p0+3968*a^6-4417856*a^5-40576*a^4+2909790720*a^3+25685487360*a^2-78745495680*a-2986989725184)*q4+3161095929856*q3^3+((1649267441664*a+11647951306752)*p2-51127290691584*p1+41641050112*a^3-163376529408*a^2-799652446208*a+539018395648)*q3^2+((-26388279066624*p2-96636764160*a^2+2336462209024*a+9322226515968)*q2+(-62397284876288*a-10857677324288)*q1-1354598325420032*q0-2199023255552*p2^3+(-256087425024*a^2-249108103168*a+1599338446848)*p2^2+((7284264534016*a-32504312496128)*p1+241892558110720*p0-56623104*a^4+17263755264*a^3+81109450752*a^2+553648128*a-811207753728)*p2+127543348822016*p1^2+(-64424509440*a^3+511906414592*a^2+1828984979456*a-861140942848)*p1+(4664334483456*a^2-2233382993920*a-8186207666176)*p0-4587520*a^5-166920192*a^4-2360016896*a^3-20534407168*a^2-13000704000*a+1272869388288)*q3+(-65970697666560*a-12094627905536)*q2^2+(1196268651020288*q1+(-7421703487488*a+1717986918400)*p2^2+(-17592186044416*p1-12884901888*a^3-481573208064*a^2-1671010713600*a-1455993913344)*p2+(627065225216*a^2-1236950581248*a-33225867001856)*p1+(-47278999994368*a+236669877878784)*p0-262144*a^5+171966464*a^4+12234784768*a^3+66379055104*a^2+195978854400*a+435526041600)*q2+(-167125767421952*p2^2+(-3478923509760*a^2-5360119185408*a-30975304138752)*p2+(50577534877696*a+80264348827648)*p1+228698418577408*p0+184549376*a^4+5737807872*a^3+796347334656*a^2+3300783030272*a-3051054170112)*q1+((92358976733184*a-163277476724736)*p2-422212465065984*p1-53687091200*a^3+51539607552*a^2-7093138489344*a-16693464137728)*q0+(618475290624*a+944892805120)*p2^4+(-8796093022208*p1+9932111872*a^3-217030066176*a^2-666994999296*a+430973124608)*p2^3+((294205259776*a^2-3092376453120*a-9216999817216)*p1+(-17867063951360*a+9277129359360)*p0+65536*a^5-227016704*a^4+9668919296*a^3+94987354112*a^2+80961601536*a-1693541990400)*p2^2+((-31885837205504*a+17179869184000)*p1^2+(96757023244288*p0-92274688*a^4-54005858304*a^3+131516596224*a^2+1078892429312*a-2491039088640)*p1+(26843545600*a^3-998579896320*a^2-2328946016256*a-3004866494464)*p0-1536*a^6+2285568*a^5-116551680*a^4-3473940480*a^3-44074435584*a^2-38357729280*a+3434440753152)*p2+70368744177664*p1^3+(13421772800*a^3-479962595328*a^2-1465120718848*a+1652220231680)*p1^2+((-1717986918400*a^2+14980845928448*a+36902359007232)*p0+1212416*a^5+370507776*a^4-587071488*a^3-35533553664*a^2+39422656512*a+1432398200832)*p1+(10995116277760*a-219902325555200)*p0^2+(541065216*a^4+28609347584*a^3+127271960576*a^2+355425320960*a-1237713944576)*p0-3*a^7-7950*a^6-1529881*a^5+149675122*a^4-6807629700*a^3+203083290900*a^2-2188064621568*a+8675782490672)*v^18+((-140509184000*a-375809638400)*q4^4+(-1292785156096*q3+(271790899200*a+1623497637888)*p2-1022202216448*p1-1336410112*a^3-20330053632*a^2-299291115520*a+304909123584)*q4^3+((901943132160*p2-233639510016*a^2+297795584000*a-161279377408)*q3+(-1320702443520*a+2465311227904)*q2+43774306680832*q1+(362387865600*a-2284922601472)*p2^2+(15633680957440*p1+5133828096*a^3+50507808768*a^2+1035951144960*a-261170921472)*p2+(535528734720*a^2+32883343360*a+3122307006464)*p1+(11123965296640*a+1382979469312)*p0-3166208*a^5+68296704*a^4-686571520*a^3-45977419776*a^2-152475893760*a+1196955009024)*q4^2+((-4273492459520*a+3532610600960)*q3^2+(-33672543600640*q2+1202590842880*p2^2+(499289948160*a^2-334202142720*a+1017907249152)*p2+(11940009082880*a+360777252864)*p1+3573412790272*p0-709885952*a^4-3142582272*a^3+49472864256*a^2+392964866048*a-476911239168)*q3+((-515396075520*a-3607772528640)*p2+14843406974976*p1+41708158976*a^3+157236068352*a^2+202920427520*a+637936861184)*q2+(-28037546508288*p2+511101108224*a^2+12519829667840*a-8733815996416)*q1+(94489280512000*a-63015760166912)*q0+(-1245540515840*a+1202590842880)*p2^3+(-25975962206208*p1-6954156032*a^3+1761607680*a^2-1173880832000*a-480700792832)*p2^2+((-1376537018368*a^2+1116691496960*a-8511551438848)*p1+(-10754598109184*a-13228499271680)*p0+1966080*a^5-196411392*a^4+1576796160*a^3+108908445696*a^2+547546693632*a-2084881563648)*p2+(-4655744548864*a-7816840478720)*p1^2+(109951162777600*p0+595591168*a^4+13086228480*a^3+13721665536*a^2+580583948288*a+470913384448)*p1+(-87375740928*a^3+1104075030528*a^2-133546639360*a-4042503749632)*p0+25152*a^6+2246976*a^5+33821184*a^4-1344515392*a^3-34743144960*a^2-221220626688*a+3280813760512)*q4-3848290697216*q3^3+((4252017623040*a-1262720385024)*p2+27715960832*a^3-70967623680*a^2+358529105920*a+1182474960896)*q3^2+((14843406974976*p2+2027224563712*a^2+2985002270720*a-2622077534208)*q2+(-39170101739520*a+14431090114560)*q1-378231999954944*q0-962072674304*p2^3+(-158913789952*a^2+332859965440*a-1222455066624)*p2^2+((-7627861917696*a-5772436045824)*p1+109951162777600*p0+295698432*a^4+3019898880*a^3-35483811840*a^2-191285428224*a+540731768832)*p2+68169720922112*p1^2+(-48721035264*a^3+416343392256*a^2-403324272640*a-1464718065664)*p1+(1662152343552*a^2+1696512081920*a+1735166787584)*p0-6111232*a^5+13783040*a^4+339705856*a^3+17556017152*a^2+158093230080*a-1261837205504)*q3+(-41231686041600*a+40407052320768)*q2^2+(338649581355008*q1+(618475290624*a+7215545057280)*p2^2+(-37383395344384*p1-805306368*a^3-439697276928*a^2-491236884480*a-428422987776)*p2+(-566935683072*a^2-4294967296000*a-4037269258240)*p1+(-7696581394432*a-22814866276352)*p0-1048576*a^5-442499072*a^4+2022178816*a^3-4663803904*a^2-95163777024*a-332390203392)*q2+(-71468255805440*p2^2+(-2190433320960*a^2-16234976378880*a+2164663517184)*p2+(20340965113856*a+1649267441664)*p1+17592186044416*p0+251658240*a^4-1946157056*a^3+294540804096*a^2-1676312313856*a-4488576368640)*q1+((18141941858304*a+14843406974976)*p2-35184372088832*p1-44023414784*a^3-2982854787072*a^2-9309341614080*a+3725884129280)*q0+773094113280*a*p2^4+(7146825580544*p1+5704253440*a^3-53552873472*a^2+416746045440*a+467614564352)*p2^3+((850403524608*a^2-2147483648000*a+5029406703616)*p1+(-5497558138880*a+2405181685760)*p0+262144*a^5+171180032*a^4-543293440*a^3-64875462656*a^2-420142055424*a+833102020608)*p2^2+((-13056700579840*a+8658654068736)*p1^2+(8796093022208*p0-125829120*a^4-22481469440*a^3-5637144576*a^2-1036697731072*a-1331775406080)*p1+(22011707392*a^3-1388348178432*a^2-177167400960*a+4379792900096)*p0-13824*a^6-4308480*a^5-34759680*a^4+856264704*a^3+40809916416*a^2+394128875520*a-3486272864256)*p2+8796093022208*p1^3+(11005853696*a^3-703837765632*a^2-319438192640*a-490163142656)*p1^2+((-515396075520*a^2+962072674304*a+17626545782784)*p0-589824*a^5-156827648*a^4+464519168*a^3+33695563776*a^2+223919603712*a-858289471488)*p1+(1099511627776*a-84662395338752)*p0^2+(823132160*a^4+8877244416*a^3-16823353344*a^2-478331011072*a-16164847616)*p0-5*a^7+1857*a^6+2132173*a^5-115016063*a^4+6902269410*a^3-167772548700*a^2+1494543977612*a-5411866431840)*v^17+((-150340632576*a+264744468480)*q4^4+(-1271310319616*q3+(769067581440*a-753766760448)*p2+3573412790272*p1+5771886592*a^3-14664859648*a^2+135773290496*a+338757156864)*q4^3+((3917010173952*p2+185992216576*a^2+500565016576*a+19998441472)*q3+(229780750336*a+1529008357376)*q2+18691697672192*q1+(-1291174543360*a+577673101312)*p2^2+(-7696581394432*p1-14407434240*a^3+105564340224*a^2-236483248128*a-1253962678272)*p2+(-88046829568*a^2+80799072256*a-570693779456)*p1+(5557687681024*a-5162550689792)*p0+258048*a^5+481804288*a^4-365219840*a^3+9506635776*a^2+243951452160*a-411298627584)*q4^2+((-28991029248*a+3766686318592)*q3^2+(-13331578486784*q2-2851858284544*p2^2+(-209379655680*a^2-755377373184*a+64424509440)*p2+(4672924418048*a-11458972745728)*p1+44530220924928*p0-1073217536*a^4+17961058304*a^3+80715186176*a^2-180567932928*a-82392907776)*q3+((-1726576852992*a-2061584302080)*p2+9895604649984*p1-3355443200*a^3-91821703168*a^2-442465517568*a-835102703616)*q2+(-46179488366592*p2+360777252864*a^2-547608330240*a-9105330667520)*q1+(38620345925632*a-28999619182592)*q0+(706522120192*a+120259084288)*p2^3+(-824633720832*p1+11056185344*a^3-198503825408*a^2-63430459392*a+1409084817408)*p2^2+((-296352743424*a^2-1021128474624*a-639950127104)*p1+(-11888469475328*a+6665789243392)*p0-1081344*a^5-840302592*a^4+6541934592*a^3+15097528320*a^2-555647827968*a+383970705408)*p2+(-6219112644608*a+5738076307456)*p1^2+(24189255811072*p0+738197504*a^4-29771169792*a^3-24748490752*a^2-20707278848*a-1320836661248)*p1+(-50197430272*a^3-39191576576*a^2-1243929903104*a+1223528808448)*p0+77952*a^6+8715904*a^5-45474816*a^4-1365968064*a^3+15048668160*a^2+395986226688*a-2799769374720)*q4-2199023255552*q3^3+((1185410973696*a-3350074490880)*p2+12644383719424*p1-50331648*a^3+67494739968*a^2+295513882624*a-830203756544)*q3^2+((9895604649984*p2+2113123909632*a^2+90194313216*a-2770253905920)*q2+(-15942918602752*a+7971459301376)*q1-61572651155456*q0+274877906944*p2^3+(70866960384*a^2+141733920768*a-383325831168)*p2^2+((-6047313952768*a+7971459301376)*p1+24189255811072*p0+478150656*a^4-12608077824*a^3-42328915968*a^2+176060104704*a-93163880448)*p2+15393162788864*p1^2+(-16777216000*a^3-65498251264*a^2-729070698496*a+1165546749952)*p1+(283467841536*a^2+1997159792640*a+2070174236672)*p0+4096*a^6-1187840*a^5+211435520*a^4+2182995968*a^3+1718583296*a^2-208561766400*a+966000902144)*q3+(-17042430230528*a+16904991277056)*q2^2+(57174604644352*q1+(3161095929856*a+206158430208)*p2^2+(-15393162788864*p1+18924699648*a^3+54760833024*a^2+934155386880*a+689342251008)*p2+(-652835028992*a^2-1425929142272*a+10033043603456)*p1+(-549755813888*a-61022895341568)*p0-1572864*a^5-821559296*a^4-9748086784*a^3-52632748032*a^2-44669337600*a+83349209088)*q2+(-14293651161088*p2^2+(-927712935936*a^2-5205500362752*a+8967891714048)*p2+(4947802324992*a-19241453486080)*p1+268435456*a^4-8824815616*a^3-343261839360*a^2-1070151499776*a+3462481838080)*q1+((1649267441664*a+42880953483264)*p2-23622320128*a^3-3002182139904*a^2-20401094656*a+5235565133824)*q0+(68719476736*a-283467841536)*p2^4+(3848290697216*p1-1778384896*a^3+105495134208*a^2+206292647936*a-493384368128)*p2^3+((575525617664*a^2+536870912000*a+2284922601472)*p1+(-687194767360*a-2061584302080)*p0+393216*a^5+430309376*a^4-7794458624*a^3-35035938816*a^2+299282989056*a+56494129152)*p2^2+((-2886218022912*a-2748779069440)*p1^2+(-134217728*a^4+25954353152*a^3-62713233408*a^2-217684377600*a+2015446958080)*p1+(11811160064*a^3-463856467968*a^2+796179562496*a-279172874240)*p0-26112*a^6-6463488*a^5+154675200*a^4+3112654848*a^3-3341604864*a^2-544582471680*a+2795178049536)*p2+(5905580032*a^3-254476812288*a^2+553782345728*a-722628247552)*p1^2+((-68719476736*a^2-5497558138880*a-7215545057280)*p0-3768320*a^5-550371328*a^4+122159104*a^3+4226285568*a^2-212268023808*a+88740200448)*p1-15393162788864*p0^2+(929038336*a^4-18008244224*a^3-73428631552*a^2+51883540480*a+602927005696)*p0+a^7+47583*a^6-1845806*a^5+92427742*a^4-6803437260*a^3+121996502550*a^2-905628949108*a+3085033805073)*v^16+((71168950272*a+19327352832)*q4^4+(425201762304*q3+(-126835752960*a-231928233984)*p2+386547056640*p1+2641362944*a^3+12875202560*a^2+61034725376*a-373125283840)*q4^3+((-231928233984*p2+161648476160*a^2-211795574784*a+124033957888)*q3+(405874409472*a-695784701952)*q2-2680059592704*q1+(-169114337280*a+463856467968)*p2^2+(-4020089389056*p1-9223274496*a^3-33030144000*a^2-325897420800*a+972457771008)*p2+(-267093278720*a^2+63350767616*a-905567010816)*p1+(-412316860416*a-541165879296)*p0+4579328*a^5+68296704*a^4+911306752*a^3+17719934976*a^2-120613748736*a-197838766080)*q4^2+((1345398505472*a-1329292378112)*q3^2+(2061584302080*q2-309237645312*p2^2+(-273804165120*a^2+247229054976*a-502511173632)*p2+(-1202590842880*a+154618822656)*p1+20066087206912*p0-709885952*a^4+6140461056*a^3-49096425472*a^2-66427813888*a+316730769408)*q3+((-438086664192*a+927712935936)*p2+1649267441664*p1-27749515264*a^3-107541954560*a^2+27413970944*a+171127603200)*q2+(-14843406974976*p2+167503724544*a^2-3893387853824*a+3068754132992)*q1+(10376640987136*a+4329327034368)*q0+(435939180544*a-309237645312)*p2^3+(3710851743744*p1+10460594176*a^3-6836715520*a^2+484534386688*a-738264612864)*p2^2+((328564998144*a^2-617401548800*a+2775622615040)*p1+(-4569845202944*a+3401614098432)*p0-4423680*a^5-196411392*a^4-2747400192*a^3-67786309632*a^2+157127442432*a+675255681024)*p2+(-2594160246784*a+1735166787584)*p1^2+(2199023255552*p0+595591168*a^4-22775070720*a^3+824180736*a^2-239163408384*a+636290596864)*p1+(-17448304640*a^3-499961036800*a^2+17582522368*a+818593923072)*p0+77632*a^6-1370176*a^5+33821184*a^4+2142855936*a^3+11708167680*a^2-391547899648*a+1963436482560)*q4+274877906944*q3^3+((-618475290624*a+489626271744)*p2+4947802324992*p1-17498636288*a^3+49073356800*a^2-183626629120*a+3942645760)*q3^2+((1649267441664*p2+1228360646656*a^2-919123001344*a+985694994432)*q2+(-4329327034368*a-962072674304)*q1-4398046511104*q0+137438953472*p2^3+(85899345920*a^2-185757335552*a+542776492032)*p2^2+((-1546188226560*a+1099511627776)*p1+2199023255552*p0+295698432*a^4-5410652160*a^3+33118224384*a^2-24914165760*a-199357366272)*p2+1099511627776*p1^2+(5234491392*a^3-202668769280*a^2+215822106624*a-122809221120)*p1+(-30064771072*a^2+322122547200*a-532575944704)*p0+12288*a^6+8110080*a^5+13783040*a^4-1300422656*a^3-15862165504*a^2+167235993600*a-599946870784)*q3+(-4741643894784*a-2473901162496)*q2^2+(4398046511104*q1+(1752346656768*a-1855425871872)*p2^2+(-2199023255552*p1+22951231488*a^3+217432719360*a^2+138512695296*a-196494753792)*p2+(-309237645312*a^2+446676598784*a+1185410973696)*p1-23914377904128*p0-1048576*a^5-442499072*a^4-3788505088*a^3+17678204928*a^2+85308211200*a+48276439040)*q2+(-1099511627776*p2^2+(-231928233984*a^2+1855425871872*a-721554505728)*p2+(549755813888*a-8246337208320)*p1+251658240*a^4-1543503872*a^3-196696080384*a^2+767423414272*a-222465884160)*q1+(14843406974976*p2-7516192768*a^3-1707249500160*a^2+2900176666624*a-1754494140416)*q0-141733920768*a*p2^4+(549755813888*p1-4798283776*a^3+38252052480*a^2-206292647936*a+128312147968)*p2^3+((193273528320*a^2+764504178688*a-1739461754880)*p1-618475290624*p0+262144*a^5+171180032*a^4+1079246848*a^3+52623507456*a^2-11710562304*a-473742442496)*p2^2+((-274877906944*a-1236950581248)*p1^2+(-125829120*a^4+31373393920*a^3-2063597568*a^2+486824476672*a-697193988096)*p1+(3758096384*a^3+228707008512*a^2+89657442304*a-1126355173376)*p0-7680*a^6+2373120*a^5-34759680*a^4-3051589632*a^3-32165013504*a^2+473036967936*a-1849300303872)*p2+(1879048192*a^3+108984795136*a^2+128580583424*a+437549793280)*p1^2+((-3676492005376*a-4363686772736)*p0-5931008*a^5-156827648*a^4-739934208*a^3-20320714752*a^2+49561731072*a+342200549376)*p1-1099511627776*p0^2+(823132160*a^4-15080620032*a^3+15137243136*a^2+177670717440*a-459964153856)*p0-111*a^7-29824*a^6+1048742*a^5-115016063*a^4+5880939690*a^3-75461908968*a^2+477873068432*a-1598930791344)*v^15+((38654705664*a-80530636800)*q4^4+(243739394048*q3+(-205353123840*a+265751101440)*p2-635655159808*p1-2528903168*a^3+2283798528*a^2-74951163904*a+135245332480)*q4^3+((-670014898176*p2-21827158016*a^2-127238406144*a-68887248896)*q3+(70866960384*a-246960619520)*q2-3642132267008*q1+(291520905216*a-260382392320)*p2^2+(584115552256*p1+4127195136*a^3-35068575744*a^2+204950470656*a-210285625344)*p2+(-83751862272*a^2-19595788288*a+423456931840)*p1+(-1391569403904*a+910533066752)*p0+6406144*a^5-382353408*a^4-547438592*a^3-13837246464*a^2-16654467072*a+400955670528)*q4^2+((427349245952*a-653908770816)*q3^2+(2611340115968*q2+377957122048*p2^2+(-26172456960*a^2+181999239168*a+173140869120)*p2+(-1425929142272*a+1872605741056)*p1+3848290697216*p0+23855104*a^4-7976517632*a^3-22303997952*a^2+117023178752*a-285551362048)*q3+((309237645312*a+206158430208)*p2-24427626496*a^3+6677331968*a^2+164148281344*a+119587995648)*q2+(-1649267441664*p2+79456894976*a^2-1090921693184*a+1688995889152)*q1+(1717986918400*a+5497558138880)*q0+(-60129542144*a+34359738368)*p2^3+(824633720832*p1+67108864*a^3+68543315968*a^2-130325413888*a+3825205248)*p2^2+((250181844992*a^2+158913789952*a-496605593600)*p1+(-858993459200*a-481036337152)*p0-5701632*a^5+602603520*a^4-2559836160*a^3+26130776064*a^2+133137825792*a-870251495424)*p2+(-498216206336*a-549755813888)*p1^2+(266338304*a^4+5368709120*a^3+13778288640*a^2+73618423808*a+109743964160)*p1+(-1610612736*a^3-232934866944*a^2+327491256320*a-571096432640)*p0-64*a^7-15744*a^6-10500480*a^5-40576*a^4-819871232*a^3-23409584640*a^2+272537905664*a-1156538616576)*q4+412316860416*q3^3+((-438086664192*a+515396075520)*p2+549755813888*p1-17314086912*a^3-9277800448*a^2-55801020416*a+223338299392)*q3^2+((474593886208*a^2-326417514496*a+461708984320)*q2+(-755914244096*a-1511828488192)*q1+(6979321856*a^2-40802189312*a-51002736640)*p2^2+((-34359738368*a-893353197568)*p1-56623104*a^4+4429185024*a^3+7990149120*a^2-70766297088*a+244423065600)*p2+(9126805504*a^3-70061654016*a^2+164014063616*a-253403070464)*p1+(-25769803776*a^2-369367187456*a-249108103168)*p0+12288*a^6+12877824*a^5-166920192*a^4-800833536*a^3+14948724736*a^2-92737634304*a+308887912448)*q3+(-824633720832*a-3298534883328)*q2^2+((412316860416*a-206158430208)*p2^2+(12884901888*a^3+70061654016*a^2-320511934464*a-64424509440)*p2+(-77309411328*a^2+446676598784*a-1752346656768)*p1-4123168604160*p0-524288*a^5+171966464*a^4+4638900224*a^3+21512585216*a^2-40800092160*a-55249469440)*q2+((-25769803776*a^2+1700807049216*a-1494648619008)*p2-1099511627776*p1+184549376*a^4+5570035712*a^3+55582916608*a^2+158309810176*a-743079673856)*q1+(1649267441664*p2-1073741824*a^3-670014898176*a^2+841813590016*a-842887331840)*q0+(-51539607552*a+51539607552)*p2^4+(-3087007744*a^3-27984396288*a^2-15435038720*a+73148661760)*p2^3+((32212254720*a^2+68719476736*a-180388626432)*p1+206158430208*p0+131072*a^5-227016704*a^4+3955228672*a^3-6468141056*a^2-124462301184*a+453251694592)*p2^2+(137438953472*p1^2+(-92274688*a^4+6878658560*a^3+17809014784*a^2-61236838400*a-262135611392)*p1+(536870912*a^3+277025390592*a^2-137438953472*a+357019156480)*p0+29184*a^6+8942592*a^5-116551680*a^4-89880576*a^3+39200019456*a^2-293806522368*a+1026902654976)*p2+(268435456*a^3+144955146240*a^2-113816633344*a+81872814080)*p1^2+((-996432412672*a+343597383680)*p0-6488064*a^5+370507776*a^4+447250432*a^3+7970684928*a^2+57914818560*a-377479102464)*p1+(541065216*a^4+1786773504*a^3+25417482240*a^2-94791270400*a+149644378112)*p0-618*a^7-55022*a^6-635020*a^5+149675122*a^4-4109880120*a^3+38097929880*a^2-213729006976*a+749493231192)*v^14+((-21441282048*a+24696061952)*q4^4+(-79456894976*q3+(32614907904*a-38654705664)*p2-85899345920*p1-1835008000*a^3-3790077952*a^2+12645564416*a+25753026560)*q4^3+((25769803776*p2-52412022784*a^2+74625056768*a-17129537536)*q3+(-32212254720*a+98784247808)*q2-893353197568*q1+(43486543872*a-8589934592)*p2^2+(446676598784*p1+5096079360*a^3+10078912512*a^2+18371051520*a-150843949056)*p2+(32883343360*a^2-38654705664*a+91133837312)*p1+(-584115552256*a+124554051584)*p0+4579328*a^5-130932736*a^4-101453824*a^3+653574144*a^2+60732358656*a-325512855552)*q4^2+((-123480309760*a+248034361344)*q3^2+(687194767360*q2+34359738368*p2^2+(52344913920*a^2-84557168640*a+80530636800)*p2-395136991232*a*p1+274877906944*p0+479199232*a^4-4197449728*a^3+22321037312*a^2-54944858112*a+166427885568)*q3+((180388626432*a-103079215104)*p2-12515803136*a^3+34191966208*a^2-47211085824*a-70195871744)*q2+(35433480192*a^2+332859965440*a-580894326784)*q1+(137438953472*a+1168231104512)*q0+(-62277025792*a+34359738368)*p2^3+(-3514826752*a^3+6501171200*a^2-88508203008*a+200051523584)*p2^2+((66035122176*a^2+181462368256*a-424664891392)*p1+(-68719476736*a-377957122048)*p0-4423680*a^5+350158848*a^4+1435041792*a^3+13899792384*a^2-161987198976*a+604067856384)*p2+(-34359738368*a-154618822656)*p1^2+(-20971520*a^4+11433672704*a^3-5079302144*a^2+60217622528*a-289773977600)*p1+(1610612736*a^3+24696061952*a^2+20266876928*a+21072183296)*p0-128*a^7-104320*a^6-1370176*a^5-33838656*a^4-521198720*a^3+18249963264*a^2-138696432384*a+577123542016)*q4+68719476736*q3^3+((-77309411328*a-77309411328)*p2-9378463744*a^3-15854469120*a^2+48502931456*a-98364817408)*q3^2+((126701535232*a^2+77309411328*a-168577466368)*q2+(-68719476736*a-274877906944)*q1+(-15569256448*a^2+54760833024*a-102810779648)*p2^2+((34359738368*a-68719476736)*p1-239075328*a^4+2994733056*a^3-13727956992*a^2+59643002880*a-157267525632)*p2+(4697620480*a^3+21206401024*a^2-54760833024*a+151531814912)*p1+(-4294967296*a^2-210453397504*a+51539607552)*p0+8110080*a^5-21647360*a^4+1061494784*a^3-6789480448*a^2+34942238720*a-133328617472)*q3+(-68719476736*a-824633720832)*q2^2+((34359738368*a+206158430208)*p2^2+(3623878656*a^3-25367150592*a^2-9663676416*a+59592671232)*p2+(-8589934592*a^2+137438953472*a-249108103168)*p1-274877906944*p0-1048576*a^5+343932928*a^4+2382364672*a^3-12536250368*a^2-2824077312*a+25270681600)*q2+((463856467968*a+103079215104)*p2+83886080*a^4+3758096384*a^3+60750299136*a^2-160960610304*a+310445604864)*q1+(-190052302848*a^2-260919263232*a+327491256320)*q0-4294967296*a*p2^4+(-905969664*a^3-13388218368*a^2+51942260736*a-72746008576)*p2^3+((2147483648*a^2-111669149696*a+294205259776)*p1+68719476736*p0+262144*a^5-252706816*a^4-704905216*a^3-17081958400*a^2+94565105664*a-267856642048)*p2^2+((-41943040*a^4-7314866176*a^3+3900702720*a^2-119235674112*a+349804953600)*p1+(114353504256*a^2-30601641984*a+84288733184)*p0+46080*a^6+2373120*a^5+77337600*a^4+1964881920*a^3-24274458624*a^2+130671071232*a-481364066304)*p2+(61471719424*a^2-30333206528*a-130191196160)*p1^2+((-103079215104*a+481036337152)*p0-5931008*a^5+273612800*a^4+271941632*a^3+3782639616*a^2-61196992512*a+233809772544)*p1+(218103808*a^4+6982467584*a^3-5016387584*a^2-6459228160*a+3527409664)*p0-373*a^7+878*a^6+1048742*a^5-143655593*a^4+2168028150*a^3-14614179960*a^2+77067505424*a-315954958992)*v^13+((-5687476224*a+6039797760)*q4^4+(-25769803776*q3+(31406948352*a-28991029248)*p2+51539607552*p1+460587008*a^3-105906176*a^2+13508280320*a-52764344320)*q4^3+((51539607552*p2-9932111872*a^2+12683575296*a+32816234496)*q3+(-19327352832*a+25769803776)*q2-68719476736*q1+(-30601641984*a+35433480192)*p2^2+(34359738368*p1+308281344*a^3+8040480768*a^2-52722401280*a+147371065344)*p2+(28185722880*a^2+8858370048*a-108179488768)*p1+(-111669149696*a-73014444032)*p0+258048*a^5+181653504*a^4+326373376*a^3+3628253184*a^2-39607812096*a+178460762112)*q4^2+((-93415538688*a+53687091200)*q3^2+(68719476736*q2-17179869184*p2^2+(19327352832*a^2-14495514624*a-77309411328)*p2+(-34359738368*a-111669149696)*p1+442499072*a^4+1499987968*a^3+840957952*a^2+6542065664*a-71647100928)*q3+(25769803776*a*p2-4697620480*a^3+7616856064*a^2-26558332928*a+7247757312)*q2+(9663676416*a^2+251255586816*a-163208757248)*q1+68719476736*q0+(-6442450944*a-8589934592)*p2^3+(-1392508928*a^3-13782482944*a^2+51233423360*a-122406567936)*p2^2+((4831838208*a^2-3221225472*a+178241142784)*p1-34359738368*p0-1081344*a^5-194248704*a^4+545980416*a^3-13887602688*a^2+75921948672*a-293678874624)*p2-17179869184*p1^2+(-113246208*a^4+2948595712*a^3-2948595712*a^2-42056286208*a+164508991488)*p1+(805306368*a^3+60263759872*a^2-52076478464*a+69524783104)*p0-64*a^7-133504*a^6+8715904*a^5+34270464*a^4+717916608*a^3-7850294784*a^2+48946025984*a-244318437888)*q4+(-25769803776*p2-3305111552*a^3-2818572288*a^2+3187671040*a+6845104128)*q3^2+((22548578304*a^2+73014444032*a-45097156608)*q2+(-5637144576*a^2+4294967296*a+40265318400)*p2^2+(-176160768*a^4-289406976*a^3+1711276032*a^2-17012097024*a+67117252608)*p2+(1207959552*a^3+22951231488*a^2-16106127360*a-33554432000)*p1+(-47244640256*a+12884901888)*p0-8192*a^6-1187840*a^5+70885376*a^4-228319232*a^3+1002831872*a^2-7018053632*a+48575520768)*q3-68719476736*q2^2+(34359738368*p2^2+(402653184*a^3-21743271936*a^2+57982058496*a-16106127360)*p2+(17179869184*a+137438953472)*p1-1572864*a^5+192937984*a^4-995360768*a^3-3320840192*a^2+11953766400*a-6459228160)*q2+((51539607552*a+103079215104)*p2+16777216*a^4+503316480*a^3+10670309376*a^2-17548967936*a+7348420608)*q1+(-35433480192*a^2-187904819200*a+66571993088)*q0-4294967296*p2^4+(-100663296*a^3+2617245696*a^2-7918845952*a+27111981056)*p2^3+((-30064771072*a-34359738368)*p1+393216*a^5-25427968*a^4-1143930880*a^3+8461746176*a^2-29637476352*a+112879206400)*p2^2+((-8388608*a^4-5687476224*a^3-2516582400*a^2+46019903488*a-147622723584)*p1+(22548578304*a^2+3758096384*a-49392123904)*p0+46080*a^6-6463488*a^5+27118080*a^4-1399474176*a^3+7714277376*a^2-36910583808*a+190341752832)*p2+(12079595520*a^2+7247757312*a+29527900160)*p1^2+(68719476736*p0-3768320*a^5-80412672*a^4-366739456*a^3-3823632384*a^2+25503793152*a-98557231104)*p1+(17825792*a^4+2760900608*a^3-5068816384*a^2+17272143872*a-22724739072)*p0+a^8+251*a^7+87302*a^6-1845806*a^5+92872012*a^4-769180620*a^3+3458453000*a^2-19614052906*a+119035877116)*v^12+((3472883712*a-5368709120)*q4^4+(6442450944*q3+(-3623878656*a+12884901888)*p2+8589934592*p1+605290496*a^3+542638080*a^2-7235960832*a+28269608960)*q4^3+((5637144576*a^2-10972299264*a-15082717184)*q3+(-6442450944*a-4294967296)*q2+(-4831838208*a-8589934592)*p2^2+(-1000341504*a^3-1245708288*a^2+13161725952*a-61756932096)*p2+(6845104128*a^2+7381975040*a+22682796032)*p1+(-8589934592*a-12884901888)*p0-3166208*a^5+86790144*a^4-158588928*a^3-1465761792*a^2+11702992896*a-72438054912)*q4^2+((-17179869184*a-13958643712)*q3^2+((805306368*a^2+10468982784*a+22548578304)*p2-17179869184*p1+212860928*a^4+1374158848*a^3-4174381056*a^2+4636278784*a+23758635008)*q3+(-1409286144*a^3-3523215360*a^2+12364808192*a+2550136832)*q2+(1073741824*a^2+55834574848*a+41875931136)*q1+(-2592079872*a^2+180355072*a+38319161344)*p2^2+((-536870912*a^2-21474836480*a-8053063680)*p1+1966080*a^5-190513152*a^4-268959744*a^3+1955463168*a^2-12507512832*a+106036199424)*p2+(-69206016*a^4-1480589312*a^3+1849688064*a^2+2239758336*a-47280291840)*p1+(134217728*a^3+24159191040*a^2-9529458688*a-15703474176)*p0+64*a^7-104320*a^6+2246976*a^5-7302336*a^4-299601984*a^3+1219243776*a^2-8640500992*a+87420535808)*q4+(-822083584*a^3+1660944384*a^2-5100273664*a+5754585088)*q3^2+((2147483648*a^2+12884901888*a+11811160064)*q2+(-536870912*a^2-6442450944*a-2952790016)*p2^2+(-56623104*a^4-616562688*a^3+2076180480*a^2-2793406464*a-19698548736)*p2+(134217728*a^3+6442450944*a^2+3892314112*a+402653184)*p1-4294967296*a*p0-6111232*a^5+15671296*a^4-119390208*a^3+566394880*a^2-1043087360*a-15007469568)*q3+((-6039797760*a^2-1610612736*a+1610612736)*p2+25769803776*p1-1048576*a^5+81788928*a^4-691273728*a^3+3204972544*a^2-5167120384*a+985661440)*q2+(-251658240*a^3-5687476224*a^2+17179869184*a-33017561088)*q1+(-3221225472*a^2-36507222016*a-20401094656)*q0+(1912602624*a^2-4697620480*a-5100273664)*p2^3+(-6442450944*p1+262144*a^5+78643200*a^4+156303360*a^3+732299264*a^2-826867712*a-35022438400)*p2^2+((-1585446912*a^3-1535115264*a^2+6408896512*a+28085059584)*p1+(1610612736*a^2+5368709120*a+536870912)*p0+46080*a^6-4308480*a^5-43015680*a^4+285739008*a^3+139376640*a^2+2018353152*a-63131922432)*p2+(805306368*a^2+3758096384*a+2952790016)*p1^2+(-589824*a^5-138739712*a^4+32505856*a^3+569868288*a^2-2807955456*a+28596731904)*p1+(-31457280*a^4-487587840*a^3-50331648*a^2-1900019712*a+8468299776)*p0+a^8+618*a^7+878*a^6+2132173*a^5-36974783*a^4+112835658*a^3+134295720*a^2+1397239214*a-39790684336)*v^11+((402653184*a+1073741824)*q4^4+(1073741824*q3+(-2013265920*a-1610612736)*p2+51904512*a^3+111149056*a^2+223346688*a-8530165760)*q4^3+((2801795072*a^2-134217728*a+3254779904)*q3+(-1073741824*a-2147483648)*q2+(268435456*a+536870912)*p2^2+(-314572800*a^3-1396703232*a^2+3221225472*a+14998831104)*p2+(536870912*a^2-1476395008*a+1207959552)*p1-3145728*a^5-41295872*a^4-9142272*a^3-243720192*a^2+404619264*a+22207168512)*q4^2+((-1073741824*a-3221225472)*q3^2+((-402653184*a^2-805306368*a-2415919104)*p2+66322432*a^4+134217728*a^3+278659072*a^2-2535456768*a-6130761728)*q3+(-301989888*a^3-2046820352*a^2+1006632960*a+134217728)*q2+(4294967296*a+7516192768)*q1+(75497472*a^3+1266679808*a^2-5335154688*a-6777995264)*p2^2+((-2147483648*a-3758096384)*p1+2260992*a^5+1671168*a^4-120324096*a^3+1815871488*a^2-5297799168*a-28657188864)*p2+(-18874368*a^4-1107296256*a^3+239075328*a^2+5100273664*a+5565841408)*p1+(4630511616*a^2+4294967296*a-1744830464)*p0+128*a^7-15744*a^6-4417856*a^5-10778496*a^4+13976576*a^3+657827328*a^2-2255853888*a-26215398656)*q4+(-150994944*a^3+855638016*a^2-285212672*a-1073741824)*q3^2+(2147483648*q2-536870912*p2^2+(-6291456*a^4-176160768*a^3-515899392*a^2+3472883712*a+3862953984)*p2+(536870912*a^2+671088640*a+1073741824)*p1+12288*a^6-4587520*a^5-9474048*a^4+29982720*a^3-348565504*a^2+1530331136*a+3942408192)*q3+((-805306368*a^2-4026531840*a)*p2-262144*a^5+41943040*a^4-52428800*a^3+155189248*a^2+415236096*a-222822400)*q2+(-117440512*a^3-3674210304*a^2+3120562176*a+6023020544)*q1+(-2147483648*a-3221225472)*q0+(201326592*a^2+1275068416*a+402653184)*p2^3+(65536*a^5+38273024*a^4+160956416*a^3-1411907584*a^2+4325376000*a+7938899968)*p2^2+((-142606336*a^3-75497472*a^2-5687476224*a-293601280)*p1+(1073741824*a+1610612736)*p0+29184*a^6+2285568*a^5+12687360*a^4+118099968*a^3-1270023168*a^2+4166025216*a+17379016704)*p2+(536870912*a-1342177280)*p1^2+(1212416*a^5-26804224*a^4+97976320*a^3+383582208*a^2-2202402816*a-5106991104)*p1+(-16777216*a^4-790626304*a^3+855638016*a^2-1895825408*a-964689920)*p0+482*a^7-55022*a^6-1529881*a^5+6047302*a^4+48672168*a^3-560957896*a^2+1878955904*a+11699874472)*v^10+(-218103808*a*q4^4+(-72089600*a^3-80478208*a^2+793509888*a+1488977920)*q4^3+((452984832*a^2+369098752*a-285212672)*q3+(-6291456*a^3+37748736*a^2-2038431744*a-2063597568)*p2+(-402653184*a-671088640)*p1-1331200*a^5-27897856*a^4+36577280*a^3+290340864*a^2-1853128704*a-5076615168)*q4^2+((17301504*a^4-165150720*a^3+385875968*a^2+673710080*a+1214251008)*q3+(-33554432*a^3-301989888*a^2-922746880*a-402653184)*q2+(8388608*a^3+377487360*a^2+1035993088*a+603979776)*p2^2+(884736*a^5+36569088*a^4+2359296*a^3-678887424*a^2+3938549760*a+5679611904)*p2+(-2097152*a^4-264241152*a^3-295698432*a^2-1375731712*a+658505728)*p1+(402653184*a^2+1073741824*a+671088640)*p0+64*a^7+77632*a^6-1243456*a^5+8344064*a^4+26054208*a^3-455529984*a^2+2494104768*a+6496475136)*q4+(-16777216*a^3+150994944*a^2+150994944*a-184549376)*q3^2+((12582912*a^3-150994944*a^2-981467136*a-459276288)*p2+(134217728*a-134217728)*p1+12288*a^6-1802240*a^5-9207808*a^4+20856832*a^3+61566976*a^2-710393856*a-878850048)*q3+(16252928*a^4+67895296*a^3-378798080*a^2+385613824*a+120586240)*q2+(-16777216*a^3-805306368*a^2-1040187392*a+603979776)*q1+(3014656*a^4+18415616*a^3+174915584*a^2-1680277504*a-1265631232)*p2^2+((8388608*a^3+251658240*a^2+419430400*a-805306368)*p1-7680*a^6+2330112*a^5-84480*a^4-60758016*a^3+505104384*a^2-2541182976*a-3905703936)*p2+(983040*a^5+19234816*a^4-33030144*a^3-97812480*a^2+1153302528*a+232095744)*p1+(-3145728*a^4-286261248*a^3+163577856*a^2+448790528*a-212860928)*p0-a^8+618*a^7-29824*a^6+581180*a^5+1788487*a^4-33083202*a^3+266142840*a^2-1323185194*a-2993968912)*v^9+((-16777216*a-16777216)*q4^4+(-24903680*a^3-23592960*a^2-235405312*a-115343360)*q4^3+((33554432*a^2+67108864*a)*q3+(6291456*a^3+132120576*a^2+276824064*a+125829120)*p2-290816*a^5+8192*a^4-11522048*a^3-22265856*a^2+804777984*a+826982400)*q4^2+((3932160*a^4-66584576*a^3-25165824*a^2-154140672*a-176160768)*q3+(16777216*a^2+50331648*a+67108864)*q2+(-4194304*a^2-12582912*a-16777216)*p2^2+(98304*a^5+10420224*a^4+34013184*a^3-79822848*a^2-1145634816*a-784072704)*p2+(-20971520*a^3+18874368*a^2-37748736*a-289406976)*p1-64*a^7+77952*a^6+1001856*a^5-1076736*a^4-1099456*a^3+86387712*a^2-1090908288*a-1301601280)*q4+(16777216*a^2+67108864*a+50331648)*q3^2+((12582912*a^3+50331648*a^2+100663296*a+25165824)*p2+4096*a^6-614400*a^5-581632*a^4-4366336*a^3+12877824*a^2+217128960*a+164102144)*q3+(3932160*a^4+39583744*a^3-5767168*a^2-142606336*a-41943040)*q2+(-67108864*a^2-234881024*a-201326592)*q1+(-983040*a^4-12255232*a^3+91095040*a^2+304611328*a+130809856)*p2^2+((33554432*a^2+117440512*a+100663296)*p1-26112*a^6-199680*a^5-291840*a^4-5191680*a^3-36513792*a^2+863198208*a+699052032)*p2+(294912*a^5+11665408*a^4-7077888*a^3-42467328*a^2-216072192*a+148045824)*p1+(-53477376*a^3-72351744*a^2+75497472*a+78643200)*p0-a^8+251*a^7+47583*a^6-2690*a^5-1145468*a^4+5842940*a^3-56253465*a^2+549030346*a+657771774)*v^8+((-3145728*a^3+10747904*a^2+17039360*a-4194304)*q4^3+(-77824*a^5+3641344*a^4-913408*a^3-36126720*a^2-181161984*a-85917696)*q4^2+((524288*a^4-9437184*a^3-7340032*a^2+33030144*a+16777216)*q3+(196608*a^4+2162688*a^3+80019456*a^2+172523520*a+67633152)*p2+(10485760*a^2+37748736*a+27262976)*p1-128*a^7+25152*a^6+434240*a^5-1053696*a^4-4392064*a^3+26546688*a^2+309946176*a+203642880)*q4+(-188416*a^5+1372160*a^4-2170880*a^3-10719232*a^2-48201728*a-24817664)*q3+(524288*a^4+7340032*a^3+22806528*a^2+18087936*a+7340032)*q2+(-131072*a^4-5767168*a^3-21430272*a^2-23396352*a-7340032)*p2^2+(-13824*a^6-390144*a^5+560640*a^4+6346752*a^3-39585792*a^2-194860032*a-95932416)*p2+(32768*a^5+2719744*a^4+4096000*a^3+16809984*a^2+491520*a-43941888)*p1+(-5242880*a^3-20971520*a^2-25165824*a-7340032)*p0-a^8-373*a^7+1857*a^6-97085*a^5+226669*a^4+1571698*a^3-6066210*a^2-167538884*a-121852368)*v^7+((-262144*a^3+1310720*a+1048576)*q4^3+(-24576*a^5+1073152*a^4+1392640*a^3+13197312*a^2+21479424*a+3833856)*q4^2+((-1048576*a^3-3932160*a^2-3670016*a-786432)*q3+(-294912*a^4-3932160*a^3-11796480*a^2-11108352*a-2752512)*p2-64*a^7+3968*a^6-33088*a^5+399744*a^4+462336*a^3-20785536*a^2-60745856*a-23423232)*q4+(-49152*a^5+364544*a^4+507904*a^3+3502080*a^2+7700480*a+2842624)*q3+(-524288*a-524288)*q2+(131072*a+131072)*p2^2+(-1536*a^6-96768*a^5-337920*a^4+620544*a^3+16561152*a^2+29257728*a+9486336)*p2+(229376*a^4-32768*a^3+196608*a^2+5996544*a+5603328)*p1-618*a^7-7950*a^6+29222*a^5-60590*a^4-765640*a^3+9173910*a^2+39331936*a+18560520)*v^6+((-4096*a^5+102400*a^4-356352*a^3-1523712*a^2-872448*a+196608)*q4^2+(1408*a^6-66816*a^5+21440*a^4+755200*a^3+5858112*a^2+7955776*a+1741824)*q4+(-8192*a^5+28672*a^4-73728*a^3-696320*a^2-802816*a-217088)*q3+(-4608*a^5-38400*a^4-884736*a^3-2881536*a^2-2675712*a-602112)*p2+(-98304*a^3-491520*a^2-688128*a-294912)*p1+a^8-111*a^7-2022*a^6+5111*a^5+36267*a^4-118930*a^3-3608694*a^2-7096964*a-2238192)*v^5+((12288*a^4+36864*a^3+12288*a^2-36864*a-24576)*q4^2+(576*a^6-16384*a^5-36096*a^4-310848*a^3-852096*a^2-615552*a-51712)*q4+(8192*a^4+40960*a^3+65536*a^2+40960*a+8192)*q3+(3072*a^5+38400*a^4+141312*a^3+201216*a^2+113664*a+18432)*p2+a^8+a^7+317*a^6-3670*a^5-3532*a^4+168592*a^3+851430*a^2+956578*a+200364)*v^4+((128*a^6-768*a^5+8000*a^4+42816*a^3+55104*a^2+18112*a-3072)*q4-5*a^7+440*a^6-38*a^5-5891*a^4-56240*a^3-129350*a^2-90482*a-11600)*v^3+((-192*a^5-896*a^4-1280*a^3-384*a^2+448*a+256)*q4-3*a^7+92*a^6+313*a^5+2550*a^4+9242*a^3+11910*a^2+5248*a+248)*v^2+(-a^7-a^6-67*a^5-373*a^4-698*a^3-530*a^2-122*a+16)*v+a^6+6*a^5+13*a^4+12*a^3+3*a^2-2*a-1;
}
{
t2 = v^52-28*v^51+(-256*q4+270)*v^50+(5120*q4+388)*v^49+(24576*q4^2-20480*q4-4096*q3-6144*p2+3*a-37243)*v^48+(-294912*q4^2-435200*q4+81920*q3+172032*p2+229376*p1+24*a+437616)*v^47+(-1048576*q4^3-1130496*q4^2+(262144*q3+1179648*p2-640*a+7068672)*q4-565248*q3+524288*q2-131072*p2^2-1978368*p2-4161536*p1-2424*a-2472200)*v^46+(4194304*q4^3+43352064*q4^2+(-5242880*q3-23592960*p2-23068672*p1-5888*a-44608512)*q4-770048*q3-4194304*q2+2621440*p2^2+8527872*p2+25526272*p1+2097152*p0+43272*a+1020464)*v^45+(16777216*q4^4+113246208*q4^3+(16777216*q3-75497472*p2+49152*a-322265088)*q4^2+(34603008*q3-67108864*q2+16777216*p2^2+155713536*p2+207618048*p1+342272*a+36311040)*q4-33554432*q3^2+(6291456*p2-24576*a+48336896)*q3-25165824*q2+150994944*q1-7864320*p2^2+(-75497472*p1-61440*a+64444416)*p2+23461888*p1-12582912*p0+a^2-392100*a+122410278)*v^44+(67108864*q4^4-1145044992*q4^3+(201326592*q3+905969664*p2+671088640*p1+540672*a+365101056)*q4^2+(89128960*q3-201326592*p2^2+401080320*p2+450887680*p1-268435456*p0-4041472*a+1927265280)*q4+16777216*q3^2+(-176160768*p2+134217728*p1+397312*a-502759424)*q3+473956352*q2-234881024*q1-308805632*p2^2+(469762048*p1+1277952*a-1417003008)*p2+(589824*a-1349844992)*p1-127926272*p0+308*a^2+1809048*a-1396574168)*v^43+(-1778384896*q4^4+(-1073741824*q3+1610612736*p2-1572864*a+1629487104)*q4^3+(-2717908992*q3+2147483648*q2-536870912*p2^2-452984832*p2+939524096*p1-15630336*a+12307169280)*q4^2+(2147483648*q3^2+(805306368*p2+2097152*a-3485990912)*q3+5234491392*q2-6442450944*q1-1107296256*p2^2+(3221225472*p1+6881280*a-15686959104)*p2-14189330432*p1-536870912*p0-192*a^2+18306688*a-21208490496)*q4+2499805184*q3^2+(-1073741824*q2+268435456*p2^2+2353004544*p2-671088640*p1-2301952*a+3408150528)*q3+(-1610612736*p2+786432*a-2354053120)*q2-9059696640*q1+402653184*p2^3+(-196608*a+5272502272)*p2^2+(3472883712*p1-9928704*a+13301243904)*p2+1073741824*p1^2+(-3932160*a+9445507072)*p1+1652555776*p0-7082*a^2+1044984*a+10027870556)*v^42+(3288334336*q4^4+(-12884901888*q3-6442450944*p2-8589934592*p1-22020096*a+39220936704)*q4^3+(-1946157056*q3+17179869184*q2+2147483648*p2^2-61907927040*p2-51942260736*p1+8589934592*p0+83607552*a-126442340352)*q4^2+(15032385536*q3^2+(3221225472*p2+8589934592*p1-15990784*a+33115078656)*q3-23622320128*q2-55834574848*q1+37916508160*p2^2+(21474836480*p1-80609280*a+149017853952)*p2+(-37748736*a+74924949504)*p1+20132659200*p0-37760*a^2+49551872*a+139865959424)*q4-12465471488*q3^2+(-3221225472*p2^2-19906166784*p2-6174015488*p1-4294967296*p0-1052672*a-18191712256)*q3+(12884901888*p2-17179869184*p1-5767168*a+1849688064)*q2+42983227392*q1-8053063680*p2^3+(4294967296*p1+10878976*a-46416789504)*p2^2+(-46506442752*p1-6442450944*p0+11304960*a-86185721856)*p2-1073741824*p1^2+(-29097984*a-30887182336)*p1+(12582912*a-5983174656)*p0+61348*a^2-87680184*a-55372408920)*v^41+((16777216*a+56254005248)*q4^4+(42949672960*q3-90194313216*p2-94489280512*p1+235929600*a-356201267200)*q4^3+((-77309411328*p2-33554432*a+150743285760)*q3-94489280512*q2+68719476736*q1+68719476736*p2^2+(-34359738368*p1-226492416*a+597260500992)*p2+176093659136*p1+85899345920*p0+12288*a^2+326467584*a+731629953024)*q4^2+(-96636764160*q3^2+(-68719476736*q2+17179869184*p2^2-141733920768*p2+34359738368*p1-40370176*a-197139628032)*q3+(103079215104*p2-67108864*a-36037459968)*q2+279172874240*q1-25769803776*p2^3+(16777216*a-354989113344)*p2^2+(-300647710720*p1+42074112*a-887128326144)*p2+(-113246208*a-82856378368)*p1-53687091200*p0+534272*a^2-1282734592*a-688376885248)*q4+(51539607552*p2-50331648*a-6207569920)*q3^2+(21474836480*q2+36507222016*p2^2+(-25165824*a+119342628864)*p2+64156073984*p1-8589934592*p0-45056*a^2+117571584*a+82756161536)*q3+68719476736*q2^2+(-34359738368*p2^2-6442450944*p2-94489280512*p1-2621440*a+35005661184)*q2+(-154618822656*p2+201326592*a+75715575808)*q1+4294967296*p2^4+74088185856*p2^3+(49392123904*p1-70123520*a+277583757312)*p2^2+((-100663296*a+165079416832)*p1+38654705664*p0-130560*a^2+453402624*a+431175972864)*p2-49392123904*p1^2+(-68719476736*p0+410910720*a+6873808896)*p1+(-12582912*a-6220152832)*p0-6*a^3-138889*a^2+793432902*a+251752764694)*v^40+((335544320*a-409632505856)*q4^4+(442381631488*q3+908385583104*p2+214748364800*p1+632291328*a+1654002810880)*q4^3+(68719476736*q3^2+(-309237645312*p2-16777216*a-955093352448)*q3-360777252864*q2+1236950581248*q1-766651662336*p2^2+(-824633720832*p1+452984832*a-3065801342976)*p2+(536870912*a+597000454144)*p1-214748364800*p0+1449984*a^2-6603816960*a-3015014645760)*q4^2+(-229780750336*q3^2+(-1099511627776*q2+68719476736*p2^2+1091995435008*p2-8589934592*p1-274877906944*p0+1179385856*a+852268941312)*q3+(-134217728*a+547608330240)*q2+1344324763648*q1+309237645312*p2^3+(-469762048*a+1913407930368)*p2^2+(313532612608*p1+412316860416*p0+5028052992*a+3835210235904)*p2-68719476736*p1^2+(3091202048*a-959461720064)*p1+(-671088640*a-271656681472)*p0-1330304*a^2+9679911424*a+2717522928640)*q4-137438953472*q3^3+(-51539607552*p2-402653184*a+205621559296)*q3^2+(481036337152*q1-293131517952*p2^2+(-34359738368*p1+18874368*a-536938020864)*p2-168174813184*p1+73014444032*p0+327680*a^2-1066831872*a-331735678976)*q3+824633720832*q2^2+(-270582939648*p2+498216206336*p1+549755813888*p0+193462272*a-194116583424)*q2+(-103079215104*p2+1677721600*a-1078573662208)*q1-51539607552*p2^4-410706247680*p2^3+(-382252089344*p1-137438953472*p0-546963456*a-1231541501952)*p2^2+((-838860800*a+155960999936)*p1+57982058496*p0+1370112*a^2-4815028224*a-1748960698368)*p2+185757335552*p1^2+(-515396075520*p0+491520*a^2-1424228352*a+464018964480)*p1+(-614465536*a+133565513728)*p0+491*a^3-2085368*a^2-4554370200*a-975130786192)*v^39+((-134217728*a+1209301729280)*q4^4+(-2138893713408*q3+(2415919104*a-3440268804096)*p2+2491081031680*p1-262144*a^2-15038152704*a-4931542056960)*q4^3+(618475290624*q3^2+(4174708211712*p2+549755813888*p1+2986344448*a+2939099807744)*q3+(1073741824*a+2061584302080)*q2+4947802324992*q1+(-268435456*a+3388729196544)*p2^2+(-1030792151040*p1+17213423616*a+10126324924416)*p2+(7516192768*a-5517959233536)*p1-1958505086976*p0-7200768*a^2+41239805952*a+9490453217280)*q4^2+((1073741824*a+1507533520896)*q3^2+(-3710851743744*q2-2164663517184*p2^2-4078071447552*p2-1133871366144*p1-4947802324992*p0+2883584*a^2-8663334912*a-2824046641152)*q3+(-2680059592704*p2+549755813888*p1+2550136832*a-1377610760192)*q2+(3298534883328*p2-4294967296*a-7292854468608)*q1-1494648619008*p2^3+(-1786706395136*p1-3154116608*a-6743903961088)*p2^2+((2147483648*a+5746666242048)*p1+824633720832*p0+8847360*a^2-45227114496*a-12708209885184)*p2+274877906944*p1^2+(-6576668672*a+6117207834624)*p1+(-5368709120*a+1700807049216)*p0+704*a^3-23420544*a^2-45951522688*a-8907404579840)*q4-687194767360*q3^3+(-979252543488*p2-549755813888*p1+1811939328*a-472580620288)*q3^2+((-1649267441664*p2-154618822656)*q2+2680059592704*q1+412316860416*p2^3+1333587345408*p2^2+(721554505728*p1+3057647616*a+1869216743424)*p2+(1073741824*a-407485022208)*p1+154618822656*p0+1052672*a^2+6068232192*a+1178459693056)*q3+2336462209024*q2^2+(893353197568*p2^2+(805306368*a+1082331758592)*p2+1563368095744*p1+7696581394432*p0+262144*a^2-1251213312*a+437304950784)*q2+(4741643894784*p2+1099511627776*p1-6526337024*a+2746094714880)*q1+249108103168*p2^4+(-201326592*a+1497869844480)*p2^3+(-519691042816*p1-274877906944*p0-65536*a^2+9885253632*a+4215848435712)*p2^2+(-549755813888*p1^2+(8900313088*a-3563078025216)*p1-1005022347264*p0+1508352*a^2+27957952512*a+5907992383488)*p2+373662154752*p1^2+(1030792151040*p0+2260992*a^2-2753298432*a-2713996328960)*p1+1099511627776*p0^2+(2243952640*a-503115153408)*p0-5206*a^3+25384996*a^2+19425278808*a+3284582861592)*v^38+((-15099494400*a-1227823775744)*q4^4+((-3221225472*a+382252089344)*q3+(17716740096*a+5276367323136)*p2-7292854468608*p1-19398656*a^2+71898759168*a+9502363484160)*q4^3+(-1305670057984*q3^2+(-6493990551552*p2+6047313952768*p1-20988297216*a-4266513137664)*q3+(15032385536*a+1185410973696)*q2-12506944765952*q1+(2684354560*a-6551972610048)*p2^2+(21715354648576*p1-136348434432*a-21822997266432)*p2+(-11005853696*a+14261438906368)*p1+(8589934592*a+4544075399168)*p0-82305024*a^2-145477189632*a-23370320216064)*q4^2+((3298534883328*p2+25769803776*a+1672889761792)*q3^2+(9895604649984*q2-4398046511104*q1+6390911336448*p2^2+(2199023255552*p1+18522046464*a+7566658633728)*p2-1846835937280*p1-24464133718016*p0+13631488*a^2+39340474368*a+7317059796992)*q3+(3298534883328*p2-2199023255552*p1-6845104128*a-1166083620864)*q2+(32985348833280*p2-88046829568*a-2581275344896)*q1+3195455668224*p2^3+(-9345848836096*p1+65028489216*a+15677704372224)*p2^2+((50465865728*a-26031796781056)*p1-9483287789568*p0-6094848*a^2+206211907584*a+32926769086464)*p2+1992864825344*p1^2+(2199023255552*p0-14680064*a^2-56279171072*a-18823524646912)*p1+(17582522368*a-1837172260864)*p0-35136*a^3+256040832*a^2+152570216704*a+24709425712128)*q4+1511828488192*q3^3+(4398046511104*q2-1099511627776*p2^2+979252543488*p2-6047313952768*p1+8053063680*a-962877980672)*q3^2+((-13194139533312*p2-3221225472*a-412316860416)*q2-5841155522560*q1-1649267441664*p2^3+(805306368*a-3160022188032)*p2^2+(240518168576*p1-6597069766656*p0-28531752960*a-5098998595584)*p2+(-6039797760*a+4108807307264)*p1-382252089344*p0-25591808*a^2-25273528320*a-3681774452736)*q3-6871947673600*q2^2+(-8796093022208*q1-1099511627776*p2^2+(4398046511104*p1+1610612736*a-347892350976)*p2-6957847019520*p1+33535104647168*p0-8388608*a^2+5593104384*a+95143591936)*q2+(2199023255552*p2^2-6287832121344*p2+10445360463872*p1-44426067968*a+1810328715264)*q1-532575944704*p2^4+(-1099511627776*p1-5234491392*a-3609383141376)*p2^3+(9418863280128*p1+3161095929856*p0+12320768*a^2-62968037376*a-11307027791872)*p2^2+(-274877906944*p1^2+(5905580032*a+14963397623808)*p1+(-6442450944*a+2261300281344)*p0-103520256*a^2-109941129216*a-16887903412224)*p2+(4294967296*a-3896609079296)*p1^2+(8830452760576*p0-39616512*a^2+42033807360*a+9388788383744)*p1+17592186044416*p0^2+(13631488*a^2+4829741056*a+609423982592)*p0+1485*a^3-151124344*a^2-64251440136*a-9754753553744)*v^37+((43083890688*a-2845617160192)*q4^4+((-32212254720*a+13941463842816)*q3+(-153008209920*a+4780298600448)*p2+(-17179869184*a-11622181502976)*p1-79691776*a^2-120770789376*a-9216882376704)*q4^3+(-6322191859712*q3^2+(-24352464568320*p2+1099511627776*p1-33554432*a^2+64223182848*a-1411098083328)*q3+(15032385536*a-19318762897408)*q2-66864050864128*q1+(112206020608*a-1786706395136)*p2^2+(-10273561772032*p1-132120576*a^2+391378894848*a+25715948912640)*p2+8796093022208*p1^2+(-208842784768*a-6498285518848)*p1+(154618822656*a+15788299780096)*p0-24576*a^3+892907520*a^2+278922903552*a+44806195372032)*q4^2+((3298534883328*p2+100931731456*a-17177721700352)*q3^2+(54219667144704*q2-74766790688768*q1+10359461117952*p2^2+(37383395344384*p1-136902082560*a-1455993913344)*p2+26353919328256*p1-4398046511104*p0-165150720*a^2-120338776064*a-14758828834816)*q3+(24223615549440*p2-21990232555520*p1-16777216*a^2+18522046464*a+14251506794496)*q2+(32985348833280*p2-412316860416*a+62238371086336)*q1+128849018880*p2^3+(40132174413824*p1+4194304*a^2-316485402624*a-20838308904960)*p2^2+((90194313216*a+32770600468480)*p1-6597069766656*p0-752222208*a^2-537614352384*a-66414729756672)*p2-12919261626368*p1^2+(-4398046511104*p0-228589568*a^2+330276274176*a+33220959666176)*p1+(97173635072*a-10039486054400)*p0+72320*a^3-1246220544*a^2-346137819904*a-58630818729984)*q4+8796093022208*q3^3+(57174604644352*q2-1099511627776*p2^2+(25769803776*a+11081015623680)*p2-7696581394432*p1+17592186044416*p0-16777216*a^2-22548578304*a+7305068281856)*q3^2+((-13194139533312*p2-19327352832*a+1954210119680)*q2-32710470926336*q1-1649267441664*p2^3+(37044092928*a+1982127407104)*p2^2+(-18279380811776*p1-65970697666560*p0-12582912*a^2+122683392000*a+10836932296704)*p2-8796093022208*p1^2+(-23890755584*a-12664516378624)*p1+(17179869184*a-2568390443008)*p0-32768*a^3+172314624*a^2+78478909440*a+10009447018496)*q3-36627481100288*q2^2+(-114349209288704*q1-8074538516480*p2^2+(17592186044416*p1-46707769344*a-8626441814016)*p2+(-51539607552*a-7911329759232)*p1+4398046511104*p0-39583744*a^2-19012780032*a-3923083526144)*q2+(41781441855488*p2^2+(-103079215104*a-38397007626240)*p2+7146825580544*p1-35184372088832*p0+67108864*a^2+152706220032*a-25205753774080)*q1-21474836480*p2^4+(-10995116277760*p1+59995324416*a+5041217863680)*p2^3+((64424509440*a-23405424279552)*p1+2199023255552*p0+53149696*a^2+221261070336*a+23634812862464)*p2^2+(12919261626368*p1^2+(17592186044416*p0-33554432*a^2-238622343168*a-32652119769088)*p1+(-12884901888*a+4136053506048)*p0-104448*a^3+783364608*a^2+301435047936*a+41229889898496)*p2+(5368709120*a+9386651025408)*p1^2+(-11201274707968*p0+22708224*a^2-163908157440*a-22908005515264)*p1+101155069755392*p0^2+(98566144*a^2-37622906880*a+2102537486336)*p0-9*a^4+318008*a^3+571604131*a^2+163430214636*a+25797454445795)*v^36+((33554432*a^2+92408905728*a+11315896647680)*q4^4+((35433480192*a-21221433409536)*q3+(37044092928*a-34525094608896)*p2+(-137438953472*a+57389353009152)*p1+1300758528*a^2-220729442304*a-7531778801664)*q4^3+(8658654068736*q3^2+((-231928233984*a+72361609003008)*p2-54425825574912*p1-603979776*a^2-51489275904*a+17827603939328)*q3+(-53687091200*a+20323785244672)*q2+(137438953472*a+56899726737408)*q1+(-373125283840*a+35938138849280)*p2^2+((-68719476736*a-158329674399744)*p1-1459617792*a^2-37597741056*a+7683830710272)*p2+26388279066624*p1^2+(480767901696*a-48023639949312)*p1+(670014898176*a-50242527428608)*p0+446464*a^3-3148283904*a^2-1617887232*a-63822908620800)*q4^2+((-29686813949952*p2-120259084288*a+14794014851072)*q3^2+((-206158430208*a-39582418599936)*q2-382630046466048*q1+(51539607552*a-60610578481152)*p2^2+(85761906966528*p1+279441309696*a-25412247748608)*p2+(60129542144*a-34986803593216)*p1+232546709274624*p0+535822336*a^2+212321959936*a+22234395574272)*q3+((-206158430208*a-56075093016576)*p2+19791209299968*p1-33554432*a^2-70464307200*a-32240172007424)*q2+(-296868139499520*p2-105553116266496*p1+534723428352*a-72030896521216)*q1+(206158430208*a-16286515986432)*p2^3+(84112639524864*p1-243269632*a^2+462447181824*a-262798311424)*p2^2+(52776558133248*p1^2+(-1356135923712*a+60503204298752)*p1+(206158430208*a+93183610454016)*p0+5046337536*a^2+534575579136*a+100054780084224)*p2+13743895347200*p1^2+(-98956046499840*p0+174063616*a^2-478242930688*a-22619722088448)*p1+(-335544320*a^2-204950470656*a+38764227330048)*p0+2476992*a^3+3154641024*a^2+397901571328*a+119536605029376)*q4+(-68719476736*a-9620726743040)*q3^3+(277076930199552*q2+9895604649984*p2^2+(206158430208*a-22986664968192)*p2+61022895341568*p1+263882790666240*p0-385875968*a^2-132875550720*a-15306122592256)*q3^2+((118747255799808*p2+70368744177664*p1+61203283968*a+3710851743744)*q2+(-105553116266496*p2+274877906944*a+37520834297856)*q1+14843406974976*p2^3+(35184372088832*p1-202131898368*a+9177271369728)*p2^2+((-137438953472*a+38963943309312)*p1-178120883699712*p0-377487360*a^2-265606397952*a-17284793892864)*p2-52776558133248*p1^2+(236088983552*a+17170608160768)*p1+(124554051584*a+3062311682048)*p0-114688*a^3-666402816*a^2-169488924672*a-23451471577088)*q3+(137438953472*a+20340965113856)*q2^2+(-554153860399104*q1+(-68719476736*a+18691697672192)*p2^2+(-39582418599936*p1+143344533504*a+26375394164736)*p2+(-300647710720*a+47433618817024)*p1-317758860427264*p0+548405248*a^2+35267805184*a+13941614837760)*q2+(138538465099776*p2^2+(-1133871366144*a+94214402605056)*p2-100605313941504*p1-527765581332480*p0+1426063360*a^2+375809638400*a+53304436457472)*q1+(8589934592*a+2714419331072)*p2^4+(9895604649984*p1-200118632448*a-481573208064)*p2^3+((384399572992*a-6704443949056)*p1-31061203484672*p0-1377304576*a^2-398571077632*a-37044388626432)*p2^2+(-20615843020800*p1^2+(105553116266496*p0-763363328*a^2+722695356416*a+30678951395328)*p1+(90194313216*a-28494960525312)*p0-35328*a^3-2882912256*a^2-514793275392*a-86310141886464)*p2+(-127775277056*a-3898756562944)*p1^2+((-137438953472*a-62878321213440)*p0+131072*a^3+975568896*a^2+267497766912*a+40263923007488)*p1+193514046488576*p0^2+(-382730240*a^2+15504244736*a-12096683114496)*p0+283*a^4-2637483*a^3-1318530028*a^2-291420590808*a-61206487089156)*v^35+((469762048*a^2-546937241600*a-12331253760000)*q4^4+((386547056640*a-32225139621888)*q3+(1598533140480*a+50296214519808)*p2+(-137438953472*a+1546188226560)*p1+262144*a^3-2346713088*a^2+1521141940224*a+44973500137472)*q4^3+(29824252903424*q3^2+((-463856467968*a+34325378629632)*p2-40681930227712*p1-1493172224*a^2-301620789248*a-29357040992256)*q3+(-348966092800*a+65103114272768)*q2+(1992864825344*a+387028092977152)*q1+(-1085284548608*a-64851858685952)*p2^2+((-996432412672*a+165613938933760)*p1+10028580864*a^2-2927187984384*a-97741443170304)*p2-35184372088832*p1^2+(805306368*a^2+1394790629376*a+109848620433408)*p1+(188978561024*a-34978213658624)*p0+5087232*a^3+1635975168*a^2-1830796001280*a+55844398301184)*q4^2+((-32985348833280*p2-1551556935680*a+65266323030016)*q3^2+((-2061584302080*a-327379587170304)*q2-730075720843264*q1+(-309237645312*a+9689446219776)*p2^2+(-162727720910848*p1-402653184*a^2+418759311360*a+52902185926656)*p2+(1082331758592*a-108370614812672)*p1+(-1099511627776*a+311161790660608)*p0+1048576*a^3-1670381568*a^2+41741713408*a-21313764720640)*q3+((206158430208*a-66383014526976)*p2+190215511605248*p1+3087007744*a^2-51405389824*a+15273440575488)*q2+(-507974372032512*p2-949978046398464*p1+5733781340160*a-194982925303808)*q1+(-206158430208*a+32057635897344)*p2^3+(-304839598800896*p1-5955911680*a^2+1346136702976*a+67260395814912)*p2^2+(263882790666240*p1^2+(-57982058496*a-238366389960704)*p1+(1649267441664*a-31336081391616)*p0+3342336*a^3-10213392384*a^2+1715396149248*a-95911941242880)*p2+(-343597383680*a+57174604644352)*p1^2+(-114349209288704*p0+6366953472*a^2-1286745358336*a-45706253434880)*p1+(-6308233216*a^2-950261514240*a-41392747315200)*p0+704*a^4-19782976*a^3-1163964864*a^2+643128966016*a-209092722650880)*q4+(-1030792151040*a-46454366273536)*q3^3+(536561674354688*q2+10995116277760*p2^2+(618475290624*a-35768487641088)*p2+93458488360960*p1+1618481116086272*p0-1442840576*a^2+470902898688*a+5508496883712)*q3^2+((221001837182976*p2+774056185954304*p1+128849018880*a-23789823852544)*q2+(-949978046398464*p2+4398046511104*a+169187351724032)*q1-5772436045824*p2^3+(175921860444160*p1+70866960384*a-24911884058624)*p2^2+((-1374389534720*a+64665027608576)*p1+184717953466368*p0+3208642560*a^2+69671583744*a+18054012469248)*p2+8796093022208*p1^2+(281474976710656*p0+268435456*a^2-375809638400*a+6976637501440)*p1+(111669149696*a+23536420782080)*p0+2109440*a^3+1363312640*a^2+170267082752*a+46904546361344)*q3+(1649267441664*a+234470854623232)*q2^2+(-1073123348709376*q1+(-1030792151040*a+22127671508992)*p2^2+(-175921860444160*p1+402653184*a^2+124822487040*a-22542135853056)*p2+(51539607552*a+14534169329664)*p1+(549755813888*a-477188046454784)*p0-901251072*a^2+44160778240*a-27521944911872)*q2+281474976710656*q1^2+(-101155069755392*p2^2+(-281474976710656*p1-2216203124736*a+94420561035264)*p2-117647744172032*p1-3236962232172544*p0+6895435776*a^2-1744411033600*a-6477079117824)*q1+(154618822656*a-5342939316224)*p2^4+(109951162777600*p1-100663296*a^2+17112760320*a-15180025036800)*p2^3+(70368744177664*p1^2+(-1378684502016*a+119803817754624)*p1+(-137438953472*a+10445360463872)*p0+5996150784*a^2-112153329664*a+37737901064192)*p2^2+(-53326313947136*p1^2+(35184372088832*p0-2139095040*a^2+240040017920*a+35701445885952)*p1+(373662154752*a+44375602102272)*p0+9096192*a^3+4190724096*a^2+107135238144*a+154674738659328)*p2-35184372088832*p1^3+(143881404416*a-25215752994816)*p1^2+((-824633720832*a+75179107549184)*p0+2162688*a^3-3592617984*a^2+280532877312*a-46581517385728)*p1-349644697632768*p0^2+(-1447034880*a^2+322848161792*a+29470555635712)*p0-122*a^4+10161562*a^3+753088798*a^2+188312188200*a+131033115539218)*v^34+((-369098752*a^2+342188097536*a-11144634826752)*q4^4+((-173946175488*a+103392747716608)*q3+(4026531840*a^2-2779917582336*a+18985902931968)*p2+(1236950581248*a-213760522321920)*p1+3407872*a^3-10008133632*a^2-2991574745088*a-78516246806528)*q4^3+(-29824252903424*q3^2+((2087354105856*a-298723565371392)*p2+211655988346880*p1-469762048*a^2+1135767191552*a+4843917803520)*q3+(2147483648*a^2-743029342208*a-148760487264256)*q2+(10307921510400*a-152007482540032)*q1+(-536870912*a^2+5024037994496*a-4163970793472)*p2^2+((-3504693313536*a+569547023187968)*p1+3976200192*a^2+8254742593536*a+194047830392832)*p2-184717953466368*p1^2+(3221225472*a^2-5157181980672*a-32336271900672)*p1+(-5866925326336*a+240698557202432)*p0-46632960*a^3+23542431744*a^2+6371632152576*a+8544708722688)*q4^2+((115448720916480*p2+4294967296*a^2-352187318272*a-134254235222016)*q3^2+((-9689446219776*a+92358976733184)*q2+268280837177344*q1+(-2113123909632*a+239556095901696)*p2^2+(-661905999921152*p1+6442450944*a^2-2626909372416*a-20831665127424)*p2+(214748364800*a+295536699637760)*p1+(-15118284881920*a-919741476634624)*p0+19660800*a^3+3440377856*a^2-1531440005120*a+705117028352)*q3+((2680059592704*a+300166674382848)*p2+(-549755813888*a-76965813944320)*p1+1040187392*a^2+1239232282624*a+76555644567552)*q2+((3298534883328*a+1154487209164800)*p2-3483252836794368*p1-9663676416*a^2+798863917056*a+475293965877248)*q1+(-2680059592704*a-1443109011456)*p2^3+((-1511828488192*a-327104709263360)*p1+18815647744*a^2-6770277744640*a-148335017066496)*p2^2+(263882790666240*p1^2+(4831838208*a^2+11892764442624*a+168968308391936)*p1+(5978594476032*a-421387831345152)*p0+41484288*a^3-21636907008*a^2-9030697746432*a+3173026627584)*p2+(-481036337152*a-146235046494208)*p1^2+(631119674343424*p0-9334423552*a^2+6328206491648*a+151935969656832)*p1+(-25702694912*a^2+1988704075776*a-60455959658496)*p0-5760*a^4+52162816*a^3-22517607936*a^2-4929327720448*a+310755806300160)*q4+(-5841155522560*a+36558761623552)*q3^3+(-162727720910848*q2-38482906972160*p2^2+(-1649267441664*a+137816910594048)*p2+(-1649267441664*a-257835476713472)*p1+5119326138925056*p0-16777216*a^2+384533790720*a+40276391362560)*q3^2+(((1649267441664*a-461794883665920)*p2+3307330976350208*p1-302795194368*a+20753281974272)*q2+(-3483252836794368*p2+24739011624960*a-139500537774080)*q1+(-412316860416*a-57724360458240)*p2^3+(175921860444160*p1+1370631438336*a+14354854445056)*p2^2+((-206158430208*a-276595893862400)*p1+1431564139364352*p0-5410652160*a^2+1351989854208*a-3529355821056)*p2+369435906932736*p1^2+(3659174697238528*p0+1879048192*a^2-1303254138880*a-70346061381632)*p1+(-1430224109568*a-51148765528064)*p0-8556544*a^3+784629760*a^2+420679499776*a-79063111827456)*q3+(7559142440960*a-19241453486080)*q2^2+(325455441821696*q1+(-2130303778816*a-100055558127616)*p2^2+(153931627888640*p1+12884901888*a^2-1465657589760*a-49310519525376)*p2+281474976710656*p1^2+(2534030704640*a-210642376065024)*p1+(7146825580544*a+1239149604503552)*p0-4456448*a^3-4656726016*a^2-520857059328*a+29796151066624)*q2+3940649673949184*q1^2+(-1031341906853888*p2^2+(-3096224743817216*p1+8967891714048*a-474782864769024)*p2+(4398046511104*a+411767104602112)*p1-10238652277850112*p0-4143972352*a^2-1127361806336*a-183808359923712)*q1+(60129542144*a+240518168576)*p2^4+(-38482906972160*p1-6845104128*a^2+1521223729152*a+35071092326400)*p2^3+(492581209243648*p1^2+(-4215510401024*a-150405459738624)*p1+(-1786706395136*a+140462610448384)*p0+4259840*a^3-2087714816*a^2+2820483317760*a-5646592245760)*p2^2+((-2199023255552*a+152007482540032)*p1^2+(-738871813865472*p0+19134414848*a^2-5712474275840*a-162290171117568)*p1+(-4831838208*a^2-1243393032192*a+27077621317632)*p0-50720256*a^3+11048927232*a^2+2688327745536*a-235053158301696)*p2-105553116266496*p1^3+(973883834368*a+50649475579904)*p1^2+((-858993459200*a+271373213630464)*p0-491520*a^3-1386872832*a^2-2671674654720*a+17111106977792)*p1-1847179534663680*p0^2+(4194304*a^3+3427794944*a^2-768524419072*a-39049985261568)*p0-22101*a^4-14744029*a^3+7937106404*a^2+1036589680248*a-254272381101028)*v^33+((-4563402752*a^2+2060443451392*a+47437980893184)*q4^4+((-2126008811520*a-2499670966272)*q3+(8053063680*a^2-4931696197632*a-158935264788480)*p2+(2302102470656*a+143185619714048)*p1-11010048*a^3+35328622592*a^2+912374366208*a+55659605262336)*q4^3+(-86586540687360*q3^2+((4638564679680*a+132894878072832)*p2+225399883694080*p1+26541555712*a^2-1331708297216*a+53287726350336)*q3+(13958643712*a^2+3551937953792*a-49228915146752)*q2+(22952305229824*a-1330340350132224)*q1+(9395240960*a^2+1276679028736*a+181969174396928)*p2^2+((1717986918400*a-839786365452288)*p1-114598871040*a^2-6460469673984*a-160823204904960)*p2-26388279066624*p1^2+(-13287555072*a^2-950261514240*a-226477920485376)*p1+(17179869184*a^2-11338713661440*a-78666620993536)*p0-12288*a^4+62275584*a^3-79424274432*a^2-12199132004352*a-134229392769024)*q4^2+((148434069749760*p2+56908316672*a^2+10389525889024*a-62785979416576)*q3^2+((-22265110462464*a+1157167268757504)*q2+3390893860061184*q1+(-206158430208*a-202705276502016)*p2^2+(-6597069766656*p1-12079595520*a^2+2998960914432*a-85491324026880)*p2+(-12335146074112*a+61469571940352)*p1+(-91809220919296*a-1781208836997120)*p0+40894464*a^3+14230749184*a^2+4899427319808*a+43268544921600)*q3+((-3710851743744*a-46901042872320)*p2+(-7696581394432*a-813638604554240)*p1-39241908224*a^2-3176396750848*a-178052432658432)*q2+((32985348833280*a+2539871860162560)*p2-5910974510923776*p1-132070244352*a^2-37469294690304*a+120572616900608)*q1+(3710851743744*a-85993835200512)*p2^3+((-11269994184704*a+1234201802178560)*p1+71215087616*a^2+9159219085312*a+136868863672320)*p2^2+(-844424930131968*p1^2+(49928994816*a^2-9895604649984*a+413665480146944)*p1+(2473901162496*a+389227116232704)*p0-252051456*a^3+153912999936*a^2+20664861327360*a+194708452147200)*p2+(4398046511104*a-36009005809664)*p1^2+((-8796093022208*a+1068725302198272)*p0-16777216*a^3-57526976512*a^2-8906101227520*a-181966196441088)*p1+(-7516192768*a^2+5382667763712*a+226703406268416)*p0-108224*a^4+41809920*a^3+90640206848*a^2+15412458047488*a-382620508561408)*q4+(-13881334300672*a+140737488355328)*q3^3+(-2493692371795968*q2-49478023249920*p2^2+(-7988639170560*a-7164005449728)*p2+(-21440476741632*a-416714906927104)*p1+7969260278120448*p0+22062039040*a^2-3632535699456*a-88294998147072)*q3^2+(((9895604649984*a-1121501860331520)*p2+6473924464345088*p1-22548578304*a^2-38654705664*a+63277753171968)*q2+(-5910974510923776*p2+58274116272128*a-508799005753344)*q1+(-2473901162496*a+57724360458240)*p2^3+(-562949953421312*p1+28185722880*a^2-2296733761536*a+40014062813184)*p2^2+((13331578486784*a+41644002902016)*p1+831230790598656*p0-22837985280*a^2-4339343032320*a-30881863434240)*p2+237494511599616*p1^2+(20266198323167232*p0-12750684160*a^2+5372467216384*a+115605218787328)*p1+(17179869184*a^2-1838246002688*a-42820823941120)*p0-8192*a^4+14565376*a^3-15898001408*a^2-2658275688448*a+109717937348608)*q3+(15393162788864*a-875692292046848)*q2^2+((-8796093022208*a+4987384743591936)*q1+(5909874999296*a+15633680957440)*p2^2+((4398046511104*a+791648371998720)*p1+28185722880*a^2+2547989348352*a+152911573155840)*p2+2533274790395904*p1^2+(2199023255552*a+83674552860672)*p1+(39582418599936*a+2801555627573248)*p0-67108864*a^3+16824139776*a^2+1689979453440*a+761920487424)*q2+26177172834091008*q1^2+((2199023255552*a-653109906898944)*p2^2+(-15199648742375424*p1+30202210025472*a+102924596281344)*p2+(45079976738816*a+567897755746304)*p1-15938520556240896*p0-90261422080*a^2+12462854242304*a+363783260209152)*q1+(-1821066133504*a+14332305866752)*p2^4+((-1099511627776*a-494780232499200)*p1+3825205248*a^2-3574754967552*a-33710124564480)*p2^3+(1266637395197952*p1^2+(12232066859008*a-165925324062720)*p1+(-3298534883328*a-129742372077568)*p0+81264640*a^3-57786433536*a^2-8337530290176*a-67957067612160)*p2^2+((-10995116277760*a+36009005809664)*p1^2+(-897201488265216*p0+27917287424*a^2+11482897055744*a+220352458260480)*p1+(-28991029248*a^2-2834678415360*a-187462437568512)*p0-30720*a^4+50018304*a^3-76694820864*a^2-10719481528320*a+295596463853568)*p2+70368744177664*p1^3+(1125899906842624*p0+5368709120*a^2-2587717795840*a-14119704985600)*p1^2+((2954937499648*a-375002184548352)*p0-55377920*a^3+36716642304*a^2+7107034742784*a+62635225120768)*p1+(-2199023255552*a-866415162687488)*p0^2+(79691776*a^3+13163823104*a^2-611797958656*a+11614078107648)*p0-5*a^5+148125*a^4-43872366*a^3-38894884171*a^2-5480304829491*a+448868514856311)*v^32+((-2483027968*a^2-3784872820736*a-42795591008256)*q4^4+((496068722688*a-241364277133312)*q3+(-23353884672*a^2+16933982306304*a+175498806165504)*p2+(-4810363371520*a+449262169096192)*p1+64225280*a^3+19707461632*a^2+7765204402176*a+52492234653696)*q4^3+(60129542144000*q3^2+((-8117488189440*a+657129996288000)*p2-453548546457600*p1-83886080*a^3+60934848512*a^2-1443595550720*a-75246216413184)*q3+(62277025792*a^2+5441723564032*a+420546017755136)*q2+(3161095929856*a+257698037760000)*q1+(48855252992*a^2-24946243796992*a-235538153996288)*p2^2+((26456998543360*a-1175103052185600)*p1-270532608*a^3+115259473920*a^2-15685505777664*a-99475469107200)*p2+527765581332480*p1^2+(-37044092928*a^2+20151986552832*a+347499361468416)*p1+(214748364800*a^2+21586505629696*a-594947459776512)*p0-192512*a^4+340365312*a^3+60228206592*a^2+12717222199296*a+270623361662976)*q4^2+((-247390116249600*p2+337154932736*a^2+3667902070784*a+405000383627264)*q3^2+((-5566277615616*a-137438953472000)*q2+4551978138992640*q1+(13348758355968*a-517114062438400)*p2^2+(1946135581163520*p1-109521666048*a^2+4060354707456*a+143663434825728)*p2+(60129542144*a^2-3186865733632*a-888723222822912)*p1+(-303190331359232*a+1985992877670400)*p0+48496640*a^3-94905565184*a^2-8115666812928*a-94036970962944)*q3+((-51539607552*a^2-12987981103104*a-775155697582080)*p2+(-42331197669376*a+164926744166400)*p1-16777216*a^3-5704253440*a^2+498618859520*a+106281113223168)*q2+((141836999983104*a-2473901162496000)*p2-1266637395197952*p1-686121025536*a^2-13168369729536*a-1292729321521152)*q1+(12884901888*a^2+12987981103104*a+118025701294080)*p2^3+((-22402549415936*a+700938662707200)*p1+4194304*a^3-266841620480*a^2+7639203315712*a+58223650406400)*p2^2+(-2111062325329920*p1^2+(111132278784*a^2-44568875630592*a-865929831383040)*p1+(-47622597378048*a+1012237892321280)*p0-225902592*a^3-261664997376*a^2-25756458024960*a-423166369333248)*p2+(3367254360064*a+460076896747520)*p1^2+((-107752139522048*a-1748223488163840)*p0-16777216*a^3+133628428288*a^2-3721161342976*a+14599071989760)*p1+(212064010240*a^2-16115388383232*a-198346958438400)*p0+814080*a^4-577211648*a^3-165389390336*a^2-33491378382848*a+365177088186368)*q4+(-1717986918400*a-81776177315840)*q3^3+(-3496446976327680*q2+82463372083200*p2^2+(-25769803776*a^2+5772436045824*a-374950644940800)*p2+(-107202383708160*a+585489941790720)*p1+844424930131968*p0-50331648*a^3+35366371328*a^2+3735413587968*a+49084228435968)*q3^2+(((14843406974976*a+989560464998400)*p2+2674012278751232*p1-167503724544*a^2-972810092544*a-144998095912960)*q2+(-1266637395197952*p2+7146825580544*a+305458074091520)*q1+(-3710851743744*a+123695058124800)*p2^3+(-1407374883553280*p1+90194313216*a^2-2353105207296*a-77907485523968)*p2^2+((5291399708672*a+792507365457920)*p1+(-19791209299968*a-4255109999493120)*p0-176160768*a^3+104337506304*a^2+6550506700800*a+73302005514240)*p2+(-13194139533312*a-1055531162664960)*p1^2+(62768919806476288*p0-46170898432*a^2-3577439322112*a-37115094106112)*p1+(219043332096*a^2+8173322764288*a+218618130333696)*p0-139264*a^4+36614144*a^3+54199549952*a^2+7721476472832*a-118777605619712)*q3+(2611340115968*a-26113401159680)*q2^2+((-114349209288704*a+6992893952655360)*q1+(16836271800320*a+258385232527360)*p2^2+((43980465111040*a-329853488332800)*p1-119185342464*a^2+1162862395392*a-119584774422528)*p2+9851624184872960*p1^2+(-17179869184*a^2-7670811590656*a+552521772826624)*p1+(128093104635904*a-2641576685731840)*p0-48496640*a^3+4389339136*a^2-2934523822080*a-66703073476608)*q2+109775240917155840*q1^2+((28587302322176*a+3001666743828480)*p2^2+(-43065671436730368*p1-77309411328*a^2-31026843746304*a+1187987954073600)*p2+(196812581371904*a-915343430123520)*p1-1688849860263936*p0+134217728*a^3-85664464896*a^2-10246785335296*a-155227634270208)*q1+(-661424963584*a-19670950215680)*p2^4+((-10995116277760*a+82463372083200)*p1+101065949184*a^2+342255206400*a-12039330201600)*p2^3+(914793674309632*p1^2+(42949672960*a^2+17096117321728*a+549150223499264)*p1+(12506944765952*a-337412630773760)*p0-200212480*a^3+174902214656*a^2+12621237977088*a+156971493752832)*p2^2+((-4398046511104*a-441179040645120)*p1^2+(2111062325329920*p0-67108864*a^3-212751876096*a^2+190488510464*a-36870952058880)*p1+(-78920024064*a^2+11667278659584*a+209643796168704)*p0-384000*a^4+434228736*a^3+193259102208*a^2+26039250714624*a-288676976443392)*p2+527765581332480*p1^3+(12384898975268864*p0+20401094656*a^2-301721452544*a-71252433698816)*p1^2+((8211977469952*a-686679371284480)*p0+35422208*a^3-77772226560*a^2-9942851911680*a-166827283513344)*p1+(-26388279066624*a+5717460464435200)*p0^2+(317718528*a^3-18829279232*a^2+5900028870656*a+65325823426560)*p0+36*a^5-303744*a^4+278129068*a^3+100525994464*a^2+16882316856816*a-722916817172000)*v^31+((28856811520*a^2-2137954189312*a-33135941124096)*q4^4+((7086696038400*a+178954107355136)*q3+(-106300440576*a^2-68451041280*a+87037512253440)*p2+(-11682311045120*a-551972017012736)*p1-57933824*a^3-231130267648*a^2-16359503167488*a-185563946680320)*q4^3+(174203873525760*q3^2+((-20873541058560*a-689445330223104)*p2-651460639457280*p1-989855744*a^3-223908724736*a^2+6564891066368*a+722359812096)*q3+(161061273600*a^2-18200997658624*a-239418656948224)*q2+(-95039036325888*a+3051694522892288)*q1+(49928994816*a^2+15283372687360*a-74547747356672)*p2^2+((21131239096320*a+2355085187219456)*p1+37748736*a^3+577429831680*a^2+46018729082880*a+453836443484160)*p2+422212465065984*p1^2+(92610232320*a^2-13437878927360*a+31365072420864)*p1+(1305670057984*a^2+66778151518208*a+570955772461056)*p0+180224*a^4-913317888*a^3+278306979840*a^2+1011207241728*a-317978998898688)*q4^2+((-395824185999360*p2+940597837824*a^2-40431748382720*a-209796267507712)*q3^2+((91946659872768*a-2703286775840768)*q2-2005509209063424*q1+(12472585027584*a+728392093663232)*p2^2+(1424967069597696*p1+226291089408*a^2-13419625316352*a-16589311180800)*p2+(833223655424*a^2+60799557042176*a+593220882923520)*p1+(-520068999938048*a+5203438778449920)*p0-622854144*a^3+137437904896*a^2+5079620911104*a+115022215249920)*q3+((-360777252864*a^2+22471268892672*a+659088501374976)*p2+(-109951162777600*a+2119308662538240)*p1+503316480*a^3+250718715904*a^2+11237110841344*a+200260366368768)*q2+((303465209266176*a-7075357324738560)*p2+13933011347177472*p1-1655709892608*a^2+146514219368448*a+777500749725696)*q1+(90194313216*a^2-22471268892672*a+30356828848128)*p2^3+((24189255811072*a-3127423386255360)*p1-780140544*a^3-258268463104*a^2-41145182715904*a-346454879109120)*p2^2+(-211106232532992*p1^2+(-228707008512*a^2+60565481324544*a+101249559035904)*p1+(-77515569758208*a-1465374121918464)*p0+98304*a^4+2885222400*a^3-229889015808*a^2+5619052707840*a+517599968624640)*p2+(-23158463660032*a-310337156939776)*p1^2+((-593736278999040*a-3905465301860352)*p0+641728512*a^3+208054255616*a^2+29626550190080*a+286412746260480)*p1+(-671088640*a^3+458756194304*a^2-5913096224768*a-198272870252544)*p0+192*a^5-933760*a^4+1044359424*a^3+26443887104*a^2+55050604289792*a-209630685317120)*q4+(58067957841920*a-282986805198848)*q3^3+(1372190511464448*q2+131941395333120*p2^2+(-103079215104*a^2+39376260169728*a+297022758322176)*p2+(-244091581366272*a+1073673104523264)*p1-20266198323167232*p0-503316480*a^3-165222023168*a^2+8008167849984*a+104362470801408)*q3^2+(((-26388279066624*a+3141854476369920)*p2-13792273858822144*p1-431644213248*a^2+1262720385024*a+10806137716736)*q2+(13933011347177472*p2+137438953472*a^2-244091581366272*a+1023164289122304)*q1+(6597069766656*a-191727340093440)*p2^3+(-140737488355328*p1-185220464640*a^2+8446053187584*a+11774652841984)*p2^2+((-68719476736*a^2-58548994179072*a-704958752096256)*p1+(-197912092999680*a-5383208929591296)*p0-138412032*a^3-87199580160*a^2-2962181062656*a-93663673712640)*p2+(-145135534866432*a-1161084278931456)*p1^2+(115967690404790272*p0+148981678080*a^2-14272176324608*a-169501421207552)*p1+(1297080123392*a^2+5574867550208*a-99935299043328)*p0-16384*a^4-312438784*a^3-81429282816*a^2-15408680435712*a+84168410972160)*q3+(68719476736*a^2-62122406969344*a+2137313165443072)*q2^2+((-738871813865472*a-2744381022928896)*q1+(-34359738368*a^2-11201274707968*a-219696167124992)*p2^2+((184717953466368*a-2111062325329920)*p1-316485402624*a^2-9862587088896*a-147145579560960)*p2+20829148276588544*p1^2+(-197568495616*a^2-16922171146240*a-542797966868480)*p1+(257835476713472*a-8293616208314368)*p0+807403520*a^3-106602430464*a^2+2001025892352*a+127097587630080)*q2+325948023030939648*q1^2+((171523813933056*a+3852688743727104)*p2^2+(-74309393851613184*p1-747324309504*a^2-152505698746368*a-1053675736793088)*p2+(411217348788224*a-1527221650980864)*p1+(35184372088832*a+40532396646334464)*p0+1677721600*a^3+547843211264*a^2-37475418374144*a-530138013892608)*q1+(4294967296*a^2+9156870275072*a-5059471474688)*p2^4+((-39582418599936*a+1319413953331200)*p1-92408905728*a^2+11443202162688*a+81867445370880)*p2^3+(-2251799813685248*p1^2+(345744867328*a^2-53519587475456*a-185366493528064)*p1+(31198642438144*a+488458040639488)*p0-1205338112*a^3-66686287872*a^2-6217645424640*a-198006618193920)*p2^2+((48378511622144*a+262233523224576)*p1^2+((-17592186044416*a+3799912185593856)*p0-536870912*a^3-50851741696*a^2-34856234909696*a-344371148881920)*p1+(-45097156608*a^2+1146756268032*a+128410932215808)*p0+2150400*a^4-1532427264*a^3-183100280832*a^2-46026914660352*a+173010483191808)*p2+281474976710656*p1^3+(63050394783186944*p0-42949672960*a^2+8467528024064*a+89786291322880)*p1^2+((206158430208*a^2+8521215115264*a+1211730533285888)*p0+98304*a^4+519766016*a^3-47959769088*a^2+3761180246016*a+222440089780224)*p1+(-114349209288704*a+7018182720094208)*p0^2+(102760448*a^3-103725137920*a^2-10814262083584*a-147774725160960)*p0+759*a^5-554916*a^4-533546232*a^3-143908024912*a^2-40280009222448*a+1064613054911984)*v^30+((24897388544*a^2+11571916963840*a+109020765487104)*q4^4+((-885837004800*a+301287660847104)*q3+(50734301184*a^2-45507862855680*a-393202108465152)*p2+(10307921510400*a-533993283911680)*p1+524288*a^4-932708352*a^3+243243941888*a^2+8665172017152*a+210611900252160)*q4^3+(-69887707840512*q3^2+((17394617548800*a-798760837840896)*p2+544258255749120*p1-6442450944*a^3-414195908608*a^2-6545110728704*a+102501005131776)*q3+(122406567936*a^2-15236396482560*a-582998860759040)*q2+(-175234665676800*a-268418276130816)*q1+(-326954385408*a^2+62242129182720*a+486536042774528)*p2^2+((-77309411328000*a+1382910749835264)*p1+2334130176*a^3-1259398496256*a^2-34590374756352*a-549271287889920)*p2-738871813865472*p1^2+(-671088640*a^3+220653944832*a^2-39526315589632*a-593272422531072)*p1+(4475355922432*a^2-43980465111040*a+779184376905728)*p0-3731456*a^4-1223020544*a^3-954334347264*a^2-29358963228672*a+192486166953984)*q4^2+((296868139499520*p2+534723428352*a^2-10651518894080*a-578104745525248)*q3^2+((180388626432000*a+128642860449792)*q2-11373348277714944*q1+(-36850819399680*a+622804617658368)*p2^2+(-2757575162462208*p1+1207959552*a^3+663572447232*a^2+8024877957120*a-188399814180864)*p2+(4526895529984*a^2+10608569221120*a+1270459916091392)*p1+(-157230162771968*a-2392262424133632)*p0+2097152*a^4-2554331136*a^3+279618519040*a^2+9239122673664*a-73047484661760)*q3+((-1082331758592*a^2+31954556682240*a+1035739953364992)*p2+(-96757023244288*a-197912092999680)*p1+3238002688*a^3-89456115712*a^2-18119259062272*a-449122582659072)*q2+((191315023233024*a+2968681394995200)*p2+25754960369025024*p1-956703965184*a^2+41306847969280*a+1758784812744704)*q1+(270582939648*a^2-31954556682240*a-236979115524096)*p2^3+((134690174402560*a-841126395248640)*p1-2420113408*a^3+1696495304704*a^2+42679694000128*a+441565587701760)*p2^2+(4222124650659840*p1^2+(-990526832640*a^2+88385058242560*a+1362239072239616)*p1+(618475290624*a^2+141218524692480*a-1306632130658304)*p0+7667712*a^4-576061440*a^3+1757177905152*a^2+45763217326080*a-328713680977920)*p2+(343597383680*a^2-9620726743040*a-668709228118016)*p1^2+((-1888960976519168*a+2414527534596096)*p0+520093696*a^3-883142164480*a^2-34030577778688*a-428827339653120)*p1+(-7583301632*a^3-633507676160*a^2+56773427855360*a+602842683408384)*p0+2880*a^5-5307136*a^4+1784129536*a^3+749629060608*a^2-68112400543232*a-83525489899520)*q4+(98612449116160*a+102392020336640)*q3^3+(8628967254786048*q2-98956046499840*p2^2+(335007449088*a^2-11338713661440*a+514210664546304)*p2+(-151732604633088*a-728976209215488)*p1-35888059530608640*p0-2667577344*a^3-253335961600*a^2-20307410681856*a-225376261373952)*q3^2+(((-98956046499840*a-1187472557998080)*p2-28569710136131584*p1-115964116992*a^2+7489349222400*a+279550831362048)*q2+(25754960369025024*p2+1580547964928*a^2-416440029020160*a-377063768850432)*q1+(24739011624960*a-148434069749760)*p2^3+(2814749767106560*p1-657129996288*a^2-1775700541440*a+109466905214976)*p2^2+((-584115552256*a^2-18554258718720*a-1110472384315392)*p1+(-851021999898624*a+6056110045790208)*p0+2478833664*a^3-340996915200*a^2-8755964018688*a+62442449141760)*p2+(-646512837132288*a+1477743627730944)*p1^2+(113997365567815680*p0-805306368*a^3+360777252864*a^2+29595680112640*a+303783171063808)*p1+(4290672328704*a^2-23772643983360*a-375264177553408)*p0-466944*a^4+549445632*a^3-50255462400*a^2+22291823149056*a+2046860230656)*q3+(824633720832*a^2-131254200565760*a+76141180223488)*q2^2+((-3122613022883840*a-17257934509572096)*q1+(-412316860416*a^2-49821620633600*a-345246651121664)*p2^2+((413416372043776*a+395824185999360)*p1+1207959552*a^3+550829555712*a^2+11040750305280*a+401403348516864)*p2+22799473113563136*p1^2+(-1013612281856*a^2+10866267258880*a-773661048963072)*p1+(202310139510784*a+3152849592647680)*p0-262144*a^4+1245184000*a^3+171322638336*a^2+3244233326592*a-115503204925440)*q2+727894289773756416*q1^2+((595935302254592*a-4235318790193152)*p2^2+(-68398419340689408*p1-3375844294656*a^2+60301340835840*a-1560928554319872)*p2+(216603790671872*a+1124800395214848)*p1+(387028092977152*a+71776119061217280)*p0+8053063680*a^3+896540868608*a^2+79879680819200*a+1029788739305472)*q1+(51539607552*a^2+2104533975040*a+39496519254016)*p2^4+((-50577534877696*a-98956046499840)*p1-301989888*a^3-593108140032*a^2-17159065436160*a-106501767168000)*p2^3+(-5699868278390784*p1^2+(678604832768*a^2-35701915648000*a-811349386985472)*p1+(-35734127902720*a+435544043552768)*p0+65536*a^4+2738487296*a^3-717745815552*a^2-16620312330240*a+130187416043520)*p2^2+((54975581388800*a+621773825507328)*p1^2+((-246290604621824*a-2955487255461888)*p0-754974720*a^3+1215190532096*a^2+48137523691520*a+551123492536320)*p1+(610422226944*a^2-42391327211520*a-541404249980928)*p0+2257920*a^4-62682624*a^3-413217792000*a^2+60305534484480*a+54262122430464)*p2+(-35184372088832*a-949978046398464)*p1^3+(197032483697459200*p0-194347270144*a^2-8928163266560*a+3426310160384)*p1^2+((2439541424128*a^2-23364622090240*a+938948570382336)*p0-425984*a^4-351862784*a^3+509382623232*a^2+14997796945920*a-154487971184640)*p1+(-184717953466368*a-8268327440875520)*p0^2+(-2523922432*a^3+163897671680*a^2+3212004294656*a+147515076771840)*p0-5459*a^5+3456320*a^4-453231308*a^3-34660899616*a^2+80255281227600*a-1436125217987232)*v^29+((-123748745216*a^2-5537420804096*a-72136425209856)*q4^4+((-15945066086400*a-451289393659904)*q3+(568546295808*a^2+34710315073536*a+286186555834368)*p2+(32727650795520*a+1099984074178560)*p1+5505024*a^4+1789919232*a^3+486660898816*a^2+19402422484992*a-52958582538240)*q4^3+(-258934988341248*q3^2+((55662776156160*a+1474831639904256)*p2+1180875488231424*p1-20870856704*a^3+1142494855168*a^2-4991624413184*a-90510295302144)*q3+(-540092137472*a^2+53826677637120*a+772329609101312)*q2+(11544872091648*a-4936051294470144)*q1+(-728265392128*a^2-74698608082944*a-382561326989312)*p2^2+((-111325552312320*a-4216455293829120)*p1-780140544*a^3-765122838528*a^2-44936095334400*a+159249082613760)*p2-1108307720798208*p1^2+(-9126805504*a^3-469090959360*a^2+50348290998272*a+507678019289088)*p1+(8332236554240*a^2-199578540310528*a-1344582461685760)*p0+3264512*a^4+6429474816*a^3+1194803380224*a^2+54489484984320*a+88047644590080)*q4^2+((692692325498880*p2-3486439702528*a^2+101569534099456*a+739767314546688)*q3^2+((-3298534883328*a+4418181317787648)*q2-8945626603585536*q1+(-55250459295744*a-1426152480571392)*p2^2+(-3971435999526912*p1+4831838208*a^3-1497064538112*a^2+13975286710272*a+179448028594176)*p2+(11579231830016*a^2-172211008700416*a-1811892083359744)*p1+(1211661813809152*a-9473392184918016)*p0+18612224*a^4+3883925504*a^3-1226441228288*a^2-28246410264576*a-27969013678080)*q3+((-1236950581248*a^2-70918499991552*a-1666275512156160)*p2+(180319906955264*a-3667970790260736)*p1+7985954816*a^3-766936875008*a^2-3746553659392*a+251797960654848)*q2+((-580542139465728*a+12626791533379584)*p2+12666373951979520*p1-2147483648*a^3+5807869526016*a^2-372253405478912*a-2382113416413184)*q1+(70918499991552*a+191443872251904)*p2^3+((80264348827648*a+5340327976108032)*p1+1224736768*a^3-430566277120*a^2+30223416426496*a-140964349870080)*p2^2+(4222124650659840*p1^2+(1073741824*a^3+236760072192*a^2-172473001705472*a-1325744735125504)*p1+(5772436045824*a^2+333152023216128*a+2995069674061824)*p0-5308416*a^4-19743375360*a^3-2961829134336*a^2-98049274675200*a-125860561551360)*p2+(3573412790272*a^2+68169720922112*a+963721941745664)*p1^2+((-3650378604216320*a+7942871999053824)*p0-5645533184*a^3+270052360192*a^2-12632404787200*a+177552626810880)*p1+(-44426067968*a^3-2906619117568*a^2-33812666908672*a-392532093566976)*p0-6144*a^5+12030400*a^4-11206844928*a^3-2444857574400*a^2+56759775379968*a+441912824340480)*q4+(-19241453486080*a+413416372043776)*q3^3+(6940117394522112*q2-230897441832960*p2^2+(2525440770048*a^2-110114371534848*a-795616921780224)*p2+(468391953432576*a-1827388325363712)*p1-16994051718905856*p0-8053063680*a^3+793444876288*a^2+3085934002176*a+123602246565888)*q3^2+(((-39582418599936*a-5620703441190912)*p2-15481123719086080*p1-2147483648*a^3+1562294353920*a^2-11216307093504*a-276359670661120)*q2+(12666373951979520*p2+8864812498944*a^2+79164837199872*a-1499184104472576)*q1+(9895604649984*a+366137372049408)*p2^3+(2814749767106560*p1+536870912*a^3+546803023872*a^2-12174621671424*a-108003395108864)*p2^2+((-927712935936*a^2+153381872074752*a+1841407098617856)*p1+(-1979120929996800*a+12745538789179392)*p0+1509949440*a^3+986638712832*a^2+21633070792704*a+19513265356800)*p2+(-1504131906797568*a+2586051348529152)*p1^2+(-2251799813685248*p0-11274289152*a^3-956032876544*a^2-727728521216*a-145885811965952)*p1+(7267084664832*a^2-4071628996608*a+467610269384704)*p0+1536000*a^4+1524334592*a^3+563633700864*a^2-21897238855680*a-119745764352000)*q3+(5222680231936*a^2-17592186044416*a-3591348573700096)*q2^2+((-9534964836073472*a-13880234789044224)*q1+(-2405181685760*a^2+549755813888*a+555425170718720)*p2^2+((492581209243648*a+3694359069327360)*p1+8053063680*a^3+1345666940928*a^2+6721086947328*a-249831805157376)*p2+1970324836974592*p1^2+(-2439541424128*a^2+60387240181760*a+1331706149732352)*p1+(-549755813888*a^2-466192930177024*a+15208444835397632)*p0-11534336*a^4-5012193280*a^3+58548551680*a^2-10587375403008*a+5874961612800)*q2+1266355920221241344*q1^2+((1249045209153536*a-8958820743118848)*p2^2+(6192449487634432*p1-8967891714048*a^2+432623465791488*a+2574454936829952)*p2+(-835628837109760*a+2661917650845696)*p1+(1970324836974592*a+33988103437811712)*p0+18220056576*a^3-2445111459840*a^2+4012875186176*a-521722059030528)*q1+(274877906944*a^2-26250840113152*a-31907312041984)*p2^4+((48378511622144*a-2308974418329600)*p1-2013265920*a^3+771282173952*a^2-4279800692736*a+35191888281600)*p2^3+(-3518437208883200*p1^2+(-910533066752*a^2+138645839282176*a+919357077061632)*p1+(137438953472*a^2-114349209288704*a-998356558020608)*p0+10747904*a^4+8982102016*a^3+1735720632320*a^2+43780402053120*a+43254404874240)*p2^2+((-70368744177664*a-822984453390336)*p1^2+((-1512927999819776*a-8127589952520192)*p0+1660944384*a^3-801883815936*a^2+12812407537664*a-240641900544000)*p1+(1530082099200*a^2+32482837659648*a+394393961889792)*p0-1536*a^5-20336640*a^4+11404873728*a^3+2050606172160*a^2-53460315463680*a-337225381908480)*p2+(-316659348799488*a-1196268651020288)*p1^3+(422212465065984000*p0+258771779584*a^2-6808596905984*a-74382391115776)*p1^2+((12919261626368*a^2-68994354642944*a-2428477588373504)*p0-8355840*a^4-3751936000*a^3-925986029568*a^2-35776034242560*a-38711914659840)*p1+(96757023244288*a-17249138416549888)*p0^2+(7340032*a^4-5523898368*a^3+476386951168*a^2+20513476837376*a-19207940997120)*p0-a^6+6310*a^5-1271434*a^4+5327068000*a^3+881835427162*a^2-137860164787272*a+1776881549815012)*v^28+((-76671877120*a^2-16506834386944*a-64762335461376)*q4^4+((956703965184*a-142906446839808)*q3+(-44291850240*a^2+61791157616640*a+227064183521280)*p2+(-12369505812480*a+248188980166656)*p1+42991616*a^4+3370647552*a^3-1250155823104*a^2-40886838755328*a-188250555678720)*q4^3+(32160715112448*q3^2+((-20873541058560*a+374796026118144)*p2-253987186016256*p1-19931332608*a^3+1215677071360*a^2+18152796717056*a-44702959140864)*q3+(-1621350154240*a^2+20978767757312*a+290047731433472)*q2+(401596622045184*a+117097988358144)*q1+(920733614080*a^2-81748796899328*a-275455580045312)*p2^2+((109263968010240*a-639915767365632)*p1-12582912*a^4-6348079104*a^3+4531106611200*a^2+118751332663296*a+471964896460800)*p2+369435906932736*p1^2+(-52747567104*a^3-660351221760*a^2+42243419275264*a+311325804724224)*p1+(4088808865792*a^2+50861002719232*a-379030863872000)*p0-20480*a^5+67575808*a^4-501116928*a^3+182332882944*a^2-48681603072000*a-381319959674880)*q4^2+((-138538465099776*p2-7881264988160*a^2+14731737825280*a+291106440871936)*q3^2+((-407781374951424*a-52776558133248)*q2+6940117394522112*q1+(50818053046272*a-291095703453696)*p2^2+(1385384650997760*p1-10871635968*a^3-1900523028480*a^2-26748251013120*a+82318416936960)*p2+(9861244911616*a^2-15753940041728*a-640439753375744)*p1+(2442015325290496*a+1118203325448192)*p0+127926272*a^4+23058186240*a^3+1240242061312*a^2+32247606411264*a+135942415319040)*q3+((1236950581248*a^2-41644002902016*a-507974372032512)*p2+(549755813888000*a+92358976733184)*p1+7331643392*a^3+498786631680*a^2+40178211094528*a+299168094486528)*q2+((-1457952418430976*a-1385384650997760)*p2-20899517020766208*p1-21474836480*a^3+15413563883520*a^2-59070832705536*a-868025775423488)*q1+(-1546188226560*a^2+41644002902016*a+133178345914368)*p2^3+((-254536941830144*a+392525651116032)*p1+15078522880*a^3-5121371013120*a^2-114460677111808*a-368820250214400)*p2^2+(-2427721674129408*p1^2+(7516192768*a^3+3116535644160*a^2-97387309694976*a-700083964215296)*p1+(24945170055168*a^2-200798311022592*a+631669430157312)*p0-80412672*a^4+23985782784*a^3+697862258688*a^2+95069106339840*a+611740868935680)*p2+(16011638079488*a^2+13469017440256*a+339199337168896)*p1^2+((-3819703394893824*a-1200666697531392)*p0+23068672*a^4-4915724288*a^3+2040459689984*a^2+69406948327424*a+304619653693440)*p1+(-152806883328*a^3+909660651520*a^2-90791179452416*a-380715027922944)*p0+81088*a^5+16635776*a^4+17192013312*a^3+4525057608192*a^2-12263225341440*a-739512706443264)*q4+(-226087078461440*a-48928267436032)*q3^3+(-5251267534258176*q2+46179488366592*p2^2+(4277787426816*a^2+12781822672896*a-255017978167296)*p2+(1114904790564864*a+346346162749440)*p1+29660425670885376*p0-8908701696*a^3+763782758400*a^2+36499705823232*a+152091469283328)*q3^2+(((191315023233024*a+554153860399104)*p2+22517998136852480*p1-22548578304*a^3+3092376453120*a^2-14453638692864*a-158604552306688)*q2+(-20899517020766208*p2+34153579937792*a^2+954925848723456*a+178945517420544)*q1+(-47828755808256*a+69269232549888)*p2^3+(-1618481116086272*p1+5637144576*a^3+1932735283200*a^2+8754485526528*a-51635170574336)*p2^2+((5394478923776*a^2+28037546508288*a+555390810980352)*p1+(-2394736325296128*a-3047846232195072)*p0-25165824*a^4-19063111680*a^3-675073228800*a^2-21972312391680*a-109274285998080)*p2+(-1781208836997120*a-738871813865472)*p1^2+(-180425460071530496*p0-58653147136*a^3-1177089474560*a^2-57704362016768*a-217427216433152)*p1+(1236950581248*a^2+34711925686272*a+205046033678336)*p0-12288*a^5+15269888*a^4-8121458688*a^3-1458497028096*a^2+8837148303360*a+223277534085120)*q3+(22265110462464*a^2+300441552289792*a-45079976738816)*q2^2+((-22034213020631040*a+10502535068516352)*q1+(-7834020347904*a^2+70781061038080*a+169324790677504)*p2^2+((184717953466368*a-184717953466368)*p1+28588376064*a^3-1417339207680*a^2-27626840260608*a-258277858344960)*p2-32932572275146752*p1^2+(-2095944040448*a^2-7404523618304*a+390824844066816)*p1+(-5497558138880*a^2-1446957302153216*a-1466748511453184)*p0-59506688*a^4-9601286144*a^3-453201887232*a^2+12431331950592*a+138565166039040)*q2+1752463205000544256*q1^2+((1418369999831040*a+2124256464863232)*p2^2+(114560315521236992*p1-10411000725504*a^2-67413806678016*a+759899973746688)*p2+(-1649267441664*a^2-1874667325358080*a-531064116215808)*p1+(6157265115545600*a-59320851341770752)*p0+14361296896*a^3-3839717539840*a^2-171635885735936*a-744831684968448)*q1+(566935683072*a^2-3075196583936*a-22196390985728)*p2^4+((217703302299648*a+46179488366592)*p1-7147094016*a^3+1689130106880*a^2+37323131584512*a+87979720704000)*p2^3+(4292493394837504*p1^2+(-4037269258240*a^2+40918153428992*a+410268161015808)*p1+(1374389534720*a^2+50027779063808*a-210556476719104)*p0+20381696*a^4-26202210304*a^3-1014358867968*a^2-46755505766400*a-231882636656640)*p2^2+((824633720832*a^2-116548232544256*a-311711546474496)*p1^2+((-5453577673768960*a+1477743627730944)*p0+7969177600*a^3-3157346222080*a^2-99371718803456*a-397714642698240)*p1+(-14495514624*a^3-1699196436480*a^2+68386616770560*a+330864953131008)*p0-67584*a^5-14469120*a^4-27181711872*a^3-4380794634240*a^2+15565540884480*a+574502612336640)*p2+(-1301821767286784*a+527765581332480)*p1^3+(655273745782407168*p0-7516192768*a^3+665719930880*a^2+20682415013888*a+24787330007040)*p1^2+((39341900431360*a^2+31473520345088*a-469079148199936)*p0-1703936*a^4+4941086720*a^3+279846715392*a^2+36526190100480*a+254119628636160)*p1+(712483534798848*a+4186940278571008)*p0^2+(73400320*a^4+5667553280*a^3-1319143211008*a^2-37668178100224*a-162431112314880)*p0-13*a^6+33057*a^5-23866668*a^4-14492318364*a^3-3033931168408*a^2+207579402941424*a-2018292072156496)*v^27+((344201363456*a^2+20552089600000*a+143494924468224)*q4^4+((25512105738240*a+590431301664768)*q3+(-1687922147328*a^2-93891474751488*a-531672927830016)*p2+(-58548994179072*a-1367036550709248)*p1+157810688*a^4-8988131328*a^3+198321373184*a^2+22068946010112*a+304784615669760)*q4^3+(294394238337024*q3^2+((-97409858273280*a-1864703001231360)*p2-1431564139364352*p1+65783463936*a^3-3540512669696*a^2-12725887434752*a+128362412507136)*q3+(-678604832768*a^2-100198365790208*a-1062871261773824)*q2+(392113334255616*a+5779033115590656)*q1+(2901250408448*a^2+163923063996416*a+676643106455552)*p2^2+((252544077004800*a+5093762493579264)*p1-37748736*a^4+88080384*a^3-2255021408256*a^2-72795568472064*a-781919767756800)*p2+1477743627730944*p1^2+(-147102629888*a^3+1542161694720*a^2-92967788347392*a-821149160177664)*p1+(-17592186044416*a^2+368439474520064*a+1746711659675648)*p0-159744*a^5-76300288*a^4-29265846272*a^3-2923367694336*a^2+1815599185920*a+506552172871680)*q4^2+((-831230790598656*p2-738734374912*a^2-173522047467520*a-1033373426384896)*q3^2+((-406544424370176*a-5190244638916608)*q2+16730168928239616*q1+(119778047950848*a+1765128479440896)*p2^2+(5356820650524672*p1-104689827840*a^3+5102823800832*a^2+11351598563328*a-249189170675712)*p2+(-19344532701184*a^2+311952064643072*a+2480635671216128)*p1+(1330409069608960*a+11498692603281408)*p0+475791360*a^4-25165824000*a^3+1356363464704*a^2-7406213922816*a-182449031086080)*q3+((4741643894784*a^2+135652247076864*a+2197648866017280)*p2+(391426139488256*a+4387051394826240)*p1+33554432*a^4-24595398656*a^3+1228494864384*a^2-34827755585536*a-604244721795072)*q2+((-936783906865152*a-15239231160975360)*p2-39476865483669504*p1-107374182400*a^3+4870492913664*a^2+641603689512960*a+3247609456099328)*q1+(-1803886264320*a^2-135652247076864*a-332945864785920)*p2^3+((-358440790654976*a-6361224522498048)*p1-8388608*a^4+20996685824*a^3+4812561186816*a^2+80759008264192*a+622456523980800)*p2^2+(-6860952557322240*p1^2+(-10737418240*a^3+657129996288*a^2+301229678788608*a+2021952491356160)*p1+(61022895341568*a^2-715782069682176*a-3763628301877248)*p0+92209152*a^4+66091941888*a^3+5582052655104*a^2-10330065469440*a-821020639887360)*p2+(38757784879104*a^2-126031520333824*a-1323811999842304)*p1^2+((-180319906955264*a-9974769487183872)*p0+293601280*a^4+25388122112*a^3-2154387472384*a^2-53003520311296*a-551068505210880)*p1+(-291655122944*a^3+9302764945408*a^2+122867203178496*a+827774415667200)*p0+19392*a^5-42375680*a^4+13618780416*a^3-5342129458560*a^2-55585254577920*a+855357715031040)*q4+(-197774654046208*a-465643174363136)*q3^3+(-12824703626379264*q2+277076930199552*p2^2+(-1958505086976*a^2+197499776139264*a+1062746707722240)*p2+(666304046432256*a+2170435953229824)*p1+55309832923643904*p0+16777216*a^4+24058527744*a^3-2404544151552*a^2-37343062917120*a-304013924892672)*q3^2+(((237494511599616*a+6788384789889024)*p2+44050833855217664*p1-122406567936*a^3+386547056640*a^2+31593779429376*a+448491222466560)*q2+(-39476865483669504*p2+102392020336640*a^2+837827860365312*a+1691323761426432)*q1+(-59373627899904*a-450250011574272)*p2^3+(-4573968371548160*p1+27380416512*a^3-985694994432*a^2+6326486827008*a+155548146204672)*p2^2+((26731876450304*a^2-265532058107904*a-2450399101452288)*p1+(-435406604599296*a-16624615811973120)*p0-88080384*a^4+2025848832*a^3-1306798325760*a^2+3250229084160*a+148300816711680)*p2+(-277076930199552*a-3324923162394624)*p1^2+(-268527127781965824*p0-148444807168*a^3+3365912182784*a^2+55603720355840*a+411627786600448)*p1+(8589934592*a^3-18451179503616*a^2-7885559955456*a-691936411254784)*p0-53248*a^5-2531328*a^4+9194778624*a^3+2145787674624*a^2+15122288885760*a-264638498242560)*q3+(69544110456832*a^2+341948116238336*a+4258958290190336)*q2^2+((-39512049855758336*a+25649407252758528)*q1+(-14568529068032*a^2+29824252903424*a-732549622005760)*p2^2+((-325455441821696*a-4433230883192832)*p1+74088185856*a^3-3195858321408*a^2+19632563945472*a+548320221069312)*p2-50665495807918080*p1^2+(3745211482112*a^2-123866856816640*a-1761348908220416)*p1+(-27487790694400*a^2-1102810162659328*a-18502581672214528)*p0-117440512*a^4+24589107200*a^3+354657239040*a^2-3057548525568*a-205518746419200)*q2+1950621588604846080*q1^2+((180319906955264*a+11637231068381184)*p2^2+(167196136166129664*p1+11854109736960*a^2-782062004994048*a-3368628749598720)*p2+(-14843406974976*a^2-1079720418476032*a-3186384697294848)*p1+(13194139533312000*a-110619665847287808)*p0+33554432*a^4-42077257728*a^3+8864091078656*a^2+160241354276864*a+1433893488033792)*q1+(-85899345920*a^2+47863115546624*a+55490977464320)*p2^4+((180319906955264*a+2770769301995520)*p1-4026531840*a^3-2960205545472*a^2-31251322896384*a-149565525196800)*p2^3+(8866461766385664*p1^2+(-1451698946048*a^2-236472309383168*a-1327986708054016)*p1+(8521215115264*a^2+232821587181568*a+1254542767292416)*p0-39845888*a^4-22262841344*a^3-2536300216320*a^2+8596246364160*a+313675740610560)*p2^2+((9070970929152*a^2+21990232555520*a+1131397464981504)*p1^2+((-12930256742645760*a+10344205394116608)*p0-16777216*a^4+5234491392*a^3+3976460238848*a^2+80889862160384*a+730011732541440)*p1+(-125627793408*a^3-6828998000640*a^2-103774999805952*a-765775489007616)*p0+76800*a^5+136704000*a^4+5729430528*a^3+5680123453440*a^2+45795194634240*a-667277451509760)*p2+(-3236962232172544*a+1759218604441600)*p1^3+(756604737398243328*p0-73014444032*a^3-962072674304*a^2-11360188497920*a+28439125950464)*p1^2+((70918499991552*a^2+172623325560832*a+3053618668240896)*p0+91979776*a^4+15175581696*a^3+1701219336192*a^2-5462737551360*a-348352439255040)*p1+(1099511627776*a^2+677299162710016*a+22689521950785536)*p0^2+(404750336*a^4+34487664640*a^3+64999129088*a^2+18237290971136*a+248606380523520)*p0+64*a^6-92195*a^5+47080032*a^4+16113248424*a^3+7003146483852*a^2-276585731715024*a+2105718908808456)*v^26+((110293417984*a^2+8299957190656*a-64762335461376)*q4^4+((-425201762304*a-142906446839808)*q3+(1610612736*a^2-30492120317952*a+227064183521280)*p2+(5772436045824*a+248188980166656)*p1+212860928*a^4-5349048320*a^3+2217278439424*a^2+27596257492992*a-188250555678720)*q4^3+(32160715112448*q3^2+((9740985827328*a+374796026118144)*p2-253987186016256*p1+199229440000*a^3-1751474241536*a^2-11227363278848*a-44702959140864)*q3+(3474628542464*a^2-10402410790912*a+290047731433472)*q2+(-239968412762112*a+117097988358144)*q1+(-1280973996032*a^2+39799314448384*a-275455580045312)*p2^2+((-54838142435328*a-639915767365632)*p1+163577856*a^4+6197084160*a^3-7218514624512*a^2-76556701532160*a+471964896460800)*p2+369435906932736*p1^2+(-151397597184*a^3+979252543488*a^2-18182207176704*a+311325804724224)*p1+(-41266045779968*a^2-23278722744320*a-379030863872000)*p0-1581056*a^5-409001984*a^4+44358414336*a^3+4291955195904*a^2+59105326694400*a-381319959674880)*q4^2+((-138538465099776*p2+16999480557568*a^2-7301444403200*a+291106440871936)*q3^2+((242854630785024*a-52776558133248)*q2+6940117394522112*q1+(-25254407700480*a-291095703453696)*p2^2+(1385384650997760*p1-215016800256*a^3+2718714298368*a^2+16991964364800*a+82318416936960)*p2+(-57346403336192*a^2+8057358647296*a-640439753375744)*p1+(-1966476546277376*a+1118203325448192)*p0+581959680*a^4-101524439040*a^3-4512621264896*a^2-32092448096256*a+135942415319040)*q3+((3298534883328*a^2+20203526160384*a-507974372032512)*p2+(-410117837160448*a+92358976733184)*p1+301989888*a^4-84641054720*a^3-917478834176*a^2-23719359545344*a+299168094486528)*q2+((1121501860331520*a-1385384650997760)*p2-20899517020766208*p1-360777252864*a^3-33494302457856*a^2+29686813949952*a-868025775423488)*q1+(2886218022912*a^2-20203526160384*a+133178345914368)*p2^3+((143761145331712*a+392525651116032)*p1-75497472*a^4-39237713920*a^3+7576431362048*a^2+70385051631616*a-368820250214400)*p2^2+(-2427721674129408*p1^2+(-228707008512*a^3-4590246297600*a^2+42984032698368*a-700083964215296)*p1+(79783312490496*a^2+101017630801920*a+631669430157312)*p0+491520*a^5+277413888*a^4-170709811200*a^3-9801253060608*a^2-106790902824960*a+611740868935680)*p2+(48859547959296*a^2-6734508720128*a+339199337168896)*p1^2+((5816416510935040*a-1200666697531392)*p0+1631584256*a^4+28101836800*a^3-2022038306816*a^2-37451947048960*a+304619653693440)*p1+(-165893111808*a^3-655989145600*a^2+48332474941440*a-380715027922944)*p0+256*a^6-1425920*a^5-157969280*a^4-107750010624*a^3+3086797305600*a^2+118236134784000*a-739512706443264)*q4+(135102491262976*a-48928267436032)*q3^3+(-5251267534258176*q2+46179488366592*p2^2+(-14585708937216*a^2-5772436045824*a-255017978167296)*p2+(-854320534781952*a+346346162749440)*p1+29660425670885376*p0+150994944*a^4+86318776320*a^3-1116641165312*a^2-20187017379840*a+152091469283328)*q3^2+(((-108851651149824*a+554153860399104)*p2+22517998136852480*p1-479962595328*a^3-6906307411968*a^2+8181912698880*a-158604552306688)*q2+(-20899517020766208*p2+244297739796480*a^2-570646534815744*a+178945517420544)*q1+(27212912787456*a+69269232549888)*p2^3+(-1618481116086272*p1+55566139392*a^3-2757369004032*a^2-5794984624128*a-51635170574336)*p2^2+((46694884442112*a^2-14431090114560*a+555390810980352)*p1+(3265549534494720*a-3047846232195072)*p0+150994944*a^4+80404807680*a^3+3116913131520*a^2+23119899131904*a-109274285998080)*p2+(2440915813662720*a-738871813865472)*p1^2+(-180425460071530496*p0-139183783936*a^3+1800128167936*a^2+32759326179328*a-217427216433152)*p1+(81604378624*a^3-31645319036928*a^2-17806934409216*a+205046033678336)*p0-569344*a^5-116195328*a^4+22302281728*a^3-1634477899776*a^2-39075297484800*a+223277534085120)*q3+(165751377887232*a^2-179495273234432*a-45079976738816)*q2^2+((-55793618039865344*a+10502535068516352)*q1+(-13606456393728*a^2-35596688949248*a+169324790677504)*p2^2+((-642114790621184*a-184717953466368)*p1+90194313216*a^3+1945620185088*a^2+16743930003456*a-258277858344960)*p2-32932572275146752*p1^2+(25769803776*a^3+12541304504320*a^2+1975684956160*a+390824844066816)*p1+(-89060441849856*a^2+1109407232425984*a-1466748511453184)*p0-121372672*a^4+31338004480*a^3+346345701376*a^2-12261233000448*a+138565166039040)*q2+1752463205000544256*q1^2+((-2042892604407808*a+2124256464863232)*p2^2+(114560315521236992*p1+52261162057728*a^2+30305289240576*a+759899973746688)*p2+(-61022895341568*a^2+1456852906803200*a-531064116215808)*p1+(20477304555700224*a-59320851341770752)*p0+285212672*a^4-186562641920*a^3+7028764311552*a^2+102797290766336*a-744831684968448)*q1+(-2010044694528*a^2+1563368095744*a-22196390985728)*p2^4+((-156130651144192*a+46179488366592)*p1+40265318400*a^3-2416724410368*a^2-21822191960064*a+87979720704000)*p2^3+(4292493394837504*p1^2+(-6442450944*a^3+7610682048512*a^2-18481244274688*a+410268161015808)*p1+(35459249995776*a^2-25013889531904*a-210556476719104)*p0-41222144*a^4+128855244800*a^3+5660423487488*a^2+48396172001280*a-231882636656640)*p2^2+((43705587204096*a^2+68169720922112*a-311711546474496)*p1^2+((-21321729485832192*a+1477743627730944)*p0-92274688*a^4-31541166080*a^3+4037428641792*a^2+56028418801664*a-397714642698240)*p1+(-500900560896*a^3+2296733761536*a^2-36502927048704*a+330864953131008)*p0+881664*a^5+117504000*a^4+105073003008*a^3-3730552012800*a^2-103969116979200*a+574502612336640)*p2+(-5418393301680128*a+527765581332480)*p1^3+(655273745782407168*p0-302795194368*a^3-1035087118336*a^2-12302933819392*a+24787330007040)*p1^2+((65249143160832*a^2-15324443312128*a-469079148199936)*p0-229376*a^5+15204352*a^4-39439859712*a^3-3116705906688*a^2-39217539317760*a+254119628636160)*p1+(8796093022208*a^2-501377302265856*a+4186940278571008)*p0^2+(1405091840*a^4+8844738560*a^3+3118575124480*a^2+29304937250816*a-162431112314880)*p0-627*a^6+48826*a^5+96906804*a^4+24047487996*a^3-12673285657656*a^2+327925419121872*a-2018292072156496)*v^25+((-627602096128*a^2-28866374533120*a-72136425209856)*q4^4+((-29764123361280*a-451289393659904)*q3+(3134252384256*a^2+125466732134400*a+286186555834368)*p2+(70712341561344*a+1099984074178560)*p1-398196736*a^4+22131769344*a^3-2269961519104*a^2-54819614097408*a-52958582538240)*q4^3+(-258934988341248*q3^2+((116891829927936*a+1474831639904256)*p2+1180875488231424*p1+72209137664*a^3+6853996052480*a^2+25437547790336*a-90510295302144)*q3+(4649302097920*a^2+122707215646720*a+772329609101312)*q2+(-667128680153088*a-4936051294470144)*q1+(-6084358045696*a^2-209622321332224*a-382561326989312)*p2^2+((-326142636589056*a-4216455293829120)*p1+1358954496*a^4+13186891776*a^3+9177730646016*a^2+161384453111808*a+159249082613760)*p2-1108307720798208*p1^2+(214748364800*a^3-3125394014208*a^2+111628347506688*a+507678019289088)*p1+(-25941602467840*a^2-449287938899968*a-1344582461685760)*p0-6422528*a^5+592818176*a^4+20719190016*a^3-1629252182016*a^2-87213674004480*a+88047644590080)*q4^2+((692692325498880*p2+17860621500416*a^2+206888574648320*a+739767314546688)*q3^2+((684445988290560*a+4418181317787648)*q2-8945626603585536*q1+(-152969555214336*a-1426152480571392)*p2^2+(-3971435999526912*p1+28991029248*a^3-10241886388224*a^2-30376156200960*a+179448028594176)*p2+(-40166534152192*a^2-378575597338624*a-1811892083359744)*p1+(-3858186301865984*a-9473392184918016)*p0-524288*a^5-1154744320*a^4+142909374464*a^3+3125783560192*a^2+51521749254144*a-27969013678080)*q3+((-2061584302080*a^2-167400645328896*a-1666275512156160)*p2+(-908196604542976*a-3667970790260736)*p1+1442840576*a^4-37312528384*a^3-1152309526528*a^2+61087990939648*a+251797960654848)*q2+((2361750976462848*a+12626791533379584)*p2+12666373951979520*p1-970662608896*a^3-41959682998272*a^2-767424756449280*a-2382113416413184)*q1+(5772436045824*a^2+167400645328896*a+191443872251904)*p2^3+((530514360401920*a+5340327976108032)*p1-310378496*a^4-111467823104*a^3-12809022734336*a^2-160045950042112*a-140964349870080)*p2^2+(4222124650659840*p1^2+(-854698491904*a^3-2348273369088*a^2-358921826992128*a-1325744735125504)*p1+(20615843020800*a^2+912044895240192*a+2995069674061824)*p0+983040*a^5-484245504*a^4+8714059776*a^3+4562625626112*a^2+161925644943360*a-125860561551360)*p2+(10720238370816*a^2+153931627888640*a+963721941745664)*p1^2+((8866461766385664*a+7942871999053824)*p0+4611637248*a^4-91217723392*a^3+4078375534592*a^2+91757270269952*a+177552626810880)*p1+(-134217728*a^4+584652423168*a^3-17976585617408*a^2-175331302440960*a-392532093566976)*p0+1024*a^6+516864*a^5+488502080*a^4+217444263936*a^3+2304644866560*a^2-143774717352960*a+441912824340480)*q4+(347720552284160*a+413416372043776)*q3^3+(6940117394522112*q2-230897441832960*p2^2+(-13245679140864*a^2-238834541395968*a-795616921780224)*p2+(-1738327883513856*a-1827388325363712)*p1-16994051718905856*p0+671088640*a^4+41875931136*a^3+4621938458624*a^2+58862761672704*a+123602246565888)*q3^2+(((-362838837166080*a-5620703441190912)*p2-15481123719086080*p1-1490353651712*a^3-8136815542272*a^2-43422119362560*a-276359670661120)*q2+(12666373951979520*p2+458427629305856*a^2-1471146557964288*a-1499184104472576)*q1+(90709709291520*a+366137372049408)*p2^3+(2814749767106560*p1-7516192768*a^3+1280437125120*a^2-818191269888*a-108003395108864)*p2^2+((21268678049792*a^2+317483982520320*a+1841407098617856)*p1+(5224879255191552*a+12745538789179392)*p0+1138753536*a^4-67645734912*a^3-1801306767360*a^2-35554326478848*a+19513265356800)*p2+(3852688743727104*a+2586051348529152)*p1^2+(-2251799813685248*p0+227096395776*a^3-6933956263936*a^2-91155312148480*a-145885811965952)*p1+(369367187456*a^3-12781822672896*a^2+16183436771328*a+467610269384704)*p0-3252224*a^5-105287680*a^4-90755710976*a^3-468249747456*a^2+49173953249280*a-119745764352000)*q3+(307038622056448*a^2-558551906910208*a-3591348573700096)*q2^2+((-62540221387898880*a-13880234789044224)*q1+(1305670057984*a^2-48103633715200*a+555425170718720)*p2^2+((-712483534798848*a+3694359069327360)*p1-103079215104*a^3+5017058672640*a^2-38235946352640*a-249831805157376)*p2+1970324836974592*p1^2+(223338299392*a^3+10136122818560*a^2+156405529051136*a+1331706149732352)*p1+(-201760383696896*a^2+2542070883418112*a+15208444835397632)*p0-524288*a^5+95420416*a^4-80614522880*a^3-626162663424*a^2+19860047265792*a+5874961612800)*q2+1266355920221241344*q1^2+((-3206175906594816*a-8958820743118848)*p2^2+(6192449487634432*p1+51539607552*a^3+45251775430656*a^2+948122620526592*a+2574454936829952)*p2+(-151732604633088*a^2+2918103860117504*a+2661917650845696)*p1+(23643898043695104*a+33988103437811712)*p0+1275068416*a^4-217298501632*a^3-20210841026560*a^2-275287271014400*a-521722059030528)*q1+(-2199023255552*a^2-58205396795392*a-31907312041984)*p2^4+((-376032976699392*a-2308974418329600)*p1+64424509440*a^3+6285818855424*a^2+55171539271680*a+35191888281600)*p2^3+(-3518437208883200*p1^2+(-81604378624*a^3+8469675507712*a^2+280856501420032*a+919357077061632)*p1+(96619584290816*a^2-292470092988416*a-998356558020608)*p0+131072*a^5-206307328*a^4-58755383296*a^3-3183104950272*a^2-75880790753280*a+43254404874240)*p2^2+((122045790683136*a^2+21990232555520*a-822984453390336)*p1^2+((-25121641671426048*a-8127589952520192)*p0+520093696*a^4-27044872192*a^3-8494539341824*a^2-140678298337280*a-240641900544000)*p1+(-1166083620864*a^3+14991583346688*a^2+145238614081536*a+394393961889792)*p0-1514496*a^5-1109114880*a^4-265329948672*a^3-1883694965760*a^2+127949090734080*a-337225381908480)*p2+(-6403555720167424*a-1196268651020288)*p1^3+(422212465065984000*p0-693637218304*a^3+2072321720320*a^2+24279450124288*a-74382391115776)*p1^2+((-7421703487488*a^2-228560979623936*a-2428477588373504)*p0-2588672*a^5-444956672*a^4+968687616*a^3+1506514010112*a^2+60512556810240*a-38711914659840)*p1+(30786325577728*a^2-1315015906820096*a-17249138416549888)*p0^2+(2817523712*a^4-131428515840*a^3-3169708933120*a^2-55224328781824*a-19207940997120)*p0-630*a^6-132704*a^5-585680310*a^4-155510594700*a^3+18946109747670*a^2-346968897619500*a+1776881549815012)*v^24+((-55700357120*a^2+8299957190656*a+109020765487104)*q4^4+((-425201762304*a+301287660847104)*q3+(11274289152*a^2-30492120317952*a-393202108465152)*p2+(5772436045824*a-533993283911680)*p1-1727528960*a^4+4115398656*a^3-1221347246080*a^2+27596257492992*a+210611900252160)*q4^3+(-69887707840512*q3^2+((9740985827328*a-798760837840896)*p2+544258255749120*p1-412417523712*a^3+890131972096*a^2-11227363278848*a+102501005131776)*q3+(-2040109465600*a^2-10402410790912*a-582998860759040)*q2+(-239968412762112*a-268418276130816)*q1+(638876385280*a^2+39799314448384*a+486536042774528)*p2^2+((-54838142435328*a+1382910749835264)*p1+2994733056*a^4+213909504*a^3+3829030453248*a^2-76556701532160*a-549271287889920)*p2-738871813865472*p1^2+(777389080576*a^3-505732399104*a^2-18182207176704*a-593272422531072)*p1+(32487132626944*a^2-23278722744320*a+779184376905728)*p0-9543680*a^5+1175449600*a^4-121977024512*a^3-3600495230976*a^2+59105326694400*a+192486166953984)*q4^2+((296868139499520*p2-9994388897792*a^2-7301444403200*a-578104745525248)*q3^2+((242854630785024*a+128642860449792)*q2-11373348277714944*q1+(-25254407700480*a+622804617658368)*p2^2+(-2757575162462208*p1+698200621056*a^3-1378684502016*a^2+16991964364800*a-188399814180864)*p2+(42898133352448*a^2+8057358647296*a+1270459916091392)*p1+(-1966476546277376*a-2392262424133632)*p0-3932160*a^5-4734320640*a^4+190627184640*a^3+3083676418048*a^2-32092448096256*a-73047484661760)*q3+((-3401614098432*a^2+20203526160384*a+1035739953364992)*p2+(-410117837160448*a-197912092999680)*p1+4932501504*a^4+177804935168*a^3+512845938688*a^2-23719359545344*a-449122582659072)*q2+((1121501860331520*a+2968681394995200)*p2+25754960369025024*p1-2293512536064*a^3+19733227241472*a^2+29686813949952*a+1758784812744704)*q1+(-1623497637888*a^2-20203526160384*a-236979115524096)*p2^3+((143761145331712*a-841126395248640)*p1-25165824*a^4+51380224000*a^3-3903286411264*a^2+70385051631616*a+441565587701760)*p2^2+(4222124650659840*p1^2+(-1420560433152*a^3+2348273369088*a^2+42984032698368*a+1362239072239616)*p1+(-105346957836288*a^2+101017630801920*a-1306632130658304)*p0-6389760*a^5-197591040*a^4+376492720128*a^3+7624474558464*a^2-106790902824960*a-328713680977920)*p2+(-65214783422464*a^2-6734508720128*a-668709228118016)*p1^2+((5816416510935040*a+2414527534596096)*p0+5228199936*a^4-59760443392*a^3+740267393024*a^2-37451947048960*a-428827339653120)*p1+(-1207959552*a^4+1490353651712*a^3+193810399232*a^2+48332474941440*a+602842683408384)*p0+20864*a^6+10283008*a^5+208426240*a^4-211155473664*a^3-8176986289920*a^2+118236134784000*a-83525489899520)*q4+(135102491262976*a+102392020336640)*q3^3+(8628967254786048*q2-98956046499840*p2^2+(9998683865088*a^2-5772436045824*a+514210664546304)*p2+(-854320534781952*a-728976209215488)*p1-35888059530608640*p0+2415919104*a^4-178073370624*a^3+571230650368*a^2-20187017379840*a-225376261373952)*q3^2+(((-108851651149824*a-1187472557998080)*p2-28569710136131584*p1-3681860714496*a^3+4097398800384*a^2+8181912698880*a+279550831362048)*q2+(25754960369025024*p2+669946178699264*a^2-570646534815744*a-377063768850432)*q1+(27212912787456*a-148434069749760)*p2^3+(2814749767106560*p1-200521285632*a^3+1391569403904*a^2-5794984624128*a+109466905214976)*p2^2+((-51505247813632*a^2-14431090114560*a-1110472384315392)*p1+(3265549534494720*a+6056110045790208)*p0+2214592512*a^4-148981678080*a^3-2199392354304*a^2+23119899131904*a+62442449141760)*p2+(2440915813662720*a+1477743627730944)*p1^2+(113997365567815680*p0-402653184*a^4+777523298304*a^3-939524096000*a^2+32759326179328*a+303783171063808)*p1+(1095216660480*a^3+25898652794880*a^2-17806934409216*a-375264177553408)*p0-4849664*a^5+807936000*a^4+126284992512*a^3+3088937877504*a^2-39075297484800*a+2046860230656)*q3+(444477575528448*a^2-179495273234432*a+76141180223488)*q2^2+((-55793618039865344*a-17257934509572096)*q1+(21852793602048*a^2-35596688949248*a-345246651121664)*p2^2+((-642114790621184*a+395824185999360)*p1-454192791552*a^3-972810092544*a^2+16743930003456*a+401403348516864)*p2+22799473113563136*p1^2+(919123001344*a^3-9414568312832*a^2+1975684956160*a-773661048963072)*p1+(-327654465077248*a^2+1109407232425984*a+3152849592647680)*p0-3932160*a^5+1424752640*a^4-48037101568*a^3-64739082240*a^2-12261233000448*a-115503204925440)*q2+727894289773756416*q1^2+((-2042892604407808*a-4235318790193152)*p2^2+(-68398419340689408*p1+412316860416*a^3-38397007626240*a^2+30305289240576*a-1560928554319872)*p2+(-253987186016256*a^2+1456852906803200*a+1124800395214848)*p1+(20477304555700224*a+71776119061217280)*p0+3976200192*a^4+390976241664*a^3-3997205266432*a^2+102797290766336*a+1029788739305472)*q1+(1391569403904*a^2+1563368095744*a+39496519254016)*p2^4+((-156130651144192*a-98956046499840)*p1-74893492224*a^3+1226481598464*a^2-21822191960064*a-106501767168000)*p2^3+(-5699868278390784*p1^2+(-461708984320*a^3-4294967296000*a^2-18481244274688*a-811349386985472)*p1+(174272593002496*a^2-25013889531904*a+435544043552768)*p0+983040*a^5-332595200*a^4-253823614976*a^3-4099768320000*a^2+48396172001280*a+130187416043520)*p2^2+((219352569741312*a^2+68169720922112*a+621773825507328)*p1^2+((-21321729485832192*a-2955487255461888)*p0+5058330624*a^4+55364812800*a^3-1900892127232*a^2+56028418801664*a+551123492536320)*p1+(-1502701682688*a^3-1124207689728*a^2-36502927048704*a-541404249980928)*p0-4608*a^6-4353024*a^5+741288960*a^4+294022338048*a^3+8323241472000*a^2-103969116979200*a+54262122430464)*p2+(-5418393301680128*a-949978046398464)*p1^3+(197032483697459200*p0-850403524608*a^3+543313362944*a^2-12302933819392*a+3426310160384)*p1^2+((-34359738368*a^3-107030585016320*a^2-15324443312128*a+938948570382336)*p0-13434880*a^5-4096000*a^4+91667005440*a^3+2405699223552*a^2-39217539317760*a-154487971184640)*p1+(61572651155456*a^2-501377302265856*a-8268327440875520)*p0^2+(1981808640*a^4-40154169344*a^3-1947559002112*a^2+29304937250816*a+147515076771840)*p0-a^7+9792*a^6+353026*a^5+936731520*a^4+406397245770*a^3-23947532297040*a^2+327925419121872*a-1436125217987232)*v^23+((764772614144*a^2+20552089600000*a-33135941124096)*q4^4+((25512105738240*a+178954107355136)*q3+(-3833258311680*a^2-93891474751488*a+87037512253440)*p2+(-58548994179072*a-551972017012736)*p1-1042284544*a^4-34440740864*a^3+3566415118336*a^2+22068946010112*a-185563946680320)*q4^3+(174203873525760*q3^2+((-97409858273280*a-689445330223104)*p2-651460639457280*p1-522207625216*a^3-8514168684544*a^2-12725887434752*a+722359812096)*q3+(-7211250089984*a^2-100198365790208*a-239418656948224)*q2+(392113334255616*a+3051694522892288)*q1+(7704097587200*a^2+163923063996416*a-74547747356672)*p2^2+((252544077004800*a+2355085187219456)*p1-150994944*a^4-42001760256*a^3-13260627640320*a^2-72795568472064*a+453836443484160)*p2+422212465065984*p1^2+(610959097856*a^3+3944390590464*a^2-92967788347392*a+31365072420864)*p1+(67757404061696*a^2+368439474520064*a+570955772461056)*p0+4096*a^6+10276864*a^5-2210643968*a^4+97987584000*a^3+6312824193024*a^2+1815599185920*a-317978998898688)*q4^2+((-395824185999360*p2-29265907154944*a^2-173522047467520*a-209796267507712)*q3^2+((-406544424370176*a-2703286775840768)*q2-2005509209063424*q1+(119778047950848*a+728392093663232)*p2^2+(1424967069597696*p1+748934922240*a^3+12844636569600*a^2+11351598563328*a-16589311180800)*p2+(94197222735872*a^2+311952064643072*a+593220882923520)*p1+(1330409069608960*a+5203438778449920)*p0-14680064*a^5-3853516800*a^4-393240117248*a^3-6811083603968*a^2-7406213922816*a+115022215249920)*q3+((-2164663517184*a^2+135652247076864*a+659088501374976)*p2+(391426139488256*a+2119308662538240)*p1+14025752576*a^4+230250512384*a^3+952408997888*a^2-34827755585536*a+200260366368768)*q2+((-936783906865152*a-7075357324738560)*p2+13933011347177472*p1-4599909974016*a^3+66138201391104*a^2+641603689512960*a+777500749725696)*q1+(-8117488189440*a^2-135652247076864*a+30356828848128)*p2^3+((-358440790654976*a-3127423386255360)*p1+3238002688*a^4+256808845312*a^3+17240065835008*a^2+80759008264192*a-346454879109120)*p2^2+(-211106232532992*p1^2+(-624917741568*a^3+3266322628608*a^2+301229678788608*a+101249559035904)*p1+(-174822348816384*a^2-715782069682176*a-1465374121918464)*p0-39911424*a^5+813072384*a^4-377010192384*a^3-14191832727552*a^2-10330065469440*a+517599968624640)*p2+(-106102872080384*a^2-126031520333824*a-310337156939776)*p1^2+((-180319906955264*a-3905465301860352)*p0-5742002176*a^4+211267092480*a^3-4701412130816*a^2-53003520311296*a+286412746260480)*p1+(-5100273664*a^4+1013880717312*a^3+22271016042496*a^2+122867203178496*a-198272870252544)*p0+99392*a^6-9416640*a^5-2817656960*a^4+2127566976*a^3+10735382288640*a^2-55585254577920*a-209630685317120)*q4+(-197774654046208*a-282986805198848)*q3^3+(1372190511464448*q2+131941395333120*p2^2+(25563645345792*a^2+197499776139264*a+297022758322176)*p2+(666304046432256*a+1073673104523264)*p1-20266198323167232*p0+7868514304*a^4-242598543360*a^3-5732439162880*a^2-37343062917120*a+104362470801408)*q3^2+(((237494511599616*a+3141854476369920)*p2-13792273858822144*p1-7127498227712*a^3+13284333846528*a^2+31593779429376*a+10806137716736)*q2+(13933011347177472*p2+760312290607104*a^2+837827860365312*a+1023164289122304)*q1+(-59373627899904*a-191727340093440)*p2^3+(-140737488355328*p1-224948912128*a^3-1369020825600*a^2+6326486827008*a+11774652841984)*p2^2+((-94008244174848*a^2-265532058107904*a-704958752096256)*p1+(-435406604599296*a-5383208929591296)*p0+616562688*a^4+231651409920*a^3+4456615772160*a^2+3250229084160*a-93663673712640)*p2+(-277076930199552*a-1161084278931456)*p1^2+(115967690404790272*p0-3221225472*a^4+608006307840*a^3+8775155056640*a^2+55603720355840*a-169501421207552)*p1+(2362232012800*a^3+45303315038208*a^2-7885559955456*a-99935299043328)*p0+8192*a^6+8622080*a^5+336248832*a^4-37581877248*a^3-4290761957376*a^2+15122288885760*a+84168410972160)*q3+(502889130754048*a^2+341948116238336*a+2137313165443072)*q2^2+((-39512049855758336*a-2744381022928896)*q1+(31404800868352*a^2+29824252903424*a-219696167124992)*p2^2+((-325455441821696*a-2111062325329920)*p1-805306368*a^4-383325831168*a^3-5757940531200*a^2+19632563945472*a-147145579560960)*p2+20829148276588544*p1^2+(2336462209024*a^3-22488448761856*a^2-123866856816640*a-542797966868480)*p1+(-384829069721600*a^2-1102810162659328*a-8293616208314368)*p0-16515072*a^5+2520776704*a^4+163582050304*a^3+607351472128*a^2-3057548525568*a+127097587630080)*q2+325948023030939648*q1^2+((180319906955264*a+3852688743727104)*p2^2+(-74309393851613184*p1+1443109011456*a^3-94781338288128*a^2-782062004994048*a-1053675736793088)*p2+(-300166674382848*a^2-1079720418476032*a-1527221650980864)*p1+(13194139533312000*a+40532396646334464)*p0+9361686528*a^4+914425380864*a^3+26654634147840*a^2+160241354276864*a-530138013892608)*q1+(4011499454464*a^2+47863115546624*a-5059471474688)*p2^4+((180319906955264*a+1319413953331200)*p1+201326592*a^4-189246996480*a^3-8016422240256*a^2-31251322896384*a+81867445370880)*p2^3+(-2251799813685248*p1^2+(-1460288880640*a^3-12906376724480*a^2-236472309383168*a-185366493528064)*p1+(211655988346880*a^2+232821587181568*a+488458040639488)*p0+3342336*a^5+1958739968*a^4+318881398784*a^3+8204216041472*a^2+8596246364160*a-198006618193920)*p2^2+((265532058107904*a^2+21990232555520*a+262233523224576)*p1^2+((-12930256742645760*a+3799912185593856)*p0+16307453952*a^4+47915728896*a^3+10690140045312*a^2+80889862160384*a-344371148881920)*p1+(-389768282112*a^3-19237158518784*a^2-103774999805952*a+128410932215808)*p0-3072*a^6+13532160*a^5+4151439360*a^4-38595197952*a^3-11184430049280*a^2+45795194634240*a+173010483191808)*p2+(-3236962232172544*a+281474976710656)*p1^3+(63050394783186944*p0-176093659136*a^3-2662879723520*a^2-11360188497920*a+89786291322880)*p1^2+((-206158430208*a^3-153244433121280*a^2+172623325560832*a+1211730533285888)*p0-39649280*a^5+1174700032*a^4-91530526720*a^3-4533873082368*a^2-5462737551360*a+222440089780224)*p1+(76965813944320*a^2+677299162710016*a+7018182720094208)*p0^2+(2097152*a^5-4815060992*a^4+298269540352*a^3+5440465272832*a^2+18237290971136*a-147774725160960)*p0+2*a^7+5386*a^6+3177631*a^5+697155300*a^4-736271031540*a^3+25865559836760*a^2-276585731715024*a+1064613054911984)*v^22+((-55700357120*a^2-16506834386944*a-42795591008256)*q4^4+((956703965184*a-241364277133312)*q3+(11274289152*a^2+61791157616640*a+175498806165504)*p2+(-12369505812480*a+449262169096192)*p1+3467640832*a^4-1271922688*a^3-1221347246080*a^2-40886838755328*a+52492234653696)*q4^3+(60129542144000*q3^2+((-20873541058560*a+657129996288000)*p2-453548546457600*p1+239645753344*a^3+890131972096*a^2+18152796717056*a-75246216413184)*q3+(-2040109465600*a^2+20978767757312*a+420546017755136)*q2+(401596622045184*a+257698037760000)*q1+(638876385280*a^2-81748796899328*a-235538153996288)*p2^2+((109263968010240*a-1175103052185600)*p1-9839837184*a^4-2126512128*a^3+3829030453248*a^2+118751332663296*a-99475469107200)*p2+527765581332480*p1^2+(-572572827648*a^3-505732399104*a^2+42243419275264*a+347499361468416)*p1+(32487132626944*a^2+50861002719232*a-594947459776512)*p0+24576*a^6+69791744*a^5-1688080384*a^4+79048568832*a^3-3600495230976*a^2-48681603072000*a+270623361662976)*q4^2+((-247390116249600*p2-9994388897792*a^2+14731737825280*a+405000383627264)*q3^2+((-407781374951424*a-137438953472000)*q2+4551978138992640*q1+(50818053046272*a-517114062438400)*p2^2+(1946135581163520*p1-473520144384*a^3-1378684502016*a^2-26748251013120*a+143663434825728)*p2+(42898133352448*a^2-15753940041728*a-888723222822912)*p1+(2442015325290496*a+1985992877670400)*p0-44564480*a^5+9400483840*a^4-109674758144*a^3+3083676418048*a^2+32247606411264*a-94036970962944)*q3+((-3401614098432*a^2-41644002902016*a-775155697582080)*p2+(549755813888000*a+164926744166400)*p1+34930163712*a^4-103716749312*a^3+512845938688*a^2+40178211094528*a+106281113223168)*q2+((-1457952418430976*a-2473901162496000)*p2-1266637395197952*p1-7219840024576*a^3+19733227241472*a^2-59070832705536*a-1292729321521152)*q1+(-1623497637888*a^2+41644002902016*a+118025701294080)*p2^3+((-254536941830144*a+700938662707200)*p1+8581545984*a^4-24805113856*a^3-3903286411264*a^2-114460677111808*a+58223650406400)*p2^2+(-2111062325329920*p1^2+(1641751248896*a^3+2348273369088*a^2-97387309694976*a-865929831383040)*p1+(-105346957836288*a^2-200798311022592*a+1012237892321280)*p0-90636288*a^5-382599168*a^4-229008211968*a^3+7624474558464*a^2+95069106339840*a-423166369333248)*p2+(-65214783422464*a^2+13469017440256*a+460076896747520)*p1^2+((-3819703394893824*a-1748223488163840)*p0+6291456*a^5-25704792064*a^4+36071014400*a^3+740267393024*a^2+69406948327424*a+14599071989760)*p1+(-13555990528*a^4-1164070354944*a^3+193810399232*a^2-90791179452416*a-198346958438400)*p0+146176*a^6-35556288*a^5+4916472320*a^4+300451948416*a^3-8176986289920*a^2-12263225341440*a+365177088186368)*q4+(-226087078461440*a-81776177315840)*q3^3+(-3496446976327680*q2+82463372083200*p2^2+(9998683865088*a^2+12781822672896*a-374950644940800)*p2+(1114904790564864*a+585489941790720)*p1+844424930131968*p0+20837302272*a^4+103381204992*a^3+571230650368*a^2+36499705823232*a+49084228435968)*q3^2+(((191315023233024*a+989560464998400)*p2+2674012278751232*p1-10659035086848*a^3+4097398800384*a^2-14453638692864*a-144998095912960)*q2+(-1266637395197952*p2+669946178699264*a^2+954925848723456*a+305458074091520)*q1+(-47828755808256*a+123695058124800)*p2^3+(-1407374883553280*p1+139318001664*a^3+1391569403904*a^2+8754485526528*a-77907485523968)*p2^2+((-51505247813632*a^2+28037546508288*a+792507365457920)*p1+(-2394736325296128*a-4255109999493120)*p0-7298088960*a^4+85337309184*a^3-2199392354304*a^2-21972312391680*a+73302005514240)*p2+(-1781208836997120*a-1055531162664960)*p1^2+(62768919806476288*p0-12079595520*a^4-578881060864*a^3-939524096000*a^2-57704362016768*a-37115094106112)*p1+(3770981285888*a^3+25898652794880*a^2+34711925686272*a+218618130333696)*p0+49152*a^6+28762112*a^5-4218216448*a^4-141043204096*a^3+3088937877504*a^2+8837148303360*a-118777605619712)*q3+(444477575528448*a^2+300441552289792*a-26113401159680)*q2^2+((-22034213020631040*a+6992893952655360)*q1+(21852793602048*a^2+70781061038080*a+258385232527360)*p2^2+((184717953466368*a-329853488332800)*p1-6442450944*a^4+334202142720*a^3-972810092544*a^2-27626840260608*a-119584774422528)*p2+9851624184872960*p1^2+(4002909519872*a^3-9414568312832*a^2-7404523618304*a+552521772826624)*p1+(-327654465077248*a^2-1446957302153216*a-2641576685731840)*p0-53215232*a^5-2947022848*a^4+25108152320*a^3-64739082240*a^2+12431331950592*a-66703073476608)*q2+109775240917155840*q1^2+((1418369999831040*a+3001666743828480)*p2^2+(-43065671436730368*p1+2886218022912*a^3-38397007626240*a^2-67413806678016*a+1187987954073600)*p2+(-253987186016256*a^2-1874667325358080*a-915343430123520)*p1+(6157265115545600*a-1688849860263936)*p0+18572378112*a^4-226962178048*a^3-3997205266432*a^2-171635885735936*a-155227634270208)*q1+(1391569403904*a^2-3075196583936*a-19670950215680)*p2^4+((217703302299648*a+82463372083200)*p1+1610612736*a^4+42077257728*a^3+1226481598464*a^2+37323131584512*a-12039330201600)*p2^3+(914793674309632*p1^2+(-2830383448064*a^3-4294967296000*a^2+40918153428992*a+549150223499264)*p1+(174272593002496*a^2+50027779063808*a-337412630773760)*p0-8716288*a^5+1040318464*a^4+148628045824*a^3-4099768320000*a^2-46755505766400*a+156971493752832)*p2^2+((219352569741312*a^2-116548232544256*a-441179040645120)*p1^2+((-5453577673768960*a+2111062325329920)*p0+25643974656*a^4-30970740736*a^3-1900892127232*a^2-99371718803456*a-36870952058880)*p1+(2018097758208*a^3-1124207689728*a^2+68386616770560*a+209643796168704)*p0+66048*a^6-104448*a^5-9856435200*a^4-372234419712*a^3+8323241472000*a^2+15565540884480*a-288676976443392)*p2+(-1301821767286784*a+527765581332480)*p1^3+(12384898975268864*p0+1160714911744*a^3+543313362944*a^2+20682415013888*a-71252433698816)*p1^2+((-515396075520*a^3-107030585016320*a^2+31473520345088*a-686679371284480)*p0-52264960*a^5-55508992*a^4-56851431424*a^3+2405699223552*a^2+36526190100480*a-166827283513344)*p1+(61572651155456*a^2+712483534798848*a+5717460464435200)*p0^2+(17825792*a^5-15109980160*a^4+27843887104*a^3-1947559002112*a^2-37668178100224*a+65325823426560)*p0-105*a^7-83464*a^6-15106169*a^5-6721041600*a^4+1027349077830*a^3-23947532297040*a^2+207579402941424*a-722916817172000)*v^21+((-627602096128*a^2-5537420804096*a+47437980893184)*q4^4+((-15945066086400*a-2499670966272)*q3+(3134252384256*a^2+34710315073536*a-158935264788480)*p2+(32727650795520*a+143185619714048)*p1+5090312192*a^4+39151730688*a^3-2269961519104*a^2+19402422484992*a+55659605262336)*q4^3+(-86586540687360*q3^2+((55662776156160*a+132894878072832)*p2+225399883694080*p1+812151472128*a^3+6853996052480*a^2-4991624413184*a+53287726350336)*q3+(4649302097920*a^2+53826677637120*a-49228915146752)*q2+(11544872091648*a-1330340350132224)*q1+(-6084358045696*a^2-74698608082944*a+181969174396928)*p2^2+((-111325552312320*a-839786365452288)*p1-11022630912*a^4+58938359808*a^3+9177730646016*a^2-44936095334400*a-160823204904960)*p2-26388279066624*p1^2+(-1338956054528*a^3-3125394014208*a^2+50348290998272*a-226477920485376)*p1+(-25941602467840*a^2-199578540310528*a-78666620993536)*p0+73728*a^6+79495168*a^5+4640518144*a^4-190048845824*a^3-1629252182016*a^2+54489484984320*a-134229392769024)*q4^2+((148434069749760*p2+17860621500416*a^2+101569534099456*a-62785979416576)*q3^2+((-3298534883328*a+1157167268757504)*q2+3390893860061184*q1+(-55250459295744*a-202705276502016)*p2^2+(-6597069766656*p1-1356135923712*a^3-10241886388224*a^2+13975286710272*a-85491324026880)*p2+(-40166534152192*a^2-172211008700416*a+61469571940352)*p1+(1211661813809152*a-1781208836997120)*p0-141033472*a^5+17728798720*a^4+544387104768*a^3+3125783560192*a^2-28246410264576*a+43268544921600)*q3+((-2061584302080*a^2-70918499991552*a-46901042872320)*p2+(180319906955264*a-813638604554240)*p1+72108474368*a^4-353663713280*a^3-1152309526528*a^2-3746553659392*a-178052432658432)*q2+((-580542139465728*a+2539871860162560)*p2-5910974510923776*p1-8431020802048*a^3-41959682998272*a^2-372253405478912*a+120572616900608)*q1+(5772436045824*a^2+70918499991552*a-85993835200512)*p2^3+((80264348827648*a+1234201802178560)*p1+6081740800*a^4-333564608512*a^3-12809022734336*a^2+30223416426496*a+136868863672320)*p2^2+(-844424930131968*p1^2+(2978559819776*a^3-2348273369088*a^2-172473001705472*a+413665480146944)*p1+(20615843020800*a^2+333152023216128*a+389227116232704)*p0-16908288*a^5-240254976*a^4+638622105600*a^3+4562625626112*a^2-98049274675200*a+194708452147200)*p2+(10720238370816*a^2+68169720922112*a-36009005809664)*p1^2+((-3650378604216320*a+1068725302198272)*p0+46137344*a^5-23234347008*a^4-280833818624*a^3+4078375534592*a^2-12632404787200*a-181966196441088)*p1+(-25635586048*a^4-2523561721856*a^3-17976585617408*a^2-33812666908672*a+226703406268416)*p0-128*a^7-92672*a^6+54451200*a^5-2105007680*a^4-446100451584*a^3+2304644866560*a^2+56759775379968*a-382620508561408)*q4+(-19241453486080*a+140737488355328)*q3^3+(-2493692371795968*q2-49478023249920*p2^2+(-13245679140864*a^2-110114371534848*a-7164005449728)*p2+(468391953432576*a-416714906927104)*p1+7969260278120448*p0+41943040000*a^4+370440929280*a^3+4621938458624*a^2+3085934002176*a-88294998147072)*q3^2+(((-39582418599936*a-1121501860331520)*p2+6473924464345088*p1-12202002087936*a^3-8136815542272*a^2-11216307093504*a+63277753171968)*q2+(-5910974510923776*p2+458427629305856*a^2+79164837199872*a-508799005753344)*q1+(9895604649984*a+57724360458240)*p2^3+(-562949953421312*p1+409095634944*a^3+1280437125120*a^2-12174621671424*a+40014062813184)*p2^2+((21268678049792*a^2+153381872074752*a+41644002902016)*p1+(-1979120929996800*a+831230790598656)*p0+12582912*a^5-11305746432*a^4-334806122496*a^3-1801306767360*a^2+21633070792704*a-30881863434240)*p2+(-1504131906797568*a+237494511599616)*p1^2+(20266198323167232*p0-28185722880*a^4-1350767214592*a^3-6933956263936*a^2-727728521216*a+115605218787328)*p1+(4415226380288*a^3-12781822672896*a^2-4071628996608*a-42820823941120)*p0+151552*a^6+19382272*a^5+4303306752*a^4+235828543488*a^3-468249747456*a^2-21897238855680*a+109717937348608)*q3+(307038622056448*a^2-17592186044416*a-875692292046848)*q2^2+((-9534964836073472*a+4987384743591936)*q1+(1305670057984*a^2+549755813888*a+15633680957440)*p2^2+((492581209243648*a+791648371998720)*p1-22548578304*a^4+808527593472*a^3+5017058672640*a^2+6721086947328*a+152911573155840)*p2+2533274790395904*p1^2+(4776003633152*a^3+10136122818560*a^2+60387240181760*a+83674552860672)*p1+(-201760383696896*a^2-466192930177024*a+2801555627573248)*p0-134742016*a^5-8774483968*a^4-206569472000*a^3-626162663424*a^2-10587375403008*a+761920487424)*q2+26177172834091008*q1^2+((1249045209153536*a-653109906898944)*p2^2+(-15199648742375424*p1+3607772528640*a^3+45251775430656*a^2+432623465791488*a+102924596281344)*p2+(-151732604633088*a^2-835628837109760*a+567897755746304)*p1+(1970324836974592*a-15938520556240896)*p0+39124467712*a^4-1349894799360*a^3-20210841026560*a^2+4012875186176*a+363783260209152)*q1+(-2199023255552*a^2-26250840113152*a+14332305866752)*p2^4+((48378511622144*a-494780232499200)*p1+5637144576*a^4+261724569600*a^3+6285818855424*a^2-4279800692736*a-33710124564480)*p2^3+(1266637395197952*p1^2+(-3513283248128*a^3+8469675507712*a^2+138645839282176*a-165925324062720)*p1+(96619584290816*a^2-114349209288704*a-129742372077568)*p0-79560704*a^5-5609357312*a^4-491442405376*a^3-3183104950272*a^2+43780402053120*a-67957067612160)*p2^2+((122045790683136*a^2-70368744177664*a+36009005809664)*p1^2+((-1512927999819776*a-897201488265216)*p0+10888413184*a^4-54458843136*a^3-8494539341824*a^2+12812407537664*a+220352458260480)*p1+(3362959392768*a^3+14991583346688*a^2+32482837659648*a-187462437568512)*p0+302592*a^6-49076736*a^5+5714380800*a^4+576528519168*a^3-1883694965760*a^2-53460315463680*a+295596463853568)*p2+(-316659348799488*a+70368744177664)*p1^3+(1125899906842624*p0+1885490642944*a^3+2072321720320*a^2-6808596905984*a-14119704985600)*p1^2+((-687194767360*a^3-7421703487488*a^2-68994354642944*a-375002184548352)*p0+39976960*a^5-1960509440*a^4+157343285248*a^3+1506514010112*a^2-35776034242560*a+62635225120768)*p1+(30786325577728*a^2+96757023244288*a-866415162687488)*p0^2+(69206016*a^5-12756975616*a^4-391974486016*a^3-3169708933120*a^2+20513476837376*a+11614078107648)*p0-580*a^7+9592*a^6+15634426*a^5+17275881900*a^4-1144401514800*a^3+18946109747670*a^2-137860164787272*a+448868514856311)*v^20+((110293417984*a^2+11571916963840*a-11144634826752)*q4^4+((-885837004800*a+103392747716608)*q3+(1610612736*a^2-45507862855680*a+18985902931968)*p2+(10307921510400*a-213760522321920)*p1-1996488704*a^4-1271922688*a^3+2217278439424*a^2+8665172017152*a-78516246806528)*q4^3+(-29824252903424*q3^2+((17394617548800*a-298723565371392)*p2+211655988346880*p1+239645753344*a^3-1751474241536*a^2-6545110728704*a+4843917803520)*q3+(3474628542464*a^2-15236396482560*a-148760487264256)*q2+(-175234665676800*a-152007482540032)*q1+(-1280973996032*a^2+62242129182720*a-4163970793472)*p2^2+((-77309411328000*a+569547023187968)*p1+6694109184*a^4-2126512128*a^3-7218514624512*a^2-34590374756352*a+194047830392832)*p2-184717953466368*p1^2+(-572572827648*a^3+979252543488*a^2-39526315589632*a-32336271900672)*p1+(-41266045779968*a^2-43980465111040*a+240698557202432)*p0+163840*a^6-135995392*a^5+857980928*a^4+79048568832*a^3+4291955195904*a^2-29358963228672*a+8544708722688)*q4^2+((115448720916480*p2+16999480557568*a^2-10651518894080*a-134254235222016)*q3^2+((180388626432000*a+92358976733184)*q2+268280837177344*q1+(-36850819399680*a+239556095901696)*p2^2+(-661905999921152*p1-473520144384*a^3+2718714298368*a^2+8024877957120*a-20831665127424)*p2+(-57346403336192*a^2+10608569221120*a+295536699637760)*p1+(-157230162771968*a-919741476634624)*p0-408944640*a^5-5378146304*a^4-109674758144*a^3-4512621264896*a^2+9239122673664*a+705117028352)*q3+((3298534883328*a^2+31954556682240*a+300166674382848)*p2+(-96757023244288*a-76965813944320)*p1+114454167552*a^4-103716749312*a^3-917478834176*a^2-18119259062272*a+76555644567552)*q2+((191315023233024*a+1154487209164800)*p2-3483252836794368*p1-7219840024576*a^3-33494302457856*a^2+41306847969280*a+475293965877248)*q1+(2886218022912*a^2-31954556682240*a-1443109011456)*p2^3+((134690174402560*a-327104709263360)*p1-8480882688*a^4-24805113856*a^3+7576431362048*a^2+42679694000128*a-148335017066496)*p2^2+(263882790666240*p1^2+(1641751248896*a^3-4590246297600*a^2+88385058242560*a+168968308391936)*p1+(79783312490496*a^2+141218524692480*a-421387831345152)*p0+305332224*a^5+375521280*a^4-229008211968*a^3-9801253060608*a^2+45763217326080*a+3173026627584)*p2+(48859547959296*a^2-9620726743040*a-146235046494208)*p1^2+((-1888960976519168*a+631119674343424)*p0+157286400*a^5+18821939200*a^4+36071014400*a^3-2022038306816*a^2-34030577778688*a+151935969656832)*p1+(-36775657472*a^4-1164070354944*a^3-655989145600*a^2+56773427855360*a-60455959658496)*p0-576*a^7-931968*a^6+43273152*a^5-4979066240*a^4+300451948416*a^3+3086797305600*a^2-68112400543232*a+310755806300160)*q4+(98612449116160*a+36558761623552)*q3^3+(-162727720910848*q2-38482906972160*p2^2+(-14585708937216*a^2-11338713661440*a+137816910594048)*p2+(-151732604633088*a-257835476713472)*p1+5119326138925056*p0+63568871424*a^4+103381204992*a^3-1116641165312*a^2-20307410681856*a+40276391362560)*q3^2+(((-98956046499840*a-461794883665920)*p2+3307330976350208*p1-10659035086848*a^3-6906307411968*a^2+7489349222400*a+20753281974272)*q2+(-3483252836794368*p2+244297739796480*a^2-416440029020160*a-139500537774080)*q1+(24739011624960*a-57724360458240)*p2^3+(175921860444160*p1+139318001664*a^3-2757369004032*a^2-1775700541440*a+14354854445056)*p2^2+((46694884442112*a^2-18554258718720*a-276595893862400)*p1+(-851021999898624*a+1431564139364352)*p0+94371840*a^5+4957667328*a^4+85337309184*a^3+3116913131520*a^2-8755964018688*a-3529355821056)*p2+(-646512837132288*a+369435906932736)*p1^2+(3659174697238528*p0-45499809792*a^4-578881060864*a^3+1800128167936*a^2+29595680112640*a-70346061381632)*p1+(3770981285888*a^3-31645319036928*a^2-23772643983360*a-51148765528064)*p0+442368*a^6-29290496*a^5+3511812096*a^4-141043204096*a^3-1634477899776*a^2+22291823149056*a-79063111827456)*q3+(165751377887232*a^2-131254200565760*a-19241453486080)*q2^2+((-3122613022883840*a+325455441821696)*q1+(-13606456393728*a^2-49821620633600*a-100055558127616)*p2^2+((413416372043776*a+153931627888640)*p1-45097156608*a^4+334202142720*a^3+1945620185088*a^2+11040750305280*a-49310519525376)*p2+281474976710656*p1^2+(4002909519872*a^3+12541304504320*a^2+10866267258880*a-210642376065024)*p1+(-89060441849856*a^2+202310139510784*a+1239149604503552)*p0-288620544*a^5+1703411712*a^4+25108152320*a^3+346345701376*a^2+3244233326592*a+29796151066624)*q2+3940649673949184*q1^2+((595935302254592*a-1031341906853888)*p2^2+(-3096224743817216*p1+2886218022912*a^3+52261162057728*a^2+60301340835840*a-474782864769024)*p2+(-61022895341568*a^2+216603790671872*a+411767104602112)*p1+(387028092977152*a-10238652277850112)*p0+73802973184*a^4-226962178048*a^3+7028764311552*a^2+79879680819200*a-183808359923712)*q1+(-2010044694528*a^2+2104533975040*a+240518168576)*p2^4+((-50577534877696*a-38482906972160)*p1+11274289152*a^4+42077257728*a^3-2416724410368*a^2-17159065436160*a+35071092326400)*p2^3+(492581209243648*p1^2+(-2830383448064*a^3+7610682048512*a^2-35701915648000*a-150405459738624)*p1+(35459249995776*a^2-35734127902720*a+140462610448384)*p0-168493056*a^5-686948352*a^4+148628045824*a^3+5660423487488*a^2-16620312330240*a-5646592245760)*p2^2+((43705587204096*a^2+54975581388800*a+152007482540032)*p1^2+((-246290604621824*a-738871813865472)*p0-30610030592*a^4-30970740736*a^3+4037428641792*a^2+48137523691520*a-162290171117568)*p1+(2018097758208*a^3+2296733761536*a^2-42391327211520*a+27077621317632)*p0+838656*a^6+84688896*a^5+9010237440*a^4-372234419712*a^3-3730552012800*a^2+60305534484480*a-235053158301696)*p2+(-35184372088832*a-105553116266496)*p1^3+(1160714911744*a^3-1035087118336*a^2-8928163266560*a+50649475579904)*p1^2+((-515396075520*a^3+65249143160832*a^2-23364622090240*a+271373213630464)*p0-98304*a^6+239697920*a^5+46530560*a^4-56851431424*a^3-3116705906688*a^2+14997796945920*a+17111106977792)*p1+(8796093022208*a^2-184717953466368*a-1847179534663680)*p0^2+(166723584*a^5+11649679360*a^4+27843887104*a^3+3118575124480*a^2+3212004294656*a-39049985261568)*p0-664*a^7+440495*a^6+57009931*a^5-28114728270*a^4+1027349077830*a^3-12673285657656*a^2+80255281227600*a-254272381101028)*v^19+((344201363456*a^2-2137954189312*a-12331253760000)*q4^4+((7086696038400*a-32225139621888)*q3+(-1687922147328*a^2-68451041280*a+50296214519808)*p2+(-11682311045120*a+1546188226560)*p1-7626293248*a^4-34440740864*a^3+198321373184*a^2-16359503167488*a+44973500137472)*q4^3+(29824252903424*q3^2+((-20873541058560*a+34325378629632)*p2-40681930227712*p1-522207625216*a^3-3540512669696*a^2+6564891066368*a-29357040992256)*q3+(-678604832768*a^2-18200997658624*a+65103114272768)*q2+(-95039036325888*a+387028092977152)*q1+(2901250408448*a^2+15283372687360*a-64851858685952)*p2^2+((21131239096320*a+165613938933760)*p1+19704840192*a^4-42001760256*a^3-2255021408256*a^2+46018729082880*a-97741443170304)*p2-35184372088832*p1^2+(610959097856*a^3+1542161694720*a^2-13437878927360*a+109848620433408)*p1+(-17592186044416*a^2+66778151518208*a-34978213658624)*p0+540672*a^6-303718400*a^5-5899649024*a^4+97987584000*a^3-2923367694336*a^2+1011207241728*a+55844398301184)*q4^2+((-32985348833280*p2-738734374912*a^2-40431748382720*a+65266323030016)*q3^2+((91946659872768*a-327379587170304)*q2-730075720843264*q1+(12472585027584*a+9689446219776)*p2^2+(-162727720910848*p1+748934922240*a^3+5102823800832*a^2-13419625316352*a+52902185926656)*p2+(-19344532701184*a^2+60799557042176*a-108370614812672)*p1+(-520068999938048*a+311161790660608)*p0-880803840*a^5-26429882368*a^4-393240117248*a^3+1356363464704*a^2+5079620911104*a-21313764720640)*q3+((4741643894784*a^2+22471268892672*a-66383014526976)*p2+(-109951162777600*a+190215511605248)*p1+134016401408*a^4+230250512384*a^3+1228494864384*a^2+11237110841344*a+15273440575488)*q2+((303465209266176*a-507974372032512)*p2-949978046398464*p1-4599909974016*a^3+4870492913664*a^2+146514219368448*a-194982925303808)*q1+(-1803886264320*a^2-22471268892672*a+32057635897344)*p2^3+((24189255811072*a-304839598800896)*p1-18001952768*a^4+256808845312*a^3+4812561186816*a^2-41145182715904*a+67260395814912)*p2^2+(263882790666240*p1^2+(-624917741568*a^3+657129996288*a^2+60565481324544*a-238366389960704)*p1+(61022895341568*a^2-77515569758208*a-31336081391616)*p0-196608*a^6+411107328*a^5-351141888*a^4-377010192384*a^3+5582052655104*a^2+5619052707840*a-95911941242880)*p2+(38757784879104*a^2-23158463660032*a+57174604644352)*p1^2+((-593736278999040*a-114349209288704)*p0+318767104*a^5+48142221312*a^4+211267092480*a^3-2154387472384*a^2+29626550190080*a-45706253434880)*p1+(-41339060224*a^4+1013880717312*a^3+9302764945408*a^2-5913096224768*a-41392747315200)*p0-1344*a^7-1667328*a^6-112237760*a^5+8931098240*a^4+2127566976*a^3-5342129458560*a^2+55050604289792*a-209092722650880)*q4+(58067957841920*a-46454366273536)*q3^3+(536561674354688*q2+10995116277760*p2^2+(-1958505086976*a^2+39376260169728*a-35768487641088)*p2+(-244091581366272*a+93458488360960)*p1+1618481116086272*p0+72947335168*a^4-242598543360*a^3-2404544151552*a^2+8008167849984*a+5508496883712)*q3^2+(((-26388279066624*a+221001837182976)*p2+774056185954304*p1-7127498227712*a^3+386547056640*a^2+1262720385024*a-23789823852544)*q2+(-949978046398464*p2+102392020336640*a^2-244091581366272*a+169187351724032)*q1+(6597069766656*a-5772436045824)*p2^3+(175921860444160*p1-224948912128*a^3-985694994432*a^2+8446053187584*a-24911884058624)*p2^2+((26731876450304*a^2-58548994179072*a+64665027608576)*p1+(-197912092999680*a+184717953466368)*p0+289406976*a^5+19277021184*a^4+231651409920*a^3-1306798325760*a^2-2962181062656*a+18054012469248)*p2+(-145135534866432*a+8796093022208)*p1^2+(281474976710656*p0-53150220288*a^4+608006307840*a^3+3365912182784*a^2-14272176324608*a+6976637501440)*p1+(2362232012800*a^3-18451179503616*a^2+5574867550208*a+23536420782080)*p0+1290240*a^6-145801216*a^5-9066496000*a^4-37581877248*a^3+2145787674624*a^2-15408680435712*a+46904546361344)*q3+(69544110456832*a^2-62122406969344*a+234470854623232)*q2^2+((-738871813865472*a-1073123348709376)*q1+(-14568529068032*a^2-11201274707968*a+22127671508992)*p2^2+((184717953466368*a-175921860444160)*p1-56371445760*a^4-383325831168*a^3-3195858321408*a^2-9862587088896*a-22542135853056)*p2+(2336462209024*a^3+3745211482112*a^2-16922171146240*a+14534169329664)*p1+(-27487790694400*a^2+257835476713472*a-477188046454784)*p0-625213440*a^5+12574523392*a^4+163582050304*a^3+354657239040*a^2+2001025892352*a-27521944911872)*q2+281474976710656*q1^2+((171523813933056*a-101155069755392)*p2^2+(-281474976710656*p1+1443109011456*a^3+11854109736960*a^2-152505698746368*a+94420561035264)*p2+(-14843406974976*a^2+411217348788224*a-117647744172032)*p1+(35184372088832*a-3236962232172544)*p0-16777216*a^5+93683974144*a^4+914425380864*a^3+8864091078656*a^2-37475418374144*a-6477079117824)*q1+(-85899345920*a^2+9156870275072*a-5342939316224)*p2^4+((-39582418599936*a+109951162777600)*p1+14092861440*a^4-189246996480*a^3-2960205545472*a^2+11443202162688*a-15180025036800)*p2^3+(70368744177664*p1^2+(-1460288880640*a^3-1451698946048*a^2-53519587475456*a+119803817754624)*p1+(8521215115264*a^2+31198642438144*a+10445360463872)*p0-91422720*a^5+7772045312*a^4+318881398784*a^3-2536300216320*a^2-6217645424640*a+37737901064192)*p2^2+((9070970929152*a^2+48378511622144*a-53326313947136)*p1^2+((-17592186044416*a+35184372088832)*p0+8388608*a^5-55398367232*a^4+47915728896*a^3+3976460238848*a^2-34856234909696*a+35701445885952)*p1+(-389768282112*a^3-6828998000640*a^2+1146756268032*a+44375602102272)*p0+463872*a^6-35235840*a^5-17750384640*a^4-38595197952*a^3+5680123453440*a^2-46026914660352*a+154674738659328)*p2-35184372088832*p1^3+(-176093659136*a^3-962072674304*a^2+8467528024064*a-25215752994816)*p1^2+((-206158430208*a^3+70918499991552*a^2+8521215115264*a+75179107549184)*p0-655360*a^6+238354432*a^5+2294087680*a^4-91530526720*a^3+1701219336192*a^2+3761180246016*a-46581517385728)*p1+(1099511627776*a^2-114349209288704*a-349644697632768)*p0^2+(270532608*a^5+28684845056*a^4+298269540352*a^3+64999129088*a^2-10814262083584*a+29470555635712)*p0+a^8+264*a^7-463368*a^6-248452979*a^5+32780217780*a^4-736271031540*a^3+7003146483852*a^2-40280009222448*a+131033115539218)*v^18+((-76671877120*a^2-3784872820736*a+11315896647680)*q4^4+((496068722688*a-21221433409536)*q3+(-44291850240*a^2+16933982306304*a-34525094608896)*p2+(-4810363371520*a+57389353009152)*p1-1996488704*a^4+4115398656*a^3-1250155823104*a^2+7765204402176*a-7531778801664)*q4^3+(8658654068736*q3^2+((-8117488189440*a+72361609003008)*p2-54425825574912*p1-412417523712*a^3+1215677071360*a^2-1443595550720*a+17827603939328)*q3+(-1621350154240*a^2+5441723564032*a+20323785244672)*q2+(3161095929856*a+56899726737408)*q1+(920733614080*a^2-24946243796992*a+35938138849280)*p2^2+((26456998543360*a-158329674399744)*p1+6694109184*a^4+213909504*a^3+4531106611200*a^2-15685505777664*a+7683830710272)*p2+26388279066624*p1^2+(777389080576*a^3-660351221760*a^2+20151986552832*a-48023639949312)*p1+(4088808865792*a^2+21586505629696*a-50242527428608)*p0+2113536*a^6+77348864*a^5+857980928*a^4-121977024512*a^3+182332882944*a^2+12717222199296*a-63822908620800)*q4^2+((-29686813949952*p2-7881264988160*a^2+3667902070784*a+14794014851072)*q3^2+((-5566277615616*a-39582418599936)*q2-382630046466048*q1+(13348758355968*a-60610578481152)*p2^2+(85761906966528*p1+698200621056*a^3-1900523028480*a^2+4060354707456*a-25412247748608)*p2+(9861244911616*a^2-3186865733632*a-34986803593216)*p1+(-303190331359232*a+232546709274624)*p0-1354498048*a^5-5378146304*a^4+190627184640*a^3+1240242061312*a^2-8115666812928*a+22234395574272)*q3+((1236950581248*a^2-12987981103104*a-56075093016576)*p2+(-42331197669376*a+19791209299968)*p1+114454167552*a^4+177804935168*a^3+498786631680*a^2+498618859520*a-32240172007424)*q2+((141836999983104*a-296868139499520)*p2-105553116266496*p1-2293512536064*a^3+15413563883520*a^2-13168369729536*a-72030896521216)*q1+(-1546188226560*a^2+12987981103104*a-16286515986432)*p2^3+((-22402549415936*a+84112639524864)*p1-8480882688*a^4+51380224000*a^3-5121371013120*a^2+7639203315712*a-262798311424)*p2^2+(52776558133248*p1^2+(-1420560433152*a^3+3116535644160*a^2-44568875630592*a+60503204298752)*p1+(24945170055168*a^2-47622597378048*a+93183610454016)*p0-1376256*a^6-208797696*a^5+375521280*a^4+376492720128*a^3+697862258688*a^2-25756458024960*a+100054780084224)*p2+(16011638079488*a^2+3367254360064*a+13743895347200)*p1^2+((-107752139522048*a-98956046499840)*p0+440401920*a^5+18821939200*a^4-59760443392*a^3+2040459689984*a^2-3721161342976*a-22619722088448)*p1+(-36775657472*a^4+1490353651712*a^3+909660651520*a^2-16115388383232*a+38764227330048)*p0-2560*a^7+1476992*a^6-16657920*a^5-4979066240*a^4-211155473664*a^3+4525057608192*a^2-33491378382848*a+119536605029376)*q4+(-1717986918400*a-9620726743040)*q3^3+(277076930199552*q2+9895604649984*p2^2+(4277787426816*a^2+5772436045824*a-22986664968192)*p2+(-107202383708160*a+61022895341568)*p1+263882790666240*p0+63568871424*a^4-178073370624*a^3+763782758400*a^2+3735413587968*a-15306122592256)*q3^2+(((14843406974976*a+118747255799808)*p2+70368744177664*p1-3681860714496*a^3+3092376453120*a^2-972810092544*a+3710851743744)*q2+(-105553116266496*p2+34153579937792*a^2+7146825580544*a+37520834297856)*q1+(-3710851743744*a+14843406974976)*p2^3+(35184372088832*p1-200521285632*a^3+1932735283200*a^2-2353105207296*a+9177271369728)*p2^2+((5394478923776*a^2+5291399708672*a+38963943309312)*p1+(-19791209299968*a-178120883699712)*p0+509607936*a^5+4957667328*a^4-148981678080*a^3-675073228800*a^2+6550506700800*a-17284793892864)*p2+(-13194139533312*a-52776558133248)*p1^2+(-45499809792*a^4+777523298304*a^3-1177089474560*a^2-3577439322112*a+17170608160768)*p1+(1095216660480*a^3+1236950581248*a^2+8173322764288*a+3062311682048)*p0+3424256*a^6+5959680*a^5+3511812096*a^4+126284992512*a^3-1458497028096*a^2+7721476472832*a-23451471577088)*q3+(22265110462464*a^2+2611340115968*a+20340965113856)*q2^2+((-114349209288704*a-554153860399104)*q1+(-7834020347904*a^2+16836271800320*a+18691697672192)*p2^2+((43980465111040*a-39582418599936)*p1-45097156608*a^4-454192791552*a^3-1417339207680*a^2+1162862395392*a+26375394164736)*p2+(919123001344*a^3-2095944040448*a^2-7670811590656*a+47433618817024)*p1+(-5497558138880*a^2+128093104635904*a-317758860427264)*p0-1164181504*a^5+1703411712*a^4-48037101568*a^3-453201887232*a^2-2934523822080*a+13941614837760)*q2+((28587302322176*a+138538465099776)*p2^2+(412316860416*a^3-10411000725504*a^2-31026843746304*a+94214402605056)*p2+(-1649267441664*a^2+196812581371904*a-100605313941504)*p1-527765581332480*p0-67108864*a^5+73802973184*a^4+390976241664*a^3-3839717539840*a^2-10246785335296*a+53304436457472)*q1+(566935683072*a^2-661424963584*a+2714419331072)*p2^4+((-10995116277760*a+9895604649984)*p1+11274289152*a^4-74893492224*a^3+1689130106880*a^2+342255206400*a-481573208064)*p2^3+((-461708984320*a^3-4037269258240*a^2+17096117321728*a-6704443949056)*p1+(1374389534720*a^2+12506944765952*a-31061203484672)*p0+176226304*a^5-686948352*a^4-253823614976*a^3-1014358867968*a^2+12621237977088*a-37044388626432)*p2^2+((824633720832*a^2-4398046511104*a-20615843020800)*p1^2+(105553116266496*p0+33554432*a^5-30610030592*a^4+55364812800*a^3-3157346222080*a^2+190488510464*a+30678951395328)*p1+(-1502701682688*a^3-1699196436480*a^2+11667278659584*a-28494960525312)*p0-3210240*a^6-81045504*a^5+9010237440*a^4+294022338048*a^3-4380794634240*a^2+26039250714624*a-86310141886464)*p2+(-850403524608*a^3+665719930880*a^2-301721452544*a-3898756562944)*p1^2+((-34359738368*a^3+39341900431360*a^2+8211977469952*a-62878321213440)*p0-1998848*a^6-173768704*a^5+46530560*a^4+91667005440*a^3+279846715392*a^2-9942851911680*a+40263923007488)*p1+(-26388279066624*a+193514046488576)*p0^2+(318767104*a^5+11649679360*a^4-40154169344*a^3-1319143211008*a^2+5900028870656*a-12096683114496)*p0+3*a^8+3018*a^7-1138319*a^6+486149056*a^5-28114728270*a^4+406397245770*a^3-3033931168408*a^2+16882316856816*a-61206487089156)*v^17+((-123748745216*a^2+2060443451392*a-2845617160192)*q4^4+((-2126008811520*a+13941463842816)*q3+(568546295808*a^2-4931696197632*a+4780298600448)*p2+(2302102470656*a-11622181502976)*p1+5090312192*a^4+22131769344*a^3+486660898816*a^2+912374366208*a-9216882376704)*q4^3+(-6322191859712*q3^2+((4638564679680*a-24352464568320)*p2+1099511627776*p1+72209137664*a^3+1142494855168*a^2-1331708297216*a-1411098083328)*q3+(-540092137472*a^2+3551937953792*a-19318762897408)*q2+(22952305229824*a-66864050864128)*q1+(-728265392128*a^2+1276679028736*a-1786706395136)*p2^2+((1717986918400*a-10273561772032)*p1-11022630912*a^4+13186891776*a^3-765122838528*a^2-6460469673984*a+25715948912640)*p2+8796093022208*p1^2+(214748364800*a^3-469090959360*a^2-950261514240*a-6498285518848)*p1+(8332236554240*a^2-11338713661440*a+15788299780096)*p0+4972544*a^6+441057280*a^5+4640518144*a^4+20719190016*a^3+1194803380224*a^2-12199132004352*a+44806195372032)*q4^2+((3298534883328*p2-3486439702528*a^2+10389525889024*a-17177721700352)*q3^2+((-22265110462464*a+54219667144704)*q2-74766790688768*q1+(-206158430208*a+10359461117952)*p2^2+(37383395344384*p1+28991029248*a^3-1497064538112*a^2+2998960914432*a-1455993913344)*p2+(11579231830016*a^2-12335146074112*a+26353919328256)*p1+(-91809220919296*a-4398046511104)*p0-1549795328*a^5+17728798720*a^4+142909374464*a^3-1226441228288*a^2+4899427319808*a-14758828834816)*q3+((-1236950581248*a^2-3710851743744*a+24223615549440)*p2+(-7696581394432*a-21990232555520)*p1+72108474368*a^4-37312528384*a^3-766936875008*a^2-3176396750848*a+14251506794496)*q2+((32985348833280*a+32985348833280)*p2-970662608896*a^3+5807869526016*a^2-37469294690304*a+62238371086336)*q1+(3710851743744*a+128849018880)*p2^3+((-11269994184704*a+40132174413824)*p1+6081740800*a^4-111467823104*a^3-430566277120*a^2+9159219085312*a-20838308904960)*p2^2+((-854698491904*a^3+236760072192*a^2-9895604649984*a+32770600468480)*p1+(5772436045824*a^2+2473901162496*a-6597069766656)*p0-3538944*a^6-710541312*a^5-240254976*a^4+8714059776*a^3-2961829134336*a^2+20664861327360*a-66414729756672)*p2+(3573412790272*a^2+4398046511104*a-12919261626368)*p1^2+((-8796093022208*a-4398046511104)*p0+478150656*a^5-23234347008*a^4-91217723392*a^3+270052360192*a^2-8906101227520*a+33220959666176)*p1+(-25635586048*a^4+584652423168*a^3-2906619117568*a^2+5382667763712*a-10039486054400)*p0-7552*a^7+6346240*a^6+133345792*a^5-2105007680*a^4+217444263936*a^3-2444857574400*a^2+15412458047488*a-58630818729984)*q4+(-13881334300672*a+8796093022208)*q3^3+(57174604644352*q2-1099511627776*p2^2+(2525440770048*a^2-7988639170560*a+11081015623680)*p2+(-21440476741632*a-7696581394432)*p1+17592186044416*p0+41943040000*a^4+41875931136*a^3+793444876288*a^2-3632535699456*a+7305068281856)*q3^2+(((9895604649984*a-13194139533312)*p2-1490353651712*a^3+1562294353920*a^2-38654705664*a+1954210119680)*q2+(8864812498944*a^2+58274116272128*a-32710470926336)*q1+(-2473901162496*a-1649267441664)*p2^3+(-7516192768*a^3+546803023872*a^2-2296733761536*a+1982127407104)*p2^2+((-927712935936*a^2+13331578486784*a-18279380811776)*p1-65970697666560*p0+603979776*a^5-11305746432*a^4-67645734912*a^3+986638712832*a^2-4339343032320*a+10836932296704)*p2-8796093022208*p1^2+(-28185722880*a^4+227096395776*a^3-956032876544*a^2+5372467216384*a-12664516378624)*p1+(369367187456*a^3+7267084664832*a^2-1838246002688*a-2568390443008)*p0+8318976*a^6+242204672*a^5+4303306752*a^4-90755710976*a^3+563633700864*a^2-2658275688448*a+10009447018496)*q3+(5222680231936*a^2+15393162788864*a-36627481100288)*q2^2+((-8796093022208*a-114349209288704)*q1+(-2405181685760*a^2+5909874999296*a-8074538516480)*p2^2+((4398046511104*a+17592186044416)*p1-22548578304*a^4-103079215104*a^3+1345666940928*a^2+2547989348352*a-8626441814016)*p2+(223338299392*a^3-2439541424128*a^2+2199023255552*a-7911329759232)*p1+(-549755813888*a^2+39582418599936*a+4398046511104)*p0+262144*a^6-1465909248*a^5-8774483968*a^4-80614522880*a^3+58548551680*a^2+1689979453440*a-3923083526144)*q2+((2199023255552*a+41781441855488)*p2^2+(51539607552*a^3-8967891714048*a^2+30202210025472*a-38397007626240)*p2+(45079976738816*a+7146825580544)*p1-35184372088832*p0-100663296*a^5+39124467712*a^4-217298501632*a^3-2445111459840*a^2+12462854242304*a-25205753774080)*q1+(274877906944*a^2-1821066133504*a-21474836480)*p2^4+((-1099511627776*a-10995116277760)*p1+5637144576*a^4+64424509440*a^3+771282173952*a^2-3574754967552*a+5041217863680)*p2^3+((-81604378624*a^3-910533066752*a^2+12232066859008*a-23405424279552)*p1+(137438953472*a^2-3298534883328*a+2199023255552)*p0-65536*a^6+335020032*a^5-5609357312*a^4-58755383296*a^3+1735720632320*a^2-8337530290176*a+23634812862464)*p2^2+((-10995116277760*a+12919261626368)*p1^2+(17592186044416*p0+50331648*a^5+10888413184*a^4-27044872192*a^3-801883815936*a^2+11482897055744*a-32652119769088)*p1+(-1166083620864*a^3+1530082099200*a^2-2834678415360*a+4136053506048)*p0+3072*a^7-3841536*a^6+144439296*a^5+5714380800*a^4-265329948672*a^3+2050606172160*a^2-10719481528320*a+41229889898496)*p2+(-693637218304*a^3+258771779584*a^2-2587717795840*a+9386651025408)*p1^2+((12919261626368*a^2+2954937499648*a-11201274707968)*p0-3440640*a^6-472186880*a^5-1960509440*a^4+968687616*a^3-925986029568*a^2+7107034742784*a-22908005515264)*p1+(-2199023255552*a+101155069755392)*p0^2+(322961408*a^5-12756975616*a^4-131428515840*a^3+476386951168*a^2-611797958656*a+2102537486336)*p0+5*a^8+12972*a^7+3529471*a^6-597247094*a^5+17275881900*a^4-155510594700*a^3+881835427162*a^2-5480304829491*a+25797454445795)*v^16+((24897388544*a^2+342188097536*a-1227823775744)*q4^4+((-173946175488*a+382252089344)*q3+(50734301184*a^2-2779917582336*a+5276367323136)*p2+(1236950581248*a-7292854468608)*p1+3467640832*a^4-5349048320*a^3+243243941888*a^2-2991574745088*a+9502363484160)*q4^3+(-1305670057984*q3^2+((2087354105856*a-6493990551552)*p2+6047313952768*p1+199229440000*a^3-414195908608*a^2+1135767191552*a-4266513137664)*q3+(122406567936*a^2-743029342208*a+1185410973696)*q2+(10307921510400*a-12506944765952)*q1+(-326954385408*a^2+5024037994496*a-6551972610048)*p2^2+((-3504693313536*a+21715354648576)*p1-9839837184*a^4+6197084160*a^3-1259398496256*a^2+8254742593536*a-21822997266432)*p2+(-151397597184*a^3+220653944832*a^2-5157181980672*a+14261438906368)*p1+(4475355922432*a^2-5866925326336*a+4544075399168)*p0+7135232*a^6+77348864*a^5-1688080384*a^4+44358414336*a^3-954334347264*a^2+6371632152576*a-23370320216064)*q4^2+((3298534883328*p2+534723428352*a^2-352187318272*a+1672889761792)*q3^2+((-9689446219776*a+9895604649984)*q2-4398046511104*q1+(-2113123909632*a+6390911336448)*p2^2+(2199023255552*p1-215016800256*a^3+663572447232*a^2-2626909372416*a+7566658633728)*p2+(4526895529984*a^2+214748364800*a-1846835937280)*p1+(-15118284881920*a-24464133718016)*p0-1354498048*a^5+9400483840*a^4-101524439040*a^3+279618519040*a^2-1531440005120*a+7317059796992)*q3+((-1082331758592*a^2+2680059592704*a+3298534883328)*p2+(-549755813888*a-2199023255552)*p1+34930163712*a^4-84641054720*a^3-89456115712*a^2+1239232282624*a-1166083620864)*q2+((3298534883328*a+32985348833280)*p2-360777252864*a^3-956703965184*a^2+798863917056*a-2581275344896)*q1+(270582939648*a^2-2680059592704*a+3195455668224)*p2^3+((-1511828488192*a-9345848836096)*p1+8581545984*a^4-39237713920*a^3+1696495304704*a^2-6770277744640*a+15677704372224)*p2^2+((-228707008512*a^3-990526832640*a^2+11892764442624*a-26031796781056)*p1+(618475290624*a^2+5978594476032*a-9483287789568)*p0-4915200*a^6-208797696*a^5-382599168*a^4-170709811200*a^3+1757177905152*a^2-9030697746432*a+32926769086464)*p2+(343597383680*a^2-481036337152*a+1992864825344)*p1^2+(2199023255552*p0+440401920*a^5-25704792064*a^4+28101836800*a^3-883142164480*a^2+6328206491648*a-18823524646912)*p1+(-13555990528*a^4-165893111808*a^3-633507676160*a^2+1988704075776*a-1837172260864)*p0-36224*a^7-712320*a^6-16657920*a^5+4916472320*a^4-107750010624*a^3+749629060608*a^2-4929327720448*a+24709425712128)*q4+(-5841155522560*a+1511828488192)*q3^3+(4398046511104*q2-1099511627776*p2^2+(335007449088*a^2-1649267441664*a+979252543488)*p2+(-1649267441664*a-6047313952768)*p1+20837302272*a^4+86318776320*a^3-253335961600*a^2+384533790720*a-962877980672)*q3^2+(((1649267441664*a-13194139533312)*p2-479962595328*a^3-115964116992*a^2-302795194368*a-412316860416)*q2+(1580547964928*a^2+24739011624960*a-5841155522560)*q1+(-412316860416*a-1649267441664)*p2^3+(55566139392*a^3-657129996288*a^2+1370631438336*a-3160022188032)*p2^2+((-584115552256*a^2-206158430208*a+240518168576)*p1-6597069766656*p0+509607936*a^5-7298088960*a^4+80404807680*a^3-340996915200*a^2+1351989854208*a-5098998595584)*p2+(-12079595520*a^4-139183783936*a^3+360777252864*a^2-1303254138880*a+4108807307264)*p1+(81604378624*a^3+4290672328704*a^2-1430224109568*a-382252089344)*p0+13778944*a^6+5959680*a^5-4218216448*a^4+22302281728*a^3-50255462400*a^2+420679499776*a-3681774452736)*q3+(824633720832*a^2+7559142440960*a-6871947673600)*q2^2+(-8796093022208*q1+(-412316860416*a^2-2130303778816*a-1099511627776)*p2^2+(4398046511104*p1-6442450944*a^4+90194313216*a^3+550829555712*a^2-1465657589760*a-347892350976)*p2+(25769803776*a^3-1013612281856*a^2+2534030704640*a-6957847019520)*p1+(7146825580544*a+33535104647168)*p0+1048576*a^6-1164181504*a^5-2947022848*a^4+31338004480*a^3+171322638336*a^2-520857059328*a+95143591936)*q2+(2199023255552*p2^2+(-3375844294656*a^2+8967891714048*a-6287832121344)*p2+(4398046511104*a+10445360463872)*p1-67108864*a^5+18572378112*a^4-186562641920*a^3+896540868608*a^2-1127361806336*a+1810328715264)*q1+(51539607552*a^2+60129542144*a-532575944704)*p2^4+(-1099511627776*p1+1610612736*a^4+40265318400*a^3-593108140032*a^2+1521223729152*a-3609383141376)*p2^3+((-6442450944*a^3+678604832768*a^2-4215510401024*a+9418863280128)*p1+(-1786706395136*a+3161095929856)*p0-262144*a^6+176226304*a^5+1040318464*a^4+128855244800*a^3-717745815552*a^2+2820483317760*a-11307027791872)*p2^2+((-2199023255552*a-274877906944)*p1^2+(33554432*a^5+25643974656*a^4-31541166080*a^3+1215190532096*a^2-5712474275840*a+14963397623808)*p1+(-500900560896*a^3+610422226944*a^2-1243393032192*a+2261300281344)*p0+19968*a^7+2310144*a^6-81045504*a^5-9856435200*a^4+105073003008*a^3-413217792000*a^2+2688327745536*a-16887903412224)*p2+(-302795194368*a^3-194347270144*a^2+973883834368*a-3896609079296)*p1^2+((2439541424128*a^2-858993459200*a+8830452760576)*p0-3801088*a^6-173768704*a^5-55508992*a^4-39439859712*a^3+509382623232*a^2-2671674654720*a+9388788383744)*p1+17592186044416*p0^2+(318767104*a^5-15109980160*a^4+8844738560*a^3+163897671680*a^2-768524419072*a+609423982592)*p0+8*a^8+1371*a^7-4732888*a^6+486149056*a^5-6721041600*a^4+24047487996*a^3-34660899616*a^2+1036589680248*a-9754753553744)*v^15+((28856811520*a^2-546937241600*a+1209301729280)*q4^4+((386547056640*a-2138893713408)*q3+(-106300440576*a^2+1598533140480*a-3440268804096)*p2+(-137438953472*a+2491081031680)*p1-1042284544*a^4-8988131328*a^3-231130267648*a^2+1521141940224*a-4931542056960)*q4^3+(618475290624*q3^2+((-463856467968*a+4174708211712)*p2+549755813888*p1+65783463936*a^3-223908724736*a^2-301620789248*a+2939099807744)*q3+(161061273600*a^2-348966092800*a+2061584302080)*q2+(1992864825344*a+4947802324992)*q1+(49928994816*a^2-1085284548608*a+3388729196544)*p2^2+((-996432412672*a-1030792151040)*p1-150994944*a^4+88080384*a^3+577429831680*a^2-2927187984384*a+10126324924416)*p2+(-147102629888*a^3+92610232320*a^2+1394790629376*a-5517959233536)*p1+(1305670057984*a^2+188978561024*a-1958505086976)*p0+7692288*a^6-303718400*a^5-2210643968*a^4-29265846272*a^3+278306979840*a^2-1830796001280*a+9490453217280)*q4^2+((940597837824*a^2-1551556935680*a+1507533520896)*q3^2+((-2061584302080*a-3710851743744)*q2+(-309237645312*a-2164663517184)*p2^2+(-104689827840*a^3+226291089408*a^2+418759311360*a-4078071447552)*p2+(833223655424*a^2+1082331758592*a-1133871366144)*p1+(-1099511627776*a-4947802324992)*p0-880803840*a^5-3853516800*a^4-25165824000*a^3+137437904896*a^2+41741713408*a-2824046641152)*q3+((-360777252864*a^2+206158430208*a-2680059592704)*p2+549755813888*p1+14025752576*a^4-24595398656*a^3+250718715904*a^2-51405389824*a-1377610760192)*q2+(3298534883328*p2-107374182400*a^3-1655709892608*a^2+5733781340160*a-7292854468608)*q1+(90194313216*a^2-206158430208*a-1494648619008)*p2^3+(-1786706395136*p1+3238002688*a^4+20996685824*a^3-258268463104*a^2+1346136702976*a-6743903961088)*p2^2+((-10737418240*a^3-228707008512*a^2-57982058496*a+5746666242048)*p1+(1649267441664*a+824633720832)*p0-5111808*a^6+411107328*a^5+813072384*a^4+66091941888*a^3-229889015808*a^2+1715396149248*a-12708209885184)*p2+(-343597383680*a+274877906944)*p1^2+(318767104*a^5-5742002176*a^4+25388122112*a^3+208054255616*a^2-1286745358336*a+6117207834624)*p1+(-5100273664*a^4-291655122944*a^3+458756194304*a^2-950261514240*a+1700807049216)*p0-106688*a^7-9373312*a^6-112237760*a^5-2817656960*a^4+13618780416*a^3+26443887104*a^2+643128966016*a-8907404579840)*q4+(-1030792151040*a-687194767360)*q3^3+((-103079215104*a^2+618475290624*a-979252543488)*p2-549755813888*p1+7868514304*a^4+24058527744*a^3-165222023168*a^2+470902898688*a-472580620288)*q3^2+((-1649267441664*p2-122406567936*a^3-431644213248*a^2+128849018880*a-154618822656)*q2+(137438953472*a^2+4398046511104*a+2680059592704)*q1+412316860416*p2^3+(27380416512*a^3-185220464640*a^2+70866960384*a+1333587345408)*p2^2+((-68719476736*a^2-1374389534720*a+721554505728)*p1+289406976*a^5+616562688*a^4+2025848832*a^3-87199580160*a^2+69671583744*a+1869216743424)*p2+(-3221225472*a^4-148444807168*a^3+148981678080*a^2-375809638400*a-407485022208)*p1+(8589934592*a^3+1297080123392*a^2+111669149696*a+154618822656)*p0-4096*a^7+15851520*a^6-145801216*a^5+336248832*a^4+9194778624*a^3-81429282816*a^2+170267082752*a+1178459693056)*q3+(68719476736*a^2+1649267441664*a+2336462209024)*q2^2+((-34359738368*a^2-1030792151040*a+893353197568)*p2^2+(-805306368*a^4+74088185856*a^3-316485402624*a^2+124822487040*a+1082331758592)*p2+(-197568495616*a^2+51539607552*a+1563368095744)*p1+(549755813888*a+7696581394432)*p0+1572864*a^6-625213440*a^5+2520776704*a^4+24589107200*a^3-106602430464*a^2+44160778240*a+437304950784)*q2+((-747324309504*a^2-2216203124736*a+4741643894784)*p2+1099511627776*p1-16777216*a^5+9361686528*a^4-42077257728*a^3+547843211264*a^2-1744411033600*a+2746094714880)*q1+(4294967296*a^2+154618822656*a+249108103168)*p2^4+(201326592*a^4-4026531840*a^3-92408905728*a^2+17112760320*a+1497869844480)*p2^3+((345744867328*a^2-1378684502016*a-519691042816)*p1+(-137438953472*a-274877906944)*p0-393216*a^6-91422720*a^5+1958739968*a^4-22262841344*a^3-66686287872*a^2-112153329664*a+4215848435712)*p2^2+(-549755813888*p1^2+(8388608*a^5+16307453952*a^4+5234491392*a^3-50851741696*a^2+240040017920*a-3563078025216)*p1+(-125627793408*a^3-45097156608*a^2+373662154752*a-1005022347264)*p0+39936*a^7+6156288*a^6-35235840*a^5+4151439360*a^4+5729430528*a^3-183100280832*a^2+107135238144*a+5907992383488)*p2+(-73014444032*a^3-42949672960*a^2+143881404416*a+373662154752)*p1^2+((206158430208*a^2-824633720832*a+1030792151040)*p0-3604480*a^6+238354432*a^5+1174700032*a^4+15175581696*a^3-47959769088*a^2+280532877312*a-2713996328960)*p1+1099511627776*p0^2+(270532608*a^5-4815060992*a^4+34487664640*a^3-103725137920*a^2+322848161792*a-503115153408)*p0+4*a^8-65002*a^7+4849020*a^6-248452979*a^5+697155300*a^4+16113248424*a^3-143908024912*a^2+188312188200*a+3284582861592)*v^14+((-2483027968*a^2+92408905728*a-409632505856)*q4^4+((35433480192*a+442381631488)*q3+(-23353884672*a^2+37044092928*a+908385583104)*p2+(-137438953472*a+214748364800)*p1-1727528960*a^4+3370647552*a^3+19707461632*a^2-220729442304*a+1654002810880)*q4^3+(68719476736*q3^2+((-231928233984*a-309237645312)*p2-19931332608*a^3+60934848512*a^2-51489275904*a-955093352448)*q3+(62277025792*a^2-53687091200*a-360777252864)*q2+(137438953472*a+1236950581248)*q1+(48855252992*a^2-373125283840*a-766651662336)*p2^2+((-68719476736*a-824633720832)*p1+2994733056*a^4-6348079104*a^3+115259473920*a^2-37597741056*a-3065801342976)*p2+(-52747567104*a^3-37044092928*a^2+480767901696*a+597000454144)*p1+(214748364800*a^2+670014898176*a-214748364800)*p0+7135232*a^6-135995392*a^5+1175449600*a^4-501116928*a^3+60228206592*a^2-1617887232*a-3015014645760)*q4^2+((337154932736*a^2-120259084288*a-229780750336)*q3^2+((-206158430208*a-1099511627776)*q2+(51539607552*a+68719476736)*p2^2+(-10871635968*a^3-109521666048*a^2+279441309696*a+1091995435008)*p2+(60129542144*a^2+60129542144*a-8589934592)*p1-274877906944*p0-408944640*a^5-4734320640*a^4+23058186240*a^3-94905565184*a^2+212321959936*a+852268941312)*q3+((-51539607552*a^2-206158430208*a)*p2+4932501504*a^4+7331643392*a^3-5704253440*a^2-70464307200*a+547608330240)*q2+(-21474836480*a^3-686121025536*a^2+534723428352*a+1344324763648)*q1+(12884901888*a^2+206158430208*a+309237645312)*p2^3+(-25165824*a^4+15078522880*a^3-266841620480*a^2+462447181824*a+1913407930368)*p2^2+((7516192768*a^3+111132278784*a^2-1356135923712*a+313532612608)*p1+(206158430208*a+412316860416)*p0-4915200*a^6+305332224*a^5-197591040*a^4+23985782784*a^3-261664997376*a^2+534575579136*a+3835210235904)*p2-68719476736*p1^2+(157286400*a^5+5228199936*a^4-4915724288*a^3+133628428288*a^2-478242930688*a-959461720064)*p1+(-1207959552*a^4-152806883328*a^3+212064010240*a^2-204950470656*a-271656681472)*p0-144960*a^7-712320*a^6+43273152*a^5+208426240*a^4+17192013312*a^3-165389390336*a^2+397901571328*a+2717522928640)*q4+(-68719476736*a-137438953472)*q3^3+((-25769803776*a^2+206158430208*a-51539607552)*p2+2415919104*a^4-8908701696*a^3+35366371328*a^2-132875550720*a+205621559296)*q3^2+((-22548578304*a^3-167503724544*a^2+61203283968*a)*q2+(274877906944*a+481036337152)*q1+(5637144576*a^3+90194313216*a^2-202131898368*a-293131517952)*p2^2+((-137438953472*a-34359738368)*p1+94371840*a^5+2214592512*a^4-19063111680*a^3+104337506304*a^2-265606397952*a-536938020864)*p2+(-402653184*a^4-58653147136*a^3-46170898432*a^2+236088983552*a-168174813184)*p1+(219043332096*a^2+124554051584*a+73014444032)*p0-12288*a^7+13778944*a^6-29290496*a^5+807936000*a^4-8121458688*a^3+54199549952*a^2-169488924672*a-331735678976)*q3+(137438953472*a+824633720832)*q2^2+(-68719476736*a*p2^2+(28588376064*a^3-119185342464*a^2+143344533504*a-270582939648)*p2+(-17179869184*a^2-300647710720*a+498216206336)*p1+549755813888*p0+1048576*a^6-288620544*a^5+1424752640*a^4-9601286144*a^3+4389339136*a^2+35267805184*a-194116583424)*q2+((-77309411328*a^2-1133871366144*a-103079215104)*p2+3976200192*a^4+14361296896*a^3-85664464896*a^2+375809638400*a-1078573662208)*q1+(8589934592*a-51539607552)*p2^4+(-7147094016*a^3+101065949184*a^2-200118632448*a-410706247680)*p2^3+((42949672960*a^2+384399572992*a-382252089344)*p1-137438953472*p0-262144*a^6-168493056*a^5-332595200*a^4-26202210304*a^3+174902214656*a^2-398571077632*a-1231541501952)*p2^2+((5058330624*a^4+7969177600*a^3-212751876096*a^2+722695356416*a+155960999936)*p1+(-14495514624*a^3-78920024064*a^2+90194313216*a+57982058496)*p0+41472*a^7+2310144*a^6+84688896*a^5+741288960*a^4-27181711872*a^3+193259102208*a^2-514793275392*a-1748960698368)*p2+(-7516192768*a^3+20401094656*a^2-127775277056*a+185757335552)*p1^2+((-137438953472*a-515396075520)*p0-3801088*a^6+239697920*a^5-4096000*a^4+4941086720*a^3-77772226560*a^2+267497766912*a+464018964480)*p1+(166723584*a^5+1981808640*a^4+5667553280*a^3-18829279232*a^2+15504244736*a+133565513728)*p0+134*a^8+33245*a^7-4732888*a^6+57009931*a^5+936731520*a^4-14492318364*a^3+100525994464*a^2-291420590808*a-975130786192)*v^13+((-4563402752*a^2+43083890688*a+56254005248)*q4^4+((-32212254720*a+42949672960)*q3+(8053063680*a^2-153008209920*a-90194313216)*p2+(-17179869184*a-94489280512)*p1-398196736*a^4+1789919232*a^3+35328622592*a^2-120770789376*a-356201267200)*q4^3+((-77309411328*p2-20870856704*a^3+26541555712*a^2+64223182848*a+150743285760)*q3+(13958643712*a^2+15032385536*a-94489280512)*q2+68719476736*q1+(9395240960*a^2+112206020608*a+68719476736)*p2^2+(-34359738368*p1+1358954496*a^4-780140544*a^3-114598871040*a^2+391378894848*a+597260500992)*p2+(-9126805504*a^3-13287555072*a^2-208842784768*a+176093659136)*p1+(17179869184*a^2+154618822656*a+85899345920)*p0+4972544*a^6+79495168*a^5+592818176*a^4+6429474816*a^3-79424274432*a^2+278922903552*a+731629953024)*q4^2+((56908316672*a^2+100931731456*a-96636764160)*q3^2+(-68719476736*q2+17179869184*p2^2+(4831838208*a^3-12079595520*a^2-136902082560*a-141733920768)*p2+34359738368*p1-141033472*a^5-1154744320*a^4+3883925504*a^3+14230749184*a^2-120338776064*a-197139628032)*q3+(103079215104*p2+1442840576*a^4+7985954816*a^3-39241908224*a^2+18522046464*a-36037459968)*q2+(-2147483648*a^3-132070244352*a^2-412316860416*a+279172874240)*q1-25769803776*p2^3+(-310378496*a^4+1224736768*a^3+71215087616*a^2-316485402624*a-354989113344)*p2^2+((1073741824*a^3+49928994816*a^2+90194313216*a-300647710720)*p1-3538944*a^6-16908288*a^5-484245504*a^4-19743375360*a^3+153912999936*a^2-537614352384*a-887128326144)*p2+(46137344*a^5+4611637248*a^4-5645533184*a^3-57526976512*a^2+330276274176*a-82856378368)*p1+(-134217728*a^4-44426067968*a^3-7516192768*a^2+97173635072*a-53687091200)*p0+64*a^8-137216*a^7+6346240*a^6+54451200*a^5+488502080*a^4-11206844928*a^3+90640206848*a^2-346137819904*a-688376885248)*q4+((25769803776*a+51539607552)*p2+671088640*a^4-8053063680*a^3+22062039040*a^2-22548578304*a-6207569920)*q3^2+((-2147483648*a^3-22548578304*a^2-19327352832*a+21474836480)*q2+(536870912*a^3+28185722880*a^2+37044092928*a+36507222016)*p2^2+(12582912*a^5+1138753536*a^4+1509949440*a^3-22837985280*a^2+122683392000*a+119342628864)*p2+(-11274289152*a^3-12750684160*a^2-23890755584*a+64156073984)*p1+(17179869184*a^2+17179869184*a-8589934592)*p0-16384*a^7+8318976*a^6+19382272*a^5-105287680*a^4+1524334592*a^3-15898001408*a^2+78478909440*a+82756161536)*q3+68719476736*q2^2+(-34359738368*p2^2+(8053063680*a^3+28185722880*a^2-46707769344*a-6442450944)*p2+(-51539607552*a-94489280512)*p1+262144*a^6-134742016*a^5+95420416*a^4-5012193280*a^3+16824139776*a^2-19012780032*a+35005661184)*q2+((-103079215104*a-154618822656)*p2+1275068416*a^4+18220056576*a^3-90261422080*a^2+152706220032*a+75715575808)*q1+4294967296*p2^4+(-2013265920*a^3+3825205248*a^2+59995324416*a+74088185856)*p2^3+((64424509440*a+49392123904)*p1-65536*a^6-79560704*a^5-206307328*a^4+8982102016*a^3-57786433536*a^2+221261070336*a+277583757312)*p2^2+((520093696*a^4+1660944384*a^3+27917287424*a^2-238622343168*a+165079416832)*p1+(-28991029248*a^2-12884901888*a+38654705664)*p0+36864*a^7-3841536*a^6-49076736*a^5-1109114880*a^4+11404873728*a^3-76694820864*a^2+301435047936*a+431175972864)*p2+(5368709120*a^2+5368709120*a-49392123904)*p1^2+(-68719476736*p0-3440640*a^6+39976960*a^5-444956672*a^4-3751936000*a^3+36716642304*a^2-163908157440*a+6873808896)*p1+(69206016*a^5+2817523712*a^4-5523898368*a^3+13163823104*a^2-37622906880*a-6220152832)*p0+732*a^8+30960*a^7+3529471*a^6+15634426*a^5-585680310*a^4+5327068000*a^3-38894884171*a^2+163430214636*a+251752764694)*v^12+((-369098752*a^2-15099494400*a+3288334336)*q4^4+((-3221225472*a-12884901888)*q3+(4026531840*a^2+17716740096*a-6442450944)*p2-8589934592*p1+212860928*a^4-932708352*a^3-10008133632*a^2+71898759168*a+39220936704)*q4^3+((-6442450944*a^3-469762048*a^2-20988297216*a-1946157056)*q3+(2147483648*a^2+15032385536*a+17179869184)*q2+(-536870912*a^2+2684354560*a+2147483648)*p2^2+(163577856*a^4+2334130176*a^3+3976200192*a^2-136348434432*a-61907927040)*p2+(-671088640*a^3+3221225472*a^2-11005853696*a-51942260736)*p1+(8589934592*a+8589934592)*p0+2113536*a^6+69791744*a^5-409001984*a^4-1223020544*a^3+23542431744*a^2-145477189632*a-126442340352)*q4^2+((4294967296*a^2+25769803776*a+15032385536)*q3^2+((1207959552*a^3+6442450944*a^2+18522046464*a+3221225472)*p2+8589934592*p1-44564480*a^5+581959680*a^4-2554331136*a^3+3440377856*a^2+39340474368*a+33115078656)*q3+(301989888*a^4+3238002688*a^3+1040187392*a^2-6845104128*a-23622320128)*q2+(-9663676416*a^2-88046829568*a-55834574848)*q1+(-75497472*a^4-2420113408*a^3+18815647744*a^2+65028489216*a+37916508160)*p2^2+((4831838208*a^2+50465865728*a+21474836480)*p1-1376256*a^6-90636288*a^5+277413888*a^4-576061440*a^3-21636907008*a^2+206211907584*a+149017853952)*p2+(6291456*a^5+1631584256*a^4+520093696*a^3-9334423552*a^2-56279171072*a+74924949504)*p1+(-7583301632*a^3-25702694912*a^2+17582522368*a+20132659200)*p0+128*a^8-144960*a^7+1476992*a^6-35556288*a^5-157969280*a^4+1784129536*a^3-22517607936*a^2+152570216704*a+139865959424)*q4+(150994944*a^4-2667577344*a^3-16777216*a^2+8053063680*a-12465471488)*q3^2+(-3221225472*a*q2+(805306368*a-3221225472)*p2^2+(150994944*a^4+2478833664*a^3-5410652160*a^2-28531752960*a-19906166784)*p2+(-805306368*a^3+1879048192*a^2-6039797760*a-6174015488)*p1-4294967296*p0-12288*a^7+3424256*a^6+28762112*a^5-116195328*a^4+549445632*a^3+784629760*a^2-25273528320*a-18191712256)*q3+((1207959552*a^3+12884901888*a^2+1610612736*a+12884901888)*p2-17179869184*p1-53215232*a^5-121372672*a^4+1245184000*a^3-4656726016*a^2+5593104384*a+1849688064)*q2+(285212672*a^4+8053063680*a^3-4143972352*a^2-44426067968*a+42983227392)*q1+(-301989888*a^3-6845104128*a^2-5234491392*a-8053063680)*p2^3+(4294967296*p1-8716288*a^5-41222144*a^4+2738487296*a^3-2087714816*a^2-62968037376*a-46416789504)*p2^2+((-92274688*a^4-754974720*a^3+19134414848*a^2+5905580032*a-46506442752)*p1+(-4831838208*a^2-6442450944*a-6442450944)*p0+41472*a^7-3210240*a^6-104448*a^5+117504000*a^4-62682624*a^3+11048927232*a^2-109941129216*a-86185721856)*p2+(4294967296*a-1073741824)*p1^2+(-1998848*a^6-52264960*a^5+15204352*a^4-351862784*a^3-1386872832*a^2+42033807360*a-30887182336)*p1+(17825792*a^5+1405091840*a^4-2523922432*a^3+3427794944*a^2+4829741056*a-5983174656)*p0+611*a^8+33245*a^7-1138319*a^6-15106169*a^5+96906804*a^4-453231308*a^3+7937106404*a^2-64251440136*a-55372408920)*v^11+((469762048*a^2-134217728*a-1778384896)*q4^4+(-1073741824*q3+(2415919104*a+1610612736)*p2+157810688*a^4-57933824*a^3-2346713088*a^2-15038152704*a+1629487104)*q4^3+((-989855744*a^3-1493172224*a^2+2986344448*a-2717908992)*q3+(1073741824*a+2147483648)*q2+(-268435456*a-536870912)*p2^2+(-37748736*a^4+37748736*a^3+10028580864*a^2+17213423616*a-452984832)*p2+(805306368*a^2+7516192768*a+939524096)*p1+540672*a^6+10276864*a^5-76300288*a^4-913317888*a^3+1635975168*a^2+41239805952*a+12307169280)*q4^2+((1073741824*a+2147483648)*q3^2+((-402653184*a^2+805306368)*p2-14680064*a^5+475791360*a^4-622854144*a^3-1670381568*a^2-8663334912*a-3485990912)*q3+(33554432*a^4+503316480*a^3+3087007744*a^2+2550136832*a+5234491392)*q2+(-4294967296*a-6442450944)*q1+(-8388608*a^4-780140544*a^3-5955911680*a^2-3154116608*a-1107296256)*p2^2+((2147483648*a+3221225472)*p1-196608*a^6-39911424*a^5+92209152*a^4+2885222400*a^3-10213392384*a^2-45227114496*a-15686959104)*p2+(293601280*a^4+641728512*a^3+6366953472*a^2-6576668672*a-14189330432)*p1+(-671088640*a^3-6308233216*a^2-5368709120*a-536870912)*p0+128*a^8-106688*a^7-1667328*a^6-9416640*a^5-42375680*a^4+1044359424*a^3-1163964864*a^2-45951522688*a-21208490496)*q4+(16777216*a^4-503316480*a^3-1442840576*a^2+1811939328*a+2499805184)*q3^2+(-1073741824*q2+268435456*p2^2+(-88080384*a^4-138412032*a^3+3208642560*a^2+3057647616*a+2353004544)*p2+(268435456*a^2+1073741824*a-671088640)*p1-4096*a^7+1290240*a^6+8622080*a^5-2531328*a^4-312438784*a^3+1363312640*a^2+6068232192*a+3408150528)*q3+((402653184*a^2+805306368*a-1610612736)*p2-16515072*a^5-117440512*a^4+807403520*a^3-901251072*a^2-1251213312*a-2354053120)*q2+(33554432*a^4+1677721600*a^3+6895435776*a^2-6526337024*a-9059696640)*q1+(-100663296*a^2-201326592*a+402653184)*p2^3+(3342336*a^5-39845888*a^4-1205338112*a^3+5996150784*a^2+9885253632*a+5272502272)*p2^2+((-16777216*a^4-536870912*a^3-2139095040*a^2+8900313088*a+3472883712)*p1+39936*a^7+463872*a^6+13532160*a^5+136704000*a^4-1532427264*a^3+4190724096*a^2+27957952512*a+13301243904)*p2+1073741824*p1^2+(-655360*a^6-39649280*a^5+91979776*a^4+519766016*a^3-3592617984*a^2-2753298432*a+9445507072)*p1+(2097152*a^5+404750336*a^4+102760448*a^3-1447034880*a^2+2243952640*a+1652555776)*p0-a^9+604*a^8-65002*a^7-463368*a^6+3177631*a^5+47080032*a^4-533546232*a^3+753088798*a^2+19425278808*a+10027870556)*v^10+((33554432*a^2+335544320*a+67108864)*q4^4+(42991616*a^4+64225280*a^3+1300758528*a^2+632291328*a-1145044992)*q4^3+((-83886080*a^3-603979776*a^2-16777216*a+201326592)*q3+(-12582912*a^4-270532608*a^3-1459617792*a^2+452984832*a+905969664)*p2+(536870912*a+671088640)*p1+163840*a^6-9543680*a^5+67575808*a^4+340365312*a^3-3148283904*a^2-6603816960*a+365101056)*q4^2+((-3932160*a^5+127926272*a^4+48496640*a^3+535822336*a^2+1179385856*a+89128960)*q3+(-16777216*a^3-33554432*a^2-134217728*a)*q2+(4194304*a^3-243269632*a^2-469762048*a-201326592)*p2^2+(-6389760*a^5-80412672*a^4-225902592*a^3+5046337536*a^2+5028052992*a+401080320)*p2+(23068672*a^4-16777216*a^3+174063616*a^2+3091202048*a+450887680)*p1+(-335544320*a^2-671088640*a-268435456)*p0+128*a^8-36224*a^7-931968*a^6+10283008*a^5+16635776*a^4-577211648*a^3+3154641024*a^2+9679911424*a+1927265280)*q4+(-50331648*a^3-385875968*a^2-402653184*a+16777216)*q3^2+((-25165824*a^4-176160768*a^3-377487360*a^2+18874368*a-176160768)*p2+134217728*p1+442368*a^6-4849664*a^5+15269888*a^4+36614144*a^3-666402816*a^2-1066831872*a-502759424)*q3+(-3932160*a^5-59506688*a^4-48496640*a^3+548405248*a^2+193462272*a+473956352)*q2+(134217728*a^3+1426063360*a^2+1677721600*a-234881024)*q1+(983040*a^5+20381696*a^4-200212480*a^3-1377304576*a^2-546963456*a-308805632)*p2^2+((-67108864*a^3-763363328*a^2-838860800*a+469762048)*p1+19968*a^7+838656*a^6-4353024*a^5-14469120*a^4+434228736*a^3-2882912256*a^2-4815028224*a-1417003008)*p2+(-98304*a^6-13434880*a^5-1703936*a^4+35422208*a^3+975568896*a^2-1424228352*a-1349844992)*p1+(73400320*a^4+317718528*a^3-382730240*a^2-614465536*a-127926272)*p0-a^9+611*a^8+1371*a^7+440495*a^6+353026*a^5-23866668*a^4+278129068*a^3-1318530028*a^2-4554370200*a-1396574168)*v^9+((16777216*a+16777216)*q4^4+(5505024*a^4-11010048*a^3-79691776*a^2+235929600*a+113246208)*q4^3+((-33554432*a^2-33554432*a+16777216)*q3+(-132120576*a^2-226492416*a-75497472)*p2+73728*a^6-6422528*a^5+3264512*a^4+62275584*a^3+892907520*a^2+326467584*a-322265088)*q4^2+((-524288*a^5+18612224*a^4+40894464*a^3-165150720*a^2-40370176*a+34603008)*q3+(-16777216*a^2-67108864*a-67108864)*q2+(4194304*a^2+16777216*a+16777216)*p2^2+(983040*a^5-5308416*a^4-252051456*a^3-752222208*a^2+42074112*a+155713536)*p2+(-16777216*a^3-228589568*a^2-113246208*a+207618048)*p1+64*a^8-7552*a^7-92672*a^6+516864*a^5+12030400*a^4+41809920*a^3-1246220544*a^2-1282734592*a+36311040)*q4+(-16777216*a^2-50331648*a-33554432)*q3^2+((-12582912*a^2-25165824*a+6291456)*p2+151552*a^6-3252224*a^5+1536000*a^4+14565376*a^3+172314624*a^2+117571584*a+48336896)*q3+(-524288*a^5-11534336*a^4-67108864*a^3-39583744*a^2-2621440*a-25165824)*q2+(67108864*a^2+201326592*a+150994944)*q1+(131072*a^5+10747904*a^4+81264640*a^3+53149696*a^2-70123520*a-7864320)*p2^2+((-33554432*a^2-100663296*a-75497472)*p1+3072*a^7+302592*a^6-1514496*a^5-20336640*a^4+50018304*a^3+783364608*a^2+453402624*a+64444416)*p2+(-2588672*a^5-8355840*a^4-55377920*a^3+22708224*a^2+410910720*a+23461888)*p1+(7340032*a^4+79691776*a^3+98566144*a^2-12582912*a-12582912)*p0-a^9+732*a^8+12972*a^7+9592*a^6-132704*a^5-1271434*a^4-43872366*a^3+571604131*a^2+793432902*a+122410278)*v^8+((524288*a^4+3407872*a^3-19398656*a^2-22020096*a+4194304)*q4^3+(24576*a^6-1581056*a^5-3731456*a^4-46632960*a^3-82305024*a^2+83607552*a+43352064)*q4^2+((2097152*a^4+19660800*a^3+13631488*a^2-15990784*a-5242880)*q3+(491520*a^5+7667712*a^4+41484288*a^3-6094848*a^2-80609280*a-23592960)*p2+(-14680064*a^2-37748736*a-23068672)*p1-2560*a^7+146176*a^6-1425920*a^5-5307136*a^4+52162816*a^3+256040832*a^2+49551872*a-44608512)*q4+(49152*a^6-569344*a^5-466944*a^4-8556544*a^3-25591808*a^2-1052672*a-770048)*q3+(-262144*a^4-4456448*a^3-8388608*a^2-5767168*a-4194304)*q2+(65536*a^4+4259840*a^3+12320768*a^2+10878976*a+2621440)*p2^2+(66048*a^6+881664*a^5+2257920*a^4-50720256*a^3-103520256*a^2+11304960*a+8527872)*p2+(-229376*a^5-425984*a^4-491520*a^3-39616512*a^2-29097984*a+25526272)*p1+(4194304*a^3+13631488*a^2+12582912*a+2097152)*p0-a^9+134*a^8+3018*a^7-83464*a^6+48826*a^5+3456320*a^4-14744029*a^3-151124344*a^2-87680184*a+1020464)*v^7+((262144*a^3-262144*a^2-1572864*a-1048576)*q4^3+(4096*a^6-159744*a^5+180224*a^4+5087232*a^3-7200768*a^2-15630336*a-1130496)*q4^2+((1048576*a^3+2883584*a^2+2097152*a+262144)*q3+(98304*a^4+3342336*a^3+8847360*a^2+6881280*a+1179648)*p2-1344*a^7+99392*a^6+19392*a^5-933760*a^4-19782976*a^3-23420544*a^2+18306688*a+7068672)*q4+(8192*a^6-53248*a^5-16384*a^4+2109440*a^3+1052672*a^2-2301952*a-565248)*q3+(262144*a^2+786432*a+524288)*q2+(-65536*a^2-196608*a-131072)*p2^2+(-3072*a^6+76800*a^5+2150400*a^4+9096192*a^3+1508352*a^2-9928704*a-1978368)*p2+(98304*a^4+2162688*a^3+2260992*a^2-3932160*a-4161536)*p1-a^9+4*a^8+264*a^7+5386*a^6-92195*a^5-554916*a^4+10161562*a^3+25384996*a^2+1044984*a-2472200)*v^6+((-20480*a^5-192512*a^4+446464*a^3+1449984*a^2+540672*a-294912)*q4^2+(-576*a^7+20864*a^6+81088*a^5+814080*a^4+2476992*a^3-1330304*a^2-4041472*a-435200)*q4+(-12288*a^5-139264*a^4-114688*a^3+327680*a^2+397312*a+81920)*q3+(-4608*a^6-67584*a^5-384000*a^4-35328*a^3+1370112*a^2+1277952*a+172032)*p2+(131072*a^3+491520*a^2+589824*a+229376)*p1+8*a^8-664*a^7+9792*a^6+33057*a^5-303744*a^4-2637483*a^3-2085368*a^2+1809048*a+437616)*v^5+((-12288*a^4-24576*a^3+12288*a^2+49152*a+24576)*q4^2+(-128*a^7+1024*a^6-6144*a^5-108224*a^4+72320*a^3+534272*a^2+342272*a-20480)*q4+(-8192*a^4-32768*a^3-45056*a^2-24576*a-4096)*q3+(-1536*a^5-30720*a^4-104448*a^3-130560*a^2-61440*a-6144)*p2+5*a^8-580*a^7-630*a^6+6310*a^5+148125*a^4+318008*a^3-138889*a^2-392100*a-37243)*v^4+((256*a^6+2880*a^5-5760*a^4-35136*a^3-37760*a^2-5888*a+5120)*q4+3*a^8-105*a^7-627*a^6-5459*a^5-22101*a^4+1485*a^3+61348*a^2+43272*a+388)*v^3+((192*a^5+704*a^4+704*a^3-192*a^2-640*a-256)*q4+a^8+2*a^7+64*a^6+759*a^5-122*a^4-5206*a^3-7082*a^2-2424*a+270)*v^2+(-a^7-13*a^6+36*a^5+283*a^4+491*a^3+308*a^2+24*a-28)*v-a^6-5*a^5-9*a^4-6*a^3+a^2+3*a+1;
}
{
gg = v^90+23*v^89+(64*q4+17)*v^88+(1536*q4-3912)*v^87+(-4096*q4^2-24512*q4+16384*q3+29184*p2+30493)*v^86+(-94208*q4^2+157632*q4+126976*q3-98304*p2+262144*p1-178415)*v^85+(-262144*q4^3-106496*q4^2+(1048576*q3-1376256*p2-895104)*q4+1069056*q3-2097152*q2+524288*p2^2-27648*p2+3473408*p1+870659)*v^84+(-6815744*q4^3-1187840*q4^2+(27262976*q3-8650752*p2-131584)*q4+401408*q3-44564480*q2+4849664*p2^2-909312*p2+22708224*p1-8388608*p0+3650420)*v^83+(-82837504*q4^3+(-6291456*p2+10858496)*q4^2+(301465600*q3-5603328*p2+29360128*p1+54262848)*q4+(25165824*p2-51200000)*q3-472383488*q2+7208960*p2^2-48732672*p2+31129600*p1-207618048*p0-60810344)*v^82+(-33554432*q4^4-472645632*q4^3+(150994944*q3-264241152*p2+193736704)*q4^2+(1681915904*q3-234881024*q2+58720256*p2^2+69206016*p2+549453824*p1-134763008)*q4-67108864*q3^2+(591396864*p2-261206016)*q3-2660499456*q2+134217728*q1-8060928*p2^2+(-67108864*p1+208264704)*p2-816152576*p1-2489319424*p0-11785649)*v^81+(-855638016*q4^4-264503296*q4^3+(3841982464*q3-3227516928*p2+259407872)*q4^2+(1112801280*q3-5368709120*q2+989855744*p2^2+1342144512*p2+4169138176*p1-671088640*p0-2948573824)*q4-1677721600*q3^2+(5687476224*p2+783532032)*q3-2431123456*q2+3187671040*q1-456261632*p2^2+(-285212672*p1+3411767808)*p2-6531678208*p1-16769875968*p0+3147332628)*v^80+(-10200547328*q4^4+(-805306368*p2+15307374592)*q4^3+(45080379392*q3-14212399104*p2+1207959552*p1-11940659200)*q4^2+((3221225472*p2-53077606400)*q3-56807653376*q2+3833593856*p2^2+23477649408*p2+6545211392*p1-17045651456*p0+21915749056)*q4-21525168128*q3^2+(20742930432*p2-536870912*p1+5912121344)*q3+(-4026531840*p2+84282179584)*q2+38453379072*q1+1006632960*p2^3-12444172288*p2^2+(8858370048*p1-23433292800)*p2-2023915520*p1-43850399744*p0-15286369568)*v^79+(-1073741824*q4^5-60397977600*q4^4+(4294967296*q3-26977763328*p2+101565071360)*q4^3+(261070258176*q3-6442450944*q2+1610612736*p2^2+56925093888*p2+35433480192*p1+7058296832)*q4^2+((97442070528*p2-389085396992)*q3-269056212992*q2+10737418240*q1-65863155712*p2^2+(-5368709120*p1-108654526464)*p2-130780495872*p1-197434277888*p0-9860114112)*q4-153259868160*q3^2+(-8589934592*q2+2147483648*p2^2-27028094976*p2-30870077440*p1+47488446464)*q3+(-132070244352*p2+576001409024)*q2+272780754944*q1+29393682432*p2^3+32810795008*p2^2+(105302196224*p1-9663676416*p0-26268335616)*p2+231285260288*p1+298760273920*p0-15109368262)*v^78+(-32212254720*q4^5+1426063360*q4^4+(141733920768*q3-441307889664*p2-50347376640)*q4^3+(100780736512*q3-202937204736*q2+60397977600*p2^2+703019876352*p2+350576705536*p1+282850263040)*q4^2+(-51539607552*q3^2+(1444719624192*p2+113323802624)*q3+398609874944*q2+266287972352*q1-379144110080*p2^2+(-49392123904*p1-877600210944)*p2-731409022976*p1-1025356333056*p0-459512401920)*q4-571146764288*q3^2+(-73014444032*q2-30064771072*p2^2-1144579424256*p2-510295801856*p1-51539607552*p0-271127928832)*q3+(-1641214377984*p2+188966240256)*q2+928350470144*q1+144552493056*p2^3+468281917440*p2^2+(196729634816*p1-431644213248*p0+574966073856)*p2+67645734912*p1^2+774373572608*p1+3264212893696*p0+348335022194)*v^77+(-430570471424*q4^5+(-25769803776*p2+2194191417344)*q4^4+(2127082553344*q3-2818169634816*p2-51539607552*p1-3286700654592)*q4^3+((51539607552*p2-8550021595136)*q3-2441688907776*q2+233538846720*p2^2+723655852032*p2+1502970118144*p1-167503724544*p0-297207672832)*q4^2+(-1652488667136*q3^2+(8862396579840*p2+240518168576*p1+12427831541760)*q3+(-309237645312*p2+12949074739200)*q2+3133178642432*q1+77309411328*p2^3+1568195739648*p2^2+(250181844992*p1+3509554348032)*p2+2225824858112*p1+1194336452608*p0+1251841147712)*q4+(206158430208*p2+1289060614144)*q3^2+(463856467968*q2+228707008512*p2^2-5254334644224*p2-4271210758144*p1-790273982464*p0-1816992931840)*q3+(-10136793907200*p2-377957122048*p1-17779078463488)*q2+(154618822656*p2-2434508259328)*q1-601664520192*p2^3+(17179869184*p1-1162267197440)*p2^2+(-3450955890688*p1-6471441973248*p0-351819462144)*p2+760209211392*p1^2-6250786816000*p1+7794519441408*p0-515746228918)*v^76+(-2586644054016*q4^5+(-68719476736*q3-1468878815232*p2+6384267558912)*q4^4+(15467250974720*q3-274877906944*q2+68719476736*p2^2+4492804227072*p2-1108101562368*p1-4260441358336)*q4^3+(412316860416*q3^2+(5437428596736*p2-30525053992960)*q3-10609642962944*q2-7259300036608*p2^2-16153017581568*p2-2190701756416*p1-2856153251840*p0-6848620118016)*q4^2+(-22156662538240*q3^2+(824633720832*q2-206158430208*p2^2-13230780973056*p2+6150393167872*p1+18631619248128)*q3+(-12678743457792*p2+28710044434432)*q2+17829482987520*q1+2705829396480*p2^3+12354641199104*p2^2+(8763343896576*p1-618475290624*p0+22860817072128)*p2+18062862450688*p1+55834977501184*p0+8803097304768)*q4-549755813888*q3^3+(1958505086976*p2+26380544770048)*q3^2+(20236812156928*q2+824633720832*q1+13739868815360*p2^2+(-412316860416*p1+23856546840576)*p2-10286983544832*p1-5085241278464*p0+9346911809536)*q3-1855425871872*q2^2+(927712935936*p2^2+5183757090816*p2-12661563588608*p1-46951184465920)*q2+(6854767804416*p2-41479267418112)*q1-115964116992*p2^4-5439240536064*p2^3+(-1267015352320*p1-11543759618048)*p2^2+(-12902090145792*p1-52257940832256*p0-12742736667648)*p2-1460288880640*p1^2+(206158430208*p0-23443159875584)*p1-69954122547200*p0-6817383147328)*v^75+(-274877906944*q4^6-1643898732544*q4^5+(68719476736*q3-20177756356608*p2-38803251134464)*q4^4+(29749090975744*q3-5428838662144*q2-85899345920*p2^2+95148557991936*p2-1949915152384*p1-2748779069440*p0+62417453973504)*q4^3+(7215545057280*q3^2+(87153476370432*p2+129037443792896)*q3+7954279432192*q2+3092376453120*q1-42614665510912*p2^2+(-5669356830720*p1-20202639065088)*p2-44656385589248*p1-231928233984*p0+31283857293312)*q4^2+(-99378027036672*q3^2+(10307921510400*q2+3607772528640*p2^2-310840607637504*p2+20315195310080*p1+11544872091648*p0-256846767849472)*q3+(-116324894244864*p2-290986064347136)*q2+9010841387008*q1+12150462480384*p2^3-37562789920768*p2^2+(44650480009216*p1-41437844471808*p0-129652215939072)*p2+4398046511104*p1^2-47318734733312*p1+160547353919488*p0-70912278513280)*q4-12369505812480*q3^3+(-38062000177152*p2+74296223334400)*q3^2+(157820720775168*q2+11544872091648*q1+65118683529216*p2^2+(15668040695808*p1+187916762480640)*p2+85235505037312*p1+35631048687616*p0+35517054439424)*q3-12987981103104*q2^2+(-4638564679680*p2^2+347588347822080*p2-94910187307008*p1-29686813949952*p0+364896507396096)*q2+(100553774333952*p2-139786538975232)*q1+1971389988864*p2^4+5015347396608*p2^3+(-8871254949888*p1+7421703487488*p0+47964795371520)*p2^2+(61297177657344*p1-78092169117696*p0+53660386060800)*p2-40806484279296*p1^2+(-36421322670080*p0+149995368546304)*p1-385979876638720*p0+41517165918040)*v^74+(-5841155522560*q4^6+53208202346496*q4^5+(27487790694400*q3-95167885344768*p2-7146825580544*p1-156783754608640)*q4^4+((-3298534883328*p2-270494892818432)*q3-55456617725952*q2-25718264168448*p2^2+66824322416640*p2+59554016526336*p1-58548994179072*p0+125307351465984)*q4^3+(9758165696512*q3^2+(485245405102080*p2+38482906972160*p1+702633044082688)*q3+174143743983616*q2+51677046505472*q1+108122580451328*p2^2+(-54494545051648*p1+163236739547136)*p2-117192611856384*p1+111411451658240*p0-33568394825728)*q4^2+((13194139533312*p2+262325865021440)*q3^2+(102254581383168*q2+127818226728960*p2^2-211241926656000*p2-217041877336064*p1+240793046482944*p0-364420995743744)*q3+(-216672510148608*p2-23089744183296*p1-917916065202176)*q2+(9895604649984*p2-694843030372352)*q1-61486751809536*p2^3+(824633720832*p1-141776077717504)*p2^2+(-100621956939776*p1-334801290657792*p0-83737485901824)*p2+44942537785344*p1^2-229805310083072*p1-1395547885797376*p0+164773101028864)*q4-100261716557824*q3^3+(-569306505019392*p2-43980465111040*p1-452993690370048)*q3^2+((-29686813949952*p2+165718091890688)*q2+76690936037376*q1+7421703487488*p2^3-296698756726784*p2^2+(185542587187200*p1-468392758738944)*p2+582566008586240*p1+600986183794688*p0-284440143130624)*q3+45767171506176*q2^2+(-258522671480832*p2^2+713164018679808*p2-37426345017344*p1-460145616224256*p0+1150944225787904)*q2+(845713420320768*p2-3298534883328*p1+677192426061824)*q1+39505109188608*p2^4+75770672185344*p2^3+(41259603329024*p1+25975962206208*p0+72228764975104)*p2^2+(1649267441664*p1^2+269846621192192*p1+1388601044631552*p0-31364253934080)*p2-65103114272768*p1^2+(-475882376396800*p0+345383869644800)*p1-89060441849856*p0^2+1118495060262912*p0-74579162848749)*v^73+(-35253091565568*q4^6+(-32985348833280*p2+83828097941504)*q4^5+(272335286304768*q3-17592186044416*q2+4398046511104*p2^2+161035503796224*p2-121496034869248*p1+616721685676032)*q4^4+(4398046511104*q3^2+(148434069749760*p2-974467949920256)*q3-259141146771456*q2+43980465111040*q1-344851514130432*p2^2+(-21990232555520*p1-1569592040226816)*p2+142515604815872*p1-547831668539392*p0-1027862402433024)*q4^3+(-504607117672448*q3^2+(79164837199872*q2-19791209299968*p2^2-257543418937344*p2+726777185959936*p1-1787386224705536)*q3+(-232546709274624*p2-329483047403520)*q2+85487029059584*q1+43293270343680*p2^3+1053248119111680*p2^2+(207738978172928*p1-39582418599936*p0+430607412756480)*p2+444738763227136*p1-547007034818560*p0-144446536355840)*q4^2+(-17592186044416*q3^3+(-52776558133248*p2+2719842801025024)*q3^2+(906272459194368*q2-184717953466368*q1+1150570198990848*p2^2+(92358976733184*p1+5080659756318720)*p2-816181225193472*p1+2247676645081088*p0+3720018092621824)*q3-118747255799808*q2^2+(59373627899904*p2^2+2377650945392640*p2-272129127874560*p1+5596466991071232)*q2+(663005511548928*p2-2193569720827904)*q1-7421703487488*p2^4-445282881896448*p2^3+(-134827613356032*p1+419278419394560)*p2^2+(-1079082078961664*p1+750829002817536*p0+1570545491017728)*p2+53257594470400*p1^2+(13194139533312*p0+1216851902201856)*p1-5051585914732544*p0+256679230022464)*q4-62191126446080*q3^3+(-1518769155342336*p2-1021446302203904*p1-2086297090916352)*q3^2+((-158329674399744*p2-2970376833335296)*q2-557452395282432*q1+98956046499840*p2^3-1765355307401216*p2^2+(-353767866236928*p1+118747255799808*p0-3058976893698048)*p2-385675312496640*p1+1686719556485120*p0+129464037126144)*q3+693310800789504*q2^2+(474989023199232*q1-2092611145826304*p2^2+(-237494511599616*p1-5890006346366976)*p2+1946178530836480*p1-2921677272907776*p0-6498735794421760)*q2+(-118747255799808*p2^2+1757268689289216*p2+613527488299008*p1+4170494395809792)*q1+134711649239040*p2^4+(59373627899904*p1+79601011261440)*p2^3+(303338507730944*p1-924620559482880*p0-573689227575296)*p2^2+(148434069749760*p1^2-1000723496042496*p1+4761668642930688*p0-280664215343616)*p2+739231517376512*p1^2+(-1427509690236928*p0-2958498300395520)*p1-1840582464897024*p0^2+7820272305438720*p0-186820586809924)*v^72+(-50989851738112*q4^6+(-17592186044416*q3-324905686007808*p2-539471514697728)*q4^5+(697640127823872*q3-228698418577408*q2-48378511622144*p2^2+1621771061035008*p2-681147453407232*p1-140737488355328*p0+1973610486956032)*q4^4+(202310139510784*q3^2+(2112711592771584*p2+2308002681978880)*q3-416714906927104*q2+866415162687488*q1-974854496976896*p2^2+(-565148976676864*p1-1602522628227072)*p2-1162828035653632*p1-2878521441517568*p0-1536488365621248)*q4^3+(-2614844809281536*q3^2+(804842511532032*q2+313360813916160*p2^2-7759416765972480*p2+4347468976226304*p1+738871813865472*p0-8793972851867648)*q3+(-2275989069496320*p2-838823219036160)*q2-683277757186048*q1+79164837199872*p2^3-436146681151488*p2^2+(2567943766409216*p1-989560464998400*p0-1354541354188800)*p2+439804651110400*p1^2+3327749116657664*p1-7252176833347584*p0+605261775085568)*q4^2+(-527765581332480*q3^3+(-3070935976378368*p2-878436776148992)*q3^2+(2063164850044928*q2-3536029394927616*q1+2607715163570176*p2^2+(2269391999729664*p1+4390926126415872)*p2+4099357305470976*p1+10534970661535744*p0+4383723519213568)*q3-1543714325397504*q2^2+(59373627899904*p2^2+6110690490187776*p2+139637976727552*p1-949978046398464*p0+12106375043743744)*q2+(4980787673825280*p2+12612183275864064)*q1+81638738362368*p2^4+556511797444608*p2^3+(-689668668522496*p1+237494511599616*p0+1334641575329792)*p2^2+(-1440659269484544*p1+13277839855976448*p0+385518333001728)*p2-587963842953216*p1^2+(2058285767196672*p0-515502843625472)*p1+25722521688997888*p0-2142226065849344)*q4+2729468896477184*q3^3+(870813209198592*q2-573945069699072*p2^2+7301126575620096*p2-7346386940985344*p1-633318697598976*p0+5174068852555776)*q3^2+((3806509255360512*p2-8574554314113024)*q2-8500530552766464*q1+428809534832640*p2^3+3096567267459072*p2^2+(-7838040437293056*p1+3641582511194112*p0+6621479087112192)*p2-1468947534708736*p1^2-10231053809614848*p1-6716817749835776*p0+3121120027885568)*q3+1789867491065856*q2^2+(6649846324789248*q1-2952601037438976*p2^2+(-4512395720392704*p1-13674021195350016)*p2+3804868577853440*p1-9786752998834176*p0-13678716532031488)*q2+(-237494511599616*p2^2-13384191836160000*p2+7089650975899648*p1+2849934139195392*p0-8320260960681984)*q1-550056461598720*p2^4+(415615395299328*p1-940318899830784)*p2^3+(195217001021440*p1-7530555138637824*p0-926294659825664)*p2^2+(799344953393152*p1^2+(-1424967069597696*p0-1671925113815040)*p1-18698336081018880*p0-94271929460736)*p2+2283787656364032*p1^2+(4493394785075200*p0-762832973234176)*p1-16872005928222720*p0^2-17896326464274432*p0+1053584102420820)*v^71+(-79714593013760*q4^6+(-57174604644352*q3-915343430123520*p2-281474976710656*p1+224304667033600)*q4^5+(153106994167808*q3-1693247906775040*q2-896101976637440*p2^2-838369026244608*p2-1361195395186688*p1-2814749767106560*p0-9727575161044992)*q4^4+(1253443255664640*q3^2+(8455794173411328*p2+1970324836974592*p1+7345043689963520)*q3+(422212465065984*p2+346414882226176)*q2+8136386045542400*q1-105553116266496*p2^3+3270686315380736*p2^2+(-4727899999436800*p1+18624336478863360)*p2-2293512536064000*p1-8718577452449792*p0+14095475285950464)*q4^3+((-105553116266496*p2-1853295568093184)*q3^2+(5110530045902848*q2+5768037999312896*p2^2-6548416377126912*p2+8715278917566464*p1+14830212835442688*p0+27779848353087488)*q3+(-9039634847760384*p2-1899956092796928*p1+17808844595920896)*q2+(633318697598976*p2+9102513168973824)*q1-2316808438677504*p2^3+(158329674399744*p1-14033205149564928)*p2^2+(-1170052170645504*p1-10674058882449408*p0-1626915320365056)*p2+5792227255123968*p1^2-3134371838033920*p1+7435825339957248*p0+891027366273024)*q4^2+(-4028610604171264*q3^3+(-18077620428079104*p2-3448068464705536*p1-33875127544315904)*q3^2+((-1899956092796928*p2-12131667703496704)*q2-32769844554235904*q1+474989023199232*p2^3-8098401354776576*p2^2+(18430013904781312*p1-60138402393096192)*p2+14224029741219840*p1+16958592468910080*p0-47559682569011200)*q3-11795560742780928*q2^2+(-2177033022996480*p2^2-32504922381484032*p2+9657560382570496*p1-18524571904770048*p0-87036235373084672)*q2+(-4278199743676416*p2-211106232532992*p1+44959569478156288)*q1+1281480802172928*p2^4+7314481776427008*p2^3+(5586206263869440*p1+4631142976192512*p0-8082632382349312)*p2^2+(105553116266496*p1^2+17760714118660096*p1+5290437635997696*p0-26731860726841344)*p2+1284641898102784*p1^2+(29328373159297024*p0-15970855710359552)*p1+75676245651619840*p0-503056069263232)*q4+(422212465065984*p2+10705257524887552)*q3^3+(10880767068471296*q2-9211708417507328*p2^2+35893960815673344*p2-17460244649082880*p1-12983033300779008*p0+29904700828549120)*q3^2+((38035405739655168*p2+6333186975989760*p1+23006537781870592)*q2+(-1899956092796928*p2-29003055156428800)*q1+980489494069248*p2^3+(-633318697598976*p1+23968248605179904)*p2^2+(-12674276691804160*p1+38289392925671424*p0+38054518906159104)*p2-21057846695165952*p1^2-7139654193119232*p1-34703073758674944*p0-5806907466293248)*q3+(2849934139195392*p2-960629565292544)*q2^2+(43184418692530176*q1-1424967069597696*p2^3+22949109774155776*p2^2+(-30102429345251328*p1+69638002065801216)*p2-19595530589962240*p1-19909681677860864*p0+91387791927410688)*q2+(13547082765828096*p2^2-53572896609533952*p2+24116138287824896*p1+55098726691110912*p0-59335706794786816)*q1+178120883699712*p2^5-3157569761705984*p2^4+(-1321063220772864*p1-533334375530496)*p2^3+(-7332728944984064*p1-10306340962435072*p0+12215284919107584)*p2^2+(-2305950761353216*p1^2+(-20899517020766208*p0+6648141323436032)*p1-72778714215088128*p0+7842432619373568)*p2-8014367098404864*p1^2+(25186890814586880*p0+37751827764576256)*p1-90465617710153728*p0^2-97719753411395584*p0+882701037662623)*v^70+(-17592186044416*q4^7+86998857547776*q4^6+(-61572651155456*q3-1716887406772224*p2-3096224743817216*p1+2016785645699072)*q4^5+((844424930131968*p2-2137862921256960)*q3-8906044184985600*q2+2251799813685248*q1-3961540394876928*p2^2+(-1125899906842624*p1-7635051692949504)*p2+19241453486080*p1-27091966508400640*p0-8155043853238272)*q4^4+(4661929301770240*q3^2+(-1125899906842624*q2+281474976710656*p2^2+14373365754101760*p2+24523507345915904*p1-12729600165543936)*q3+(5488762045857792*p2+12364970327015424)*q2+48110230784966656*q1-1372190511464448*p2^3+13029522026790912*p2^2+(-20769774648688640*p1+12024277414969344)*p2+18851934312071168*p1-1311717371936768*p0+8690459567194112)*q4^3+(281474976710656*q3^3+(-6227633859723264*p2+8949406174806016)*q3^2+(21660379067187200*q2-11821949021847552*q1+32280561879875584*p2^2+(5910974510923776*p1+35897955135258624)*p2-8212252347858944*p1+142778181936480256*p0+48541277125345280)*q3+(-36277286646841344*p2-22693919997296640*p1-17477098100752384)*q2+(14566330044776448*p2+69269644866748416)*q1-5976945208590336*p2^3+(-26388279066624*p1-7461249398865920)*p2^2+(-32033515361009664*p1-81097778641502208*p0-31441847825989632)*p2+32334437949636608*p1^2+(844424930131968*p0-50527266848899072)*p1+164067321210470400*p0-26771289675313152)*q4^2+(-15296405765619712*q3^3+(5066549580791808*q2-1266637395197952*p2^2-27984769950154752*p2-50172914598674432*p1+11262942922145792)*q3^2+((-22166154415964160*p2-51351934661033984)*q2-171418260816789504*q1+5541538603991040*p2^3-38203132802498560*p2^2+(70746976177618944*p1+8647081010921472)*p2-67766947479027712*p1-45658594732933120*p0-2721486641037312)*q3-62421474132099072*q2^2+(15199648742375424*q1-1128098930098176*p2^2+(-7599824371187712*p1-48136215337107456)*p2+15409655463280640*p1-181445806862106624*p0-56909735923810304)*q2+(-3799912185593856*p2^2-119364081822990336*p2-31032616182349824*p1-153760620544524288)*q1+2045916261384192*p2^4+(1899956092796928*p1-645540027039744)*p2^3+(22562253479870464*p1+45836440738725888*p0+33826584053940224)*p2^2+(11083077207982080*p1^2+21896742391775232*p1-205255971679764480*p0+88980473436438528)*p2+9899109343297536*p1^2+(164341803980423168*p0+57749890612068352)*p1+3799912185593856*p0^2-369357005028065280*p0+49366427252527296)*q4-1125899906842624*q3^4+(11610842789314560*p2-6377992074821632)*q3^3+(57354924551307264*q2+10133099161583616*q1-59000893458087936*p2^2+(-5066549580791808*p1-33692420709285888)*p2+27115606008397824*p1-125573023985041408*p0-52809551468036096)*q3^2+(-7599824371187712*q2^2+(3799912185593856*p2^2+124470213822382080*p2+108297497289424896*p1+101894764055494656)*q2+(-52565451900715008*p2+17703236718821376)*q1-474989023199232*p2^4+2606667191549952*p2^3+(-6491516650389504*p1-35569572136353792)*p2^2+(96611818989944832*p1+196843367697481728*p0-102849597872799744)*p2-116706562218655744*p1^2+(-2533274790395904*p0+115286963455524864)*p1+19072506652524544*p0-28073283325939712)*q3+(37049143809540096*p2-8006368795557888)*q2^2+(179308356257710080*q1-18524571904770048*p2^3+70071188843397120*p2^2+(-81816859246067712*p1+119209113497370624)*p2-43499617752449024*p1-21902271625297920*p0+71019690733862912)*q2-22799473113563136*q1^2+(105427771940929536*p2^2+(22799473113563136*p1+76712763061174272)*p2-4296891441348608*p1+506654958079180800*p0+88448196006641664)*q1+2315571488096256*p2^5+2470757246435328*p2^4+(-10855478301032448*p1-2004194949070848)*p2^3+(-5699868278390784*p1^2-819033083478016*p1+62461056550699008*p0-34397623590846464)*p2^2+(-22008374497378304*p1^2+(-123497146031800320*p0+5160149937291264)*p1+190630511209611264*p0-44129289192124416)*p2-9218305487273984*p1^3-29180565081030656*p1^2+(-15599733535932416*p0-50622610321965056)*p1-315332238264762368*p0^2+254224991569051648*p0-25066162721395555)*v^69+(-334251534843904*q4^7+3611345941430272*q4^6+(1728432278863872*q3-4596508359917568*p2-19386589020946432*p1-11082806625042432)*q4^5+((7388718138654720*p2-18808452063166464)*q3-35751720088764416*q2+41658296553177088*q1-8174868952514560*p2^2+(-14073748835532800*p1+11209375016288256)*p2+20315126590603264*p1-165841537840709632*p0+101675740218523648)*q4^4+(11047892835893248*q3^2+(-21392098230009856*q2+5348024557502464*p2^2+3725695150718976*p2+159420389934497792*p1-21418049496154112)*q3+(35782506414342144*p2+34146776709595136)*q2+190659714302869504*q1-7678989208387584*p2^3-9314942251433984*p2^2+(-67965211759345664*p1-3377699720527872*p0-205115526249185280)*p2+5348024557502464*p1^2+6315577610076160*p1+132990879181832192*p0-190272591520333824)*q4^3+(5348024557502464*q3^3+(-57843107714039808*p2+36154897258774528)*q3^2+(86725079152459776*q2-218706056904179712*q1+98570117918490624*p2^2+(75576031246811136*p1+82531507444383744)*p2-110347536719413248*p1+875088110407385088*p0-258412274429984768)*q3+(-63920658236571648*p2-161285161655205888*p1-288576328251211776)*q2+(167935007979995136*p2-37663564651036672)*q1+14871856838344704*p2^3+(-14513553486643200*p1+195884578794110976)*p2^2+(-5422550830022656*p1-420992007159152640*p0+258077693319315456)*p2+87855377105813504*p1^2+(15621861207441408*p0+55963012892196864)*p1-53139525819432960*p0+194446897884508160)*q4^2+(-39938660367335424*q3^3+(96264442035044352*q2-24066110508761088*p2^2+46718798820016128*p2-344947583958908928*p1+284236766309777408)*q3^2+((-169729410956525568*p2+58349776416014336)*q2-528834306634678272*q1+37682462507139072*p2^3-58555264831324160*p2^2+(199726287185510400*p1+13933011347177472*p0+404357372530655232)*p2-21392098230009856*p1^2-141476944284745728*p1-193912344575737856*p0+360127355086700544)*q3-230853461367848960*q2^2+(281193501733945344*q1+16312354509684736*p2^2+(-94997804639846400*p1+341144502087450624)*p2-75294556270100480*p1-1141081963398955008*p0+947921370036043776)*q2+(-70298375433486336*p2^2-209864334149419008*p2-396527873441136640*p1-551105803713511424)*q1-9480539010498560*p2^4+(23749451159961600*p1-110438665188016128)*p2^3+(-16298335736430592*p1+255029523039387648*p0-161862544326131712)*p2^2+(106960491150049280*p1^2-155351012574494720*p1-175102002726961152*p0-192615527526039552)*p2-25175036704849920*p1^2+(391164455720845312*p0+58062620604760064)*p1+61431913667100672*p0^2-676226627704717312*p0-277035581213311936)*q4-21392098230009856*q3^4+(118852808916074496*p2-109871516904062976)*q3^3+(142382357750480896*q2+187462334489296896*q1-198820289604222976*p2^2+(-68398419340689408*p1-329232539141013504)*p2+183734990071136256*p1-762920332188188672*p0-287638809032523776)*q3^2+(-144396663052566528*q2^2+(72198331526283264*p2^2+25842371543433216*p2+856106141665460224*p1-82301144725979136)*q2+(-535365405703667712*p2+332982423547543552)*q1-9024791440785408*p2^4+7502105275269120*p2^3+(-46724846133968896*p1-158255075649650688)*p2^2+(238677723550056448*p1+558956527189229568*p0-245852550337658880)*p2-293895060058013696*p1^2+(-60798594969501696*p0+144607186645942272)*p1+268395341005455360*p0+133934969963638784)*q3+(240344445738811392*p2-20614674789695488)*q2^2+(578057243186954240*q1-103072618034233344*p2^3-67355017165668352*p2^2+(-21174394927710208*p1-34199209670344704*p0-607662899837534208)*p2+50665495807918080*p1^2+123922468053188608*p1+66515230800216064*p0-930124681923788800)*q2-410390516044136448*q1^2+(314997986729918464*p2^2+(303992974847508480*p1+573199343117402112)*p2-194860948232601600*p1+2991955857131962368*p0+597622795039408128)*q1+10746626649882624*p2^5+38164533931409408*p2^4+(-10519577498746880*p1+8549802417586176*p0+68392404205436928)*p2^3+(-62065232364699648*p1^2+56943891886112768*p1+174113095096991744*p0+72537665296728064)*p2^2+(-6407404010864640*p1^2+(-375531599397126144*p0-12102090797088768)*p1+629180118652157952*p0+182079970256546304)*p2-95490385849090048*p1^3+37018075089862656*p1^2+(-165097890023211008*p0-274044895069634560)*p1-725894278122831872*p0^2+826002076839444480*p0+127523741696744801)*v^68+(-1411772930064384*q4^7+(-2111062325329920*p2+11098332931817472)*q4^6+(11672415440470016*q3-1125899906842624*q2+281474976710656*p2^2+3649828848402432*p2-87222058408214528*p1-8036824408653824)*q4^5+(281474976710656*q3^2+(48659986598854656*p2-79242077891723264)*q3-106441521661739008*q2+403072166649659392*q1-16719173811961856*p2^2+(-100205091708993536*p1+3882968263163904)*p2+56702364400222208*p1-738115349865562112*p0-69260249223135232)*q4^4+(9266683998896128*q3^2+(-200128708441276416*q2+43276777669263360*p2^2-73074092537806848*p2+733910817400946688*p1+4503599627370496*p0+158342929742561280)*q3+(144607769285099520*p2-9007199254740992*p1-124859715816521728)*q2+367452387956228096*q1-16835722044506112*p2^3+(2251799813685248*p1-43837047563091968)*p2^2+(-67314300875702272*p1-41376821576466432*p0+251392010546577408)*p2+51509920738050048*p1^2-219019323228815360*p1+349166410074685440*p0+406484549249531904)*q4^3+(49539595901075456*q3^3+(-324153620054409216*p2+2251799813685248*p1+170033219763175424)*q3^2+(400134271580241920*q2-2101210701145047040*q1+146089910959341568*p2^2+(527061893890703360*p1-164847244321751040)*p2-243642980622139392*p1+3952753097947742208*p0-313115669933588480)*q3-7599824371187712*q2^2+(3799912185593856*p2^2+315402607008940032*p2-783344860185755648*p1+368321662493392896)*q2+(1338519067375435776*p2-13510798882111488*p1-1177005001143222272)*q1-474989023199232*p2^4+44250670093565952*p2^3+(-169641450026303488*p1-313066510677442560)*p2^2+(6755399441055744*p1^2+331612810016456704*p1-941698723841310720*p0-822735687773061120)*p2+49887041575452672*p1^2+(64317032178384896*p0+499006892769542144)*p1-2112142831727411200*p0-868123956338966528)*q4^2+(-113940190963171328*q3^3+(924926773471215616*q2-203365670673448960*p2^2+205685090452242432*p2-1617038556830629888*p1-20266198323167232*p0-294008447194628096)*q3^2+((-991988186672529408*p2+40532396646334464*p1+503229360883367936)*q2-783758276557799424*q1+181815242769039360*p2^3+(-10133099161583616*p1+267514700911083520)*p2^2+(243260350575673344*p1+171418260816789504*p0-147638436319199232)*p2-224617031415103488*p1^2+843861816969789440*p1-45098118680674304*p0+142119684793696256)*q3-616245481042870272*q2^2+(2781535719854702592*q1-46047546971258880*p2^2+(-716916765682040832*p1+238997921951907840)*p2-194253468058255360*p1-5106536619670765568*p0-324399729800642560)*q2+(-657384808107737088*p2^2+1013578746751352832*p2-2441302841755697152*p1-60798594969501696*p0+1671766847961169920)*q1-29177190310477824*p2^4+(160229630492540928*p1+213619535725461504)*p2^3+(-340380899851894784*p1+682264557221052416*p0+639014011433648128)*p2^2+(574877455559426048*p1^2+(30399297484750848*p0-289176582679953408)*p1+1968935363514728448*p0+1006502018157182976)*p2-238475688288452608*p1^2+(155160881888493568*p0-778964144708648960)*p1+452189550085668864*p0^2+4130596893577183232*p0+971309764051620864)*q4-202943458208382976*q3^4+(739821791911870464*p2-9007199254740992*p1-125574192216145920)*q3^3+(79978475804426240*q2+1760907454301863936*q1-311664267474501632*p2^2+(-448108162923364352*p1+45897154396422144)*p2+85631065082822656*p1-3331238757184569344*p0+495671287151067136)*q3^2+(-1408500783460122624*q2^2+(635851972389371904*p2^2-978195363057893376*p2+4199395546290454528*p1+60798594969501696*p0-668528085724823552)*q2+(-3288823996631482368*p2+40532396646334464*p1+545410406496075776)*q1-70931694131085312*p2^4-90536123893284864*p2^3+(-151697420260999168*p1-15199648742375424*p0+182729481855696896)*p2^2+(-20266198323167232*p1^2-636679767206133760*p1+732657374145282048*p0+776912180512555008)*p2-143402704541057024*p1^2+(-611645124392255488*p0-1040813630309793792)*p1+75699296808206336*p0-135771148012724224)*q3+(1057325565641490432*p2-60798594969501696*p1-101009109586804736)*q2^2+(1488360512008749056*q1-346266997912240128*p2^3+(30399297484750848*p1-506367916824854528)*p2^2+(460998837247410176*p1-463589286642450432*p0-652824407672094720)*p2+709316941310853120*p1^2+287057661101342720*p1+500369874736906240*p0+168573293834010624)*q2-3825244933497815040*q1^2+(134419694542127104*p2^2+(2036752931478306816*p1-318961081902956544)*p2-264456185980125184*p1+12923149499483815936*p0-1012686883118907392)*q1+20483901625466880*p2^5+(-3799912185593856*p1-40971239224770560)*p2^4+(129165128472985600*p1+115897321660612608*p0-242675568598843392)*p2^3+(-353391833260228608*p1^2+75760096365248512*p1-174676045050413056*p0-424362502065094656)*p2^2+(256934152056602624*p1^2+(-572660840117829632*p0+40881350533709824)*p1-1715322662676332544*p0-742231447333140480)*p2-463167074177384448*p1^3+(20266198323167232*p0+335245942179495936)*p1^2+(115659243033460736*p0+779145617230069760)*p1-809910160624451584*p0^2-2878433112278171648*p0-423182561490068824)*v^67+(2603643534573568*q4^7+(-1125899906842624*q3-16888498602639360*p2-37559111046397952)*q4^6+(3817504371638272*q3-12384898975268864*q2-3659174697238528*p2^2+133023314774851584*p2-312683514753449984*p1-9007199254740992*p0+219451509681684480)*q4^5+(12384898975268864*q3^2+(244144357924405248*p2+106391768760582144)*q3-219312987322712064*q2+2669508679123861504*q1-94463441988747264*p2^2+(-500462508591546368*p1-265026583406837760)*p2-92981300314505216*p1-2606511060898807808*p0-701199043371466752)*q4^4+(2779565395017728*q3^2+(-1293940467938885632*q2+261842097085087744*p2^2-594135401719922688*p2+2643014846940971008*p1+123848989752688640*p0-609707153543921664)*q3+(476572319943229440*p2-153122387330596864*p1-528556198912327680)*q2+(27021597764222976*p2-509109068032376832)*q1+15753802602774528*p2^3+(24769797950537728*p1+50638231355523072)*p2^2+(497049624498929664*p1-212795082393255936*p0+543142824288190464)*p2+316096398846066688*p1^2+197513099127816192*p1-1037865034463576064*p0-136611958044491776)*q4^3+(298926425266716672*q3^3+(-1353718716117811200*p2+31525197391593472*p1+222179757733707776)*q3^2+(1405716820018593792*q2-13925974472759705600*q1+32427896437997568*p2^2+(2590554948156522496*p1+673581284399775744)*p2+308103499067949056*p1+13932571542526361600*p0+3576433506923839488)*q3-78531518502273024*q2^2+(-34199209670344704*p2^2+1592554082147500032*p2-2603362059596857344*p1-60798594969501696*p0+3223857192809529344)*q2+(7218144302768062464*p2-101330991615836160*p1-652508061721690112)*q1+13458022323978240*p2^4+15012869204606976*p2^3+(-875351993198051328*p1+15199648742375424*p0-5708025763463168)*p2^2+(30399297484750848*p1^2-532226987201134592*p1+1282767230777425920*p0+2595786416701046784)*p2-495545492592132096*p1^2+(132011764077297664*p0-1075559522610708480)*p1+709321064479457280*p0+2688924345306447872)*q4^2+(-297901680429629440*q3^3+(6147694966337437696*q2-1156088098094841856*p2^2+245468719680061440*p2-5838248413816160256*p1-383931868233334784*p0-2121361159763263488)*q3^2+((-4309944843393564672*p2+628252148018184192*p1-159208733946150912)*q2+(-101330991615836160*p2+250200467970195456)*q1+521432394356490240*p2^3+(-106397541196627968*p1+112089781613101056)*p2^2+(-753180858189348864*p1+1296614480217636864*p0-4306454667740577792)*p2-1451003504943431680*p1^2+1124216279662592000*p1+381783422512660480*p0-4431110647895293952)*q3-1200284067484925952*q2^2+(18809565318689587200*q1-523061870588854272*p2^2+(-4088283299233923072*p1-3481646269917560832)*p2+509185484090507264*p1-17155512802421506048*p0-8425753000886140928)*q2+(-3868943923632144384*p2^2+2686518124005556224*p2-9035206014923702272*p1-780248635441938432*p0+4200353406675582976)*q1-5903552807436288*p2^4+(688945189871419392*p1+40250816442925056)*p2^3+(244803102828396544*p1+179695384350687232*p0-2585306291765248000)*p2^2+(1846264740989370368*p1^2+(136796838681378816*p0+1950048957258268672)*p1+1489830490335608832*p0-5840350717654597632)*p2+40532396646334464*p1^3+400816655984230400*p1^2+(-1071080456104968192*p0+611070965327069184)*p1+2050122992872062976*p0^2+3443588046358839296*p0-2678836161758896320)*q4-1339257939189301248*q3^4+(3148860564462108672*p2-112589990684262400*p1+386908589807108096)*q3^3+(-359685437817618432*q2+11454061227286724608*q1+432718298669383680*p2^2+(-1922051878468714496*p1+1921815870015799296)*p2-563710815467732992*p1-11151721917927391232*p0+2187206566506135552)*q3^2+(-9395916197578407936*q2^2+(3702381106163613696*p2^2-2344641476023025664*p2+14195346025471803392*p1+1023443015319945216*p0+128704294588252160)*q2+(-13562308802849538048*p2+486388759756013568*p1-861983855949643776)*q1-338350514192252928*p2^4-78047458508144640*p2^3+(-454335796783087616*p1-255860753829986304*p0+1486893113078185984)*p2^2+(-162129586585337856*p1^2-1865896246225403904*p1-1092784815637266432*p0+2630805645013549056)*p2+911666663240237056*p1^2+(-3731654503741521920*p0-1270047373074104320)*p1-898842844377120768*p0-224107569932824576)*q3+(3474386375027982336*p2-1033576114481528832*p1-47936370508824576)*q2^2+((182395784908505088*p2+2438338558407213056)*q1-633318697598976000*p2^3+(425590164786511872*p1+137794851642015744)*p2^2+(899888694683500544*p1-3172926674970869760*p0+4864737785665290240)*p2+5149303223944740864*p1^2-783008615786086400*p1+1137712510015635456*p0+7598200204044271616)*q2-24552499268517101568*q1^2+(-45598946227126272*p2^3-1546131051955355648*p2^2+(8679843856826499072*p1-3512035285250605056)*p2+306353076556529664*p1+43090810670587838464*p0-4176871147259822080)*q1-24620264369160192*p2^5+(-41799034041532416*p1-113773606361628672)*p2^4+(139872172704268288*p1+702033776288464896*p0+496034591690194944)*p2^3+(-1153484454560268288*p1^2-674228149424226304*p1-837160319368298496*p0+2487853626153041920)*p2^2+(145274897965252608*p1^2+(151776585098199040*p0-584817308933816320)*p1+91197892454252544*p0^2-3636136114705661952*p0+2849028460302336000)*p2-1192292816974249984*p1^3+(222928181554839552*p0-290373026887761920)*p1^2+(549513612092243968*p0+1334713970763137024)*p1+1915255797097431040*p0^2-4676922952201011200*p0+1122580673113051865)*v^66+(12217773207846912*q4^7+(-1125899906842624*q3-21427282602098688*p2-18014398509481984*p1-33618598811402240)*q4^6+(-118782440171896832*q3-79094468455694336*q2-51158077017161728*p2^2+132759431984185344*p2-832286321761320960*p1-162129586585337856*p0-447213248505184256)*q4^5+(51791395714760704*q3^2+(661818038990929920*p2+126100789566373888*p1+738303641231818752)*q3+(27021597764222976*p2-287139660616957952)*q2+13656039970094186496*q1-6755399441055744*p2^3+20274994416189440*p2^2+(-1995376109901840384*p1+476431436425986048)*p2-687829735325040640*p1-7524635368033878016*p0+1321462492978741248)*q4^4+((-6755399441055744*p2+301666408243134464)*q3^2+(-6494472137644965888*q2+1236026991480668160*p2^2-879036456662728704*p2+7123146498128216064*p1+1486187877032263680*p0+474472430975320064)*q3+(1571580348091858944*p2-1501950475728060416*p1+1674122657924120576)*q2+(310748374288564224*p2-3437090940613820416)*q1-72752485386682368*p2^3+(247135029551955968*p1+147450917375967232)*p2^2+(1468569302708781056*p1-606719312299819008*p0+863085640688861184)*p2+1613977516458901504*p1^2+(36028797018963968*p0+1874275959348133888)*p1-4128282157862879232*p0+669260390545752064)*q4^3+(1495758026240425984*q3^3+(-4116254875044544512*p2+47287796087390208*p1-2627340209175396352)*q3^2+((-27021597764222976*p2+1683774514590121984)*q2-71762326787358457856*q1+6755399441055744*p2^3-1135788914422841344*p2^2+(10095803727169454080*p1-3118837866889740288)*p2-18014398509481984*p1^2+3104821275478982656*p1+37032167350007234560*p0-5742167989587804160)*q3-500743983568257024*q2^2+(-451345125155536896*p2^2-706674814869307392*p2-5213022121797615616*p1-1023443015319945216*p0-6837283516539994112)*q2+(23540350436637671424*p2+139611588448485376*p1+10171417691567423488)*q1+189731726489026560*p2^4-321154427211743232*p2^3+(-1261104652686983168*p1+316659348799488000*p0-2949774207002607616)*p2^2+(-184647584722190336*p1^2-922646317635731456*p1+9822647655434551296*p0-11693184293900648448)*p2-1312847669890121728*p1^2+(1414271020482691072*p0-3248530584179310592)*p1+19812747581704896512*p0-5780875771156873216)*q4^2+((13510798882111488*p2-216427868811427840)*q3^3+(31733770349336068096*q2-4919690011693023232*p2^2+1870254435440001024*p2-16098996477338058752*p1-3608509201430609920*p0+5497704788390838272)*q3^2+((-12568420660084211712*p2+5606981536076267520*p1-2674949612413911040)*q2+(-1364590687093260288*p2+3240018874497761280)*q1+965705460722171904*p2^3+(-861313428734607360*p1+1795261901270155264)*p2^2+(-5465850422558195712*p1+7559291974541377536*p0+12868029690811514880)*p2-7614461069976666112*p1^2+(-162129586585337856*p0-9075723181616005120)*p1-376502743042359296*p0+7591819832656396288)*q3+(182395784908505088*p2-992014574951596032)*q2^2+(96174651517473652736*q1-91197892454252544*p2^3-255319794109120512*p2^2+(-18749470411161862144*p1+1567235146858364928)*p2+551423773027336192*p1-43485579325424533504*p0+13012839369646538752)*q2+(-14571748438078128128*p2^2-4888511160464179200*p2-22631186261862252544*p1-4884153795883302912*p0-14549851231293014016)*q1+11399736556781568*p2^5+202224927359631360*p2^4+(1504307828658012160*p1+1144879814000246784)*p2^3+(876512802599075840*p1-4102686901557788672*p0+11226242335253725184)*p2^2+(3012573899176017920*p1^2+(-928867423145164800*p0-1560637205750218752)*p1-15731769008229187584*p0+20614348155111211008)*p2+657525545596092416*p1^3+2275812185563201536*p1^2+(-3425629631405883392*p0+7709230259951894528)*p1+7027585743534948352*p0^2-37841995867866791936*p0+6010698113412640768)*q4-6945676525312147456*q3^4+(9093189860126097408*p2-801640733671948288*p1+763232662209953792)*q3^3+((-162129586585337856*p2-655480453968429056)*q2+58077294894663073792*q1+40532396646334464*p2^3+2904372059398209536*p2^2+(-5485102871160553472*p1-1408597884080750592)*p2+54043195528445952*p1^2+132093677693566976*p1-28390867972804050944*p0-4992101507076718592)*q3^2+(-47791917770678992896*q2^2+(15351223017334112256*p2^2-23343731369312256*p2+34781440659670695936*p1+8653666683992408064*p0+2137803404821397504)*q2+(-38144362943921258496*p2+3422735716801576960*p1-3923491726278262784)*q1-1033206678574596096*p2^4-119585908293894144*p2^3+(-628041041785651200*p1-1920222291120095232*p0-4947328318174134272)*p2^2+(-914230724356210688*p1^2+4402614672679763968*p1-8240815460925308928*p0-12461204388880318464)*p2+3010080206804221952*p1^2+(-16619127049927262208*p0+7859792970386505728)*p1-121597189939003392*p0^2+113312807910375424*p0-636071973549113344)*q3+(8441399367180484608*p2-9565645608534933504*p1+1028830072540233728)*q2^2+((3039929748475084800*p2+168203288817172480)*q1-161760150678405120*p2^3+(3445253714938429440*p1+1593343600215719936)*p2^2+(293884064941735936*p1-15100006600619851776*p0-493834571700240384)*p2+24615831138276999168*p1^2+(486388759756013568*p0-432724217134317568)*p1+155958577574445056*p0-9647245244172861440)*q2-121769171149773602816*q1^2+(-759982437118771200*p2^3-3827647366404505600*p2^2+(25568905409419280384*p1+2254824690432344064)*p2-324259173170675712*p1^2+332225134913912832*p1+109329314185301983232*p0+9304570287565570048)*q1-205003942998835200*p2^5+(-263460578201174016*p1-173336685268959232)*p2^4+(-378803196245573632*p1+2692026677260713984*p0-2156533627477819392)*p2^3+(-2338775581488840704*p1^2+(-121597189939003392*p0+1032552213605515264)*p1+1319766759124762624*p0-9066700420418633728)*p2^2+(162129586585337856*p1^3-1683803101892444160*p1^2+(3441383434008657920*p0+862426793443852288)*p1+1109574358193405952*p0^2+15134721571974807552*p0-8809285187328841728)*p2-1627593868457279488*p1^3+(1562749070697562112*p0-1937108422122012672)*p1^2+(-2223988285535944704*p0-8837161157318672384)*p1+12855695560631386112*p0^2+26499308411598929920*p0-2356573387695098405)*v^65+(17486632928149504*q4^7+(844424930131968*q3+69665056735887360*p2-162129586585337856*p1-37150436318248960)*q4^6+((54043195528445952*p2-170257176537858048)*q3-320881473450147840*q2+144115188075855872*q1-198439858581012480*p2^2+(-72057594037927936*p1-386462944000475136)*p2-1707884605563994112*p1-1371346086534316032*p0-353960827306377216)*q4^5+(110619665847287808*q3^2+(-72057594037927936*q2+18014398509481984*p2^2+619491239368065024*p2+1308295691751129088*p1+75826445020037120)*q3+(270215977642229760*p2+920203271518289920)*q2+57366852053445378048*q1-67553994410557440*p2^3+1170216822511763456*p2^2+(-6480961338762854400*p1+2473452123665203200)*p2+1343060600153964544*p1-15636005325021118464*p0+2839391580316499968)*q4^4+(18014398509481984*q3^3+(-378302368699121664*p2+510195385520619520)*q3^2+(-27455350703334096896*q2-756604737398243328*q1+4306074562463793152*p2^2+(378302368699121664*p1+1097528108799492096)*p2+13089254920115191808*p1+10583459124320665600*p0+1875120644123787264)*q3+(2620989430013362176*p2-9815595387853996032*p1+3010444901067259904)*q2+(1736137656351326208*p2-60552304364879872)*q1-830993296087056384*p2^3+(1700671809285783552*p1-3955681355110547456)*p2^2+(-1000727105090093056*p1-3058929309403054080*p0-16615843406769291264)*p2+7127790835243941888*p1^2+(666532744850833408*p0-4953080831208849408)*p1+9254393108165033984*p0-5231167049901801472)*q4^3+(6666734823391887360*q3^3+(324259173170675712*q2-81064793292668928*p2^2-6757721609613606912*p2-882705526964617216*p1-2652673712993599488)*q3^2+((574208952489738240*p2-5254438525792681984)*q2-300332955725339820032*q1-143552238122434560*p2^3-3454277406867587072*p2^2+(30907500555201937408*p1+3618465399479205888)*p2-378302368699121664*p1^2-2210956255248252928*p1+64490596685899104256*p0-10771605564422094848)*q3-2111343800306630656*q2^2+(972777519512027136*q1-925348985936281600*p2^2+(-486388759756013568*p1-8971414549303394304)*p2-5578059982219247616*p1-8471270899083902976*p0-18969009126933266432)*q2+(-243194379878006784*p2^2+39807668950048702464*p2+2985886552946638848*p1+8188134903901061120)*q1+682488857593118720*p2^4+(121597189939003392*p1+2391881443354607616)*p2^3+(2284433318797639680*p1+3607383301523767296*p0+22477606628555227136)*p2^2+(-1837468647967162368*p1^2+2951826122259562496*p1+5718867839318753280*p0+38554063763668992000)*p2-131593949658742784*p1^2+(11680930058515513344*p0+17146794977662074880)*p1+243194379878006784*p0^2-16935873921570308096*p0+4567605443442556928)*q4^2+(-72057594037927936*q3^4+(351280770934898688*p2+680030349593411584)*q3^3+(132628475751270711296*q2+630503947831869440*q1-16388528675257057280*p2^2+(-261208778387488768*p1-295108371139264512)*p2-27793965100317016064*p1-22430177944118755328*p0+9135557409324924928)*q3^2+(-486388759756013568*q2^2+(243194379878006784*p2^2-21249531154305908736*p2+37557769092456251392*p1-252176152926355456)*q2+(-12058388002284503040*p2+5422087660749455360)*q1-30399297484750848*p2^4+68820631805755392*p2^3+(-4643774165772402688*p1-6527932922178043904)*p2^2+(-3559163119576023040*p1+34570756639602769920*p0-3468971182148026368)*p2-32430139441718231040*p1^2+(-2440950998034808832*p0-3830621605487181824)*p1+2713952588386009088*p0+10936214768414883840)*q3+(1823957849085050880*p2+4518104384764116992)*q2^2+(391870869951458836480*q1-1094374709451030528*p2^3+4363561428410433536*p2^2+(-66558558155420205056*p1+24813594127192031232)*p2-486388759756013568*p1^2-2182346412937707520*p1-75427993001247375360*p0+47543452553332129792)*q2-1783425452438716416*q1^2+(-34429808045014908928*p2^2+(2918332558536081408*p1-16853700708887691264)*p2-39254007670858842112*p1-21474288923209367552*p0-24592471438219280384)*q1+159596311794941952*p2^5-627618279564771328*p2^4+(1121642597819875328*p1-11521153061741395968)*p2^3+(-891712726219358208*p1^2+2312530101494874112*p1-8847422623039094784*p0-37992127092521697280)*p2^2+(-2831427159476666368*p1^2+(-11775224175713583104*p0-8127563044550082560)*p1+200940354181005312*p0-41623830730241998848)*p2+3983433870409203712*p1^3-1080941563577630720*p1^2+(-14796820667307130880*p0-25023792029634658304)*p1+20939064254994055168*p0^2+7198123168031047680*p0-5628004580147266048)*q4-29322655698832588800*q3^4+(16268057385224896512*p2-5176887771662385152*p1+409673909340733440)*q3^3+((-2100929226168336384*p2+61669408178700288)*q2+239501991133516398592*q1+646829496481087488*p2^3+6560739703451025408*p2^2+(-10518719879677214720*p1-5219293134827028480)*p2+1297036692682702848*p1^2+633667242784980992*p1-48662502281459007488*p0-10596378918422315008)*q3^2+(-194923391696966254592*q2^2+(162129586585337856*q1+45796400923288797184*p2^2+(-567453553048682496*p1+8009373760836599808)*p2+57692377864011251712*p1+49707354987195006976*p0+927930486766960640)*q2+(-40532396646334464*p2^2-66323033968657563648*p2+21416868027960393728*p1-4048929922649948160)*q1-1531135912375746560*p2^4+(141863388262170624*p1+2071855115072962560)*p2^3+(-976788537930153984*p1-9792232964787011584*p0+3849659315925286912)*p2^2+(-4108408760068734976*p1^2+4854009825614364672*p1-20939007080389410816*p0+5979643609381601280)*p2+8104056005639274496*p1^2+(-58016637037181927424*p0+7807423653670289408)*p1-1783425452438716416*p0^2-3062119387772223488*p0+7350984154429747200)*q3+(12832303450750451712*p2-62115897860507566080*p1+1325172370603769856)*q2^2+((27420166331245264896*p2-11027551870779392000)*q1+2015536755108741120*p2^3+(19354219398624706560*p1-3912681671551352832)*p2^2+(-49942017156841472*p1-55009217648516923392*p0-30432554086941327360)*p2+86918909858297151488*p1^2+(7214766603047534592*p0+2891053005036060672)*p1-3644611115972820992*p0-42100116498931253248)*q2-489582093366795960320*q1^2+(-6490250012994306048*p2^3-1895761455936962560*p2^2+(51959717750833676288*p1-729583139634020352*p0+17917399430470828032)*p2-6160924290242838528*p1^2+395670254371471360*p1+187541692840543256576*p0+23546475671715840000)*q1-200128708441276416*p2^5+(-1138707018282958848*p1+2319128597190672384)*p2^4+(-1853482485069905920*p1+5768688910196539392*p0+10649159490135392256)*p2^3+(-1886515662658994176*p1^2+(-1438900080944873472*p0-1002852375167238144)*p1+1423764891071676416*p0+21680027767150673920)*p2^2+(2323857407723175936*p1^3-718159213821427712*p1^2+(12299532892488335360*p0+5453227550526406656)*p1+6206523236469964800*p0^2+8870626986477748224*p0+18261591955130474496)*p2+644999909132468224*p1^3+(8002896537837371392*p0-933644663728898048)*p1^2+(1333442244232871936*p0+8616289455233269760)*p1+30457378086976487424*p0^2+8267812923053703168*p0+1116755745812527161)*v^64+(-132112919147053056*q4^7+(37717646879227904*q3+470766898548572160*p2-833165931063541760*p1+1009758493600645120)*q4^6+((351280770934898688*p2+591546051836510208)*q3-801077783718526976*q2+2377900603251621888*q1-269230815223742464*p2^2+(-756604737398243328*p1-2661383288194596864)*p2-593947385231572992*p1-6888255630063173632*p0-706656064115834880)*q4^5+(-9851624184872960*q3^2+(-1224979098644774912*q2+306244774661193728*p2^2-2141144963465871360*p2+6723874243664150528*p1-5733823327760285696)*q3+(1317302891005870080*p2+4850719846305890304)*q2+202695197278924177408*q1-410390516044136448*p2^3+2508357657887244288*p2^2+(-18892037486865809408*p1-432345564227567616*p0-5215003519060279296)*p2+486388759756013568*p1^2+2223105858735177728*p1-9681208678660702208*p0-2617293827483893760)*q4^4+(306244774661193728*q3^3+(-2668382779217018880*p2-1981984058275528704)*q3^2+(-98282336143083044864*q2-12339862978995159040*q1+11324090156790579200*p2^2+(4008203668359741440*p1+15443816190044012544)*p2+6652520337067999232*p1+49810937778624528384*p0+2995272150631317504)*q3+(-1525453636283400192*p2-50021481061204099072*p1-13353399944304656384)*q2+(7424183985720262656*p2+19325676076767641600)*q1-735810773493743616*p2^3+(7786723755723587584*p1+13300897576883585024)*p2^2+(-5604756124541648896*p1-24834959407646244864*p0+39118354121333145600)*p2+23089673814551822336*p1^2+(6521212260432478208*p0+123007734508421120)*p1+30680892308228931584*p0-11374226417229496320)*q4^3+(25110382672357621760*q3^3+(5440348349863559168*q2-1360087087465889792*p2^2+869968784268460032*p2-4307693043579879424*p1+17774345709202440192)*q3^2+((6532471259500904448*p2-21155566890596171776)*q2-1032816413519386771456*q1-1268326245058215936*p2^3-13730750685689937920*p2^2+(78893073109857861632*p1+1215971899390033920*p0-8812547806423154688)*p2-5080060379673919488*p1^2-22893111921831051264*p1+35168908557298958336*p0+33509781563108229120)*q3-5530138867434258432*q2^2+(15402310725607096320*q1+2723692612140662784*p2^2+(-4242390848983007232*p1+2357697077091237888)*p2+2539291318023094272*p1-42928311648095567872*p0+63724466313407496192)*q2+(-4823355200913801216*p2^2+2131539629885620224*p2+4361736239108325376*p1-71957692411428208640)*q1+366427643119140864*p2^4+(1546986472001765376*p1-10650785244946366464)*p2^3+(15288603631109013504*p1+23618002345837723648*p0-65095518529957920768)*p2^2+(-6842093733882626048*p1^2+6728429245460119552*p1-26666866725800116224*p0-52027750543295250432)*p2-144115188075855872*p1^3+5963337652684980224*p1^2+(43490980126540169216*p0-25107575979009638400)*p1+3611886901151137792*p0^2-137045579783886340096*p0+45919043876706304000)*q4^2+(-1206964700135292928*q3^4+(2317102008282120192*p2+2730689904139829248)*q3^3+(453080136911981379584*q2+10250192751895248896*q1-42351006470862012416*p2^2+(-2531022990582218752*p1-17369400249616957440)*p2-12583127727617343488*p1-102074085554352291840*p0-48675757664004734976)*q3^2+(-7944349742681554944*q2^2+(4458563631096791040*p2^2-6720566912687800320*p2+200689406594884042752*p1+8059086667258003456)*q2+(-80564893734030802944*p2+6340720829663281152)*q1-618119048856600576*p2^4-2121353754165903360*p2^3+(-19036715624895086592*p1+10081710702520696832)*p2^2+(14411345084748398592*p1+118143491974763642880*p0-43648518664608546816)*p2-98958720512118751232*p1^2+(-20788615879942209536*p0+76140497177659047936)*p1+5137293258434543616*p0-36598875671660855296)*q3+(8971170457722028032*p2+20755173134271774720)*q2^2+(1309170234503769096192*q1-6127147293037559808*p2^3+3564937754645102592*p2^2+(-176661717420443959296*p1-2675138178658074624*p0-31896853504560463872)*p2-4287426845256712192*p1^2-1806803818424303616*p1-42466217697266892800*p0-138560525634268823552)*q2-27399900132922097664*q1^2+(-38982243580844703744*p2^2+(41775390143488720896*p1+38879812527845277696)*p2-29140928416993771520*p1-86130216973553893376*p0+123682579023233286144)*q1+971088669651763200*p2^5+3083668321028014080*p2^4+(-5805104735308480512*p1+668784544664518656*p0+39271516341264187392)*p2^3+(-10047530768663576576*p1^2-15806850877718790144*p1+121408073939025920*p0+82052965018168721408)*p2^2+(-24490521997082624000*p1^2+(-57029645031346012160*p0+26163997421151977472)*p1+109633808709250449408*p0+18906903434948837376)*p2+13832806255468478464*p1^3-28688240925579673600*p1^2+(-22945318932941111296*p0+20146909248940408832)*p1+48715648275499188224*p0^2+266802216537692307456*p0-52921800050016098048)*q4-101283985294725480448*q3^4+(-54043195528445952*q2-148618787703226368*p2^2+7247065856625082368*p2-31016290633700605952*p1+1165520396032671744)*q3^3+((-11848970619611774976*p2+712232846147715072)*q2+810732093944725766144*q1+3914753976091803648*p2^3+4800473264428154880*p2^2+(-9574793545278029824*p1+216172782113783808*p0+16429725666552840192)*p2+12610078956637388800*p1^2-8390652507512111104*p1-23148466900312260608*p0+36997285757308633088)*q3^2+(-651419790401284866048*q2^2+(2594073385365405696*q1+97281129650923241472*p2^2+(-11349071060973649920*p1+18105191231901401088)*p2+29255594285631275008*p1+217904416170507763712*p0+1486420478502371328)*q2+(-162129586585337856*p2^2-32887817753849757696*p2+126839379905262649344*p1+2979837246129045504)*q1+661818038990929920*p2^4+(2594073385365405696*p1-2817114129423138816)*p2^3+(3271284587145199616*p1-35942665676090507264*p0+9765122375568850944)*p2^2+(-18178779895881007104*p1^2-30751864581211029504*p1-17287489382126714880*p0+46631864889017106432)*p2+288230376151711744*p1^3+14596153198168244224*p1^2+(-160297465961928196096*p0-60370176316689874944)*p1-12740683345831133184*p0^2-9950471822103281664*p0-11918573114391601152)*q3+(294598747499790336*p2-313362713872252796928*p1-3760781047797645312)*q2^2+((171681721394990678016*p2-37212284946822987776)*q1+8449685286807404544*p2^3+(76859557140611727360*p1+1853186269765435392)*p2^2+(-1349175534071840768*p1-153490275125157691392*p0+38463691239890878464)*p2+233914431370833166336*p1^2+(57718132824380276736*p0-2770881873088348160)*p1-8775269646367457280*p0+105704601307382808576)*q2-1623254650216308015104*q1^2+(-35806994737315971072*p2^3-4776315894454288384*p2^2+(62426364759819419648*p1-8754997675608244224*p0-39425435140085514240)*p2-57429902448228564992*p1^2+9389145404974563328*p1+101556505848739528704*p0-83083640616874147840)*q1-241327409134043136*p2^5+(-2821645904035971072*p1-7408957394648039424)*p2^4+(5171613414383943680*p1+2094807145424879616*p0-30902947389168943104)*p2^3+(3709136505604669440*p1^2+(-11754395027436994560*p0+1241160544698761216)*p1-20774061575805861888*p0-34465006483005112320)*p2^2+(17257793772083740672*p1^3+13456408790664478720*p1^2+(20518866095230156800*p0-23586148635079868416)*p1+23387192864934985728*p0^2-115511567308906561536*p0-4663362700855547904)*p2+10977524091715584000*p1^3+(32920187376171483136*p0+22413732770966667264)*p1^2+(-972777519512027136*p0^2+20169927215342944256*p0+18019651091023986688)*p1+20518229477997674496*p0^2-187725589816120705024*p0+28269333232324916960)*v^63+(211475668439924736*q4^7+(-63894819713318912*q3-706361454055391232*p2-2440950998034808832*p1-4408939922556190720)*q4^6+((1540231072560709632*p2+1181262516324401152)*q3-758856537211928576*q2+20428327909752569856*q1+1596526067902840832*p2^2+(-5026017184145473536*p1+9656767634686869504)*p2+5443831602700353536*p1-22011343178773299200*p0+24955300049068228608)*q4^5+(322851798287122432*q3^2+(-10466365534009032704*q2+2184245819274690560*p2^2-4228035625170763776*p2+20950745466527547392*p1+288230376151711744*p0+7117069153764114432)*q3+(3134505340649865216*p2-576460752303423488*p1+7654668011181178880)*q2+588361795793726734336*q1-1351079888211148800*p2^3+(144115188075855872*p1-8908988677124784128)*p2^2+(-38039794990073249792*p1-5944751508129054720*p0-33055543485253287936)*p2+4053239664633446400*p1^2-2191021559680860160*p1+58078596716430360576*p0-85316842697594503168)*q4^4+(2576058986855923712*q3^3+(-10977524091715584000*p2+144115188075855872*p1-9820991790923120640)*q3^2+(-289750903975902707712*q2-102808172293613682688*q1+15344467617893056512*p2^2+(24382488382583865344*p1-21959293397826011136)*p2-43637487851918065664*p1+167961748102782648320*p0-41701588437320073216)*q3-72057594037927936*q2^2+(684547143360315392*p2^2-20520053567788154880*p2-207483086632772435968*p1-24062143608247025664)*q2+(48828027159950917632*p2-2017612633061982208*p1-10239976089849954304)*q1-166633186212708352*p2^4+5730399517270867968*p2^3+(20073106489143721984*p1-1205166002191466496)*p2^2+(1008806316530991104*p1^2+9169981951233228800*p1-107724977186795421696*p0+65103166129129390080)*p2+53478556725164376064*p1^2+(37388884106429857792*p0-7625331254245720064)*p1-80034643256419549184*p0+215558242267541012480)*q4^3+(73298617210245218304*q3^3+(45414298642404081664*q2-9732278794747641856*p2^2+37192696047662530560*p2+839921330504597504*p1-1297036692682702848*p0+17363692547318218752)*q3^2+((32209744534953787392*p2+3170534137668829184*p1-20078265397701246976)*q2-2894637432046624964608*q1-2864289363007635456*p2^3+(-792633534417207296*p1+31503107103479824384)*p2^2+(144747662348524716032*p1+14699749183737298944*p0+73371363562418601984)*p2-35164105890508832768*p1^2+26261337700418191360*p1-196803609357021347840*p0+77496205659045101568)*q3-7702562737687101440*q2^2+(130352187614611636224*q1+23577892161656455168*p2^2+(-21238975842679259136*p1+52342355493881118720)*p2+24872641870153383936*p1-146024714317860962304*p0+107987187609538396160)*q2+(-49773783081698721792*p2^2-117262967878868533248*p2-66894217065147662336*p1-3891110078048108544*p0-6364835456122617856)*q1-4192024420337844224*p2^4+(10984279491156639744*p1+16849317780661469184)*p2^3+(-3317771938767568896*p1+91542417825746386944*p0+65348201319642431488)*p2^2+(-8922756761727795200*p1^2+(1945555039024054272*p0-9985627095788683264)*p1+32279343620992008192*p0-149308838712409325568)*p2-2305843009213693952*p1^3-21185447218592612352*p1^2+(100940022873185058816*p0+41691263750673268736)*p1+24031207611648966656*p0^2+229562029302544859136*p0-404675976129689878528)*q4^2+(-9871890383196127232*q3^4+(9018458253809418240*p2-720575940379279360*p1+13834904123654275072)*q3^3+(1265118837698598010880*q2+82451901977899040768*q1-80903859974734610432*p2^2+(-12096668599117152256*p1-20721178433764196352)*p2+77965296402247450624*p1-354841992340241907712*p0-26406714186171154432)*q3^2+(-66617245688064376832*q2^2+(36713344162324283392*p2^2+76655206307519791104*p2+864639337059420471296*p1+3891110078048108544*p0+1370879756165185536)*q2+(-446214399280055058432*p2+4035225266123964416*p1-1173689080232280064)*q1-5014758185077047296*p2^4-26251271121710088192*p2^3+(-45656930072328667136*p1-972777519512027136*p0-50626524752142925824)*p2^2+(-1152921504606846976*p1^2+9033284068598349824*p1+294940739596493783040*p0-36095651179055284224)*p2-200713050492927737856*p1^2+(-127154631879178584064*p0-44257162890116595712)*p1-51759609658235420672*p0-30348703024681582592)*q3+(27372878535157874688*p2-3891110078048108544*p1+38173979389127032832)*q2^2+(3594977010450268422144*q1-21509191820321488896*p2^3+(1945555039024054272*p1-29056732214585196544)*p2^2+(-327216349275997863936*p1-30777599853449969664*p0-173780547599012462592)*p2-19527607984278470656*p1^2+22123828715852922880*p1+237824312311390666752*p0-224489122561309802496)*q2-218208409145355272192*q1^2+(16489085610686939136*p2^2+(321917301364443054080*p1+27174379302948962304)*p2+119034817672890023936*p1-336673345543522484224*p0+36991366648901402624)*q1+3484097261724499968*p2^5+(-243194379878006784*p1-5850940626291392512)*p2^4+(-2823334753896235008*p1+9639955002386546688*p0-68616732897712275456)*p2^3+(-65639964568924979200*p1^2+25956625919844024320*p1-5004022553543442432*p0-82301590507471503360)*p2^2+(-33203650269905158144*p1^2+(-177813372287655608320*p0-55899747148827197440)*p1-128164660405963063296*p0+265776236608615612416)*p2+28667663428026892288*p1^3+(2449958197289549824*p0+52786399586950316032)*p1^2+(72635105923347513344*p0-73693339991838556160)*p1+54855180467512016896*p0^2-312196006198210723840*p0+467541964080376540416)*q4-284244409006512144384*q3^4+(-468374361246531584*q2-2801238968224448512*p2^2-58378367566627209216*p2-158224965708407635968*p1-10715557543658127360)*q3^3+((-33851306599130333184*p2-432345564227567616*p1-3873416736933937152)*q2+2243923299411953713152*q1+12272871934538022912*p2^3+(108086391056891904*p1-13036961047586537472)*p2^2+(17104249172288077824*p1+54043195528445952*p0+4663090497718321152)*p2+79047180659606945792*p1^2+6970137360495280128*p1+166460237431705698304*p0+33729798846466228224)*q3^2+(-1788613880684423938048*q2^2+(21166918248641331200*q1+126467129248562806784*p2^2+(-100349206897069391872*p1+20058695739994275840)*p2-191571728411784118272*p1+762908650976655179776*p0-9791455964400975872)*q2+(6543730258569330688*p2^2+213404968299043749888*p2+641229270344452276224*p1-648518346341351424*p0+47103927712814727168)*q1+10843454041871089664*p2^4+(18683183054146502656*p1+12008294389961981952)*p2^3+(13868412840022376448*p1-89858915990039953408*p0+9377845748135100416)*p2^2+(-71617367174352470016*p1^2+(2269814212194729984*p0+26394266422833315840)*p1+66944378984630059008*p0-45723921543912751104)*p2+3746994889972252672*p1^3-32922575515427012608*p1^2+(-323821057369425575936*p0+16251176108475547648)*p1-61816408485287428096*p0^2+69340335480070209536*p0-58902837566952452096)*q3+(1459166279268040704*p2^2-61642808793401131008*p2-1285178714863836332032*p1-4924312633454100480)*q2^2+((823652076850721587200*p2+1297036692682702848*p1-81377054594957312000)*q1-729583139634020352*p2^4+20176900386805776384*p2^3+(224913143090603098112*p1+52541909226460545024)*p2^2+(-4539628424389459968*p1^2-24210199308557877248*p1-312466779021382778880*p0+175327745730894888960)*p2+463679077160021131264*p1^2+(324646482738629574656*p0-18476016715373215744)*p1-21445646920183709696*p0+181682615756642320384)*q2-4435997782213897748480*q1^2+(-130948351615284805632*p2^3+(-324259173170675712*p1+12620942131519815680)*p2^2+(-33593194045486661632*p1-54880865059136864256*p0-38047682164936409088)*p2-355712312968231256064*p1^2-2561633944055316480*p1-584047030691356999680*p0-55502625236899069952)*q1+91197892454252544*p2^6+1116897105634394112*p2^5+(-6699104445713612800*p1+13732810070968762368)*p2^4+(1134907106097364992*p1^2-8775697081512755200*p1-16489718929384538112*p0+52087429577633169408)*p2^3+(19571869924366221312*p1^2+(-73744192098378186752*p0+6811894882521579520)*p1+14653057941427453952*p0+13669333840328327168)*p2^2+(86901458409741090816*p1^3-25478184430133575680*p1^2+(-19553028693112651776*p0+74187768120450482176)*p1+72882315719690158080*p0^2+85976366496387956736*p0-182937034837653712896)*p2+42985204777763209216*p1^3+(106385156297652699136*p0-33815577878591438848)*p1^2+(-12321848580485677056*p0^2-35035183341788725248*p0+60036573917954080768)*p1-78779858596569022464*p0^2+142265054054732267520*p0-216554470071986612088)*v^62+(-473915899850522624*q4^7+(122723089845846016*q3+938789416074215424*p2-4908923593833840640*p1+14281189571176693760)*q4^6+((2350879005487398912*p2-5983084881519837184)*q3+2300776459632902144*q2+115202078468137287680*q1+395894554743537664*p2^2+(-20095061537327153152*p1-29040739817959194624)*p2+25243449967597584384*p1-43520534999094788096*p0-120171752961328807936)*q4^5+(194217733930352640*q3^2+(-58618852749854375936*q2+10763603109415485440*p2^2+387168830465507328*p2+41721346947960274944*p1+4323455642275676160*p0+18317047606242443264)*q3+(2715670575304409088*p2-8646911284551352320*p1-15669615196458975232)*q2+(5188146770730811392*p2+1334931105847305043968)*q1+131730289100587008*p2^3+(-432345564227567616*p1+12056419876470784000)*p2^2+(-49630230843576287232*p1-38640884802838855680*p0+204943964553640673280)*p2+20194140729129304064*p1^2-53441152439099064320*p1+187723684005172740096*p0+476677851764041449472)*q4^4+(14573648394170925056*q3^3+(-21191688046591868928*p2+1729382256910270464*p1+18475551278357282816)*q3^2+((-1729382256910270464*p2-667010689361288101888)*q2-569327050493668622336*q1+432345564227567616*p2^3+8987918218836312064*p2^2+(96539161612313952256*p1+1826896843666096128)*p2-171461748700691300352*p1+415271292140299223040*p0+88535261641267216384)*q3-540431955284459520*q2^2+(4539628424389459968*p2^2-15212948435025002496*p2-722440430625010745344*p1-576460752303423488*p0+171606842179237969920)*q2+(345430595018944413696*p2-24931927537123065856*p1-125831461994126901248)*q1-1101130108892086272*p2^4+7707013560756338688*p2^3+(22067638174115430400*p1+144115188075855872*p0-79751969193559326720)*p2^2+(7710162562058289152*p1^2+53210623333661409280*p1-228940487057379164160*p0-637461945435090321408)*p2+60987183203897835520*p1^2+(156085755885406650368*p0+191465890899963150336)*p1-178135063001663799296*p0-1206946148085124825088)*q4^3+((432345564227567616*p2+161998982196144111616)*q3^3+(251643132778953834496*q2-47130170100432240640*p2^2+49200418554139115520*p2+92488173747494191104*p1-18518801667747479552*p0-166840781017419087872)*q3^2+((66013763337996730368*p2+44819823491591176192*p1-5929842130456412160)*q2+(-17726168133330272256*p2-6482353795472642015232)*q1-3816800684196495360*p2^3+(-2341871806232657920*p1+537205988168564736)*p2^2+(182928194826953293824*p1+98466702252828524544*p0-259913506136090738688)*p2-165426221512573059072*p1^2+156068184590083162112*p1-835490632896195067904*p0-307504608658342281216)*q3+4728216658785599488*q2^2+(743490255283340443648*q1+35407018795410128896*p2^2+(-62509962827902484480*p1-191408325590733815808)*p2+124806356517225758720*p1-338938656156089843712*p0-746095831239664599040)*q2+(-339679498294792290304*p2^2-326276082116295917568*p2-523403845093371674624*p1-50080027856359915520*p0+404626100660759166976)*q1-10586168320971505664*p2^4+(56213930548838531072*p1-19954798488239210496)*p2^3+(-16916030373798871040*p1+213002810926068400128*p0+137142592841942302720)*p2^2+(32822234084276174848*p1^2+(12285819783466713088*p0-204227083745424834560)*p1+97522767122336317440*p0+1261397170697973792768)*p2-19455550390240542720*p1^3+17061245073502502912*p1^2+(207232292428523241472*p0-506869320095029526528)*p1+90247632932877369344*p0^2+750413058840058658816*p0+2222782987053392330752)*q4^2+(-55106045040505389056*q3^4+(19259643806449926144*p2-8502796096475496448*p1+27246056465963679744)*q3^3+((4323455642275676160*p2+2830711931560844591104)*q2+443820736078107639808*q1-1080863910568919040*p2^3-63621577879677042688*p2^2+(-39082237566321164288*p1+149202031342761541632)*p2+311991825182555635712*p1-949202301362649432064*p0+382094876457733980160)*q3^2+(-376807173622834659328*q2^2+(211534074497592197120*p2^2+296782430369111605248*p2+3046457716134958333952*p1+54403483498635591680*p0+56399030994912411648)*q2+(-2002192307937865629696*p2+51305006955004690432*p1+42644470522361937920)*q1-26414737714434801664*p2^4-11324160525534756864*p2^3+(-92856905966985150464*p1-15546425913682952192*p0+191677999680942243840)*p2^2+(-576460752303423488*p1^2-66667854009267650560*p1+526753960266181902336*p0+556089251358830493696)*p2-275108012737460961280*p1^2+(-593817625267309379584*p0-371516561593984876544)*p1+12898595205812322304*p0-41224638165648670720)*q3+(52124662087186120704*p2-55772577785356222464*p1+18196301713181245440)*q2^2+((19455550390240542720*p2+7929570617554385240064)*q1-35830638635359666176*p2^3+(22049623775605948416*p1+66155098960677568512)*p2^2+(-366190781926238846976*p1-177018486953424715776*p0+634542239275146018816)*p2-49089235938338406400*p1^2-78262549370816692224*p1+947537165769173368832*p0+1467047108752422469632)*q2-1179582814400880312320*q1^2+(-4863887597560135680*p2^3+196243931550204297216*p2^2+(1678455552323964895232*p1-276865500710600441856)*p2+514055005585648123904*p1-1174152599150178336768*p0-756771609885001383936)*q1+4605493568939753472*p2^5+(-2026619832316723200*p1+14687016839087652864)*p2^4+(-20265987216934699008*p1+68330865346278850560*p0+74436963386850803712)*p2^3+(-275570757599173279744*p1^2+65102247857605312512*p1-22381042968496701440*p0-186623471753474605056)*p2^2+(-59877608845704429568*p1^2+(-434644088887386832896*p0+397053173321472933888)*p1+7782220156096217088*p0^2-659248223649571799040*p0-1820065700935826276352)*p2+49863855074246131712*p1^3+(23562833250402435072*p0+29783649450838720512)*p1^2+(205634961518108868608*p0+1003880488844686000128)*p1-83631985817758466048*p0^2-1483355149001281241088*p0-2449374998666295797760)*q4+(-864691128455135232*p2-632050652828894494720)*q3^4+(1134907106097364992*q2-23954646417983668224*p2^2-203904976728826576896*p2-664602952410505150464*p1-432345564227567616*p0-33222267475664568320)*q3^3+((3093972944003530752*p2-8214565720323784704*p1-24151309465774194688)*q2+(6917529027641081856*p2+4976260852512330874880)*q1+15500264017502404608*p2^3+(-3999196469105000448*p1-87218377243284733952)*p2^2+(82710296006519422976*p1-17374887362395373568*p0-172525393949931601920)*p2+371114623693838352384*p1^2+52106325531769700352*p1+621284129416595636224*p0-223439363456699990016)*q3^2+((-3891110078048108544*p2-3956861506707810942976)*q2^2+(115112006475589877760*q1+1945555039024054272*p2^3-785596659999440896*p2^2+(-575181730009250267136*p1-70469140584396226560)*p2-740981820659639255040*p1+2142793562404465672192*p0-112943261197581418496)*q2+(70445305371329298432*p2^2+778601795721948561408*p2+2650656611083688607744*p1-6052837899185946624*p0+57748685641176055808)*q1-243194379878006784*p2^5+22988765035401052160*p2^4+(90454798515736412160*p1-45431580216413650944)*p2^3+(57958424493560954880*p1-138616011455859785728*p0-209294603674219184128)*p2^2+(-209626800055400792064*p1^2+(35019990702432976896*p0+170827503458387492864)*p1+189875740522032660480*p0-161922474066598428672)*p2+28246576862867750912*p1^3-124249203189106081792*p1^2+(-356987253875242172416*p0+198225480882895978496)*p1-230895049295657959424*p0^2+71010482608890970112*p0+414706086461485776896)*q3+(11186941474388312064*p2^2-185216903046959726592*p2-4387722008958253137920*p1+9887116145339662336)*q2^2+((3185251901251075964928*p2+18158513697557839872*p1-76339452956301590528)*q1-7052637016462196736*p2^4+2485934217750380544*p2^3+(489284574316412796928*p1-131900092866017361920)*p2^2+(-71337018097548656640*p1^2+19284637904772530176*p1-380568805211595866112*p0-660750261808130949120)*p2+520753758187640848384*p1^2+(1426470145973330903040*p0+112424939351684677632)*p1-16794363914627317760*p0-1030090377002778361856)*q2+(-15564440312192434176*p2-9811440535722770038784)*q1^2+(-348936647328852344832*p2^3+(26589252199995408384*p1+105986427201932754944)*p2^2+(-381302047525927124992*p1-263190362223531786240*p0+303050069220677124096)*p2-1660603283401068249088*p1^2-60840844803310616576*p1-2357737178479326134272*p0+514388774733253443584)*q1+1063975411966279680*p2^6+896205330730450944*p2^5+(-3499859860420296704*p1-21423424432976691200)*p2^4+(6160924290242838528*p1^2-810563270531350528*p1-53851088856840929280*p0-50218529057786560512)*p2^3+(47204198019307143168*p1^2+(-318895386014477451264*p0-77840728065602224128)*p1+164264036897380106240*p0+256552048640763625472)*p2^2+(319647487152248324096*p1^3-7831908186067042304*p1^2+(-129217298100700315648*p0-454243764950926360576)*p1+180352276577585725440*p0^2+712131185531317911552*p0+1185616820117401393152)*p2-1152921504606846976*p1^4+53626366272309559296*p1^3+(271393668944787144704*p0+7486066961147756544)*p1^2+(-82794175549579198464*p0^2-125685042916873994240*p0-798747347622498140160)*p1-290402148011569315840*p0^2+1046327197207380361216*p0+1072333243352360822296)*v^61+(1457776496570531840*q4^7+(-484981384872460288*q3-4830532812819922944*p2-3629901299660619776*p1-37919248383494586368)*q4^6+((3269613329470980096*p2+14263973143231070208)*q3+7397162387956039680*q2+473670594408319287296*q1+5215168368495034368*p2^2+(-61086825345653407744*p1+87753565627616329728)*p2+7063297881205112832*p1-39003424572842180608*p0+341696812809879289856)*q4^5+(-3962323247155904512*q3^2+(-238060276302804418560*q2+30926218641153196032*p2^2-28788134718059053056*p2+47006321110679552000*p1+31489168594574508032*p0-94203726965625585664)*q3+(-1729382256910270464*p2-71048787721396944896*p1+1364405969139793920)*q2+(70904672533321089024*p2+2180218756782891204608)*q1+1648317463617601536*p2^3+(-5584463537939415040*p1-56240501346835365888)*p2^2+(73852700701900144640*p1-149483478831681503232*p0-625070921533662167040)*p2+61627257300937867264*p1^2+(2305843009213693952*p0+219313510140491071488)*p1+203491736278643245056*p0-1602975844290111995904)*q4^4+(59717731058932776960*q3^3+(-18273355488055787520*p2+14555633995661443072*p1-3656461102541176832)*q3^2+((-23346660468288651264*p2-1134431413386723983360)*q2-2346897823416803393536*q1+5836665117072162816*p2^3-32675726358898278400*p2^2+(281790228684571934720*p1+15045016725579890688)*p2-1152921504606846976*p1^2-260376597618843713536*p1+684377132474382155776*p0+210302043931304525824)*q3-2810246167479189504*q2^2+(15456353921135542272*p2^2-50518671423191384064*p2-2065927249864412889088*p1-8070450532247928832*p0-185204677714609438720)*q2+(1751006290521089900544*p2-160256089140351729664*p1+102616201961450504192)*q1-2715670575304409088*p2^4-7354070328240242688*p2^3+(-73328735032753258496*p1-4467570830351532032*p0+255250251269973999616)*p2^2+(42081634918149914624*p1^2-369049659493014568960*p1-111702218607716990976*p0+2360048465778346819584)*p2-912260399519236096*p1^2+(538756616223077695488*p0-989329646549605548032)*p1+733485671438857797632*p0+4951454541859367419904)*q4^3+((6485183463413514240*p2+289404408279571890176)*q3^3+(1036368346250498539520*q2-144250296064676986880*p2^2+143847786847980748800*p2+477064056727542956032*p1-125524328814070464512*p0+195847779022545092608)*q3^2+((-38519287612899852288*p2+337950116037882019840*p1+132128677347702341632)*q2+(-239951788146300026880*p2-10846038404369758552064)*q1+29652825846514188288*p2^3+(-1261007895663738880*p1+153117823257829965824)*p2^2+(-143412204321521008640*p1+438830747690981130240*p0+324364080959516049408)*p2-579018796891769929728*p1^2+(-12682136550675316736*p0-216302995626593878016)*p1-1679413869066548412416*p0-826505703176269725696)*q3+(1729382256910270464*p2+53186104224362004480)*q2^2+(3159473296984007245824*q1-864691128455135232*p2^3+36269317386563223552*p2^2+(-165966653467857518592*p1+149764741602647998464)*p2+4611686018427387904*p1^2+149869064365403013120*p1-449505404707756048384*p0+809864153929061761024)*q2+(-1642669949684878934016*p2^2-871310786588672262144*p2-2308112823425888681984*p1-335500157840592470016*p0-375307662001335959552)*q1+108086391056891904*p2^5+12226903552403963904*p2^4+(204107638712058249216*p1+105351924605188571136)*p2^3+(-1152921504606846976*p1^2+145858019558997098496*p1+198240855772478046208*p0-776123470125199261696)*p2^2+(179042854985927753728*p1^2+(30696535060157300736*p0+1221319472666732658688)*p1-927243158597916426240*p0-6053833532062467883008)*p2-106933469552285057024*p1^3+34479536756915961856*p1^2+(361611747005109895168*p0+3055327028919694000128)*p1+207881655199794724864*p0^2-2572272418622617419776*p0-9644272620489457958912)*q4^2+(-231575092839390904320*q3^4+(2060396829522001920*p2-61393070120314601472*p1-95105640342252158976)*q3^3+((55772577785356222464*p2+4715878766131441303552)*q2+1790865399023132475392*q1-13943144446339055616*p2^3+73822512510647926784*p2^2+(-38956136776754790400*p1-222134916900748001280)*p2+2305843009213693952*p1^2+770000518567996424192*p1-1905236563360019906560*p0-254491385186123513856)*q3^2+(-1589950812446879907840*q2^2+(900143464721795776512*p2^2+430093482938905657344*p2+8972170256839304282112*p1+377365619976628600832*p0-294676865739359518720)*q2+(-7366769845870729887744*p2+362593813198853373952*p1+193196586695311491072)*q1-98426169856182190080*p2^4-65543207545680691200*p2^3+(-11778038925480689664*p1-94989923340498501632*p0-452164738540636209152)*p2^2+(27093655358260903936*p1^2+324388093108055703552*p1+406753577870058061824*p0-342743923227988328448)*p2-101432604082428706816*p1^2+(-2157332307901524475904*p0+74234101898093264896)*p1-7782220156096217088*p0^2+622980437539108683776*p0+2065511682557060055040)*q3+(43572326394809548800*p2-444307124837863653376*p1-72071535845368135680)*q2^2+((266757213128409219072*p2+13143967181663278989312)*q1-22090156172252282880*p2^3+(180864561035199119360*p1-28540665436972253184)*p2^2+(362852770177427177472*p1-674296950608420143104*p0-433912097198812692480)*p2-90432280517599559680*p1^2+(31128880624384868352*p0+191801494456152096768)*p1+1762959952239851995136*p0-1407696347827116441600)*q2-4846539731795504529408*q1^2+(-86144853672342847488*p2^3+606051372180084621312*p2^2+(6650447555339501961216*p1+212172701637330075648)*p2-8070450532247928832*p1^2+863191570516709212160*p1-3416690760201738911744*p0+543903321844359364608)*q1-5955729032220770304*p2^5+(-7719169761313030144*p1-90448526351655763968)*p2^4+(-48818316273254400000*p1+320084336316103262208*p0-161870378462846386176)*p2^3+(-873982054486400565248*p1^2+(-7782220156096217088*p0-479300258594398666752)*p1+370925001918512103424*p0+1883873659381365080064)*p2^2+(7493989779944505344*p1^3+72127435016524267520*p1^2+(-843037258496784465920*p0-2686295343642817069056)*p1+82361829985351630848*p0^2+2057197582497167179776*p0+9047503433263637594112)*p2+20432831509379940352*p1^3+(125884616784260104192*p0+153207632467098337280)*p1^2+(-313450846326288809984*p0-5008619610418345672704)*p1-508417624752087105536*p0^2+4105946335604784496640*p0+10101699417442949728512)*q4+(-12970366926827028480*p2-1044831172900281122816)*q3^4+(28660908028585836544*q2-141786827068505325568*p2^2-302646433743296790528*p2-2264812964808535048192*p1-8502796096475496448*p0+83638091337108029440)*q3^3+((490529819613380739072*p2-57790190418418204672*p1-13222942339913220096)*q2+(99007134208112984064*p2+8321816412174822670336)*q1-28435165097263890432*p2^3+(-63590826738471403520*p1-33402854289067474944)*p2^2+(100120789953468694528*p1-135999701547334238208*p0+237920173584845635584)*p2+1347368922118195511296*p1^2+(1729382256910270464*p0-95592148948775600128)*p1+1149465765949026074624*p0-83211104967658045440)*q3^2+((-50584431014625411072*p2-6612129240859973517312)*q2^2+(458826730036506132480*q1+29183325585360814080*p2^3-466243314197855207424*p2^2+(-2405300503384543985664*p1-27496882006294265856)*p2-6917529027641081856*p1^2-1449018261932691423232*p1+4693592984850375114752*p0+381329659043891904512)*q2+(431724067478990487552*p2^2+1389065710374437781504*p2+8930462420690226118656*p1-18518801667747479552*p0-241895012564270579712)*q1-4134304457926115328*p2^5+35460463856613064704*p2^4+(283848373714280251392*p1+95406093576852996096)*p2^3+(1729382256910270464*p1^2-37260812992026509312*p1+21240101742586101760*p0+399269377315402940416)*p2^2+(-458367362874514341888*p1^2+(227810083550909169664*p0-181072652990964301824)*p1+71922132006362677248*p0-347950606843480375296)*p2+190952624200509030400*p1^3-72657940580833165312*p1^2+(281095829917026746368*p0+351987187531099668480)*p1-666348097266111217664*p0^2-690858328417143619584*p0-1504752833032773242880)*q3-18014398509481984*q2^3+(44274887936679346176*p2^2-296256564743871922176*p2-12557118876819325452288*p1-32489756336565780480)*q2^2+((10166247906640876535808*p2+139071156493200916480*p1+214707845597493198848)*q1-27970731385691308032*p2^4-33732031577749192704*p2^3+(688375203043580313600*p1-17509995351216488448*p0+298585645381582848)*p2^2+(-572785815007489163264*p1^2-55881394252133957632*p1+155044861421530644480*p0+428524090690759557120)*p2-336812112707040837632*p1^2+(5078844407774529454080*p0-236520631888416604160)*p1+164236351744348520448*p0+784852791613548396544)*q2+(-201040687365818941440*p2-16498271828026868105216)*q1^2+(-668357265649871880192*p2^3+(350452108603462516736*p1+94139134437064966144)*p2^2+(-946658049048161812480*p1-1101832670433956069376*p0-120869305957151145984)*p2-6215237701748926709760*p1^2+(-5188146770730811392*p0+67263219214743240704)*p1-4651412464254469537792*p0-231728910131307479040)*q1+4225783825357078528*p2^6+19346368885602385920*p2^5+(10495779669075296256*p1+4377498837804122112*p0+81941673125993250816)*p2^4+(24193337198234304512*p1^2+65275582017433501696*p1-129257390692695539712*p0-57429202360741134336)*p2^3+(36848381782401220608*p1^2+(-1028273125920300072960*p0+561002893812294483968)*p1-332093056010906763264*p0-1926138802025095954432)*p2^2+(938108809580529057792*p1^3+(18158513697557839872*p0-46017040746268327936)*p1^2+(-32447863569157980160*p0+2405309451587549134848)*p1+270899961835636654080*p0^2-1769082722953161867264*p0-5360741066954734239744)*p2-23058430092136939520*p1^4-53849153716376043520*p1^3+(537522629925178179584*p0-263141569500968648704)*p1^2+(-395848392847357116416*p0^2+476774042256336224256*p0+3051649961977600507904)*p1-479681268235603279872*p0^2-2355930006139387772928*p0-4267307100277503693592)*v^60+(-7118515355152023552*q4^7+(1663517112359976960*q3+20907539057602461696*p2+5832161517444792320*p1+107558842079350095872)*q4^6+((-8187544122559561728*p2-12750543766109028352)*q3+16132456815194537984*q2+1488709892823591157760*q1-25153870556259418112*p2^2+(-122642025052553347072*p1-283052694532654104576)*p2+52264097753774161920*p1+58909334925819772928*p0-882000950523666104320)*q4^5+(-7872010673666916352*q3^2+(-745363752728326569984*q2+69391463058524602368*p2^2+15760241342866784256*p2-58830521932340789248*p1+144979879204311007232*p0+207421399288810307584)*q3+(-22623832728095686656*p2-385652243290990313472*p1-12715887159601528832)*q2+(523570478279584382976*p2+2024937174905946898432)*q1+18707389902143619072*p2^3+(-46909493718691086336*p1+240307082134676307968)*p2^2+(154829814539323703296*p1-385652243290990313472*p0+1770028554826574462976)*p2+151843365036423643136*p1^2+(29975959119778021376*p0-445347642169251332096)*p1+162719751650569879552*p0+5078187847852941639680)*q4^4+(186647182956742836224*q3^3+(37445179101771988992*p2+92521950744699469824*p1-61333604133437964288)*q3^2+((-160832549892655153152*p2-1108170642484549910528)*q2-7544033779003846295552*q1+29831843931702165504*p2^3-104687228869389844480*p2^2+(632593618058969350144*p1+6917529027641081856*p0-40135256344916656128)*p2-21905508587530092544*p1^2+7370140790191816704*p1+312888710011472052224*p0-1995822144968875573248)*q3-8232580118833266688*q2^2+(9223372036854775808*q1+39460539935020285952*p2^2+(-18446744073709551616*p1-36872236786677448704)*p2-4874619675472159571968*p1-54043195528445952000*p0-482246291424251215872)*q2+(-2305843009213693952*p2^2+6131193777302752198656*p2-739166799641064767488*p1+552497547286929211392)*q1-4648840715353194496*p2^4+(4611686018427387904*p1-48850932186180747264)*p2^3+(-216600624078384005120*p1-46585234545520410624*p0-869580045335390060544)*p2^2+(140872596344149114880*p1^2+771495880770050850816*p1+203470520102273679360*p0-8606568258226115051520)*p2-357465620598161932288*p1^2+(1628897942024379957248*p0+3200566196371527303168)*p1+2305843009213693952*p0^2+124045284464083861504*p0-18053352526825733750784)*q4^3+((41505174165846491136*p2+304505822255075295232)*q3^3+(3325818252820563886080*q2-10376293541461622784*q1-326042598623114428416*p2^2+(12105675798371893248*p1+15788001812444872704)*p2+1693979460239510994944*p1-555491992438386458624*p0+751130805015465164800)*q3^2+(-4611686018427387904*q2^2+(2305843009213693952*p2^2-786902703891378339840*p2+1782993106874488848384*p1+189989350859507499008)*q2+(-1762672865355793170432*p2-10393730071843917791232)*q1-288230376151711744*p2^4+57699555475917373440*p2^3+(59015169517062979584*p1-429494355754395631616)*p2^2+(-1101654918986163290112*p1+1482702090920678916096*p0+1521011240086026584064)*p2-1622935176117741420544*p1^2+(-149303334846586683392*p0-1505864020241361666048)*p1-578084282376904507392*p0+7368764827097546883072)*q3+(12105675798371893248*p2+162796400805165400064)*q2^2+(10440262670568793309184*q1-2161727821137838080*p2^3-31515486504896954368*p2^2+(-462600746524242608128*p1+623507373813795913728)*p2+42658095670453338112*p1^2+142162701715530317824*p1+171850606381017071616*p0+2154901281322001498112)*q2-29975959119778021376*q1^2+(-5824771110456277336064*p2^2+(12682136550675316736*p1-1138353415343466086400)*p2-7711914462313336274944*p1-1524018113902175846400*p0-1879722387791140618240)*q1-216172782113783808*p2^5-23590611312166567936*p2^4+(538484148445621780480*p1-295001410373236555776)*p2^3+(-9511602413006487552*p1^2-438811739333960138752*p1-176972888007197589504*p0+3950669824486287605760)*p2^2+(723654150724587094016*p1^2+(-65716525762590277632*p0-4456687743863281942528)*p1-39883621014272212992*p0+26044814614415189999616)*p2-501520854503978434560*p1^3+669734936127289163776*p1^2+(-483024007884414386176*p0-10519128247317752184832)*p1+281848775479727751168*p0^2-707528991252101988352*p0+35520479469404595634176)*q4^2+(-748137970098786795520*q3^4+(5764607523034234880*q2-1441151880758558720*p2^2-35242918883987816448*p2-370664263731101302784*p1-155394580885954101248)*q3^3+((398622610217817341952*p2+4487672084338346819584)*q2+5696909413435601584128*q1-73714918700800278528*p2^3+635142796185549406208*p2^2+(98845004621527646208*p1-17293822569102704640*p0-247348259491198009344)*p2+59951918239556042752*p1^2+568345617618622742528*p1-2470234528711878639616*p0-2248883217134239350784)*q3^2+(-5237776438624434257920*q2^2+(21905508587530092544*q1+2990651361352396832768*p2^2+(20176126330619822080*p1+153590972798075928576)*p2+21945818055994872168448*p1+1745379042786690465792*p0+117474721861189238784)*q2+(-5476377146882523136*p2^2-22025479978003615186944*p2+1843089140302120747008*p1-252486814439225425920)*q1-239689453468005695488*p2^4+(-5044031582654955520*p1+426698525283868213248)*p2^3+(289047216534126067712*p1-384030947425136934912*p0+317390956517985878016)*p2^2+(292481774199949492224*p1^2+899336003173566382080*p1-1534058326321444945920*p0-6208576468440009670656)*p2+1019207661345379975168*p1^2+(-6246888999930086555648*p0+4310167036199409025024)*p1-90504338111637487616*p0^2-978052275913189490688*p0-10312361759289046990848)*q3+(-134945859234529542144*p2-2449237621349170544640*p1-398545415705454444544)*q2^2+((2014297983736237522944*p2+12825787586514576736256)*q1+93231267686010322944*p2^3+(1049735029944534171648*p1-155618335900253028352)*p2^2+(2443481317337949274112*p1-1833064127531594022912*p0-1665711270293755920384)*p2-14951950762870046720*p1^2+(376428871254135537664*p0-159028832403370016768)*p1+1350975302665114746880*p0-4460571853825624768512)*q2-15786485788220309110784*q1^2+(-768169981241330761728*p2^3+1106848624887684136960*p2^2+(21218097154806769516544*p1-77822201560962170880*p0+1714531555225399984128)*p2-148726874094283259904*p1^2+685516930208199868416*p1-7998369294311957200896*p0+3547868540209316495360)*q1-9523424362028335104*p2^5+(-12078654200607670272*p1+313308069243863957504)*p2^4+(1764179600906125312*p1+985430382665124544512*p0+133191074251813158912)*p2^3+(-2240279605838434271232*p1^2+(-70760557345245233152*p0+1747864814689036795904)*p1+187422087965673783296*p0-11020521520282051018752)*p2^2+(115868611212988121088*p1^3-183679363578863812608*p1^2+(-495527126349901725696*p0+11140649568471288381440)*p1+387922057503185043456*p0^2+595369206220446498816*p0-37744915608155935014912)*p2-249627771945705537536*p1^3+(437173423028108787712*p0-1945967712813432438784)*p1^2+(287871620900731224064*p0+14791853254898696060928)*p1-1337572467028757839872*p0^2+2224790870344767373312*p0-35833484336636220604160)*q4-1152921504606846976*q3^5+(-87766149538196226048*p2-1013192541093073256448)*q3^4+(159571541996991414272*q2+10376293541461622784*q1-597996965721509199872*p2^2+(-19023204826012975104*p1-156393619141183930368)*p2-6215595737919302664192*p1-67517965613538476032*p0+180986703170588639232)*q3^3+(-6917529027641081856*q2^2+(3458764513820540928*p2^2+2485372252959377719296*p2-203346530375032635392*p1+58156789585351278592)*q2+(673162043502322778112*p2+8235542080013192921088)*q1-432345564227567616*p2^4-221146444952261099520*p2^3+(-459547305976885411840*p1-9159115477815918592)*p2^2+(132753309903441887232*p1-665677060921633013760*p0+907675984112186818560)*p2+3813431991675222228992*p1^2+(22481969339833516032*p0-327245160878692106240)*p1+888864269823790546944*p0+1778313146812631875584)*q3^2+((-367061384029204905984*p2-6503254719868291776512)*q2^2+(1428884075373601488896*q1+202986242404842995712*p2^3-1464235080648646197248*p2^2+(-7631917022132354154496*p1+31128880624384868352*p0-284544376119534551040)*p2-107221699928436768768*p1^2-989590230977187151872*p1+7310856530597018337280*p0+33054072799330566144)*q2-24211351596743786496*q1^2+(1636108205027800121344*p2^2+(93386641873154605056*p1+1001949023148366102528)*p2+24639817309892374429696*p1-24067236408667930624*p0-273657688249667158016)*q1-27805224099385442304*p2^5-88981101090795683840*p2^4+(702978124835329146880*p1-7782220156096217088*p0-242821363823775055872)*p2^3+(-24211351596743786496*p1^2-256587750918271795200*p1+883680274808966217728*p0+1106584831195846017024)*p2^2+(-825245225218903900160*p1^2+(1015075327212290834432*p0-2077583874428122431488)*p1+347941017559668621312*p0+5326012281408284786688)*p2+1073369920788974534656*p1^3+404112335435861065728*p1^2+(2119182737670534070272*p0-3488366917149626728448)*p1-1397786719946608214016*p0^2+444152367979253727232*p0+4668486440785783365632)*q3+36028797018963968*q2^3+(130108993234733629440*p2^2+(-31128880624384868352*p1-45159950816573915136)*p2-29979242243906374467584*p1-288230376151711744*p0+45742930504598945792)*q2^2+((26751989772530441256960*p2+733546307306106388480*p1+777138486482867060736)*q1-90353467524120576000*p2^4+(15564440312192434176*p1-199368145462018179072)*p2^3+(362364129617857478656*p1-144475476046045511680*p0+140257858190468710400)*p2^2+(-3270405963005397303296*p1^2+221667653046245523456*p1+2076626676679138344960*p0+1879105353605657395200)*p2-3296044111259087405056*p1^2+(14833145804700013035520*p0+8258661075809992704)*p1+263962183926980542464*p0+3328974617309033791488)*q2+(-1398637900276181237760*p2-16565009545004964642816)*q1^2+(-805875243221583396864*p2^3+(2523961346366501814272*p1-407115249025875443712)*p2^2+(-1239208784617405415424*p1-3943099632146473549824*p0-1692676243707364638720)*p2-19180740740978395054080*p1^2+(-48422703193487572992*p0+136720888816178561024)*p1-3572363046938543652864*p0-2408806645281245364224)*q1+10078493016101748736*p2^6+(-1945555039024054272*p1-58700443109705121792)*p2^5+(78977656340359413760*p1+47810213644165185536*p0-289891390127066841088)*p2^4+(45756572214084239360*p1^2-171435634200019992576*p1-36999744951127375872*p0+1082025069031666483200)*p2^3+(87192855379380797440*p1^2+(-2675926308592864460800*p0-2762371677001592340480)*p1-170434779757739507712*p0+9513900414829611319296)*p2^2+(2212069057772585484288*p1^3+(235195986939796783104*p0+1009306098991640870912)*p1^2+(-254164858299211579392*p0-8522139046305616363520)*p1+33604734519531798528*p0^2-1069374156125440573440*p0+20397077252304289781760)*p2-201761263306198220800*p1^4-389233343866563723264*p1^3+(856658958519719952384*p0+1565176916911784460288)*p1^2+(-1495627421851232239616*p0^2-125202467057284677632*p0-7326572054863993044992)*p1+133134529276489498624*p0^2-2024030019947603165184*p0+14742876420002693554208)*v^59+(25613413640111652864*q4^7+(-6247900058046431232*q3-93516261099929862144*p2+44477549919911018496*p1-359069032495072673792)*q4^6+((-3188548536178311168*p2+29329375913901555712)*q3+3804415785221226496*q2+3668307997282835365888*q1+120181652281125502976*p2^2+(-192321718487229661184*p1+1064879837245939384320)*p2-107552186735467167744*p1+347391912656664264704*p0+2994254292706643673088)*q4^5+(12119468072230715392*q3^2+(-1827272498410795565056*q2+73273565937317969920*p2^2+17747384309699837952*p2-353140757581002702848*p1+464411193574445547520*p0-637402385077044772864)*q3+(-48044400824788451328*p2-1574170199352573689856*p1-81252932926320934912)*q2+(2588885238594674884608*p2-1336968984678690193408)*q1-64676194248667693056*p2^3+(-167209646965011775488*p1-1101623242056167063552)*p2^2+(699350756810458923008*p1-729366966851906568192*p0-6968079797596849176576)*p2+240366119312018112512*p1^2+(210408174590749573120*p0+979961280436927201280)*p1-87002226451403505664*p0-17727412397453487374336)*q4^4+(456466843831763992576*q3^3+(131514116318473224192*p2+423410422566864551936*p1+201375541433034866688)*q3^2+((-781680780123442249728*p2+659748916437129887744)*q2-19091533439559440269312*q1+115003920084532985856*p2^3-326744245371309916160*p2^2+(931713698109662953472*p1+79551583817872441344*p0+492829571328176553984)*p2-153338560112710647808*p1^2-95161517523175735296*p1-1687585474668551733248*p0+7144505885704763473920)*q3-8142508126285856768*q2^2+(119903836479112085504*q1+83406665098901585920*p2^2+(-191384969764736598016*p1+124066605094058065920)*p2-9187316218238047617024*p1-200320111425439662080*p0+755807647062162407424)*q2+(32281802128991715328*p2^2+15918774523674690060288*p2-2875818578053703925760*p1-976368964292994662400)*q1+16298527051453825024*p2^4+(16717361816799281152*p1+395729003476766687232)*p2^3+(-740432311136355876864*p1-221865332042780114944*p0+4994528724924877504512)*p2^2+(463402387257914556416*p1^2-1635954093080004526080*p1+796444283389404512256*p0+35571808265119230590976)*p2-9223372036854775808*p1^3-476526439522025603072*p1^2+(3752966663078145949696*p0-8469276617855654166528)*p1+28823037615171174400*p0^2-3892714959854626668544*p0+61187816449486884962304)*q4^3+((182449828104033533952*p2-217652496066351726592)*q3^3+(8380532373791642222592*q2-139503502057428484096*q1-432332053428685504512*p2^2+(135468276791304519680*p1-286420280945229692928)*p2+4419859695899168997376*p1-1861463826781792370688*p0-2579892686277924880384)*q3^2+(-62257761248769736704*q2^2+(20752587082923245568*p2^2-3238491204246036283392*p2+7313413449285457936384*p1+48982746038165045248)*q2+(-8907183314216348024832*p2+7182065403203243999232)*q1-1297036692682702848*p2^4+317762167758240350208*p2^3+(352830009206714138624*p1+657285699229120987136)*p2^2+(-1959656090932328005632*p1+3490163610422568026112*p0-10044515073164989956096)*p2-3579965386992335716352*p1^2+(-909655067134802264064*p0+5588421719326269112320)*p1+3825924167800989941760*p0-23718727720432872456192)*q3+(39775791908936220672*p2+157672993279078039552)*q2^2+(27255838988041770237952*q1-9511602413006487552*p2^3-178726054899639910400*p2^2+(-1563965042596952145920*p1-27670116110564327424*p0+85814901227963547648)*p2+237501829949010477056*p1^2-530956311299727818752*p1+2597191002207452921856*p0-4246353395089573675008)*q2-379311175015652655104*q1^2+(-15543178818351618064384*p2^2+(237501829949010477056*p1+2739486947140083646464)*p2-20175441783476461764608*p1-5345952901673873571840*p0+4338489298503520485376)*q1-108086391056891904*p2^5+54768890794964156416*p2^4+(1055479371269245239296*p1+6917529027641081856*p0-518621826581859926016)*p2^3+(-107509930304588480512*p1^2+529827051285350711296*p1-1137368604768699678720*p0-22607851491623838941184)*p2^2+(1017212285235478134784*p1^2+(-344795587471485173760*p0+14020021257050490142720)*p1+5002878648034183348224*p0-100381639480820304445440)*p2-2027412465851140407296*p1^3+(-18446744073709551616*p0-2732111374762450616320)*p1^2+(-2503619994224552837120*p0+26205265249837294551040)*p1-103560273431384555520*p0^2+13748706829333191196672*p0-116223571702993472569344)*q4^2+(-1878361332583686471680*q3^4+(79551583817872441344*q2-19887895954468110336*p2^2-9930437178351943680*p2-1711079628024636768256*p1+462039841662448959488)*q3^3+((2053209084516718608384*p2-3008488712101527814144)*q2+14413698549805234520064*q1-301885290221899087872*p2^3+983342612394117431296*p2^2+(948593189513047572480*p1-179855754718668128256*p0+2149947616724206485504)*p2+435804328741388156928*p1^2-2434753341260105252864*p1-109155995968392396800*p0+5845135176971931615232)*q3^2+(-13602005781764995284992*q2^2+(287077454647104897024*q1+7913590157226614456320*p2^2+(185043901489398939648*p1-1361590023104036339712)*p2+43891561802595892723712*p1+6023078112848282386432*p0+1215092239922595102720)*q2+(-217037473242238943232*p2^2-52970579960594562023424*p2+7462572668943968763904*p1-2087692548729168986112)*q1-516395118173276340224*p2^4+(26373079417881624576*p1-631456951734267543552)*p2^3+(1119879157090783068160*p1-1098500006709701902336*p0+3121470998948213686272)*p2^2+(1626772243000261083136*p1^2-5956361559269997281280*p1-5325160626619234123776*p0+27635014755953254858752)*p2+27670116110564327424*p1^3+4575730686377345417216*p1^2+(-14929775038304874397696*p0-12262011309225492348928)*p1-487685796448696270848*p0^2-3139789004744479997952*p0+31327033032910043086848)*q3+(-516544862860886409216*p2-10353235111369485844480*p1-525356815238813450240)*q2^2+((10455845125279495225344*p2-7694264573898694590464)*q1+212957211979841273856*p2^3+(4678123120130357460992*p1-771743081770300473344)*p2^2+(6183261722182131122176*p1-3397938897253275009024*p0+1141513157001414180864)*p2+700255698860583682048*p1^2+(2502992586501464784896*p0-295133594485761507328)*p1-2805653146770155241472*p0+8519567276361325215744)*q2-40951807872432223551488*q1^2+(-4591942237660995649536*p2^3-146446152726740992000*p2^2+(55373450771980139626496*p1-852585452656763338752*p0-3193394540769001340928)*p2-1223249716387864641536*p1^2-811328433867259379712*p1-13129199878485131132928*p0-6888868851732621295616)*q1-79565094616754552832*p2^5+(116336985574234652672*p1-593961447435536433152)*p2^4+(211738953096265465856*p1+2197592236770403024896*p0+4027104284609989312512)*p2^3+(-4108066486497054818304*p1^2+(-541873107165218078720*p0-6663936544446403837952)*p1-1298948835762382045184*p0+50180320655949460144128)*p2^2+(801856906454062071808*p1^3+3389259422832355442688*p1^2+(1357771111357514514432*p0-32482467544071082606592)*p1+1100103288177045798912*p0^2-10682175970073018105856*p0+134820303326203566882816)*p2-1271915613961230221312*p1^3+(1268069539879455817728*p0+5608946300820379402240)*p1^2+(-62257761248769736704*p0^2+1211207128367671279616*p0-33936316262877342203904)*p1-1909365097580923453440*p0^2-22070249620527275573248*p0+114453518051240735766016)*q4-16140901064495857664*q3^5+(-403810756988548153344*p2+613681595848757084160)*q3^4+(497701802019968253952*q2+138350580552821637120*q1-1864670389716480163840*p2^2+(-221360928884514619392*p1+589193483981162545152)*p2-13820067823922461016064*p1-275332066818922643456*p0-663828691440510173184)*q3^3+(-93386641873154605056*q2^2+(67445908019500548096*p2^2+7689475277169962778624*p2-381905248401018060800*p1+248788756612782227456)*q2+(3124129047108403593216*p2-4661474719682852290560)*q1-11024811887802974208*p2^4-371923582776904777728*p2^3+(-2382728462052163059712*p1+260932776779661180928)*p2^2+(263341092073560342528*p1-2332044951845735497728*p0-3221248336413019078656)*p2+8465668421147454078976*p1^2+(77245740808658747392*p0+1560626037989140594688)*p1-2234153619629675642880*p0-3467965843260900900864)*q3^2+((-1920911341863082917888*p2+3698291274752007864320)*q2^2+(3605023415319025156096*q1+1090159340199811743744*p2^3-2238543749657059655680*p2^2+(-19041804692474015252480*p1+328582628812951388160*p0-20450187300424384512)*p2-705587960819390349312*p1^2+2476054023855371452416*p1+5164136955217392435200*p0-1726218709638567690240)*q2-304371277216207601664*q1^2+(3948958815261682565120*p2^2+(1065299470256726605824*p1-2211034848339406356480)*p2+55426217197014226042880*p1-127613999041170374656*p0+1310212742157361479680)*q1-129136215715221602304*p2^5+37307995234997633024*p2^4+(1147744616835184590848*p1-97710097515430281216*p0+223743403731015696384)*p2^3+(-300912512702387060736*p1^2+655558211430745374720*p1+2414322620813050642432*p0-7269532707608630132736)*p2^2+(-1339319863684177592320*p1^2+(3523220031687467466752*p0+7305260960308011204608)*p1-580927052098333310976*p0-20650137851693365198848)*p2+4777706715090773868544*p1^3+(27670116110564327424*p0-666491310854652297216)*p1^2+(5684674962835384565760*p0+7831374509238200041472)*p1-1897398048208581558272*p0^2+3166769733850477101056*p0-14935417537012781264896)*q3+882705526964617216*q2^3+(208593223940919263232*p2^2+(-352793980409695174656*p1+786210275448670126080)*p2-58201506424185765756928*p1-1801439850948198400*p0+185406445794887729152)*q2^2+((93386641873154605056*p2^2+57156130878680526225408*p2+2947732056903556005888*p1+927941550791693697024)*q1-159910437868951044096*p2^4+(160832549892655153152*p1+15118478395966488576)*p2^3+(-1607613930185426993152*p1-624270965947588673536*p0+875747239384531861504)*p2^2+(-14312367558189398360064*p1^2-139818329619856097280*p1+5543988280713352839168*p0-1909697736190325686272)*p2-27670116110564327424*p1^3-8148915622655698141184*p1^2+(35154963583265270661120*p0+659224548209288282112)*p1-864691128455135232*p0^2-322315915561197895680*p0-5564176691834136035328)*q2+(-6876023853475235364864*p2+8679010409420458819584)*q1^2+(-23346660468288651264*p2^4+80269345008484614144*p2^3+(12995659142334341185536*p1-243442716673767899136)*p2^2+(83332918655003394048*p1-11864751232706081193984*p0+2561127362257710219264)*p2-49399714096649328394240*p1^2+(-231160761673672818688*p0-645839898632693743616)*p1+7986617432559310602240*p0+3918160195931818950656)*q1+13794244183659118592*p2^6+(-18158513697557839872*p1+108875849201728094208)*p2^5+(67748352881976147968*p1+243730308233663873024*p0+243904757959707590656)*p2^4+(-73714918700800278528*p1^2+815676524617311191040*p1+248649153820426764288*p0-7074689216271643312128)*p2^3+(6917529027641081856*p1^3-842320271362358247424*p1^2+(-5131448703222030532608*p0+9403551407381988507648)*p1+46909493718691086336*p0^2+1200130841056307576832*p0-37022711508798391123968)*p2^2+(4158957162286341423104*p1^3+(1538861978273989001216*p0-3434523718401916928000)*p1^2+(145625301325908541440*p0+22700290013658557186048)*p1-1073951448090858749952*p0^2+9224365618941929717760*p0-68694208156274209394688)*p2-1139086446551564812288*p1^4-198866398723845390336*p1^3+(477844305362984894464*p0-3679044216934902005760)*p1^2+(-4454996780191913607168*p0^2-2100873508107361189888*p0+15936156534000621617152)*p1+2501980292534050488320*p0^2+12982288195333776211968*p0-46079393423599696364434)*v^58+(-52580290909643472896*q4^7+(14802206075259977728*q3+222869177362846580736*p2+76218920093618274304*p1+1171244812763578499072)*q4^6+((-97710097515430281216*p2-378785379759157149696)*q3+19111869443676831744*q2+6988433700174402945024*q1-374761061648380723200*p2^2+(-37181718523570814976*p1-3629922507040896319488)*p2+69917434236880551936*p1+794525046260702904320*p0-11058600142484755447808)*q4^5+(22506739137784053760*q3^2+(-3491478661513760210944*q2+95944686461501046784*p2^2+822068569000491614208*p2-813007819131431419904*p1+1115451555707124449280*p0+3223381922440202420224)*q3+(-199500456293258231808*p2-5031349446104280203264*p1-641358361805646200832)*q2+(9699240387881251897344*p2-10946893984749930414080)*q1+291772457258638639104*p2^3+(-590439925546781507584*p1+4092793979716176445440)*p2^2+(277584711057538023424*p1-865555819583590367232*p0+28795492562710063742976)*p2+177315724528831168512*p1^2+(937325183245366591488*p0-3758115716163195371520)*p1-2333503379253189672960*p0+60129689460459297570816)*q4^4+(871824830264890097664*q3^3+(410505357834634395648*p2+1487701086507060166656*p1+240098872015770877952)*q3^2+((-2903632809352344109056*p2+5692095909858872655872)*q2-37142303019632068395008*q1+264163139743043813376*p2^3-610943055431594934272*p2^2+(430688239564695273472*p1+442721857769029238784*p0-5607426980122516783104)*p2-689447059754894491648*p1^2+2691355218703770714112*p1-5016442531337683861504*p0-19021866013270768353280)*q3+22373882948776624128*q2^2+(841632698362998292480*q1+204445408684111036416*p2^2+(-1250919832498428968960*p1+1856514335606940106752)*p2-13331247120367667380224*p1-418078160608057884672*p0+4808222487759265202176)*q2+(436380789493691580416*p2^2+32648886031019057086464*p2-9860072937773907050496*p1-36893488147419103232*p0-1148410868105058713600)*q1-96933226579708870656*p2^4+(93098411497002893312*p1-1888617181223395000320)*p2^3+(-651529565642202021888*p1-732501472192556433408*p0-25863340759750197379072)*p2^2+(1246019916103849869312*p1^2+(73786976294838206464*p0+8104846572091831484416)*p1+4075258466899102531584*p0-133624770054683357085696)*p2-129127208515966861312*p1^3-1903955852215986421760*p1^2+(5971034515554388934656*p0+22476990136392737619968)*p1+151032717103496953856*p0^2+2746510169746601672704*p0-191072677885497618989056)*q4^3+((614795392331601149952*p2-1544653044444834037760)*q3^3+(16329439759296096108544*q2-906196302620981723136*q1-297769000162482454528*p2^2+(788598309151083331584*p1-1399960375269884166144)*p2+7437359266430135042048*p1-4878803519525986762752*p0+731263317371198111744)*q3^2+(-428886799713747075072*q2^2+(96845406386975145984*p2^2-8897212344641349746688*p2+24224754309234841092096*p1+36893488147419103232*p0-837010712119641899008)*q2+(-34389630869789183311872*p2-73786976294838206464*p1+53819434462435025616896)*q1+2594073385365405696*p2^4+190954876000322715648*p2^3+(1336920570982695960576*p1-9223372036854775808*p0+1629480531454496604160)*p2^2+(64563604257983430656*p1^2-5204199992340061880320*p1+4941385539947927175168*p0+32421679979110172983296)*p2-4728617479152435462144*p1^2+(-3986226102178173419520*p0-6268114686525476700160)*p1+6845340811621774131200*p0+56867498810006927572992)*q3+(49719739886170275840*p2-36893488147419103232*p1-245036070650624606208)*q2^2+(55141137088801859960832*q1-11889503016258109440*p2^3+(18446744073709551616*p1-1579314858239402704896)*p2^2+(-4927118136328417443840*p1-242113515967437864960*p0-8451261363058542379008)*p2+1022641374586273267712*p1^2-661162448585798713344*p1+6540734238917222465536*p0-15781143947204532109312)*q2-2488004606941575774208*q1^2+(-32220391044472891244544*p2^2+(1979566223409956257792*p1+7598327944658401886208)*p2-40045336850233972228096*p1-14905113326745393561600*p0+4933832773025140834304)*q1+11538222245323210752*p2^5+(-2305843009213693952*p1+217986976299614208000)*p2^4+(1362618110456472010752*p1+29399498367474597888*p0+8530234044933419827200)*p2^3+(-526596897229177356288*p1^2-5473959830986439000064*p1-3383494445873414275072*p0+100512492305826703212544)*p2^2+(2953523686024354463744*p1^2+(82794175549579198464*p0-41355623885979705671680)*p1-738649881841451925504*p0+335794893439834307690496)*p2-7285887448362969464832*p1^3+(-119903836479112085504*p0+3525453047444503789568)*p1^2+(-2709789859353481707520*p0-62509645172478962565120)*p1-2082532021690527907840*p0^2-8192143746196698038272*p0+348655909337554980978688)*q4^2+(-3664398872806277775360*q3^4+(517661755568474292224*q2-115580380836836409344*p2^2+527312969569929265152*p2-6111204550356668252160*p1-23058430092136939520*p0-166452699179985666048)*q3^3+((8068865265179094417408*p2+73786976294838206464*p1-23220279048170496851968)*q2+28487861716503752605696*q1-794110715094984818688*p2^3+(-18446744073709551616*p1+2309126062973302865920)*p2^2+(3935821815148642828288*p1-1009959238035597950976*p0-2107038411289666781184)*p2+1909238011628938592256*p1^2-2762364353637823545344*p1+8528044401886442291200*p0-2373803894199363305472)*q3^2+(-27423030620608272531456*q2^2+(1909238011628938592256*q1+17150121712192566853632*p2^2+(1269366576572138520576*p1-2369854922517324496896)*p2+68002336760661427617792*p1+16086065235432994504704*p0+627805380709690900480)*q2+(-2006083418015913738240*p2^2-98437316265259932057600*p2+25286595014977747156992*p1-87622034350120370176*p0+675255491651375726592)*q1-513572487106821881856*p2^4+(198014268416225968128*p1+1169243218159507341312)*p2^3+(2146832165370310164480*p1-2305752937221146542080*p0-15081704933875611860992)*p2^2+(5972205451457505263616*p1^2+(-80704505322479288320*p0+8810377892669228580864)*p1-7712315282680172249088*p0-70898015493256120369152)*p2+378158253511045808128*p1^3+4319386640012346916864*p1^2+(-27415725782012677586944*p0+12164510570560920485888)*p1-1727364644277208481792*p0^2+7660176075978296000512*p0-83125918001275835777024)*q3-1152921504606846976*q2^3+(21617278211378380800*p2^2-906905619562292576256*p2-34887260614215113637888*p1+502623752627567984640)*q2^2+((40987224179901865132032*p2+119903836479112085504*p1-66042238191065710460928)*q1-10592466323575406592*p2^4+491634327421993353216*p2^3+(16480364390008536170496*p1+4069716044287762759680)*p2^2+(-87622034350120370176*p1^2+6302888587284159922176*p1-2570726724897117044736*p0+18502099707545964773376)*p2+4305044926998985572352*p1^2+(11503274312214815703040*p0-1193622409106719506432)*p1-11581199128996974952448*p0+25596207236348595142656)*q2-82387986891987398688768*q1^2+(-19872115341373804118016*p2^3+(-29975959119778021376*p1-4090918538334632411136)*p2^2+(117482016772294346539008*p1-5061901865976361648128*p0-5936048518452951908352)*p2-6680027197692071378944*p1^2-6590903811000548458496*p1-7438300518752255475712*p0-9284228664811421958144)*q1+1315051091192184832*p2^6+52208682367734251520*p2^5+(621361640588307333120*p1-198040915630280933376)*p2^4+(21905508587530092544*p1^2+1547643962362989379584*p1+3320900322027475304448*p0-28651492784038993723392)*p2^3+(-5855895487481034833920*p1^2+(-2997740027165877993472*p0+23632502604304641687552)*p1-1951984837887753453568*p0-183239697634360849072128)*p2^2+(4059436617720708202496*p1^3-5004989085836908691456*p1^2+(5017058398586726776832*p0+81128102305397244690432)*p1+2126924003217518886912*p0^2+3510179432012307234816*p0-423075262255645407707136)*p2-1523500199945028239360*p1^3+(2271615652045678182400*p0-6806166543420379627520)*p1^2+(-613354240450842591232*p0^2-5012824777442486910976*p0+83735637435533834059776)*p1+1892406230234106429440*p0^2+8618387872990413979648*p0-337224991193779944161280)*q4-100304170900795686912*q3^5+(-1430631472029021241344*p2-18446744073709551616*p1+5308052296059783741440)*q3^4+(1073658151165126246400*q2+850856070399853068288*q1-4809123826091310448640*p2^2+(-1272825341085959061504*p1+2643291959055542648832)*p2-24349799004688596598784*p1-650824189350565117952*p0+158320553882072121344)*q3^3+(-615660083460056285184*q2^2+(484227031934875729920*p2^2+16855207994193837293568*p2-221360928884514619392*p1+55340232221128654848*p0+74636173105434722304)*q2+(11018326704339560693760*p2+110680464442257309696*p1-41651875546008364515328)*q1-82578002767465414656*p2^4-844931585090047180800*p2^3+(-8836494814465140719616*p1-13835058055282163712*p0+1174336344035854123008)*p2^2+(-110680464442257309696*p1^2-1770951888845783695360*p1-5524538641297623220224*p0+2701882555593513762816)*p2+14124549439329539194880*p1^2+(-69175290276410818560*p0-1248576746281603432448)*p1-8802532290065837588480*p0+1891509602301209739264)*q3^2+((-7533189111101138141184*p2-83010348331692982272*p1+32743869480435091243008)*q2^2+(7037667051300817207296*q1+4403439571657776168960*p2^3+(41505174165846491136*p1-1488412514510696349696)*p2^2+(-36814251815575146725376*p1+1886756042289105076224*p0+94087636610954821632)*p2-2994137147463981596672*p1^2+9565713866216785838080*p1-11653883690953339830272*p0-227721625563048181760)*q2-1870038680472305795072*q1^2+(4806182975534637514752*p2^2+(6331844903300803592192*p1-10318434389673910468608)*p2+97561580058718670684160*p1-854531007695787393024*p0-585707980100468736000)*q1-466608950192602349568*p2^5+(-5188146770730811392*p1-694520558249173843968)*p2^4+(1517647772229260279808*p1-487253450884468703232*p0+1348912794498389508096)*p2^3+(-1970631081749253193728*p1^2-2886296835905478983680*p1+3912716097260418498560*p0+19408116796546661482496)*p2^2+(1139916234782907826176*p1^2+(8681174670516387053568*p0-9235482017412969136128)*p1-62257761248769736704*p0^2-4934335324056069341184*p0+53620914631636810727424)*p2+17200724157605701746688*p1^3+(359711509437336256512*p0+1907857750702126268416)*p1^2+(8378221745707824447488*p0-7879228897461610217472)*p1-580991373528558206976*p0^2-5166503304497511530496*p0+47802666695675112357888)*q3-144115188075855872*q2^3+(4611686018427387904*q1+121705276330060283904*p2^2+(-2502992586501464784896*p1+2005661311103964020736)*p2-86020135487862076342272*p1+432345564227567616*p0-330634953302980165632)*q2^2+((1066452391761333452800*p2^2+94438227882545988501504*p2+9571266100869891883008*p1+124230955694131511296)*q1-182584936092854648832*p2^4+(1152921504606846976000*p1-264766745238413770752)*p2^3+(-5171670351494076432384*p1-2122600547575243210752*p0-4471869354498928410624)*p2^2+(-50983485970407455981568*p1^2+(249031044995078946816*p0+737176311959860019200)*p1+7223731018105815564288*p0-15331647479847246102528)*p2-359711509437336256512*p1^3-10538208925589683830784*p1^2+(65589956598662657212416*p0+992566119267175497728)*p1-8935141660703064064*p0^2-972394963682595962880*p0-16395238013106340757504)*q2+(-26162527128102799147008*p2-110680464442257309696*p1+81646866093058008547328)*q1^2+(-360287970189639680000*p2^4+3270150383726544027648*p2^3+(51555695324662641721344*p1+839554721442059780096)*p2^2+(221360928884514619392*p1^2+4526878733844374093824*p1-29277468831971366928384*p0+5447107677464523964416)*p2-105533138298548984479744*p1^2+(-950007319796041908224*p0+258480682231278862336)*p1+30830977712502215802880*p0+6585973530217408364544)*q1-24702243956127170560*p2^6+(-85100018558792892416*p1-257848154082540257280)*p2^5+(-23350882592939311104*p1+1022848540169132310528*p0+2263147389341688397824)*p2^4+(-707101170294186835968*p1^2+(-62257761248769736704*p0-4170912145068324290560)*p1+1316595685126884556800*p0+30631282235020796755968)*p2^3+(6917529027641081856*p1^3+1017297923997142351872*p1^2+(-7070065947020120555520*p0-24940923075801443729408)*p1+349839619054140129280*p0^2+824272656194284290048*p0+121897880308019082297344)*p2^2+(4785506949645379567616*p1^3+(7598329176111424995328*p0+4777605539130297548800)*p1^2+(2334364868603784724480*p0-55752873932081067982848)*p1-3779666253469011935232*p0^2-1126670788792732876800*p0+209149501780911742543872)*p2-4905681002102133882880*p1^4-320883830803077791744*p1^3+(-1793610342996014792704*p0+4309064239489661009920)*p1^2+(-10356369616710135709696*p0^2+2499523284886678929408*p0-44173911817115744075776)*p1+3413997111744827228160*p0^2-2220251343614757568512*p0+133133867335613741353358)*v^57+(103554292088129454080*q4^7+(-27181475550994628608*q3-402089818980939202560*p2+117273734296727715840*p1-3329418726447421325312)*q4^6+((47558012065032437760*p2+1465202246260810055680)*q3-246611486095274147840*q2+9408271823156098891776*q1+638236346917087870976*p2^2+(379599405391804366848*p1+10675598335067736244224)*p2-1605513669462328344576*p1+918801877977991741440*p0+34002647676557983744000)*q4^5+(-154428431222534307840*q3^2+(-4642995043036867592192*q2-383319378684012396544*p2^2-3514180216519800127488*p2-572688987615500697600*p1+1970270793779063554048*p0-12338477996627978092544)*q3+(404351188943832612864*p2-13162472472532144357376*p1+2867487085868835930112)*q2+(29031139946752710279168*p2-26536066940195976511488)*q1-553591473395636109312*p2^3+(-1207937477654804955136*p1-12517845212079585230848)*p2^2+(3563743421134547189760*p1+236493023632479485952*p0-95115600731441511530496)*p2-536198571634731253760*p1^2+(3097323622126294401024*p0+13470981389025045118976)*p1-5809939543022509228032*p0-178467603977631944409088)*q4^4+(1175079214773509816320*q3^3+(668109004720413081600*p2+4192599051502799028224*p1-711379194116002807808)*q3^2+((-8994517118190316683264*p2+12754037363151216836608)*q2-51329056177014848880640*q1+744066716035643867136*p2^3+2698851671389761437696*p2^2+(-2666103957805569409024*p1+1750134843993193709568*p0+26290712168403459637248)*p2-2294313794167625482240*p1^2+1470332637884757049344*p1-8254284091337471950848*p0+55327729557169491673088)*q3+110031946095915958272*q2^2+(3864592883442151063552*q1-411268717971473694720*p2^2+(-5577834239287925669888*p1-3984588867791763800064)*p2-10649758866235000356864*p1-328006168060647964672*p0-20201800622775654678528)*q2+(2942255679756673482752*p2^2+49852179492212173701120*p2-28759050471665494392832*p1-405828369621610135552*p0+7169847691568048242688)*q1+262933657044771667968*p2^4+(125091983249842896896*p1+6065119241758065033216)*p2^3+(-2941991656228518887424*p1-2034329994878781489152*p0+96665573771736382439424)*p2^2+(3058556636533889171456*p1^2+(617965926469269979136*p0-31126524195044683939840)*p1+9724488693292197740544*p0+416650878417581270630400)*p2-876220343501203701760*p1^3+172717549309285892096*p1^2+(5662060559519008686080*p0-65575577355254400811008)*p1+347029372886660939776*p0^2+22275586839876013654016*p0+546564580314975289999360)*q4^3+((1776075577846847766528*p2-2630212520575240241152)*q3^3+(22656727019774000758784*q2-3803488043697988173824*q1+1128399404635814625280*p2^2+(3212615772586979098624*p1-196439099262181048320)*p2+7366263190912650706944*p1-9191018177131746164736*p0+5320816987997921607680)*q3^2+(-1954201950308605624320*q2^2+(351064598152784904192*p2^2-16134312298241014628352*p2+65732090202902470066176*p1+424275113695319687168*p0+4368405186149112348672)*q2+(-104606873955988439826432*p2-783986623132655943680*p1+124785338217764820615168)*q1-27886288892678111232*p2^4-166105139156399161344*p2^3+(3257723826454721986560*p1-64563604257983430656*p0-17621164292391082917888)*p2^2+(585684124340278263808*p1^2+2254356169423734177792*p1+2864883838158448361472*p0-92039634495112734572544)*p2-2845752546941378494464*p1^2+(-14158452537324384288768*p0+2378419485328757751808)*p1+9410792625086589304832*p0-156695932961210096418816)*q3+(-41505174165846491136*p2-424275113695319687168*p1-1087523327042916450304)*q2^2+((221360928884514619392*p2+79274540383195117912064)*q1+228278457912155701248*p2^3+(18446744073709551616*p1+919922570597765218304)*p2^2+(-16590765631273896509440*p1-1009959238035597950976*p0+24323985319953287872512)*p2+4022543129573289099264*p1^2-5326994858304969113600*p1+7952614973897686646784*p0+71511967390809664258048)*q2-10696805719742326243328*q1^2+(-55340232221128654848*p2^3-49340811517122949677056*p2^2+(9105774043384877416448*p1-1652728317240145870848)*p2-57349083101115587756032*p1-31641426290776649760768*p0-26954211608200814264320)*q1-54475541092673519616*p2^5+(21905508587530092544*p1-525925491448792219648)*p2^4+(1198554227831178526720*p1+127974287011360014336*p0-42273026781440240517120)*p2^3+(-1774057965213785784320*p1^2+26183888686297835896832*p1-7249991789007989637120*p0-340495213143283329925120)*p2^2+(-2686907210384300572672*p1^2+(4012707267987111936000*p0+117872704048215074275328)*p1+83010348331692982272*p0^2-30318944007311629221888*p0-987768220189613793214464)*p2-21187526720536178589696*p1^3+(-415051741658464911360*p0-2134132550982799720448)*p1^2+(-1044427256308701331456*p0+176610420132393173123072)*p1-5544557141641285074944*p0^2-76499785905359172927488*p0-974005111420092383657984)*q4^2+(-5223671164591509864448*q3^4+(2219373896368180428800*q2-489126948329454829568*p2^2+1119275111790762000384*p2-17715503609412658921472*p1-272089475087215886336*p0-2550485766962877038592)*q3^3+((24997788178073731989504*p2+811656739243220271104*p1-55732312508462786412544)*q2+(-138350580552821637120*p2+40343335533977450577920)*q1-1913453380880157376512*p2^3+(-133738894534394249216*p1-152876307832207572992)*p2^2+(11003581919159549689856*p1-4309620584220393996288*p0-4871552879706815594496)*p2+6578570105286668845056*p1^2-2379615243256626937856*p1+21901911337327730360320*p0-3392252047603800211456)*q3^2+((-55340232221128654848*p2-39448218086439800274944)*q2^2+(8359833829904247422976*q1+27670116110564327424*p2^3+29956215339011629121536*p2^2+(7005727522743505649664*p1-7603175049310475649024)*p2+70296468159044144594944*p1+31859256397553305911296*p0-16839059676923412086784)*q2+(-11933602263809321336832*p2^2-128789873141278115364864*p2+72493542481857400012800*p1-908502145630195417088*p0+8476266310262377676800)*q1-3458764513820540928*p2^5-628693500781666500608*p2^4+(1043249846481120657408*p1+2977363983233049427968)*p2^3+(-2303843973929094873088*p1-3427563575602118131712*p0+44962702391472820322304)*p2^2+(20219721175012768481280*p1^2+(-597213339386346733568*p0-6619119379436489670656)*p1-5346589175858728009728*p0+176017268513639912964096)*p2+2305843009213693952000*p1^3+933729903367841382400*p1^2+(-32356859120381472014336*p0-10603601967334801014784)*p1-4767330421549312245760*p0^2+14873466903249035460608*p0+237492086407821334151168)*q3-4611686018427387904*q2^3+(79551583817872441344*p2^2-559522714104883052544*p2-95728369564199187120128*p1-9223372036854775808*p0+1991233242447357149184)*q2^2+((126439460258352149299200*p2+1309718829233378164736*p1-156255362291798353379328)*q1-38911100780481085440*p2^4+604486652784550084608*p2^3+(48526538186496227147776*p1+4611686018427387904*p0-5608654665119277514752)*p2^2+(-1208261736827975630848*p1^2+1251002445404093546496*p1+5029827229430228975616*p0-61663316895217395695616)*p2+16818458621234494046208*p1^2+(40827832781889968537600*p0+10916306000624492740608)*p1-19129605357881230622720*p0-115011179965779818840064)*q2+(-470391973879593566208*p2-118195801284435551191040)*q1^2+(-67095491939694104543232*p2^3+(225972614902942007296*p1-4502400895813429493760)*p2^2+(196070478788255843090432*p1-21316365698675993739264*p0+22558128994051373924352)*p2-27038315126039775281152*p1^2-13251990276034783084544*p1+31197697878490903216128*p0+42969047723059351388160)*q1+4827858800541171712*p2^6-416618149903859712000*p2^5+(2172527453044272529408*p1-576460752303423488*p0+6666953037142460203008)*p2^4+(142962266571249025024*p1^2-8597096230201193398272*p1+3440410093539192471552*p0+113831142045936682795008)*p2^3+(166457545827240902656*p1^2+(-12003786360402263146496*p0-68455922476247043538944)*p1+10234148229621997371392*p0+565236402994495352733696)*p2^2+(14826570549244052111360*p1^3+2237451538786492088320*p1^2+(8921396674640329310208*p0-211820629643587328409600)*p1+2043048963757370769408*p0^2+71945160561280778502144*p0+1202472435701610665213952)*p2-401088331013802688512*p1^3+(321737157379348234240*p0+5305030228152579784704)*p1^2+(-3218956840862316756992*p0^2-10835947691381425700864*p0-246324191201348133322752)*p1+12883832933999383150592*p0^2+120869186943734343794688*p0+924471313085425949446272)*q4-411592977144644370432*q3^5+(-3953800184861105848320*p2-193690812773950291968*p1+12590608206598405881856)*q3^4+((27670116110564327424*p2+1861896172346019938304)*q2+3472599571875823091712*q1-6917529027641081856*p2^3-9518465898838600187904*p2^2+(-5540940751140506566656*p1+4064891884244337426432)*p2-28837759882353048551424*p1-919599015112036319232*p0+2413898563298753773568)*q3^3+(-2701295085293842464768*q2^2+(2388276896793083510784*p2^2+26981835483112921890816*p2+820303650527771623424*p1+622577612487697367040*p0+392162711123796164608)*q2+(30798568613315006693376*p2+1134474760533137424384*p1-99526935736454412763136)*q1-303722758869866250240*p2^4+286567421989305188352*p2^3+(-27054167796728119427072*p1-238654751453617324032*p0+596949275176261910528)*p2^2+(-843938541372211986432*p1^2-1435196151726337949696*p1-9170373676439879811072*p0+1395824735394956574720)*p2+11784443044150810509312*p1^2+(-995547719228012363776*p0-3572956130107635793920)*p1-10946009432043431133184*p0-5622121241173001502720)*q3^2+((-23130055340610639888384*p2-940783947759187132416*p1+78893424953578749952000)*q2^2+((221360928884514619392*p2+9040291704802910404608)*q1+14129269211739023474688*p2^3+(525732206100722221056*p1+4237289959455056723968)*p2^2+(-51619601403375029059584*p1+8223212631608336056320*p0+7868349041561189744640)*p2-9747951321450891182080*p1^2+12941697433811652968448*p1-51688689999358612996096*p0+16397795673678697988096)*q2-7724574080865874739200*q1^2+(-55340232221128654848*p2^3-6541212746377630580736*p2^2+(27121325474371468263424*p1-16926571189464220041216)*p2+116360735306869590982656*p1-2879133227379448610816*p0-6343185592784638705664)*q1-1075000223854082654208*p2^5+(-72634054790231359488*p1+147540210776843223040)*p2^4+(1013803060317558669312*p1-2066179451443545636864*p0-6173995368861357047808)*p2^3+(-9068015864109003177984*p1^2+4488119559182572584960*p1+1116564789240015093760*p0-44228323766063536799744)*p2^2+(4510705181682579800064*p1^2+(15428323517054788304896*p0+7732153628730817773568)*p1-504979619017798975488*p0^2-5220481694664587476992*p0-134293711245117543677952)*p2+52560106127957319221248*p1^3+(1826227663297245609984*p0+2207750092535797645312)*p1^2+(-464363765040869801984*p0+15993655020682580328448)*p1+5785432167711196053504*p0^2-14766591637023371558912*p0-139059808528515930345472)*q3-16591261027232907264*q2^3+(23058430092136939520*q1-306411407847406436352*p2^2+(-12739782625905659084800*p1+2601655476813060636672)*p2-75196064798049700937728*p1+16068843470457929728*p0-581312656048874586112)*q2^2+((7106608154396604760064*p2^2+101526972509020628189184*p2+25704673175585805041664*p1+27670116110564327424*p0-3442297585568176930816)*q1-322127844647022624768*p2^4+(6183118029206520332288*p1+70758164807943192576)*p2^3+(-8905404392363536678912*p1-4725573045804333006848*p0+9079470137542034063360)*p2^2+(-151902884609098971611136*p1^2+(2241279404955710521344*p0-3943595393143344726016)*p1+1330188393227218845696*p0+52295645263953710284800)*p2-2296619637176839176192*p1^3-605734149881331712*p1^2+(86312702830454945873920*p0-10468641341160894234624)*p1-30840650248233156608*p0^2+836481328057193332736*p0+67966373565617931550720)*q2+(-79168525647966816436224*p2-1134474760533137424384*p1+197788927431170764832768)*q1^2+(-2805346251084610404352*p2^4+8072116301160102494208*p2^3+(166405700388330613506048*p1-380464096520259502080*p0-2914023394345943564288)*p2^2+(1881567895518374264832*p1^2+10067268075505504485376*p1-55247629205590662709248*p0-18823841452397061734400)*p2-182092476480800939835392*p1^2+(-3849028443129958629376*p0+3734357321575653441536)*p1+44776244198690693054464*p0-25130332749849065160704)*q1+43034427714315485184*p2^6+(-329303204753330667520*p1+54350618979572121600)*p2^5+(742969104363960664064*p1+2880804062841203064832*p0-12721582244884079706112)*p2^4+(-3349381086070966321152*p1^2+(-498062089990157893632*p0+12984779744157846470656)*p1-149319132629654568960*p0-102480263410424437800960)*p2^3+(83010348331692982272*p1^3-2219035985658639286272*p1^2+(-3359309271449504579584*p0+61363405706831006269440)*p1+1164666892435029229568*p0^2-13832339898161313087488*p0-357056267576434014355456)*p2^2+(1078477002766412677120*p1^3+(28901148047108288282624*p0-3316384182744867930112)*p1^2+(4183653829519492513792*p0+147281686896681611689984)*p1-6852933898185706831872*p0^2-59715568433404418457600*p0-582913245568443134447616)*p2-17322645606717875814400*p1^4+(110680464442257309696*p0+450069410192340025344)*p1^3+(-5867234425442846900224*p0-6298060800382445027328)*p1^2+(-18272905128093050470400*p0^2+11247951528774097436672*p0+135233525863049012674560)*p1+3458764513820540928*p0^3-3185814544440753127424*p0^2-70772536739939134472192*p0-358178124740617588341218)*v^56+(-309171503090519506944*q4^7+(75135804383235670016*q3+1249066179039300943872*p2-170001878733981483008*p1+7946562436852369850368)*q4^6+((-189151184349560832000*p2-2928063649858271051776)*q3+79976048082752110592*q2+4898547300292379017216*q1-1936345459261058318336*p2^2+(1948113083612400713728*p1-27476148367644979888128)*p2+3029550253155763093504*p1-978668227824627744768*p0-85115959523683740942336)*q4^5+(406703475324203565056*q3^2+(-2507099869361626677248*q2-597411497769951035392*p2^2+7849917808298013229056*p2-8034421735228964864*p1+2258861457900964937728*p0+36168964003995869773824)*q3+(-198905981142445326336*p2-27946240810917667274752*p1-4081431749700041572352)*q2+(71683326894494938300416*p2-33792160825224076460032)*q1+1405940487071962497024*p2^3+(-2731919562759961837568*p1+35766715538406304120832)*p2^2+(-10841505249869833437184*p1+5613142460366510358528*p0+251659721628812197232640)*p2-1785767324244949073920*p1^2+(7856007132391055294464*p0-36162834512818919702528)*p1+7489351899161057820672*p0+465816435558362581565440)*q4^4+(591520789457350426624*q3^3+(-1210121723474079645696*p2+9702699152395072438272*p1-5115271091663306489856)*q3^2+((-22563250305908298743808*p2+19884949755886879899648)*q2-31089302990859536433152*q1+971480482819344433152*p2^3-6006806396288360251392*p2^2+(-6606627530965187035136*p1+5291909706145427619840*p0-79788538882129435557888)*p2-5939851591734475620352*p1^2+9694054598463451037696*p1-9157236676326840074240*p0-187755858295067271757824)*q3+53845037144841650176*q2^2+(12857380619375557476352*q1-200617349000846114816*p2^2+(-20581954700241432215552*p1+5678865108209844092928)*p2+5622789170768337960960*p1+855323641230204600320*p0+28264639819933884088320)*q2+(13380806982467066003456*p2^2+35077600748866300280832*p2-70523199630484298530816*p1-2333513125324258279424*p0-2784886736627047596032)*q1-469755840432227483648*p2^4+(458862758833525096448*p1-20656633336485931646976)*p2^3+(12291199333221607145472*p1-5534275423691998232576*p0-278500065227210087202816)*p2^2+(4700388916688077193216*p1^2+(3325025619286146678784*p0+83903977425315693592576)*p1-14385808038787905748992*p0-1121309165721324821151744)*p2-4233527764916342095872*p1^3+102151491172947722240*p1^2+(342489744462271479808*p0+188467017460623261827072)*p1+52746158835763249152*p0^2-57564691388462113226752*p0-1441446654149331951812608)*q4^3+((4387442785781356167168*p2-4736943508963536666624)*q3^3+(13379834204947553976320*q2-11932737572680866201600*q1+4669971604804816863232*p2^2+(10241401725422621687808*p1+7936326122548557250560)*p2-850770502006933028864*p1-10950808738726022217728*p0+19545576496525593280512)*q3^2+(-6407937722604855492608*q2^2+(367781959969584185344*p2^2-20280573813177798623232*p2+147719220699256875646976*p1+2361183241434822606848*p0-13481109068693815427072)*q2+(-257034193734495450955776*p2-3938379859736989270016*p1+175489622121898559143936)*q1+80272159758251720704*p2^4+457840441718111993856*p2^3+(4307530913993294086144*p1-202914184810805067776*p0+60851766232518106284032)*p2^2+(3242015270954453696512*p1^2-8143423060697654755328*p1-4321888389605351227392*p0+303043680891655403077632)*p2+6806830548800315064320*p1^2+(-39505431816105915056128*p0-42153796882229597569024)*p1-73786976294838206464*p0^2+30795960747655782465536*p0+512731790419245328760832)*q3+(-153915020865014071296*p2-2822351843277561397248*p1-900351474729584951296)*q2^2+((2324289753287403503616*p2+52205943053260903415808)*q1+236493023632479485952*p2^3+(138350580552821637120*p1+58384524831742754816)*p2^2+(-44187121787141149949952*p1-2417676395160558108672*p0-25545558730259294060544)*p2+13984937850881053818880*p1^2+(295147905179352825856*p0+8967598962480034873344)*p1-2934781956175052144640*p0-87801043747116714819584)*q2-33714883559218026119168*q1^2+(-332041393326771929088*p2^3-38904561553822143479808*p2^2+(28025215933983236292608*p1-1255917315156810399744)*p2-221360928884514619392*p1^2-43956328068837107826688*p1-44621376877610722656256*p0+7783688035524098916352)*q1+43883074769098113024*p2^5+(17293822569102704640*p1+3857474187767092084736)*p2^4+(-6944469560612012163072*p1+479903576292600053760*p0+140109910776110276149248)*p2^3+(-3238268276064481443840*p1^2+(-73786976294838206464*p0-69049973130771793182720)*p1+5879006271918839955456*p0+965388909947630687092736)*p2^2+(110680464442257309696*p1^3-3912201561002991419392*p1^2+(14195778371036030959616*p0-322013091155245487095808)*p1+664082786653543858176*p0^2+67483376044254922014720*p0+2647633979675675077902336)*p2-51629842588927669567488*p1^3+(-1452681095804627189760*p0+12240329658104411062272)*p1^2+(-15144157780304266788864*p0-508562880998531554869248)*p1-3032061959926068543488*p0^2+183740118304053805449216*p0+2535580093205117871669248)*q4^2+(-2975366144217101369344*q3^4+(7123901976965707464704*q2-1452392865428475478016*p2^2+4472912099509593440256*p2-43097214648520470953984*p1-1388117491546643759104*p0+3873286242495906185216)*q3^3+((62594126097738784309248*p2+4574792530279968800768*p1-75070695843422774755328)*q2+(-1383505805528216371200*p2+24904095291425916190720)*q1-2753392725783264362496*p2^3+(-756316507022091616256*p1-8566458980808005779456)*p2^2+(25039446474626909077504*p1-14059877748680498872320*p0-12407327431927529472000)*p2+17258082002459892383744*p1^2+(-295147905179352825856*p0-5998798046172849111040)*p1+28609962183701114650624*p0-52115436591167678971904)*q3^2+((-553402322211286548480*p2-26221073923258615595008)*q2^2+(26385761554432299892736*q1+276701161105643274240*p2^3+38566071005828977000448*p2^2+(30757639899901463625728*p1+5979028615999204098048)*p2+221360928884514619392*p1^2-4742225105426535415808*p1+40879858364785352507392*p0+34628411111322377256960)*q2+(-51605343006954774069248*p2^2-70268286884375873716224*p2+174543236540627853246464*p1-4408771833616582836224*p0-10295721584464895148032)*q1-34587645138205409280*p2^5+2005396619072739737600*p2^4+(2892680055058579062784*p1-19448761161025723564032)*p2^3+(-55340232221128654848*p1^2+7553405206878450876416*p1-4695452971496479129600*p0-149764495276257709129728)*p2^2+(53003332388884613955584*p1^2+(-3772359163073603305472*p0+41653725984495492923392)*p1-9922790910609598709760*p0-552658946425033360146432)*p2+11160280164594278727680*p1^3-6718519182232230297600*p1^2+(-6164202910771564249088*p0+102979555320382791614464)*p1-9902154572692056965120*p0^2-72075284656101561204736*p0-690680101645665967800320)*q3-23058430092136939520*q2^3+(166020696663385964544*p2^2+1525693452963557670912*p2-214161078203432935882752*p1-92233720368547758080*p0+311604585983345950720)*q2^2+((311612633071455131664384*p2+7941323323731961970688*p1-211736188730519190503424)*q1-78686892689417306112*p2^4-2502902514508917374976*p2^3+(121675012140564354170880*p1-202914184810805067776*p0-3113023192417540505600)*p2^2+(-8259529659003451736064*p1^2-26983488022701190152192*p1+22316326945538829189120*p0+55197362266392577966080)*p2+53197095259252602175488*p1^2+(114140958338334760894464*p0-23493033899866086965248)*p1-3815645247009284161536*p0+124919487520294903480320)*q2+(-4703919738795935662080*p2-77515326282353145282560)*q1^2+(-184221255967064935366656*p2^3+(4019084365059468558336*p1-1644029896034856468480)*p2^2+(233515603846832303636480*p1-69854937503376554852352*p0+1258192788005597478912)*p2-85413036747293651369984*p1^2+(-479615345916448342016*p0+4178661958768459251712)*p1+111958394613520893214720*p0-9983247957385520611328)*q1+9655717601082343424*p2^6+945867385838581579776*p2^5+(5117106990208669188096*p1+56493153725735501824*p0-29772804187000710103040)*p2^4+(321665099785310306304*p1^2+24504619319447456317440*p1-2342894123348071022592*p0-347979658654340742119424)*p2^3+(8045415021919376244736*p1^2+(-35180390906761404481536*p0+175106647049096031895552)*p1-17037068479667336380416*p0-1565564477114329709150208)*p2^2+(45010055539851305943040*p1^3+(350488137400481480704*p0-13960571406572142460928)*p1^2+(20407360275787439669248*p0+574120709674522007044096)*p1-5635948688879514550272*p0^2-159687696476108023136256*p0-3163810623321720560615424)*p2-221360928884514619392*p1^4+1669250194685619601408*p1^3+(-12127221018989233700864*p0-31251823159571749273600)*p1^2+(-11801304521155685646336*p0^2+49799387072524183404544*p0+675433203834339645718528)*p1+11804327914249278980096*p0^2-260894517674727440384000*p0-2354651996788185462520320)*q4-1335083102334728798208*q3^5+(-9297159013149614014464*p2-968454063869751459840*p1+16160505515148778143744)*q3^4+((249031044995078946816*p2+1755521149147528822784)*q2+10978118566866396905472*q1-62257761248769736704*p2^3-15521957856907448287232*p2^2+(-18732668606852049666048*p1-3741121527555091857408)*p2-73786976294838206464*p1^2-5495470157502760353792*p1-294859674803201114112*p0-1689539997255692451840)*q3^3+(-8695333987744839892992*q2^2+(9234901251900844277760*p2^2+22341220592479119605760*p2+4728707551144982872064*p1+3154393236604333326336*p0-2490178996738619080704)*q2+(70994168065116195520512*p2+5783054267107944431616*p1-134154724272888342380544)*q1-1049302684380306604032*p2^4+3334821511425630928896*p2^3+(-70476146021577531588608*p1-1286660399141241225216*p0-1797065141571393945600)*p2^2+(-3970661661865980985344*p1^2+4621362846651723546624*p1-8301602286722346909696*p0+18349354273088162758656)*p2-18547174345399913676800*p1^2+(-3202815939797820899328*p0+1158714334394342965248)*p1-110680464442257309696*p0^2+5564226384315407138816*p0+49504050087354999767040)*q3^2+((-56863385643902375559168*p2-5644703686555122794496*p1+108812430426569137192960)*q2^2+((2407300101619096485888*p2+3826600516985653559296)*q1+39005135940700581396480*p2^3+(3029877714106793852928*p1+14613643455086718877696)*p2^2+(-31422344183303584612352*p1+26544288261315741351936*p0-9617156058687832326144)*p2-26782366552017055252480*p1^2+(664082786653543858176*p0+5088126537712772579328)*p1-101467978731601795219456*p0-31791907625435442184192)*q2-24381983979425599848448*q1^2+(-1099887115394932015104*p2^3-51941325049955495182336*p2^2+(90683040944851548897280*p1+5045867292084318240768)*p2+221360928884514619392*p1^2+27913006497467486699520*p1-6640755808941400653824*p0+12456912909899076206592)*q1-2586372230002602147840*p2^5+(-155644403121924341760*p1+2388661708270619066368)*p2^4+(-6113931479931041087488*p1-6719082413660628320256*p0+22437749613708007440384)*p2^3+(-30758792821406070472704*p1^2+(-166020696663385964544*p0-7789710258003045777408)*p1-8677985840505232031744*p0+138690986443685383634944)*p2^2+(-110680464442257309696*p1^3+9014442168841710600192*p1^2+(17033082165076462403584*p0-46497529062841946996736)*p1-2047588592181760229376*p0^2+35654244613836213583872*p0+380139470849506617065472)*p2+136439180813371560689664*p1^3+(5972133393863467335680*p0-3952212015081574105088)*p1^2+(-30729920103457509867520*p0-89367264959283047956480)*p1+19850642178350501593088*p0^2+56575453310589488594944*p0+354231759925101581443072)*q3+(27670116110564327424*p2+18266600088614731776)*q2^3+(16140901064495857664*q1-20752587082923245568*p2^3-1498590790406042025984*p2^2+(-49724351572188703227904*p1-316248008305397465088)*p2-221360928884514619392*p1^2+42698074124345506004992*p1-4899916394579099648*p0+2487809385353529262080)*q2^2+((33687213443107461791744*p2^2+1834361164224276725760*p2+55500776540645158289408*p1+267477789068788498432*p0-8690229060810192191488)*q1+5188146770730811392*p2^5+898758607836379348992*p2^4+(25135418182686174347264*p1+5975377269824755335168)*p2^3+(110680464442257309696*p1^2-7405088723300211752960*p1-6582821503334906593280*p0+1202147541575754842112)*p2^2+(-384233141034007360700416*p1^2+(13064906490204789932032*p0+5786827522733634486272)*p1-18553365106037687844864*p0-42433696518999921131520)*p2-10652994702567266058240*p1^3+30519572868199218151424*p1^2+(42198476306882414772224*p0+20548637429669728092160)*p1-17005592192950992896*p0^2-1023825853448986820608*p0-63623829208491334565888)*q2+(-192958851733713019994112*p2-6115095660434716360704*p1+273955942131708710617088)*q1^2+(-15240037023833682608128*p2^4+9236434727573963931648*p2^3+(446888876374648573394944*p1-3428788554700762906624*p0-1292615154006159785984)*p2^2+(9573860174255257288704*p1^2+4013646549984395395072*p1-65838447211702451699712*p0-1382730378758068371456)*p2-237113421502747535998976*p1^2+(-12357012686376185888768*p0-5735494106047435505664)*p1+10110792832629249933312*p0+2154885675002888192000)*q1-432345564227567616*p2^7-391044740894813061120*p2^6+(-607949920897997996032*p1+1692405106923093884928)*p2^5+(-13835058055282163712*p1^2-3804007365030019334144*p1+6050748228958846713856*p0+43127941599697204936704)*p2^4+(-6357785637154457649152*p1^2+(-3079453338804888272896*p0-30492894446705721737216)*p1-2238293940615228948480*p0+296079204069834674405376)*p2^3+(235195986939796783104*p1^3+3113180444570545029120*p1^2+(11104678723594762584064*p0-154646894465193280012288)*p1+3119733533872089989120*p0^2+26233053848805471944704*p0+961430595712042780196864)*p2^2+(-9876943421978036928512*p1^3+(87976557712786975621120*p0+12437471268605804937216)*p1^2+(-498062089990157893632*p0^2-19861160933414550896640*p0-384115173775009776664576)*p1+1498729276094583668736*p0^2+119397543934065402445824*p0+1498659307530532690237440)*p2-51853797591197549592576*p1^4+(1217485108864830406656*p0+4465651346932225802240)*p1^3+(-9238944358466316140544*p0+28756277832300378456064)*p1^2+(-21126133650415863988224*p0^2-36839776971657414967296*p0-344726529225775550627840)*p1+34587645138205409280*p0^3-6305069476294435012608*p0^2+135652865312443880964096*p0+895806171971448012813504)*v^55+(862434983371497013248*q4^7+(-213428964040808333312*q3-3883397100736283148288*p2-303218355711600754688*p1-16714758406910928486400)*q4^6+((1055679781452663226368*p2+4314285728494163853312)*q3-647658158812523659264*q2-15198964195232063684608*q1+7065267361617157292032*p2^2+(2218293032457611509760*p1+63588832493209210847232)*p2-3463832857804309266432*p1-3925540097199355985920*p0+192147079545976516509696)*q4^5+(-7864410849295728640*q3^2+(7712144145894332170240*q2-2565907873295830614016*p2^2-12819070678776586174464*p2+4750354102753939161088*p1-462681811317535277056*p0-95664559213848196808704)*q3+(2671138982188969623552*p2-47999436886108784295936*p1+5226953519061723512832)*q2+(143170368902830560903168*p2-9824148849446279446528)*q1-6506557547245014614016*p2^3+(-1478946088831451922432*p1-94441674082940438446080)*p2^2+(7816197000534960373760*p1+11323562672684223430656*p0-600303558154713059819520)*p2-3890065242934558588928*p1^2+(16268875351507217678336*p0+78621125843955314851840)*p1+5785843912825565609984*p0-1123769079870314548035584)*q4^4+(-1924298048782865530880*q3^3+(-2387385184066864152576*p2+17930523470021835882496*p1+28391051468100587225088)*q3^2+((-47315033857936544759808*p2+4903057655319190568960)*q2+73230007121722042482688*q1+1636644133383457210368*p2^3+14500352028760493522944*p2^2+(-16097990767246271578112*p1+13928444697155318317056*p0+219216577964494722957312)*p2-12136804678996278116352*p1^2-50131381030720309821440*p1+17649241022195249971200*p0+578757844518923881414656)*q3+172938225691027046400*q2^2+(31746846550854138331136*q1-3684665071129445007360*p2^2+(-62041012005903649472512*p1-13907325735205834063872)*p2+52955447865846597156864*p1+3318396320634657308672*p0+2218651761526471393280)*q2+(50723934516682839556096*p2^2-60700324173832658092032*p2-143564523942218026713088*p1-8282588089095588675584*p0-31846458121788411871232)*q1+3091000568249466224640*p2^4+(-974218671392785694720*p1+67804749375435662426112)*p2^3+(-6248384757956326981632*p1-7140547281188468817920*p0+716033691186204025815040)*p2^2+(5629499534213120000000*p1^2+(11805916207174113034240*p0-184330107132230619889664)*p1-18106623785601230438400*p0+2802803084936700909060096)*p2-15808859671169085734912*p1^3+19665592084411615019008*p1^2+(-27152805635766788030464*p0-460721810093287424393216)*p1-1323553887288660328448*p0^2+4240067881629946740736*p0+3524375590639390971396096)*q4^3+((8831522840476523692032*p2-7674038907972173692928)*q3^3+(-32105639325967491006464*q2-29302652961087622742016*q1+8057592755311786065920*p2^2+(28022910090974022598656*p1-40629843916590390706176)*p2-15862267859150072446976*p1-4020525516940227117056*p0-149894677901295073886208)*q3^2+(-15872270353922462318592*q2^2+(-1284931016884330954752*p2^2+3336721467518427856896*p2+267113754103708886499328*p1+8291811461132443451392*p0-5107632722812495462400)*q2+(-510105075681716789575680*p2-13650590614545068195840*p1+81841157010482305957888)*q1+296372884277997600768*p2^4-7337117020024215699456*p2^3+(6560123361212959293440*p1-592601653367919345664*p0-175069277066281678274560)*p2^2+(13051071432149507768320*p1^2+93161948280545836269568*p1-38584463706707158106112*p0-992323252839970737487872)*p2+22627021276631864967168*p1^2+(-83085288229492427325440*p0+224015368603397938741248)*p1-700976274800962961408*p0^2-56882076338819963027456*p0-1495886342501592912101376)*q3+(-913113831648622804992*p2-12525339226048785547264*p1-1607950574257572937728)*q2^2+((13945738519724421021696*p2-98961521751086975680512)*q1+1758781755277745061888*p2^3+(-516508834063867445248*p1+11915122024213383217152)*p2^2+(-108479122958797120733184*p1-3742383203953825284096*p0-12909154700530959777792)*p2+44675708303515320320000*p1^2+(2803905099203851845632*p0+79072372670022549504)*p1-30498654773829989040128*p0-77192171173191037747200)*q2-80525802489265227038720*q1^2+(-2158269056624017539072*p2^3+50630691989997760806912*p2^2+(57618405114231784472576*p1-885443715538058477568*p0+28520377600260251320320)*p2-2066035336255469780992*p1^2+61077365534636116017152*p1-20113796511777014415360*p0+111961876554434157215744)*q1-693914630585246023680*p2^5+(496909168485551046656*p1-23090756226574763163648)*p2^4+(-2706631850852276502528*p1-19023204826012975104*p0-398361643235093501706240)*p2^3+(-4500140862856675459072*p1^2+(73786976294838206464*p0+150125251014479472230400)*p1+22070088976737650081792*p0-2533709222583659460034560)*p2^2+(811656739243220271104*p1^3-37555455368147689799680*p1^2+(48613691846485100986368*p0+786553041205219945349120)*p1+2019918476071195901952*p0^2+8689505430426510950400*p0-6639083482896727082532864)*p2-108122563969098943823872*p1^3+(-6668497982646002909184*p0-61967253326640063709184)*p1^2+(37507580274521392807936*p0+1195788751208714355081216)*p1+9513354313261534674944*p0^2+16767555311309279985664*p0-6102798144155267289030656)*q4^2+(7911077148634541719552*q3^4+(17565912044189920526336*q2-3267379544055804329984*p2^2+11345112396901191254016*p2-84407256849712253239296*p1-4422606891671864999936*p0+20320976955635218251776)*q3^3+((127370300258134102376448*p2+18907912675552290406400*p1-29658867425414305808384)*q2+(-7885983091510833315840*p2-54509678377848987975680)*q1-2687784286411730976768*p2^3+(-3606338466410217340928*p1+9076314590847363448832)*p2^2+(34599093288458185080832*p1-34082665519187610304512*p0+148214801122783666372608)*p2+32393635514938579484672*p1^2+(-2656331146614175432704*p0-22379853736720098918400)*p1+23371611536124190654464*p0+269728525206587430666240)*q3^2+((-2988372539940947361792*p2+49564419742221522173952)*q2^2+(63202003961042744377344*q1+1328165573307087716352*p2^3+32203853826641186783232*p2^2+(110467750424657346428928*p1+442721857769029238784*p0+36211276261203067797504)*p2+1475739525896764129280*p1^2-215959845168002289893376*p1+9513475910451473678336*p0+28199888898957982564352)*q2-516508834063867445248*q1^2+(-177874747343377413439488*p2^2+(295147905179352825856*p1+200944247283398429638656)*p2+337411413464854470590464*p1-14079477414258815270912*p0-23258861847973063557120)*q1-145268109580462718976*p2^5+3604242040783676375040*p2^4+(5253430950929174102016*p1-110680464442257309696*p0+55663291255367380500480)*p2^3+(-387381625547900583936*p1^2-45211201498858414669824*p1-4866517699742520049664*p0+539719188924432142827520)*p2^2+(128008730541310143889408*p1^2+(-19578912991233475346432*p0-219118566075776479789056)*p1+64045416847895949213696*p0+1731125563013278960975872)*p2+44456653217640019394560*p1^3-16319332837307346583552*p1^2+(57726734699668554383360*p0-414605851654061813661696)*p1-9933859914068745256960*p0^2+35235598860312008196096*p0+1778604508564592454533120)*q3-32281802128991715328*q2^3+(147573952589676412928*q1+543026028669824925696*p2^2+(-516508834063867445248*p1+6644732487412368801792)*p2-382406048679581659955200*p1-470391973879593566208*p0+4969673854272185303040)*q2^2+((-73786976294838206464*p2^2+609735652193445926141952*p2+32143451548438893690880*p1-101830643757969756389376)*q1-348470524767419498496*p2^4+(258254417031933722624*p1-3208125683758490714112)*p2^3+(259966505466274890383360*p1-816268425261647659008*p0+18899571476878772404224)*p2^2+(-38899571565435016970240*p1^2-53664896959659015929856*p1+46000135889131690524672*p0+112352519613194126229504)*p2+131704582553913977208832*p1^2+(249925712082653860069376*p0-2908290291129579995136)*p1+73786976294838206464*p0^2+41244858419599175057408*p0+177431718077509081759744)*q2+(-25843888447267081814016*p2+152109545788799748931584)*q1^2+(9223372036854775808*p2^4-424693588172694953656320*p2^3+(28128978869397852520448*p1-17465534900901412601856)*p2^2+(107475270601856237174784*p1-177401761296112454467584*p0-122307495997126301712384)*p2-215418771449770930077696*p1^2+(-4058283696216101355520*p0+33414621359264956940288)*p1+189294809771177211330560*p0-179904734423336871788544)*q1+53682907558256312320*p2^6+(-32281802128991715328*p1+2811809198024863776768)*p2^5+(7091719254028517900288*p1+233466604682886512640*p0+98954617223234577235968)*p2^4+(593754574872526192640*p1^2-50417119508903202127872*p1-22525413313638945521664*p0+967375437380113586454528)*p2^3+(41486794975767192141824*p1^2+(-83136305006071280304128*p0-420027561496313585467392)*p1-18446744073709551616*p0^2-24395514441973662482432*p0+4060652889358567315865600)*p2^2+(116335544422353894113280*p1^3+(4021390208068682252288*p0+51782655301007326576640)*p1^2+(-21204242393503117606912*p0-1361715869064793159630848)*p1-20797767194385026383872*p0^2-60613227069114144522240*p0+7753529047770226108268544)*p2-2508757194024499019776*p1^4+12231269932980187955200*p1^3+(-41654981903851343314944*p0+120466542011304701329408)*p1^2+(-34677573015564743344128*p0^2-20817698817916931145728*p0-1444329466416543846891520)*p1-8662733204098490826752*p0^2-70506732887649766342656*p0+5540803154042010722425216)*q4-3306578875212437127168*q3^5+(-17599490883011594944512*p2-4002943463994972700672*p1+6397620257333526396928)*q3^4+((1272825341085959061504*p2-2237982770028475318272)*q2+27144383904463605202944*q1-152185638608103800832*p2^3-19722429200558890942464*p2^2+(-52614725784238068596736*p1-110680464442257309696*p0-17429472045410266644480)*p2-295147905179352825856*p1^2+66628669068519202095104*p1+2111143390123212668928*p0-18394487171228589096960)*q3^3+(-21347494579300378607616*q2^2+(221360928884514619392*q1+27400332478486325231616*p2^2+(110680464442257309696*p1-30392920387678491377664)*p2+15723687595016254914560*p1+10362458483406340620288*p0-4624439640826054705152)*q2+(-55340232221128654848*p2^2+132034876550585329385472*p2+22578814746220491177984*p1-60531514060150069526528)*q1-1936043436611047784448*p2^4+(-27670116110564327424*p1+2492181695595961909248)*p2^3+(-148760200731525801574400*p1-4790388851641449185280*p0-34533666112374583590912)*p2^2+(-16546729434117467799552*p1^2+14879555398860065996800*p1+3613057837054254120960*p0-131192408018549641052160)*p2-93847702388606286954496*p1^2+(-6571652576259027763200*p0+35876256051183115829248)*p1-996124179980315787264*p0^2+20141320999771503067136*p0-161619719046579676512256)*q3^2+(-73786976294838206464*q2^3+(55340232221128654848*p2^2-111258510461629567598592*p2-23713289506753628602368*p1+50018166411878354386944)*q2^2+((13530686778065956110336*p2-14535133610157652574208)*q1-13835058055282163712*p2^4+87117415019072760840192*p2^3+(14886522467483608154112*p1+2170245535408079241216)*p2^2+(79262074419426556379136*p1+64298432311923855851520*p0-36829561257700381163520)*p2-63255038350254659338240*p1^2+(6087425544324152033280*p0-28153162073496925241344)*p1-99982058818747360083968*p0-29271389405374907940864)*q2-60149067816843813584896*q1^2+(-7533189111101138141184*p2^3-154402949855842645573632*p2^2+(253407535026566537936896*p1-885443715538058477568*p0+53785950339943014334464)*p2+885443715538058477568*p1^2-263325254039570787336192*p1-11668286202561670676480*p0+24659037723948579028992)*q1+1152921504606846976*p2^6-2988939993493996044288*p2^5+(-662353404396633587712*p1-4570512210677874032640)*p2^4+(-2360512205090344402944*p1-16339203563288235343872*p0-90789199290454650126336)*p2^3+(-96900746619196274638848*p1^2+(-1743217314965552627712*p0+49765703694335963299840)*p1-25425209337583746678784*p0-482072828181243066580992)*p2^2+(442721857769029238784*p1^3+14056479782761647833088*p1^2+(-715459851202586476544*p0+203097773027481329074176)*p1-7574694285266984632320*p0^2+2398728871918908211200*p0-1053903404972838444072960)*p2+295049330390708940439552*p1^3+(15965656995795616923648*p0-22121846085281810219008)*p1^2+(-38257339540486032982016*p0+259398091077485976354816)*p1+28940635608641072791552*p0^2-13473660251807932219392*p0-804046934746227122663424)*q3+(110680464442257309696*p2+109113211771932377088)*q2^3+(-46116860184273879040*q1-83010348331692982272*p2^3-2692769771199230115840*p2^2+(-156856123623266137931776*p1-10553930675229485432832)*p2-1992248359960631574528*p1^2+325472625306074232127488*p1+22914314904061083648*p0-3196322495772267380736)*q2^2+(-221360928884514619392*q1^2+(120803115252705426145280*p2^2+(1328165573307087716352*p1-286966976844645871386624)*p2+94285776531559869841408*p1+1106804644422573096960*p0-1462320395498083581952)*q1+20752587082923245568*p2^5+800788427442468421632*p2^4+(87237535028333986709504*p1-7675995458127475507200)*p2^3+(387381625547900583936*p1^2+14140986452069534662656*p1-6100612084033092845568*p0-43939957224397634273280)*p2^2+(-829995324868278892888064*p1^2+(56765243200822717710336*p0+11202200314239657181184)*p1-50527594039215623503872*p0-115665106256163546071040)*p2-38977970227748282564608*p1^3+69358718511533898334208*p1^2+(-145980804221494099968000*p0+8379174185028181557248)*p1+189655587507826327552*p0^2-1918206486359027220480*p0-122167994483258998652928)*q2+(55340232221128654848*p2^2-375148407808081558241280*p2-23252120904910889811968*p1+130397633438451431899136)*q1^2+(-61202261611302168297472*p2^4+(-332041393326771929088*p1+8076394157856151044096)*p2^3+(1007759932179169333477376*p1-18040915704087941480448*p0+36469705459901887676416)*p2^2+(36063384664102173409280*p1^2-17628171494288550526976*p1-3210625181551681339392*p0+100785265301627741405184)*p2-181985254780872503066624*p1^2+(-29371251790611730137088*p0-12866857092392056520704)*p1-110680464442257309696*p0^2-101114186887215288680448*p0+105469993328903028998144)*q1-1729382256910270464*p2^7+76319969610257399808*p2^6+(-1390927737714122948608*p1-7771359934502022414336)*p2^5+(27670116110564327424*p1^2+4944541578124295405568*p1+12444121310368786022400*p0-128060966652099239608320)*p2^4+(-15036888651842254274560*p1^2+(-15104424631854302232576*p0+68354977840235385192448)*p1+8753220477789665230848*p0-795441030250792545681408)*p2^3+(2506451351015285325824*p1^3-6665151526647889920000*p1^2+(36418797487695184527360*p0+365728998282515225509888)*p1+4845008507922198560768*p0^2+36411371664131468820480*p0-2410775162996051572752384)*p2^2+(-32678470176971253874688*p1^3+(221445380384727070932992*p0-50945413882760874950656)*p1^2+(-3320413933267719290880*p0^2+2337960676246891266048*p0+834029650597147446345728)*p1+22722640578020288495616*p0^2+66730583773056658833408*p0-3565310535705146977422336)*p2-131179408794167048929280*p1^4+(6198106008766409342976*p0+2994484276479010013184)*p1^3+(-15174407192363919212544*p0-78066783696464520413184)*p1^2+(2396311318528312475648*p0^2+10146298657284743495680*p0+665538443603369170862080)*p1+70328211781017665536*p0^3-4590629034848849756160*p0^2+60970921282547669270528*p0-2071728091606741115308846)*v^54+(-1822929251559219920896*q4^7+(456138081058965946368*q3+8682847476302978482176*p2-1052293074532880613376*p1+36498716993255039303680)*q4^6+((-1536015703309490847744*p2-9726595612657714200576)*q3+2630167484578966536192*q2-53351947028840109309952*q1-16976499502308132913152*p2^2+(3080714346700552011776*p1-149639253169040284188672)*p2+8974756448925321789440*p1-7401008462037814083584*p0-440865692211539412516864)*q4^5+(-420665478593982234624*q3^2+(25969701006457303990272*q2+2362876594894713913344*p2^2+32224380952267764793344*p2+6676640490772288765952*p1-7655398790589463920640*p0+237874035143515851194368)*q3+(-7038639828820329234432*p2-59622182689238484516864*p1-16374243428762851999744)*q2+(218913852990986586685440*p2+52531654637311406112768)*q1+17482987264251147583488*p2^3+(-38911100780481085440*p1+244451469961952594231296)*p2^2+(-31499559524814758608896*p1+15813255184405399339008*p0+1459059898831577102155776)*p2-2601819576724482949120*p1^2+(24979197318811946582016*p0-156337576393050664468480)*p1+794535249728608665600*p0+2584354837187309021954048)*q4^4+(-6470123426259587301376*q3^3+(-1803232283599891857408*p2+24916651327187025133568*p1-74681142339362388705280)*q3^2+((-73412276805840981196800*p2-31233036498866972655616)*q2+285038080620643460579328*q1-3924833032057858818048*p2^3-38175788780646073106432*p2^2+(-9883203425460081917952*p1+26701662046694575964160*p0-597331091866148136812544)*p2-18640434886483501907968*p1^2+84456792469779282657280*p1+55899872028823849533440*p0-1405633059448254124523520)*q3-1053842312804696064000*q2^2+(58277876214866900942848*q1+7434073890501968265216*p2^2+(-164611826584756397539328*p1+47286323832524522913792)*p2+105659563347288529043456*p1+6318874536373976563712*p0-2612644035466033627136)*q2+(162277160537927532412928*p2^2-241101665217558771400704*p2-227151477141402508328960*p1-20014717319974863503360*p0+45345782095932150513664)*q1-9939665053988425826304*p2^4+(-2154233831357893574656*p1-200510040712177967431680)*p2^3+(41145480670807664361472*p1-6189387039887820062720*p0-1866112516594431692898304)*p2^2+(-5069395855756306153472*p1^2+(37456113841667244556288*p0+381560450467188761952256)*p1-8039587364001558822912*p0-6760380162913525869576192)*p2-49142126212362245505024*p1^3-16668873811411196706816*p1^2+(-58145866702589416964096*p0+879112835002129925013504)*p1-2360606780682519183360*p0^2+178407776595834824556544*p0-7951500003339678216355840)*q4^3+((13212480442794466344960*p2+26221229015970783166464)*q3^3+(-122169615466040691523584*q2-54447870976562955288576*q1+2413461025909339324416*p2^2+(66384067313757642031104*p1+135602155051136757792768)*p2-97540762169441150566400*p1+26906449728950367158272*p0+379485599005427701383168)*q3^2+(-28827649301189601787904*q2^2+(-14404601278557946118144*p2^2+64384469079205141807104*p2+365513875139646365630464*p1+19627335694426962919424*p0+58561095927414837477376)*q2+(-780221181498609981456384*p2-40241572196797386850304*p1-303721890238088121155584)*q1+2912567951013047173120*p2^4+17695579684661171847168*p2^3+(-4113840101219343794176*p1+1069911156275153993728*p0+536922274604871625736192)*p2^2+(42865621541282570567680*p1^2-135463912521790620958720*p1-81796538160124086190080*p0+2654426910547023061057536)*p2+64264925530696219361280*p1^2+(-141855461926826451927040*p0-475034870167794561843200)*p1-2877692075498690052096*p0^2-189314037678680037130240*p0+3436756311277844253638656)*q3+(538702573027549249536*p2-42464404857679387820032*p1+5671614946128475193344)*q2^2+((56004315007782198706176*p2-412183128839815000227840)*q1-3818043677693649616896*p2^3+(-2010695104034341126144*p1-46959455527057227776000)*p2^2+(-176566253493242680049664*p1-4171270003667572359168*p0-51124067528222756044800)*p2+125032031331603340853248*p1^2+(15200117116736670531584*p0-5893982253607846674432)*p1-61052165642921164406784*p0+203191869501571610968064)*q2-143039512312057683771392*q1^2+(-9186478548707356704768*p2^3+234065727548514864463872*p2^2+(53568191868547931045888*p1-7526271582073497059328*p0-114402741255305995223040)*p2-10330176681277348904960*p1^2+309722094005479035371520*p1+89297229296314118832128*p0-202837816557653505081344)*q1+2885852598023485390848*p2^5+(915419674657836498944*p1+84897622710151700021248)*p2^4+(-30728474588714612293632*p1-1312601132994895282176*p0+1133781686600137892167680)*p2^3+(4011302144903372341248*p1^2+(-258254417031933722624*p0-329519794373496680742912)*p1+14223223307165226762240*p0+6444329231540250210205696)*p2^2+(4501005553985130594304*p1^3+16469528729305082757120*p1^2+(89872248896736783761408*p0-1583129186276635874164736)*p1+1957660714822426165248*p0^2-287655501952905759424512*p0+15566336013759957832826880)*p2-191529661413564757311488*p1^3+(-22246773352893719248896*p0+111563059842137288867840)*p1^2+(-590295810358705651712*p0^2+91974141048800447299584*p0-2082448370162166302507008)*p1+18069477532924725166080*p0^2-674028300980594573049856*p0+13455933440026550263095296)*q4^2+(25199333268597816426496*q3^4+(32390176750424758943744*q2-4894728247808368836608*p2^2-22761886071073101840384*p2-116859547246197706063872*p1-10754451794972668592128*p0-68571730423967553421312)*q3^3+((195592268565423134343168*p2+62765046710796749373440*p1+104952814020715230527488)*q2+(-32844427823239856652288*p2-208259705366914713780224)*q1+5538562850537254944768*p2^3+(-12744394311924086472704*p1-82320979099769148276736)*p2^2+(100156921207379181174784*p1-66366773491188539326464*p0-453022761237446632931328)*p2+29083597875212321816576*p1^2+(-11215620396815407382528*p0+153584997576901570592768)*p1-29743960688573657645056*p0-591867113574351637577728)*q3^2+((-12174851088648304066560*p2+205599555167816528166912)*q2^2+(115213751798371432005632*q1+5755384150997380104192*p2^3-12806291785202666569728*p2^2+(333295771923784178597888*p1+3541774862152233910272*p0-34620753139759790948352)*p2+6050532056176732930048*p1^2-530351566252914648285184*p1-102925193826331277656064*p0-188114688042903007133696)*q2-5017514388048998039552*q1^2+(-502270253481972885094400*p2^2+(4796153459164483420160*p1+799108197471891272761344)*p2+487392089695397676580864*p1-34859734613292625166336*p0+122363322498810174767104)*q1-677917844708826021888*p2^5+1551836848800443400192*p2^4+(7964958214576402333696*p1-885443715538058477568*p0-194473750955571258851328)*p2^3+(-3320413933267719290880*p1^2+68346947700548190601216*p1+4756053408082376523776*p0-1612422379314573199015936)*p2^2+(233468189949955347054592*p1^2+(-70242895589676758859776*p0+533357120755509734932480)*p1+209412039151770188906496*p0-4381692752541024522338304)*p2+145581704229715781353472*p1^3+(-885443715538058477568*p0-97819947065741288669184)*p1^2+(186740407469029405491200*p0+720708443225029609521152)*p1+7790290606628465016832*p0^2+305552790562195502006272*p0-3874295265424565512175616)*q3+108374621433043615744*q2^3+(1401952549601925922816*q1+36317027395115679744*p2^2+(-3800029279184167632896*p1+4211261968358622363648)*p2-504816192394520954929152*p1-1033017668127734890496*p0-4732327350131807485952)*q2^2+((627189298506124754944*p2^2+904401203838308862394368*p2+98025998007692557287424*p1+303306613316448287719424)*q1+511464802481212489728*p2^4+(1235931852938539958272*p1+19154745963929212551168)*p2^3+(459164391922167862788096*p1-1752440687002407403520*p0+61222050729331020267520)*p2^2+(-138802525782627521134592*p1^2-33461648685445773524992*p1+46220659148485514231808*p0-136183452969598061641728)*p2+240150811221032783839232*p1^2+(412575266266569404055552*p0+82260658802253333790720)*p1+645636042579834306560*p0^2+85817548552896069500928*p0-437887618165195786944512)*q2+(-98118231728061105045504*p2+622222152376308268531712)*q1^2+(-244419358976651558912*p2^4-809390672025915513372672*p2^3+(124054353895696734617600*p1+68746231073273836208128)*p2^2+(-328151075882258237751296*p1-337454359790901075640320*p0+236742996986427359625216)*p2-438167817825832193228800*p1^2+(-18409850585562132512768*p0-12578102765964360679424)*p1+133426295180658835718144*p0+327022292280412183986176)*q1-318602652038698369024*p2^6+(-71481133285624512512*p1-16779939333621594193920)*p2^5+(12522727138264910659584*p1+751704821003664228352*p0-319152428781515325833216)*p2^4+(-1519550543071824314368*p1^2+109061936671693647904768*p1-23722666001177813975040*p0-2613947780127401164406784)*p2^3+(34854672567311460728832*p1^2+(-161948001448362277601280*p0+892510522690668666552320)*p1+502673776008585281536*p0^2+157602153108294850314240*p0-9903078116768504482889728)*p2^2+(260091020988772429856768*p1^3+(21601137310313884942336*p0-93876058142575746351104)*p1^2+(-101532070583798811590656*p0+2498906136194240321945600)*p1-18638417273850439925760*p0^2+754575852555721229991936*p0-17584535594891111722647552)*p2-12617572946417333305344*p1^4+20098439237047681024000*p1^3+(-101698773575805744185344*p0-146515599546018087043072)*p1^2+(-76002891426692566351872*p0^2-166117925733360335847424*p0+2288603847234773195948032)*p1-9108315903162062995456*p0^2+1030021186415656412643328*p0-11976925119482564340979840)*q4-5942157434743689314304*q3^5+(-22523042168435134955520*p2-14250109796940628623360*p1-20032539189600275398656)*q3^4+((5644703686555122794496*p2-8820065683024493150208)*q2+50210884447132792651776*q1-498062089990157893632*p2^3-3526264465035569922048*p2^2+(-133032730112822555443200*p1-774763251095801167872*p0+24565466468850440601600)*p2-295147905179352825856*p1^2+174898313846048625262592*p1+7390082729341813260288*p0+51273713318885075189760)*q3^3+(-40343029289202789384192*q2^2+(2213609288845146193920*q1+71565296555460812341248*p2^2-122045262073129737388032*p2+27614487647967047057408*p1+25276651067000513101824*p0+17851048830027675205632)*q2+(-1217485108864830406656*p2^2+179583377013204760657920*p2+74626303150191991062528*p1+187509290144911767633920)*q1-4070101141638321537024*p2^4+(332041393326771929088*p1+15533500582752398868480)*p2^3+(-288849999402843886321664*p1-15906857999060667727872*p0+129466068909984797687808)*p2^2+(-52227344158690168012800*p1^2-66290967213410778873856*p1+34020677973916482797568*p0+361973867548457878683648)*p2-203489546684799412862976*p1^2+(-11671600851887415361536*p0-87715501772563061669888)*p1-3320413933267719290880*p0^2+29486856694955912462336*p0+292010854363453913563136)*q3^2+(-737869762948382064640*q2^3+(553402322211286548480*p2^2-168495442673024561577984*p2-76065149187941336088576*p1-158178147694056375844864)*q2^2+((53818375835047616839680*p2-49735196240091411382272)*q1-138350580552821637120*p2^4+169888460080965784436736*p2^3+(55284891988907526193152*p1+16666089038729109831680)*p2^2+(268086513608822404153344*p1+122862233059933254844416*p0+97569723300219212267520)*p2-118239017826459798470656*p1^2+(27780796575006584733696*p0-94802400699995444477952)*p1+40667243426377191391232*p0+171886053298858218225664)*q2-111971736527416978309120*q1^2+(-37942646716611333980160*p2^3-328198624887124015448064*p2^2+(612548348319122405195776*p1-7415591117631239749632*p0-3915582145842030575616)*p2+442721857769029238784*p1^2-742535667802723365945344*p1-9318488060984840683520*p0-104538056373678184071168)*q1+11529215046068469760*p2^6-2909577560860473163776*p2^5+(-807621513977096306688*p1+22892534845352236285952)*p2^4+(-20958937514249734324224*p1-42108728573508175527936*p0+305940238295880022622208)*p2^3+(-249060444493446421413888*p1^2+(-7553941698184061386752*p0-137458766548387221209088)*p1-68804272480108968673280*p0+1354145389852425187229696)*p2^2+(3541774862152233910272*p1^3+30605132253920002834432*p1^2+(-55487806173718331260928*p0-405456785224632662753280)*p1-20482803450845243375616*p0^2-171774984684853335687168*p0+2508502295585707712839680)*p2+539656615572611415408640*p1^3+(35865082165309795729408*p0+30900926671936487948288)*p1^2+(-1328165573307087716352*p0^2-11186305622415922692096*p0-348671943532056525406208)*p1+7082621982781229498368*p0^2-247090792493713274699776*p0+1697554065008456964268032)*q3+(166020696663385964544*p2-223955002269880025088)*q2^3+(175244068700240740352*q1-207525870829232455680*p2^3-2466747616700387033088*p2^2+(-409453154832094062444544*p1-442721857769029238784*p0-13038580733767367786496)*p2-10625324586456701730816*p1^2+711142709606988373819392*p1-36028797018963968000*p0-3082801082605995294720)*q2^2+(-1992248359960631574528*q1^2+(348251469681544197570560*p2^2+(10403963657572187111424*p1-744336607754112926220288)*p2+119397127477837376258048*p1+2499533821987644243968*p0+17136036449271267983360)*q1+72634054790231359488*p2^5-1109236588221353164800*p2^4+(256490447129885246750720*p1+221360928884514619392*p0-19306374545966219919360)*p2^3+(608742554432415203328*p1^2+29826696317328081027072*p1+7130098930052969267200*p0+8515355558452276494336)*p2^2+(-1506143507125127442595840*p1^2+(184610403003666765185024*p0-41618966023894982459392)*p1-51719564426604051431424*p0+192367797822161726472192)*p2-121047534611682077704192*p1^3+(1770887431076116955136*p0+76499637339691625218048)*p1^2+(-500220935507534214594560*p0-83396693269731833020416)*p1+679070766213432868864*p0^2+12392492769918284988416*p0+268892811893570998894592)*q2+(-830103483316929822720*p2^2-555515627329230898987008*p2-69664128994364121677824*p1-393431173849033713123328)*q1^2+(-201181920250133280194560*p2^4+(-1272825341085959061504*p1-25439915560691948322816)*p2^3+(1925857231002658215559168*p1-71571061162983846576128*p0-67429799019666420531200)*p2^2+(107821219110832329195520*p1^2+3681689599150636662784*p1+185439713853449277800448*p0-191531513947695278456832)*p2+81998839855385568870400*p1^2+(-50493350215761470160896*p0+51603975051762099814400)*p1-977677435906606235648*p0^2-237227026632935305379840*p0-177031097107139151265792)*q1-7782220156096217088*p2^7+1197151356547252617216*p2^6+(-1867156376710788677632*p1-27670116110564327424*p0+31760229839372776636416)*p2^5+(179855754718668128256*p1^2-10024575358412915736576*p1+10426139382137359433728*p0+372520017183272884764672)*p2^4+(-16287682383551116869632*p1^2+(-50856520489712626958336*p0-149098998873394396528640)*p1-33157125974692095590400*p0+2021079565156517884723200)*p2^3+(11116469147419218542592*p1^3+(-442721857769029238784*p0+16620530132317420650496)*p1^2+(75211843159344193470464*p0-704708148853468330721280)*p1-1645795447826274058240*p0^2-211393689113542013222912*p0+5612315617051438559002624)*p2^2+(-42788682045248573014016*p1^3+(461429738563532241240064*p0+57922140821500335226880)*p1^2+(-14840405607299334275072*p0^2+90407154231591017906176*p0-1381115394392428065587200)*p1+17602554456658113724416*p0^2-589055584055940045864960*p0+7841025264851094825971712)*p2-288620063620268858277888*p1^4+(23685619390643064274944*p0-1322016119122145837056)*p1^3+(-6161086419829423865856*p0+57393180823127702110208)*p1^2+(76685997418172123185152*p0^2+144201904663892347322368*p0-980518827786533469945856)*p1-320512178280703459328*p0^3-30455114556473245433856*p0^2-556377027923604343357440*p0+4407224599196539688967762)*v^53+(3024485955374784970752*q4^7+(-776923853017032163328*q3-15042121271659305369600*p2+536757017988525195264*p1-90519865005276858941440)*q4^6+((3379969534740066729984*p2+36455064029914399244288)*q3-4006794041676374474752*q2-89585747902841982287872*q1+30747576606534104252416*p2^2+(-6886039859046507347968*p1+384469646196797966647296)*p2-26456737651240961310720*p1+1068384436001475395584*p0+1029228231868663086448640)*q4^5+(-3808708841566017421312*q3^2+(45851147806259019776000*q2-3483038915812067901440*p2^2-129492709543462670696448*p2+6532216806121958014976*p1-19249681844074182606848*p0-517921623788887530799104)*q3+(14961210163703920459776*p2-39089371268130919153664*p1+69361834795767852695552)*q2+(210460632519209184657408*p2+134248857386399733645312)*q1-33069382624627012927488*p2^3+(17784570813298012848128*p1-659143621151817224683520)*p2^2+(95145592513418376511488*p1-15938419225249280163840*p0-3583232762149039478145024)*p2+2931627184636079112192*p1^2+(25616762910859532959744*p0+294684066883013498109952)*p1-8117286314707093815296*p0-5567039029876824651857920)*q4^4+(-11192778139505384226816*q3^3+(10113346373617969004544*p2+21317806850556752297984*p1+105476497902624103727104)*q3^2+((-80527820101898289020928*p2-89536580979810071740416)*q2+496307091258567139786752*q1-1671231778521662619648*p2^3+175798878960285533601792*p2^2+(6482805562810262618112*p1+39952188899141068259328*p0+1442796560194935975837696)*p2-18899842225020042477568*p1^2-91981219651883511054336*p1+26006109231744873922560*p0+2630991825194702149255168)*q3+945107403401462808576*q2^2+(71518026773771931615232*q1-19413829043292582445056*p2^2+(-362722940407369340813312*p1-202829585325123610607616)*p2+152025898181120783024128*p1+234331295811341647872*p0-375681897455263296782336)*q2+(437902645879772618424320*p2^2-430428807456360782364672*p2-234157637009710241546240*p1-32189568408623167569920*p0+48325758109774470184960)*q1+19891570891764044660736*p2^4+(-14541798937606160908288*p1+578881965167783624835072)*p2^3+(-127640495406628055547904*p1+32367766838678963355648*p0+4845615545694795685953536)*p2^2+(-25507451540703996280832*p1^2+(95148305932193867235328*p0-791889730554819434774528)*p1+33217949057984571113472*p0+15329089354864747257790464)*p2-129330122700777666379776*p1^3-2313001762296376066048*p1^2+(-53671423379206517555200*p0-1258568051919783492321280)*p1-1378894119509788983296*p0^2-94490285186901589622784*p0+16345282919898539960565760)*q4^3+((13460214451096862588928*p2+2006845652252846194688)*q3^3+(-218818142491705708904448*q2-66555852617944062230528*q1-21460323260764891643904*p2^2+(135747283795419376648192*p1-225934008041426978340864)*p2-50022314227135162613760*p1+95429330548941786185728*p0-440420830266633740091392)*q3^2+(-36085290172689703501824*q2^2+(-50392469584108371050496*p2^2+182822253275218937118720*p2+291225666220680332443648*p1+32825981079166147100672*p0+50217830721792430309376)*q2+(-741230961479875251142656*p2-104408571457196062146560*p1-713087366459361744388096)*q1+2370766901441867022336*p2^4-113107777414720533823488*p2^3+(-17318970669421941489664*p1+7025903649074125471744*p0-1450730845481516625035264)*p2^2+(119608688573932732678144*p1^2+176628551083200654344192*p1-2037860816986639958016*p0-5496487771728421419220992)*p2+32740953118201392136192*p1^2+(-178925347064450402746368*p0+259401751303882595631104)*p1-6474807169872052617216*p0^2+191218327588916820967424*p0-6298507606344945664786432)*q3+(-2791222962653176528896*p2-111030952579657791176704*p1+948400660628977483776)*q2^2+((171554719885498830028800*p2-762735829844554464362496)*q1+11081881502281013133312*p2^3+(-21767158006977270906880*p1+210955044160226382053376)*p2^2+(-250828683807941644517376*p1+9760633458001566498816*p0+863284472530690482634752)*p2+302773328010822511755264*p1^2+(52388753169335126589440*p0-41514124155312215687168)*p1-37891113151975240237056*p0+954655797336370445287424)*q2-168862648172241842339840*q1^2+(-27614775878343198769152*p2^3+438901490233927865991168*p2^2+(-122873762274979323314176*p1-35417748621522339102720*p0-85037497196228433149952)*p2-39918754175507469697024*p1^2+531962956451387625439232*p1+292348683823761439326208*p0-94689305783541296005120)*q1-6456000137828153425920*p2^5+(5491365126442412146688*p1-271375429647771270905856)*p2^4+(72510309383270100369408*p1-18834702160009755623424*p0-3155394477246087337869312)*p2^3+(21166197672700951920640*p1^2+(2287396265139984400384*p0+754774497432298374299648)*p1-37313919157357485490176*p0-15382364772814402126610432)*p2^2+(16638963154486015557632*p1^3+12557928398852345298944*p1^2+(83441144657648734437376*p0+2510765510780875553374208)*p1-1300495457196523388928*p0^2+118993773545939936477184*p0-33441517852252246030417920)*p2-282790748377788564111360*p1^3+(-66625027908220473049088*p0+89330563625740008423424)*p1^2+(-4427218577690292387840*p0^2-114725327693058823684096*p0+2647739000349191342915584)*p1+33765499515430043123712*p0^2+511940155988204182306816*p0-27001478620433396725104640)*q4^2+(51641786135139456122880*q3^4+(40642788880400569597952*q2-5155864968601819676672*p2^2+6169260453153101316096*p2-122310992465543106134016*p1-19170778778602651516928*p0+43209545866944113016832)*q3^3+((195271900502330506739712*p2+168381879904820787150848*p1+325428114542107069251584)*q2+(-108715886198407242448896*p2-396592801836964440440832)*q1+21982069781195390976000*p2^3+(-34500023103855288909824*p1+159305536462788310859776)*p2^2+(7401242649218437349376*p1-112949413963323584544768*p0+669810756247368562114560)*p2-16245816921415080738816*p1^2+(-36672127218534588612608*p0-22900246432881364172800)*p1-210216133221339147272192*p0+672760570530632625553408)*q3^2+((-37077955588156198748160*p2+377792309019724191105024)*q2^2+(147706538562706200330240*q1+16712750130780853764096*p2^3-122557699653130461904896*p2^2+(832879141839270806814720*p1+14167099448608935641088*p0-124321416438806130720768)*p2+23980767295822417100800*p1^2-794680661390427250753536*p1-287550152463993704284160*p0-43872599074551539695616)*q2-23390471485463711449088*q1^2+(-1207586989517404473655296*p2^2+(28703133778692062314496*p1+1257722402641981791535104)*p2+460673133826133997912064*p1-67219935404597606088704*p0-76129033140081726062592)*q1-864691128455135232000*p2^5+36930424419762982354944*p2^4+(5078763342981236785152*p1-2877692075498690052096*p0+613596187808612839587840)*p2^3+(-15605945486358280667136*p1^2-111283760455890373705728*p1-40580242888775648149504*p0+3678495288732298225123328)*p2^2+(436842678671474698485760*p1^2+(-192067499295463851425792*p0-416105044086871113596928)*p1-885443715538058477568*p0^2-240803085006513408835584*p0+8755140141653399986765824)*p2+396051595262544073195520*p1^3+(-4132070672510939561984*p0-35553842617186871410688)*p1^2+(412237036927354625064960*p0-233071330830743509139456)*p1+37840324933077476311040*p0^2-577122347212747357290496*p0+7398599783663107476815872)*q3+133738894534394249216*q2^3+(7821419487252849885184*q1+1552985266705422876672*p2^2+(-21176862196618565255168*p1+11833987143651513335808)*p2-365070144475560805400576*p1-728646390911527288832*p0-8853267758793747333120)*q2^2+((5829171127292218310656*p2^2+846646321640969242411008*p2+240305735048214328901632*p1-1180591620717411303424*p0+937541284532836290789376)*q1-2835322210204388425728*p2^4+(8374821809464136433664*p1-88945844942587790622720)*p2^3+(706805301813067103862784*p1-7715350708829019963392*p0-636173150770543969959936)*p2^2+(-394225367599246827585536*p1^2+(4132070672510939561984*p0+148143793894952531918848)*p1-37165910888878744535040*p0-1507787231919991399907328)*p2-1770887431076116955136*p1^3+312897654160332010029056*p1^2+(450942188096876057722880*p0+68393390728108065161216)*p1+2139822312550307987456*p0^2+74756082413083694202880*p0-1216008679197179371323392)*q2+(-284891515474370315157504*p2-1770887431076116955136*p1+1128342082819757453606912)*q1^2+(-1946131499776357695488*p2^4-1264055103229211795521536*p2^3+(405417929565970098028544*p1+295147905179352825856*p0+66734041055638184787968)*p2^2+(1770887431076116955136*p1^2-907974467869055670812672*p1-452961530112194950201344*p0+88843401942295017160704)*p2-723658852482598068813824*p1^2+(-57148013140352190906368*p0+91021478751470954217472)*p1-221347374175536141041664*p0+132242344488273595858944)*q1+920968109398756950016*p2^6+(-770151565077373779968*p1+63158527054665039740928)*p2^5+(-21226771087689085091840*p1+4215657481594935967744*p0+977814605000892116631552)*p2^4+(-5607810198407703691264*p1^2+(-1033017668127734890496*p0-294041986970000658792448)*p1+289962010208435699712*p0+6613728783022319424503808)*p2^3+(18770404268129787052032*p1^2+(-237523447227221855436800*p0-1562062064840455976124416)*p1+1789334175149826506752*p0^2-14681054464607153815552*p0+22176301937906087018627072)*p2^2+(525363271219248030023680*p1^3+(81479268573575089487872*p0-102948027762537301803008)*p1^2+(77656185930848365707264*p0-3460977835033465536380928)*p1-12194522811820658393088*p0^2-489753291735801274564608*p0+36512152863730301218848768)*p2-47223664828696452136960*p1^4+34932785251048388296704*p1^3+(-189627124758181346017280*p0-280107167475401553346560)*p1^2+(-107560658850791181778944*p0^2+326041648739626029940736*p0-2858261337315997967712256)*p1-147573952589676412928*p0^3-65455230149172473626624*p0^2-749199627556838231244800*p0+23685661049978179261755904)*q4-7758008804499473301504*q3^5+(-21065172925859776954368*p2-38212430348689336172544*p1-75336607787196121874432)*q3^4+((19369081277395029196800*p2-15301628252337601511424)*q2+64225798257133624492032*q1-774763251095801167872*p2^3+10285460440577187250176*p2^2+(-265285508827778578907136*p1-2877692075498690052096*p0-46560427874347923800064)*p2-3320413933267719290880*p1^2+299568591285783617339392*p1+14451150484306447564800*p0-23016190998082721153024)*q3^3+(-52891426945343711870976*q2^2+(10403963657572187111424*q1+158909476822970932396032*p2^2+(-110680464442257309696*p1-228447721200550793969664)*p2+34174466893991930494976*p1+45033113969943442882560*p0-10352260407505601953792)*q2+(-7249570420967853785088*p2^2+159121326149442440527872*p2+199501537157168800727040*p1-885443715538058477568*p0+592091594814421779611648)*q1-5635192084142116306944*p2^4+(1687877082744423972864*p1-35425983453440986054656)*p2^3+(-423645942812977519394816*p1-35123753637847593123840*p0-231871926491608707497984)*p2^2+(-162229890756238651686912*p1^2+(-442721857769029238784*p0+48897697001761409073152)*p1+129720098399710932369408*p0-532680283175520590364672)*p2+1770887431076116955136*p1^3-299494527338111695847424*p1^2+(-18265158936733973217280*p0-1567830503267747495936)*p1-6530147402093181272064*p0^2+133066614123295542345728*p0-373688804458388416102400)*q3^2+(-3910709743626424942592*q2^3+(2933032307719818706944*p2^2-167801528042439315554304*p2-197647639377760990789632*p1+885443715538058477568*p0-461417082041204446593024)*q2^2+((158328404384649081520128*p2+1770887431076116955136*p1-92500333466488091443200)*q1-733258076929954676736*p2^4+283643117657663213666304*p2^3+(174058865393504901660672*p1-442721857769029238784*p0+34587865955324638789632)*p2^2+(-885443715538058477568*p1^2+458910388903184166813696*p1+170067451144555997429760*p0+108304543830748893806592)*p2-183038970992887632756736*p1^2+(90757980842650993950720*p0-55781827616040888041472)*p1+327991507717960966864896*p0+15322331965793662664704)*q2-142152915675015018446848*q1^2+(-140273653622505857875968*p2^3+(-442721857769029238784*p1-397334598738787889577984)*p2^2+(1232687531824576290881536*p1-29330323077198187069440*p0+81505701114581801238528)*p2-221360928884514619392*p1^2-1190914181811718768820224*p1+24187860821087421988864*p0+44411112984371743686656)*q1+61104839744162889728*p2^6-3247212424924439248896*p2^5+(-240384133710527594496*p1+55340232221128654848*p0-88776631316933901287424)*p2^4+(221360928884514619392*p1^2+9298429028244532494336*p1-73412276805840981196800*p0-773431709907447598546944)*p2^3+(-578757660170976478887936*p1^2+(-34919686531532181209088*p0+127227228920009377972224)*p1+73398687475440367435776*p0-2926942707548467140493312)*p2^2+(17155471988549883002880*p1^3-19438031387690071490560*p1^2+(-193421821775406706982912*p0+213462128238883046948864)*p1-30402540076482554757120*p0^2+301799779663290669465600*p0-5106784897849002584702976)*p2+810567516651742952423424*p1^3+(67104643254136921391104*p0+77339957098025756655616)*p1^2+(-9297159013149614014464*p0^2-81372332430010525679616*p0+49215557630746322534400)*p1-37380390317532637036544*p0^2+391022945896356827365376*p0-3465631969914235960815616)*q3+(110680464442257309696*p2-590295810358705651712*p1-65230137002834264064)*q2^3+(-267477789068788498432*q1-415051741658464911360*p2^3+(442721857769029238784*p1-4415910039025965072384)*p2^2+(-893711315647594177232896*p1-1770887431076116955136*p0-13168789369143856988160)*p2-41173132772519719206912*p1^2+920427477033289072508928*p1-560463966427003486208*p0+4569761592437691645952)*q2^2+(-9739880870918643253248*q1^2+(821382785056083632193536*p2^2+(50248930856784818601984*p1-1101527502019605817196544)*p2+79292608824900128342016*p1+2416523473655951261696*p0+4716525547249410768896)*q1+186773283746309210112*p2^5+(-110680464442257309696*p1+13308065967185684594688)*p2^4+(641874636171054468300800*p1+885443715538058477568*p0+142313195214539367383040)*p2^3+(-774763251095801167872*p1^2-8532856498088287666176*p1+42545901996536284315648*p0+574525092611385739706368)*p2^2+(-2286660340932075042373632*p1^2+(477678437788708839096320*p0-98770714647250402803712)*p1+26600597893356661506048*p0+961892962450928062955520)*p2-314784464245816643551232*p1^3+(12396212017532818685952*p0-36596538802388802207744)*p1^2+(-848151433643635716915200*p0-35813316645707841536000)*p1-45540399431970455552*p0^2+10371780352718468546560*p0+626930120919010861907968)*q2+(-6198106008766409342976*p2^2-523531999524368129458176*p2-167754690606314662395904*p1+885443715538058477568*p0-1166292313035191326081024)*q1^2+(-553339487989285475319808*p2^4+(-3265073701046590636032*p1-55010274868529448615936)*p2^3+(3029133106958802924601344*p1-208890929890686962499584*p0-34752459447412264534016)*p2^2+(287704643945611021778944*p1^2+(-5312662293228350865408*p0-69586363650748455059456)*p1+477438152734190113652736*p0-67200834039870841159680)*p2-1770887431076116955136*p1^3+578665840781773649215488*p1^2+(-58589165021110749626368*p0-36101313516719736619008)*p1-2693224634761594535936*p0^2-208036428068427822792704*p0-84870317098071180181504)*q1-22481969339833516032*p2^7+(9223372036854775808*p1-5354512837190621331456)*p2^6+(1781624012587768217600*p1-110680464442257309696*p0-113731473910031865348096)*p2^5+(276701161105643274240*p1^2+37936545324278665445376*p1-739428008419452256256*p0-1015822514471883795070976)*p2^4+(33236565249994260480*p1^2+(-152616831250826761601024*p0+287341262943109576130560)*p1-10872717024874859593728*p0-4730979484470675517734912)*p2^3+(30877543736380575711232*p1^3+(-664082786653543858176*p0+48749103124593621598208)*p1^2+(13474497617315068116992*p0+1047679242822210314829824)*p1-9571121985681816027136*p0^2+90662983849794326233088*p0-12009495275922293233745920)*p2^2+(885443715538058477568*p1^4-47263125368631472422912*p1^3+(805385999179663630401536*p0+189190011952053910241280)*p1^2+(-56594610818140904357888*p0^2-174782176311883669176320*p0+1825713911063796462387200)*p1+19008947555492626956288*p0^2+368842656994485960966144*p0-15885760814067349827274752)*p2-547064712700462710652928*p1^4+(71573367005993060270080*p0-53109902614979453911040)*p1^3+(73417119301340311322624*p0+220371874342763268931584)*p1^2+(173576980233376258588672*p0^2-233531287159297944846336*p0+1292898847634999482875904)*p1-1156380269120667516928*p0^3+9749707026016170409984*p0^2+349534061823123131465728*p0-8592116978535767932898546)*v^52+(-4654400804917369372672*q4^7+(1182327758373762629632*q3+23614669963588446191616*p2-236078692466761400320*p1+218337905850113872363520)*q4^6+((-5668050347023411445760*p2-111595429007062177153024)*q3+8456566646300538306560*q2-79121039693495821926400*q1-49960386354559097765888*p2^2+(-6032481628870231982080*p1-946133286077503893405696)*p2+82752263714440749252608*p1+1878973822133008859136*p0-2190527864397247136399360)*q4^5+(17999724093046150660096*q3^2+(37628259433823854395392*q2+14668314058338252881920*p2^2+407611667495515657863168*p2-33722089318621818912768*p1-20780545429409961607168*p0+924368379077592424120320)*q3+(-31433387009589897068544*p2+49332934721374678679552*p1-222596313585282805923840)*q2+(-12436420155005982474240*p2+193869076506200684625920)*q1+56589798721939058982912*p2^3+(14693768403432150925312*p1+1668451338205660251684864)*p2^2+(-285116420736161570357248*p1-15240613484585986031616*p0+7935180970067123698139136)*p2+20010429893129606791168*p1^2+(-3013736813042297995264*p0-500965149998482387369984)*p1+156112430107865240305664*p0+10750954094846118249627648)*q4^4+(-10760432575277816610816*q3^3+(-49583564544237474152448*p2-7370338948575421005824*p1-12172829412220265824256)*q3^2+((-2291431490406108364800*p2+5020791319727863496704)*q2+441659422588135519813632*q1-18893068811180477251584*p2^3-583437946848515322806272*p2^2+(131146109178522271481856*p1+20385958044458268229632*p0-2817136710680027905130496)*p2+315900492262276071424*p1^2-131797935629896159068160*p1-67853483785777577984000*p0-3987088875745064305819648)*q3-4871399601738589667328*q2^2+(28075944480185937559552*q1+45398202777335859511296*p2^2+(-689590022021465740673024*p1+630884236991691673829376)*p2+11086907519465158606848*p1-5359211498976852312064*p0+1683077889771676165472256)*q2+(956253848508001805139968*p2^2-496998033513398321283072*p2-19860081723169470152704*p1-29745374818856651980800*p0-231494617547058444238848)*q1-36530562193747731283968*p2^4+(-8616935325431574298624*p1-1527876481086898739085312)*p2^3+(385709785783429226299392*p1+22676921160503130062848*p0-11189759953869559220404224)*p2^2+(-71806185092329605431296*p1^2+(216477153391000015601664*p0+1513514225952771236954112)*p1-411322443663228411052032*p0-30948828005089076450426880)*p2-294548385996957265428480*p1^3+110712819990830199603200*p1^2+(20570641657977477529600*p0+1485262323078247376486400)*p1-3248068108853639643136*p0^2-1130282237356733034921984*p0-30220392306031292532391936)*q4^3+((2609637825677598130176*p2-22959234932644383817728)*q3^3+(-211287601497185464614912*q2-23962320551748707549184*q1+29955683914255599403008*p2^2+(240065927375256104730624*p1+120268893268725901295616)*p2+122807300403478403219456*p1+128518249788752332324864*p0-16752430448590456881152)*q3^2+(-13067212333214003625984*q2^2+(-150369787238348016844800*p2^2-30828778759615407980544*p2-148940164572635526594560*p1+28260411920923033075712*p0-710289033038574624178176)*q2+(100329679289085113401344*p2-228656616165666747056128*p1-760238447617288796372992)*q1+9812082580144647045120*p2^4+407444054002327810473984*p2^3+(-130955381734303130976256*p1+38535248369979253325824*p0+3072222677214248375943168)*p2^2+(285550986575005431627776*p1^2+101082390101655541514240*p1+185856873279733352103936*p0+9096737655180677936578560)*p2-165631423525994568351744*p1^2+(-55499911849516703154176*p0+947418243402952697970688)*p1-7563165070220916162560*p0^2+409699955434189314064384*p0+10146833252338722913910784)*q3+(12646972444784807903232*p2-234734818337954044313600*p1+48932163331184652189696)*q2^2+((412727451905177507856384*p2-729429008440373224144896)*q1-30275862826163877445632*p2^3+(-88221553532515930603520*p1-650099385937510621249536)*p2^2+(65858227021265862918144*p1+18487096326370791260160*p0-3535838907216514133262336)*p2+612104473539848769110016*p1^2+(137834071718757769674752*p0+490110746297992520663040)*p1+37215218549399010410496*p0-5291771252113471786975232)*q2-56607292954691579674624*q1^2+(-36192511872618140270592*p2^3+526761674932343587995648*p2^2+(-677906315493779953418240*p1-106253245864567017308160*p0+533980392388532977532928)*p2-125142711796045598162944*p1^2+499394950566076515090432*p1+470525568658939884601344*p0+929328704606034974474240)*q1+13191079337365201747968*p2^5+(3065618280749606109184*p1+762887344270896229515264)*p2^4+(-256819236924281057181696*p1-8315734582353035526144*p0+7662097360084837469257728)*p2^3+(67881424117865784541184*p1^2+(4943727411754159833088*p0-1604773590120812783861760)*p1+397562318187396297916416*p0+32445020398759151365259264)*p2^2+(49289700164951921917952*p1^3-154681863410265234604032*p1^2+(-61070972674965063598080*p0-3428758713605987044950016)*p1+608742554432415203328*p0^2+2279754279775527292108800*p0+64397766556644229269946368)*p2-291349605282425568493568*p1^3+(-180856490584666871431168*p0-761089192865712662642688)*p1^2+(-18004022215940522377216*p0^2-236087045518170265747456*p0-3168580681840486602768384)*p1+53451246897024001376256*p0^2+3405784545152271573319680*p0+49161260438711095540219904)*q4^2+(52616238993712865083392*q3^4+(16206617590258447941632*q2-2574761950163241009152*p2^2+545809253239539892224*p2-10494323880495748743168*p1-16459107399767347429376*p0+158242686642865618026496)*q3^3+((14653920553929176776704*p2+369525177284549737971712*p1+472574292721177695617024)*q2+(-274432211584576999391232*p2-395400392770824808955904)*q1+411809149926758154240*p2^3+(-74700090126486829268992*p1-114717350270006378627072)*p2^2+(-188024464787586026569728*p1-85939921874898980438016*p0-248373107372315973255168)*p2-172583125867608137531392*p1^2+(-104814399826817672282112*p0-527641355236627263258624)*p1-156095394714509130072064*p0-412686491011468096438272)*q3^2+((-96624045458090631364608*p2+351923128356949796585472)*q2^2+(59808955972984793726976*q1+47647939942391771824128*p2^3-35274480110176428883968*p2^2+(1667494583464479525175296*p1+46928516923517099311104*p0+972580159250719297241088)*p2+85150170644243290259456*p1^2-724877875570735646244864*p1-432783818514506293706752*p0+1725088097879080656961536)*q2-70245201432685972553728*q1^2+(-2416569590516135535575040*p2^2+(93930820823329036828672*p1+948185947013142968008704)*p2-69611238720340282572800*p1-75889905119241095348224*p0-436509259159069765140480)*q1-2884609604526331133952*p2^5-136944842727732906295296*p2^4+(37703127274029261520896*p1-11732129230879274827776*p0-1421552748329032583479296)*p2^3+(-51355735501207391698944*p1^2-11234045185840933502976*p1-124324677959730021269504*p0-6562127896279957735735296)*p2^2+(765386180210863491776512*p1^2+(-483083333802305737719808*p0-983000163973700178149376)*p1-5312662293228350865408*p0^2-565656740083401467363328*p0-14942847159513707584684032)*p2+913741020947128929746944*p1^3+(-10625324586456701730816*p0+565200276335794447187968)*p1^2+(227936580657242752155648*p0-1241093694492689806917632)*p1+86438272195265290043392*p0^2-810094752601922955378688*p0-13409691874823368776089600)*q3+880832029519631089664*q2^3+(28039050992038518456320*q1-10071922264245415182336*p2^2+(-79542360445835586568192*p1-86037361756436768489472)*p2+332271545282129070915584*p1+2047588592181760229376*p0-115443233750925025738752)*q2^2+((32466269569728810844160*p2^2-147008300476478678630400*p2+493422733855619941400576*p1-8854437155380584775680*p0+1174992562138979487449088)*q1+9145838065669965348864*p2^4+(29809938423114635411456*p1+283995371206117624381440)*p2^3+(677857028099458010710016*p1-10127262496466543837184*p0+2417336934656392267038720)*p2^2+(-893832372405577896165376*p1^2+(22136092888451461939200*p0-554674956712338297716736)*p1-144329865662893368803328*p0+7365335147729206074408960)*p2-11215620396815407382528*p1^3+214792302727205184602112*p1^2+(84957056292221643390976*p0-1201981257679647266570240)*p1+516508834063867445248*p0^2+21106498941202947112960*p0+7411446285467339097899008)*q2+(-654232225318182957613056*p2-11805916207174113034240*p1+1094649627186683732557824)*q1^2+(-13853504799355873263616*p2^4-1598097824172793135104000*p2^3+(1026475991510595640754176*p1-3099053004383204671488*p0-316394983842186654646272)*p2^2+(13576803638250229989376*p1^2-1261841385853975592435712*p1-303304248363693964787712*p0-1245333888623113893052416)*p2-906150185760797449256960*p1^2+(-139863213566865820352512*p0+169977707844412641378304)*p1-847898313330178985558016*p0-1421346813065478828720128)*q1-2386691629724249096192*p2^6+(-488838717953303117824*p1-195775613483953107763200)*p2^5+(70981585007757322354688*p1+2901903427095433838592*p0-2538079987710666504929280)*p2^4+(-22875115572904450850816*p1^2+(-2877692075498690052096*p0+710763472037679131000832)*p1-164376905317393870356480*p0-14652069006192505666928640)*p2^3+(-1033017668127734890496*p1^3+85481595044421112430592*p1^2+(-216745063525633031667712*p0+2389154556788181856944128)*p1+1033017668127734890496*p0^2-1486233210477219023945728*p0-44407893617000672571424768)*p2^2+(896730817068159509463040*p1^3+(239494078308971108630528*p0+941068223587837919887360)*p1^2+(244686404420156119842816*p0+4627094806825145265553408)*p1-11405384070714290601984*p0^2-4566322060725368905531392*p0-68813722032549699034742784)*p2-132668983378119095222272*p1^4-180450410013466128547840*p1^3+(-108442715859409457643520*p0+1260016579924634003046400)*p1^2+(-74843052393058078294016*p0^2+473039269587096352849920*p0+4263614499330030978465792)*p1-1033017668127734890496*p0^3-194566249702222565736448*p0^2-4765172641278078524325888*p0-42760470630169507366961664)*q4-3368836636461206863872*q3^5+(7525406890945041924096*p2-87677374582341498830848*p1-106876147736227885350912)*q3^4+((52379529797298271813632*p2-13701301146349259980800)*q2+28368786542356076691456*q1-145268109580462718976*p2^3+55581278383984405905408*p2^2+(-465528950973161885663232*p1-11953490159763789447168*p0-54503599010933247049728)*p2-14167099448608935641088*p1^2+277608760279548181872640*p1-8785694210668401524736*p0-104316494036184973967360)*q3^3+(-24398124880490095706112*q2^2+(33868222119330736766976*q1+296457624008586204020736*p2^2+(7194230188746725130240*p1-280244131673496575016960)*p2+28517225186074208239616*p1+53181963164504637308928*p0-98154944579642220085248)*q2+(-33702201422667350802432*p2^2-44892601661569483407360*p2+442970888814024317730816*p1-7083549724304467820544*p0+778858177204485462425600)*q1+1434954927671296917504*p2^4+(4842270319348757299200*p1+26673128928305416765440)*p2^3+(-522573201178099460341760*p1-80035810849807317073920*p0+172655585570640529195008)*p2^2+(-421180672376954909884416*p1^2+(885443715538058477568*p0+267633991073839286583296)*p1+85169076755478991601664*p0+467837678259202122842112)*p2+8854437155380584775680*p1^3-237915926927547939422208*p1^2+(26874600272385603010560*p0+376972804186933987115008)*p1-13558356894176520437760*p0^2-54864527407063647649792*p0+641051791481508634558464)*q3^2+(-14167099448608935641088*q2^3+(11953490159763789447168*p2^2+13661687484026909097984*p2-426341149031575156948992*p1+7083549724304467820544*p0-585803658318637978091520)*q2^2+((375123764110920586887168*p2+12396212017532818685952*p1-71163269223924702904320)*q1-3320413933267719290880*p2^4+346811398664696207769600*p2^3+(491960829387778459435008*p1-3541774862152233910272*p0-414041486871703767220224)*p2^2+(-9739880870918643253248*p1^2+547508128112574354948096*p1+129836831702052375625728*p0-1210368237865601605828608)*p2-231400569346631042859008*p1^2+(230990129290991005335552*p0+242907116086925096648704)*p1+616536964706802805506048*p0-1332004497607304694202368)*q2+(-3541774862152233910272*p2-66334491689059547611136)*q1^2+(-424411158432863295111168*p2^3+(442721857769029238784*p1-130860396314562259845120)*p2^2+(2109042767141818993737728*p1-90868661307093251260416*p0+183360656499608754585600)*p2+3763135791036748529664*p1^2-957313255018146117451776*p1+89032129407848581955584*p0+312940652145077020262400)*q1+304371277216207601664*p2^6+23386625411381937045504*p2^5+(-4741966148447961612288*p1+442721857769029238784*p0+231902229918276586045440)*p2^4+(1549526502191602335744*p1^2+1782405387123116998656*p1-106421428289051541110784*p0+1496347836085062032424960)*p2^3+(-1216604853296063078989824*p1^2+(-110929495487252388642816*p0+236486693858387588808704)*p1+223732833226337374175232*p0+5237365439374454691987456)*p2^2+(62755823338759894597632*p1^3-348057854304064005734400*p1^2+(-159223828076961393016832*p0+642910342803410342903808)*p1-38350780929242157809664*p0^2+482256194523172454793216*p0+9543749820219669237202944)*p2+979633799584735979110400*p1^3+(67860959761159013007360*p0-373163535042488792252416)*p1^2+(-27006033323910783565824*p0^2+164907557283875029778432*p0+306908593969990819905536)*p1-108209591528298251288576*p0^2+667942479786733650051072*p0+6897135496832738403491840)*q3+(-1411175921638780698624*p2-4722366482869645213696*p1-151861379434933125120)*q2^3+((1770887431076116955136*p2-2409605944628310179840)*q1+2054506121209401311232*p2^3+(2656331146614175432704*p1+37023020679901533437952)*p2^2+(-1650701128828376192122880*p1-2656331146614175432704*p0+102830316000400254173184)*p2-126175729464173333053440*p1^2+466063431421538775072768*p1+1067893543642092011520*p0+78403639569720388091904)*q2^2+(-33425500261561707528192*q1^2+(-885443715538058477568*p2^3+1607309775080992899334144*p2^2+(173325607316574946983936*p1-733781133997876740882432)*p2-104106794253365219950592*p1-7000539375972774838272*p0+48126630308758190817280)*q1-1011688620292508221440*p2^5+(-442721857769029238784*p1-43462179606923134894080)*p2^4+(1441775034831798720790528*p1+2656331146614175432704*p0-535119247497838058274816)*p2^3+(-15882646647463923941376*p1^2+265169650349664752369664*p1+68041896379788250054656*p0-2515513777805054378508288)*p2^2+(-2845531762473246283268096*p1^2+(1012574064008046279917568*p0+865728304054026750656512)*p1+2213609288845146193920*p0^2+104802989112736798998528*p0-5132636896708161007779840)*p2-702267546886122630021120*p1^3+(50470291785669333221376*p0-306207590690870343499776)*p1^2+(-754835147003859893747712*p0+917332962138363533459456)*p1-3052647913822779080704*p0^2-86123419556825737986048*p0-3837916232775853776830464)*q2+(-26840012627247397601280*p2^2+46954025311806525800448*p2-333434122504337000235008*p1+7083549724304467820544*p0-1540153614306293556707328)*q1^2+(110680464442257309696*p2^5-1289970580896155558739968*p2^4+(-2822351843277561397248*p1+7837702251705607913472)*p2^3+(3834393185492885275934720*p1-468544993629213397352448*p0+389513742575322414448640)*p2^2+(661657039807851052138496*p1^2+(-31875973759370105192448*p0-147167412932788654964736)*p1+692016633558287001845760*p0+946438273392367676424192)*p2-8854437155380584775680*p1^3+1073798285171131506753536*p1^2+(-23131064146927170879488*p0-167398787247703546920960)*p1+166020696663385964544*p0^2+199854231530621112418304*p0+770783078430276507926528)*q1+146565146273145421824*p2^7+(18446744073709551616*p1+20075555884391058112512)*p2^6+(-8119377638599681900544*p1-498062089990157893632*p0+322994213634619792687104)*p2^5+(2393465043563814322176*p1^2-106631563855127346413568*p1+6697465135449249939456*p0+2395889245728822679044096)*p2^4+(-3246771072160956940288*p1^2+(-393783798662982405193728*p0-499243373749046943416320)*p1-553402322211286548480*p0^2+320147852481604161110016*p0+9887050694834749257547776)*p2^3+(100620071393057962983424*p1^3+(1549526502191602335744*p0-296366821940317950836736)*p1^2+(-122768360029300344225792*p0-1511003639767546021806080)*p1-12982832890595590012928*p0^2+1509012663605135727919104*p0+23395739105726328790712320)*p2^2+(885443715538058477568*p1^4+118461072309686928146432*p1^3+(1072781930821625042698240*p0-800334805729559307091968)*p1^2+(-146513264805438113710080*p0^2-330141678334884739809280*p0-2898229220834178098003968)*p1+55947755425961959489536*p0^2+3213016954011828338294784*p0+29520230833353964845262848)*p2-915541884337324824723456*p1^4+(188193683039984845586432*p0+114435886798585395675136)*p1^3+(-3541774862152233910272*p0^2+68246599619551028051968*p0-652003842803177497821184)*p1^2+(207251979914294291595264*p0^2-436903039788875090231296*p0-2370794138743829201551360)*p1+1362753218445293125632*p0^3+181327392605497915867136*p0^2+2503779874421757023617024*p0+15320358728292944752328984)*v^51+(8790094508979319209984*q4^7+(-2075761985550683209728*q3-45287081523080073314304*p2+5114684053609143861248*p1-424838169991787650744320)*q4^6+((7571667866317391659008*p2+224522060596877033734144)*q3-13312165368746498588672*q2+28183310295302450184192*q1+97611972523799179427840*p2^2+(-26489812720223067832320*p1+1887173458361194282745856)*p2-174440117831066183532544*p1+41296652999499609800704*p0+3840166720603803260813312)*q4^5+(-40678003651786886348800*q3^2+(-10500773035162143293440*q2-7759368891586939191296*p2^2-846261658852590134231040*p2+29632012460836295540736*p1-10571929909274597130240*p0-1356594458002248806957056)*q3+(42042471615790300790784*p2+193197506485166637318144*p1+477978488178741933506560)*q2+(-542028175107587699638272*p2+25836469892780895764480)*q1-113716638188643167502336*p2^3+(43405008661453480132608*p1-3427012265272302502936576)*p2^2+(657367879639687755726848*p1-133552841826588319285248*p0-14355457712721465930940416)*p2+5732271677709714718720*p1^2+(-57542888755680035995648*p0+796745027689472233308160)*p1-522149697200287211585536*p0-17930363404346315337891840)*q4^4+(5890167880645324308480*q3^3+(142776583158612539473920*p2-74323084794480390307840*p1-220383888791518169792512)*q3^2+((163750017760062779424768*p2-273943250706483803848704)*q2-116673800783166437326848*q1+2990534267762085199872*p2^3+1242316213894883064152064*p2^2+(-88824774673805189578752*p1-25705537866714260176896*p0+4374145115077586058215424)*p2+46684097564540447752192*p1^2+561763231627445551497216*p1+122953821639655181778944*p0+5807853218762691692199936)*q3+8657936096439155294208*q2^2+(-119156743344126848663552*q1-52522095747102312235008*p2^2+(-1035777762209763682156544*p1-1351910305187221041315840)*p2+88452252675227797946368*p1-45678750012523277189120*p0-3964785560134965297938432)*q2+(1690957689004733467983872*p2^2+127436793654832414064640*p2+504276048669612647120896*p1+14868075723409898602496*p0+431084527366369554989056)*q1+76492130965012705443840*p2^4+(-30972659760510640586752*p1+3253610458087971423780864)*p2^3+(-959730603213483830935552*p1+152984757325984421642240*p0+20943540330514085536858112)*p2^2+(-12477204753231449686016*p1^2+(360329475363805526491136*p0-2561509093476441585090560)*p1+1453244006351551762268160*p0+53358419131350689129693184)*p2-580417578907234186821632*p1^3-323341388824738529280000*p1^2+(-67715286327612086943744*p0-2532436940470187154472960)*p1+14945321464218557349888*p0^2+3909263419437635529080832*p0+49872015604678547469238272)*q4^3+((-39333070051167191433216*p2+182537360629341060333568)*q3^3+(96741048976409716850688*q2+107386567703595547885568*q1-193987253212222700126208*p2^2+(379361327101103052947456*p1+297810967588928804093952)*p2-339109603790745572999168*p1+25891950862490379747328*p0+544182598543060013940736)*q3^2+(57103049201672523874304*q2^2+(-290002992965044771225600*p2^2+577981640415584641351680*p2-1127550025746092549734400*p1-12340871785311690031104*p0+2069395021858963147718656)*q2+(1931285906022287630401536*p2-408493924140261165760512*p1-567180462367103120310272)*q1-1803385405987222454272*p2^4-888024571984417457700864*p2^3+(145132281015701224816640*p1+80796739042847836078080*p0-5023723240534880750141440)*p2^2+(598048054555682090778624*p1^2-1023382102868347634843648*p1-279085060503598553628672*p0-13780279619725663339020288)*p2+231676748090179911155712*p1^2+(326928762914592866172928*p0-2012872784621307854585856)*p1-5220428572859803107328*p0^2-1847784537154543744450560*p0-16984532650226594223226880)*q3+(-11528062124563862913024*p2-385518504396455919222784*p1-134886001328932207460352)*q2^2+((795349817482061027475456*p2+215178441359255930929152)*q1+34070559843389238411264*p2^3+(-341246318619552995344384*p1+1394423247097303205412864)*p2^2+(-65971312407909136072704*p1+82692141996421492506624*p0+8374829815018743631183872)*p2+1046411157246752631816192*p1^2+(265042818851058837618688*p0-1602997765196432696934400)*p1+446038728495290124337152*p0+12730229339432393423978496)*q2+301143097003308430131200*q1^2+(47537259477949514514432*p2^3-83470161350047882543104*p2^2+(-1678941941083720908800000*p1-245267909204042198286336*p0-868982577437071651110912)*p2-322818021289917153280000*p1^2+273412754254927277064192*p1+347159004498335172132864*p0-1713076100372920268750848)*q1-28902517141395008913408*p2^5+(14940709778200129961984*p1-1700634573840723801538560)*p2^4+(685965288602377528541184*p1-76082443010510438793216*p0-14916772394637932472827904)*p2^3+(10331041372405804040192*p1^2+(63899521471329886797824*p0+2886157236526007613128704)*p1-1436258708785896584380416*p0-57929893516394356052852736)*p2^2+(110495997001520214179840*p1^3+665570008106690603384832*p1^2+(138516276990311852408832*p0+6182405518214923273895936)*p1-27144383904463605202944*p0^2-8077380993573006140768256*p0-109731003499984869899894784)*p2-394336912754817540030464*p1^3+(-366338502245816412930048*p0+1260974077166566722502656)*p1^2+(-41025558819930042793984*p0^2+1312245315410285761134592*p0+7242693526442008576524288)*p1-141170054595937308770304*p0^2-12353955579358665645228032*p0-81189629603792074392608768)*q4^2+(-42593820296571506393088*q3^4+(-67087349431567818686464*q2+17467049025169883398144*p2^2-271323579423786377674752*p2+410020968673112934580224*p1+11303242431165527752704*p0-394952607574048941015040)*q3^3+((-542534451763298181316608*p2+651188512546020881596416*p1-212236222834196183252992)*q2+(-524874432501294726905856*p2+147382009173557882388480)*q1+104438583445112859131904*p2^3+(-152932731743089037672448*p1-75830829432604039577600)*p2^2+(392262725903236529651712*p1+133439134943196469002240*p0-489871623408572656779264)*p2-652034756930402307276800*p1^2+(-218778384714195282165760*p0+1062576537697391805988864)*p1+384095704684178895273984*p0+1042507688982180641374208)*q3^2+((-193746153006171420622848*p2-39958241737040254205952)*q2^2+(-254965131979290388201472*q1+89900207243223499800576*p2^3-565370404033843018334208*p2^2+(2852532445964407133962240*p1+110237742584488280457216*p0-2968137223926324916125696)*p2+265411753732533028651008*p1^2+831463655972788632551424*p1-317971283399738044448768*p0-5115135872751079440515072)*q2-156059454863582806671360*q1^2+(-3868593809293512974270464*p2^2+(197011226707218011258880*p1+107656274774479884779520)*p2-1423906913238213730500608*p1-3569444978262798237696*p0+852752751707217828249600)*q1-902737538107161182208*p2^5+306779414987357389062144*p2^4+(-116563678765077973958656*p1-24239021712854350823424*p0+2462910300079194283966464)*p2^3+(-127393214573038163460096*p1^2+566320979933092015767552*p1+267380042942476049186816*p0+10273827896460862180818944)*p2^2+(224082183923356967895040*p1^2+(-992291868899002627915776*p0+2452589666886167147053056)*p1-12396212017532818685952*p0^2+2533203340224865813659648*p0+25394820627348308933738496)*p2+1908601598958395612725248*p1^3+(-48109108544234510614528*p0-855661479882151704920064)*p1^2+(-661395245561512005206016*p0+948946112054335381700608)*p1+148278387628991196430336*p0^2+4965594409619547484061696*p0+24584891087225359233449984)*q3-2089093766347606720512*q2^3+(70835497243044678205440*q1+4326914406789496700928*p2^2+(-257664121221575016972288*p1+135640760153433182306304)*p2+1562250576262007726538752*p1+13087964920296926871552*p0+397283302417974744317952)*q2^2+((127503895037480420769792*p2^2-2474793567650662066421760*p2+831367085285978927005696*p1-37778931862957161709568*p0+228089250995760751706112)*q1-11110416309520032595968*p2^4+(108466855153412163502080*p1-630402648365450995433472)*p2^3+(828880305658135996006400*p1-40246183882815814238208*p0-5751654402719146680778752)*p2^2+(-1727911129070392127258624*p1^2+(100350287760979960791040*p0+2354776105071476446593024)*p1-576502788902345364209664*p0-17813939540714028621889536)*p2-44862481587261629530112*p1^3-554818217905334813458432*p1^2+(-854143626070239492440064*p0+3768347044149340414148608)*p1-9739880870918643253248*p0^2-792122908480525425442816*p0-17678500457222368116342784)*q2+(-1218674923857584672735232*p2-41320706725109395619840*p1-262354980521451578195968)*q1^2+(-58882007083280888758272*p2^4-1366894872777811109609472*p2^3+(2050676115971097365577728*p1-18889465931478580854784*p0+630866409492566727720960)*p2^2+(57258693604794448216064*p1^2-1328829692122538279174144*p1+381958282790229975760896*p0+2562471649589515643781120)*p2-674283836126305240219648*p1^2+(-261574830965201441914880*p0-872109693039236071030784)*p1+2361183241434822606848*p0^2-1353275430184188842606592*p0+2601752893751317994930176)*q1+5341413273249484111872*p2^6+(-3707795558815619874816*p1+462090570032729800310784)*p2^5+(-256882701650229962211328*p1+20449945187963948236800*p0+5187596172642363126054912)*p2^4+(2267796599561668001792*p1^2+(-21545797078092756287488*p0-1361759506576231964344320)*p1+618279834118697143762944*p0+27224284290873778300256256)*p2^3+(-1770887431076116955136*p1^3-480598261038721580138496*p1^2+(-376615788653069922729984*p0-4530282071553039275130880)*p1+11400087837552502898688*p0^2+5353440301860730490060800*p0+78318411864206190063910912)*p2^2+(1683856845457859897458688*p1^3+(540083772990068252213248*p0-1659178179868883406553088)*p1^2+(-8264141345021879123968*p0^2-1849992680586369262682112*p0-10872265900755329937833984)*p1+200544570830867807600640*p0^2+16934594999810530316648448*p0+117204835640407930716094464)*p2-322375299432148124041216*p1^4+(7083549724304467820544*p0+191539112217382794297344)*p1^3+(269699829096136082194432*p0-1406594110757349198135296)*p1^2+(62170139214419616333824*p0^2-3449163854756800677019648*p0-11239856552660747279138816)*p1-1328165573307087716352*p0^3+177353623164120421367808*p0^2+16906883107452882572541952*p0+70416851536709481648910464)*q4+13807387939171599384576*q3^5+(90508517452091687436288*p2-169175089899990297870336*p1+11960081177818446168064)*q3^4+((113309125472760920801280*p2+17258586405618157879296)*q2-103282167147195172651008*q1-1514938857053396926464*p2^3+170040159330814132224000*p2^2+(-758322013979355226570752*p1-34642985370426537934848*p0+317944979000214480224256)*p2-46264434136863555452928*p1^2-281963284003853273399296*p1-51788945756563414450176*p0+115056887068528157392896)*q3^3+(77784155151310144929792*q2^2+(79247212540656233742336*q1+507378272208133520621568*p2^2+(45378990421325496975360*p1+267642589289952866992128)*p2-50694535018315364958208*p1+373546567492618420224*p0+487566966483233775026176)*q2+(-122744635066463356452864*p2^2-563833955984969299918848*p2+811038773316751001124864*p1-22136092888451461939200*p0+134727492354972298772480)*q1-11984402867606060531712*p2^4+(16878770827444239728640*p1-16062127477513613475840)*p2^3+(-729465685755738529464320*p1-175909304408398891057152*p0+111346944157662335467520)*p2^2+(-865120015254848979075072*p1^2+(1328165573307087716352*p0-782667653487575481450496)*p1-290092902828005595807744*p0-854841322230120808710144)*p2+28924494707576576933888*p1^3+449060151826996436926464*p1^2+(95694790725377512701952*p0-582106367578576525459456)*p1-16602069666338596454400*p0^2-743369705021985129496576*p0-1871959141269527966253056)*q3^2+(-34827452811163633451008*q2^3+(31433251901601075953664*p2^2+399675371666711469096960*p2-723628876523478290792448*p1+27448755181679812804608*p0-257057681413927071645696)*q2^2+((704785527452183983816704*p2+53126622932283508654080*p1+56392074935698798411776)*q1-7194230188746725130240*p2^4+494415471328680474574848*p2^3+(1135706080700057536954368*p1-13724377590839906402304*p0+934156258722352082190336)*p2^2+(-44272185776902923878400*p1^2-356933175776816614342656*p1-88995740322859428347904*p0+3550437798847347400114176)*p2-162191844346586625736704*p1^2+(472716263632880969711616*p0-380529789261386560307200)*p1-3541774862152233910272*p0^2+584696054848231500152832*p0+3880972187584096934821888)*q2+(-23021536603989520416768*p2+223965378563421486710784)*q1^2+(-1096117062074867625492480*p2^3+(15052543164146994118656*p1+358110709453387041079296)*p2^2+(3098146808080583689764864*p1-208521995009212771467264*p0-887463963339852424937472)*p2+29662364470524958998528*p1^2+(-7083549724304467820544*p0+732874701256275322208256)*p1+165002811090006194520064*p0-678895683018402056634368)*q1+378158253511045808128*p2^6-31492294092715903156224*p2^5+(23779006032516218880000*p1+1715547198854988300288*p0-445237443915424645251072)*p2^4+(2656331146614175432704*p1^2-66469827109661844701184*p1-224769108967320534908928*p0-2440153949228381604151296)*p2^3+(-2005813634383835736047616*p1^2+(-274902603558456592957440*p0-770338513895952440360960)*p1+885443715538058477568*p0^2-770796154595990204055552*p0-9052518690720724421705728)*p2^2+(130824308970748140060672*p1^3+(3541774862152233910272*p0+591828321135605141471232)*p1^2+(313140830525811507331072*p0-517020531683400353841152)*p1-42259184829859369058304*p0^2-3378653693838885988073472*p0-17688051442955500086362112)*p2+660990795293376370442240*p1^3+(36672127218534588612608*p0+651609310502571871305728)*p1^2+(-63309225660971181146112*p0^2+920127059635070719492096*p0+1117295063088785946312704)*p1-199575098953482270408704*p0^2-3573892636836639014912000*p0-13065458899845375149780992)*q3+(-442721857769029238784*p2-25382719845424343023616*p1+3047549839044595679232)*q2^3+((14167099448608935641088*p2+484227031934875729920)*q1-664082786653543858176*p2^3+(17266152452992140312576*p1-32459707825071732031488)*p2^2+(-2425666141187483558215680*p1-5312662293228350865408*p0-211054495884160209518592)*p2-341559913268806057721856*p1^2+(7083549724304467820544*p0-834882577140705826701312)*p1-2552496153605521276928*p0-327038425580843781062656)*q2^2+(-87880288767152303898624*q1^2+(-7083549724304467820544*p2^3+2583842359933524535934976*p2^2+(479467771963858665603072*p1+854040579207165628121088)*p2-424215450007456282836992*p1-27291957857053281615872*p0+102592896976870954762240)*q1+1411175921638780698624*p2^5+(-3873816255479005839360*p1+103929729604515614687232)*p2^4+(2684620381572713636954112*p1+9297159013149614014464*p0+1295344676651163382185984)*p2^3+(-48312022729045315682304*p1^2+(-3541774862152233910272*p0-757678339254413112115200)*p1+159218351699814510493696*p0+6094416359902997116878848)*p2^2+(-2384999429185862396542976*p1^2+(1703349289336247859281920*p0-2548671158014872362418176)*p1+7083549724304467820544*p0^2+555164226649955921559552*p0+12322704375098483952058368)*p2-1382057736118430171398144*p1^3+(158494425081312467484672*p0-135155548522029772701696)*p1^2+(186645948970444936708096*p0-2834026220540954855604224)*p1-4281085776981374533632*p0^2+297882249692742737199104*p0+8941821219061553749032960)*q2+(-86939504819393116766208*p2^2+1435351820899257824575488*p2-565134451442165823307776*p1+28334198897217871282176*p0-470258439898842217316352)*q1^2+(885443715538058477568*p2^5-2608355488734099164626944*p2^4+(17598193846318912241664*p1-155640137087177315057664)*p2^3+(3780285138129805188792320*p1-835233984012430291763200*p0-902040735983119535964160)*p2^2+(1289510421100629350940672*p1^2+(-117764014166561777516544*p0+589848180140292742053888)*p1+537690803342463448645632*p0-1913252520879961166315520)*p2-23021536603989520416768*p1^3+1047744060606867713294336*p1^2+(48238235752750477475840*p0+530149926759421714628608)*p1+13724377590839906402304*p0^2+1018892203947507599802368*p0-1374011482563343533735936)*q1-304371277216207601664*p2^7+(285924533142498050048*p1-50656881829205803794432)*p2^6+(35539237725070285602816*p1-1992248359960631574528*p0-703555087835748045422592)*p2^5+(-2102928824402888884224*p1^2+(442721857769029238784*p0+233718788810570704355328)*p1-122790297063085265911808*p0-4674027085928232581595136)*p2^4+(127318779078396983902208*p1^2+(-778216251002098674565120*p0+1024374955891284154253312)*p1-1770887431076116955136*p0^2-1121343203020247364796416*p0-18140559912619731534741504)*p2^3+(163597255660702372200448*p1^3+(6862188795419953201152*p0+526434469138379216781312)*p1^2+(473937763700813600915456*p0+3740552568310756158734336)*p1-57374201928037246697472*p0^2-5642335254276613156634624*p0-41235857408023983833677824)*p2^2+(6198106008766409342976*p1^4-51330434278500824252416*p1^3+(976819662307178741497856*p0+929915767578223464939520)*p1^2+(-272605983921279753781248*p0^2+2311303711151064854036480*p0+7956848128392812197576704)*p1-158109255849081512656896*p0^2-11571214348199555902734336*p0-50117970284090660025959424)*p2-1318102874414879155945472*p1^4+(406824493801590451339264*p0-182865892838948808425472)*p1^3+(-17708874310761169551360*p0^2-151152628821275413839872*p0+295905116445861816041472)*p1^2+(88119772180937357393920*p0^2+2489156679062867364806656*p0+6324699390277200573267968)*p1+8073909296761749372928*p0^3+22389966041917778034688*p0^2-8491922707153701196267520*p0-24966853173881101611954268)*v^50+(-16910102563565902757888*q4^7+(4058542653194675159040*q3+93543420550063929163776*p2+318674709632736296960*p1+583019339512270989295616)*q4^6+((-21182338573765447778304*p2-275382319672414703714304)*q3+17080954866165457354752*q2+226550805037502341054464*q1-217156039368891237924864*p2^2+(6724702905995586699264*p1-2678107383965962412752896)*p2+209359691631870192123904*p1+12376180006390274719744*p0-5178241772277558302212096)*q4^5+(45915058388571034484736*q3^2+(-117449987171744487571456*q2+41283561035382843768832*p2^2+1061665683054275007086592*p2-103859132302656861634560*p1+41468857138451375456256*p0+1854903790993931784683520)*q3+(-79667722645063071694848*p2+348103895728954521157632*p1-699511326251617097875456)*q2+(-1247037657562041563480064*p2-204947494740368249847808)*q1+273344281526192736043008*p2^3+(-29387825037240453562368*p1+5051447752150887342014464)*p2^2+(-783786920577329407197184*p1-7030803565468704571392*p0+19849932032727025144823808)*p2+44344189327745323368448*p1^2+(-140376263636415867256832*p0-1417297733630259556777984)*p1+755181913549487051112448*p0+25321736791046222329675776)*q4^4+(25594641229489889083392*q3^3+(-127492424369229508116480*p2-134869189954473186820096*p1+213571389736909134626816)*q3^2+((446649284874472463007744*p2+509802176518628778704896)*q2-1259568112877267041910784*q1-35661159174182459670528*p2^3-1621143094043131456258048*p2^2+(258279132786688731906048*p1-168344986416673368047616*p0-5913361140766444326223872)*p2+95708625783432794865664*p1^2-274812943926750064148480*p1-681781608929936736780288*p0-10280602401606599620689920)*q3-4887126171637367439360*q2^2+(-341036486905714549194752*q1+136723718237828828626944*p2^2+(-1236949882627107804151808*p1+2108896409372234939891712)*p2-701050849907192589451264*p1-11468542551888534437888*p0+5777202982522736191995904)*q2+(2325670376789170202869760*p2^2+904171006846955446861824*p2+1350806934044933128978432*p1+120826173682797563084800*p0-448804621524789108932608)*q1-201124150325913185157120*p2^4+(36961798746567058915328*p1-5004596891534616806031360)*p2^3+(1152391546898395873411072*p1-46243861693765727027200*p0-29829907874652827410235392)*p2^2+(-84303638029485712867328*p1^2+(511085491306196837072896*p0+4422487981811489583398912)*p1-2233075496722429932208128*p0-76962359664306446967767040)*p2-999094105776183025074176*p1^3+67335429091141615616000*p1^2+(645716368782788086726656*p0+7464079081419224448499712)*p1+28863389867832414044160*p0^2-6721530716344975282405376*p0-73419657480129409689059328)*q4^3+((-73608561692000296894464*p2-251540190624571306541056)*q3^3+(473593600869089761296384*q2+316520764031754555097088*q1+148226677298069728395264*p2^2+(423195979167007678398464*p1-416160997879565890093056)*p2+753715534122097078960128*p1-52642756188318822563840*p0+821942272891892975796224)*q3^2+(171854479476696610242560*q2^2+(-492117626712404990623744*p2^2-1121336211181825872101376*p2-1994574523211363964157952*p1-125622327141962046504960*p0-3220821651584901313462272)*q2+(4464707261564464775823360*p2-603983294461398139011072*p1+1463595999032374047277056)*q1+14709837246902608855040*p2^4+1233464952199452240642048*p2^3+(-241485281833818190249984*p1+193552462193397470330880*p0+6769017879166329456427008)*p2^2+(1152764707282220444811264*p1^2+492357789325308846931968*p1+1381675578668450020589568*p0+23709213957815119153987584)*p2-576119271365277747511296*p1^2+(612650381872280111153152*p0-960643803567901466689536)*p1+15126330140441832325120*p0^2+4189194707185053865082880*p0+32001386804264849077436416)*q3+(20585269349567176900608*p2-477955138949814482370560*p1+161062198007803982905344)*q2^2+((1153733161346090196271104*p2+1850766084313327551381504)*q1-109855765278493224468480*p2^3+(-908557485862416545742848*p1-2335676246728005811961856)*p2^2+(1690447052864583691665408*p1-21091546005277658578944*p0-12654103434453419789647872)*p2+1277733327931070409080832*p1^2+(400810855233561137512448*p0+2555864297039483589623808)*p1-109226033697997449068544*p0-18198674828557447411531776)*q2+850775365894530588999680*q1^2+(444050023342336326500352*p2^3-837341542537250117517312*p2^2+(-3094174993497213101932544*p1-444492745200105355739136*p0+1114123490409277814734848)*p2-680168347485818587185152*p1^2-1528745758603808769835008*p1-448168114841603908042752*p0+1479473402504709293473792)*q1+86446765984162510798848*p2^5+(-14598292091331896410112*p1+2746136807714543590440960)*p2^4+(-814805665109876976648192*p1+61460516028334102020096*p0+21993795900385211908620288)*p2^3+(97834324807551668977664*p1^2+(191108268603630954741760*p0-4916762388120494955036672)*p1+2425134736134702209433600*p0+85854943023739315169525760)*p2^2+(202840397834510229569536*p1^3-93887716871295473811456*p1^2+(-1376131503411968864157696*p0-17105340808452370048483328)*p1-43248391480812043763712*p0^2+14580139465101290892165120*p0+165083289092923464093794304)*p2-76840488899789440679936*p1^3+(-466748741925035929763840*p0+326486558662917728763904)*p1^2+(-76148159536273029070848*p0^2-3326819375151705652985856*p0-22779040278500666383532032)*p1-240702056319022559920128*p0^2+20877285160224813276463104*p0+121802517917213355000406016)*q4^2+(-81355059295852211208192*q3^4+(-185390930862285600587776*q2+25387619761818922123264*p2^2+341907221864869615632384*p2+572293661640210115461120*p1+60417698527417208930304*p0+139419053846954822860800)*q3^3+((-1031953089233418543169536*p2+856113392460860290498560*p1+102355125370748953165824)*q2+(-769339908338130559696896*p2+971768965397075277643776)*q1-97522999972510801330176*p2^3+(-189900006866802979110912*p1+349361919567652662018048)*p2^2+(-1100909504567939155623936*p1+249985664000893416112128*p0-1242525310913952318750720)*p2-789292367896856653463552*p1^2+(-327097665915017769254912*p0-596353479283285627502592)*p1-516631534635715154411520*p0-5164318580813249852211200)*q3^2+((-310790744153858525626368*p2-1031394714937218639593472)*q2^2+(-675879479488681116434432*q1+163364365516771789111296*p2^3+486075039005970939248640*p2^2+(3343014653522527312150528*p1+239069803195275788943360*p0+4584408302078256274735104)*p2+717652131443596396068864*p1^2+1062354129611225183551488*p1+741695805019013924257792*p0+7871240386488074808328192)*q2-255450511932729870778368*q1^2+(-4944446834773034505601024*p2^2+(297509088420787648462848*p1-3401640775082180264067072)*p2-2810299922444341798240256*p1+209476614015027240763392*p0-475133224034865613111296)*q1-5478682989891736829952*p2^5-482421394729074822217728*p2^4+(90257901140027774074880*p1-65080113092047298101248*p0-3344254702017368989630464)*p2^3+(-302600389785131484708864*p1^2-407299214860611854794752*p1-763445975448196753653760*p0-17475451594085873615896576)*p2^2+(1069203190413731351756800*p1^2+(-1130012954310308926586880*p0+1548805877991458690039808)*p1-35417748621522339102720*p0^2-6067339059892315207237632*p0-47512340732832638476222464)*p2+3121714829477756855648256*p1^3+(-171480932909203991822336*p0+645108735239763911507968)*p1^2+(476944738359015402110976*p0+7088948713875697775411200)*p1-11648830652171430133760*p0^2-9095305319041635281010688*p0-44962567463401924356734976)*q3+314747570757669224448*q2^3+(121305789028714011426816*q1-19930265819762411962368*p2^2+(-675150833097769589145600*p1-301288991113237097349120)*p2+2950531206201553354489856*p1+1770887431076116955136*p0-611679898919186043240448)*q2^2+((437851917333569917157376*p2^2-5112255424459689538093056*p2+1015779185790853314510848*p1-93266738036675492970496*p0-1374564252430493791813632)*q1+42653700157217024507904*p2^4+(274266190887913613426688*p1+1113649573172421152735232)*p2^3+(-550331443726172173631488*p1+46928516923517099311104*p0+9089924387918056446230528)*p2^2+(-2575262318096240380739584*p1^2+(294557609368994120204288*p0-3558580797107329617100800)*p1+455777829117573325651968*p0+26279768358176434774081536)*p2-135768036382502299893760*p1^3-1039328220011997486383104*p1^2+(-2479479328875760444243968*p0-6295634947666315181031424)*p1-13060294804186362544128*p0^2+797509680918506250436608*p0+24710903786941560247025664)*q2+(-1768120419465060522393600*p2-115697978830306307735552*p1-2981434330383817394618368)*q1^2+(-197398608332765911842816*p2^4-615198554570243356753920*p2^3+(3457226516533395394134016*p1-74082124200017559289856*p0-967877008783034711801856)*p2^2+(151115727451828646838272*p1^2+1112575989330649878102016*p1+1770138608558874808025088*p0-2341904513283003581988864)*p2-22793258146077364715520*p1^2+(-390111743670809597575168*p0+558657127956370721603584)*p1+12986507827891524337664*p0^2-522026288542951214678016*p0-2226065524877812631076864)*q1-20068778529901818937344*p2^6+(1853897779407809937408*p1-792096539552863450300416)*p2^5+(268008916587242810507264*p1-20807927315144374222848*p0-7963019604553097103278080)*p2^4+(-55020872964352558235648*p1^2+(-56815971747025418977280*p0+2342765937321508431986688)*p1-1079381884017942466658304*p0-41721954042893492300021760)*p2^3+(-295147905179352825856*p1^3-33175037071885124763648*p1^2+(661939649691667805503488*p0+12413084435675922118475776)*p1+16214688040790695870464*p0^2-10369548988685182864195584*p0-121307321815779380645855232)*p2^2+(2296588508296214791323648*p1^3+(830583098662846271062016*p0-563348888363200849903616)*p1^2+(-27743903086859165630464*p0^2+4633705934208051902939136*p0+33717579680520167019773952)*p1+214272407186221534543872*p0^2-29995902416731007430426624*p0-180287249819117187988586496)*p2-601806578660700411920384*p1^4+(30695382138652693889024*p0-222122023710741351104512)*p1^3+(90484378158088981577728*p0-2452427372238010029441024)*p1^2+(418017055768313721782272*p0^2+7154663234505154915991552*p0+31784253246984658331107328)*p1+7968993439842526298112*p0^3+409324016223841538801664*p0^2-27967514217006760338653184*p0-105784345610439123555558400)*q4+32903226819974805848064*q3^5+(105779827471737830768640*p2-217819154022362385481728*p1+116425066412796811411456)*q3^4+((175317855676535578558464*p2-20457727408120044453888)*q2-298802666348956530769920*q1+3320413933267719290880*p2^3-51095895817106623561728*p2^2+(-684447992110919203160064*p1-61981060087664093429760*p0-77461219192004986011648)*p2-205422942004829566795776*p1^2-684052902574609057972224*p1+25037996315546895777792*p0+367692947649166389018624)*q3^3+(256453553641737827647488*q2^2+(127946616895249450008576*q1+592832237668840715059200*p2^2+(210956965226942432280576*p1+70641320041510971899904)*p2-21729111597325244956672*p1-193248090916181262729216*p0-998700124186953864183808)*q2+(-343441481164324431986688*p2^2-1059404438488483721379840*p2+1119200856440105915645952*p1-46928516923517099311104*p0-1022802934467505743200256)*q1+34677140670000515776512*p2^4+(18649658258520356683776*p1-111747513560969269739520)*p2^3+(-7085639394531567730688*p1-203209332715984420601856*p0+326224202282462888329216)*p2^2+(-2020278187580633238208512*p1^2+(-35860470479291368341504*p0+386875142852507150057472)*p1+361559813746006872293376*p0+3664874381908338190319616)*p2+128684486658197832073216*p1^3+882488687649758581358592*p1^2+(-75825341514983111917568*p0-638429612477247104483328)*p1+18926359419625999958016*p0^2+854528916195972944494592*p0+4964566324839662535835648)*q3^2+(-60800468466946682126336*q2^3+(64194669376509239623680*p2^2+1057448074810353977917440*p2-944132031808565416034304*p1+70835497243044678205440*p0+1042497242629041379344384)*q2^2+((932593593390460091498496*p2+185943180262992280289280*p1+144990597771424149012480)*q1-16712750130780853764096*p2^4+189871904405128187215872*p2^3+(2495913648463178744463360*p1-46043073207979040833536*p0-1554848994435442352848896)*p2^2+(-169119749667769169215488*p1^2-416896100813861950586880*p1-862662563067779484745728*p0-5634747902666168730648576)*p2-37330445397665098235904*p1^2+(805975142068517729206272*p0+1753595305519648839041024)*p1-21250649172913403461632*p0^2-777967830194853104320512*p0-5846435621945185967013888)*q2+(-92086146415958081667072*p2+695204749748901085446144)*q1^2+(-2378301819935225070747648*p2^3+(72163662816351765921792*p1+1751439433222451512737792)*p2^2+(3291816868267451058487296*p1-363253284299488490422272*p0+246099509852760252088320)*p2+190813120698451601915904*p1^2+(-35417748621522339102720*p0+2964692980143602924519424)*p1+95596432109515741069312*p0+581019908307072485163008)*q1+1116028016459427872768*p2^6+88849283262977339817984*p2^5+(-21833450993492164608000*p1+7083549724304467820544*p0+607621132053580231999488)*p2^4+(16602069666338596454400*p1^2+172061530217765155110912*p1+61825415684542169088*p0+4149172901436439595581440)*p2^3+(-3737054112529156285661184*p1^2+(-746373711966362167934976*p0-385614600657192378957824)*p1+5312662293228350865408*p0^2+2164913122015735103619072*p0+17113907671596832527482880)*p2^2+(436966473618031858679808*p1^3+(31875973759370105192448*p0-396656164106021822791680)*p1^2+(-586422534535181930332160*p0-5020361831425264209362944)*p1+97544076818766895251456*p0^2+6715310321859200173473792*p0+32737233904489206072213504)*p2-14167099448608935641088*p1^4+148053856165969012981760*p1^3+(104417794829232916922368*p0+274807498995635736018944)*p1^2+(-144327325632703531843584*p0^2-1613014695272265686188032*p0-7018441506718828243976192)*p1-14630245130688090079232*p0^2+6514459513471020115689472*p0+22786596564121259708260352)*q3+(-1549526502191602335744*p2-89724963174523259060224*p1-7320907439065402441728)*q2^3+((67293722380892444295168*p2+11137221734502141788160)*q1+6142765776545280688128*p2^3+(65522834949816327340032*p1+122510519943434128588800)*p2^2+(-2791357854469215529992192*p1+10625324586456701730816*p0+523466539070465601699840)*p2-784060410108950781886464*p1^2+(42501298345826806923264*p0-2825516545253712781639680)*p1+16115104445830279462912*p0+590934607761255065190400)*q2^2+(-157166259508005379768320*q1^2+(-44272185776902923878400*p2^3+3068923706703313939464192*p2^2+(1196677181549686032433152*p1-14167099448608935641088*p0+2716998173424163127033856)*p2-14167099448608935641088*p1^2-615715135461901262127104*p1-26083696120225305985024*p0-475648196666467524018176)*q1-6267281299042820161536*p2^5+(-10625324586456701730816*p1-195224639727840880754688)*p2^4+(4768681645552711470415872*p1-10625324586456701730816*p0-2117771330059805084614656)*p2^3+(-194908297882815122374656*p1^2+(-14167099448608935641088*p0+1072922553468189872750592)*p1-285002123881218534539264*p0-9354032834735013902680064)*p2^2+(7083549724304467820544*p1^3-1091175496390934603497472*p1^2+(2450364025659171434135552*p0+4336765378387830296805376)*p1-885443715538058477568*p0^2-860069352684692673921024*p0-17725815268526273561886720)*p2-2369733307312986984022016*p1^3+(387824347405669613174784*p0-600668327068929770913792)*p1^2+(2389715436586058194616320*p0+4653288928150809149964288)*p1-265460176435726516224*p0^2-1006743524856841910616064*p0-12196892321494921877389312)*q2-4722366482869645213696*q1^3+(-253568944037211496513536*p2^2+(7083549724304467820544*p1+3334100696794471398899712)*p2-772549641806956021678080*p1+61981060087664093429760*p0+2363823967890202920222720)*q1^2+(6862188795419953201152*p2^5-4541587814486539304435712*p2^4+(77365644645137859477504*p1+3541774862152233910272*p0+355116547536125108944896)*p2^3+(1621153552105153652326400*p1-1201943726982730109419520*p0+979364720763800637145088)*p2^2+(2384831967337318252019712*p1^2+(-316988850162624934969344*p0-360279879191434132193280)*p1-515493506535076021665792*p0+1746262289646196289961984)*p2-60210172656587976474624*p1^3+385669032710401150681088*p1^2+(175084965532604995469312*p0-651805910637406568054784)*p1+21361329637355660771328*p0^2+1247013476609742304444416*p0+1164880416458619026931712)*q1+1954201950308605624320*p2^7+(-36893488147419103232*p1+93807732941913373802496)*p2^6+(-38411525481016131059712*p1+1992248359960631574528*p0+1134846433176574545100800)*p2^5+(12562232714196204650496*p1^2+(885443715538058477568*p0-409837886370736232202240)*p1+135184018590024148713472*p0+7456783133382292723990528)*p2^4+(-1180591620717411303424*p1^3+38384864171222097723392*p1^2+(-1600663182606934426517504*p0-2872393048723047262978048)*p1-3763135791036748529664*p0^2+2391177227478746573832192*p0+29156526271282206461657088)*p2^3+(409755220266301056352256*p1^3+(59324728941049917997056*p0+130974096653660901605376)*p1^2+(-1664152475691806762205184*p0-12015438982309643286478848)*p1-20774420533916737732608*p0^2+10561831249027076391436288*p0+65562927714075602702172160)*p2^2+(-3541774862152233910272*p1^4+262103049158296472649728*p1^3+(845488644335155892191232*p0+1724806129559130479788032)*p1^2+(-464581249496375057448960*p0^2-4950520325124580410654720*p0-23084157601513650073370624)*p1-3541774862152233910272*p0^3-166959651586746485833728*p0^2+19931307706508639635243008*p0+77503026447037386125030400)*p2-1745516240445738680582144*p1^4+(727539586267104715735040*p0+1729050890493937844224)*p1^3+(-46043073207979040833536*p0^2+558236983699064863326208*p0+2468048610319245955301376)*p1^2+(-366105071669930545381376*p0^2-4978309209678739771752448*p0-16030795582803264675708928)*p1-6299563101171811876864*p0^3-140857344419126396846080*p0^2+13687444664258693085265920*p0+37189567196922385808061470)*v^49+(20275779661005718552576*q4^7+(-5311515564173231652864*q3-123577174715703717003264*p2+860727960783049195520*p1-431033052949961477455872)*q4^6+((30655137972382511136768*p2+146565808443028133642240)*q3-39428354960283282702336*q2+372790971561536707887104*q1+318094386480802449850368*p2^2+(13839525626112515244032*p1+2090815056572770513059840)*p2-135618153279572433436672*p1+3161382823226012336128*p0+4950603147394661050482688)*q4^5+(-1634055126547672596480*q3^2+(-177328442694178862792704*q2-82737006855909357387776*p2^2-540434909716183819223040*p2+50790626071764755546112*p1+83307730022287510863872*p0-2876103270663988252246016)*q3+(177274003181883208237056*p2+339108658034823825195008*p1+615500005456615261077504)*q2+(-1560201978863509435318272*p2-556938738915782118342656)*q1-448233074762629100077056*p2^3+(-44513254457756811788288*p1-4188226988997928305033216)*p2^2+(469603150390461114351616*p1-25790709942867090997248*p0-19330664690263091583123456)*p2-58514062993724719235072*p1^2+(-166369455418529535754240*p0+2873599387447023607218176)*p1-806845782522449365041152*p0-30228221625137268573339648)*q4^4+(44473874982615084171264*q3^3+(-41357230918087370342400*p2-163519721689517561741312*p1+732327600252795005960192)*q3^2+((532051368867472349331456*p2+71656997162223470116864)*q2-2063146493267293721591808*q1+119704381058815100977152*p2^3+791629786346745283739648*p2^2+(-201903676133614930624512*p1-244800975994676425261056*p0+8626519219784129011777536)*p2+132381905923471990325248*p1^2-1647531605396979986726912*p1+452201936110544039706624*p0+20757600962459587682762752)*q3+21896357273087275696128*q2^2+(-449593269936486046760960*q1-308496394330893881180160*p2^2+(-808440088245367168040960*p1-2037610894440024892243968)*p2-381926759844638195974144*p1-1537709056769382154240*p0-4441771824146275735961600)*q2+(2075475457535190644031488*p2^2+2014333537403495799324672*p2+1767432269441998310604800*p1+237446489716789348401152*p0+5766919558492936208384)*q1+373999760219521085865984*p2^4+(38928971063802491568128*p1+4430600613374506813095936)*p2^3+(-644601215027606322151424*p1+76896189419980758974464*p0+29853718616498413770899456)*p2^2+(243820344197414263980032*p1^2+(430860601329633997094912*p0-8592352183380921498468352)*p1+2635141524875387596701696*p0+92681187456815073740193792)*p2-1516608287392067640885248*p1^3+928192410966640558080000*p1^2+(-233527898673815025090560*p0-20065778500562156924174336)*p1+27530612608506898939904*p0^2+6027430407102205685399552*p0+97021188877120696955174912)*q4^3+((-92356794739164538994688*p2-199662323545165275332608)*q3^3+(928277865925144983109632*q2+423100286682125310099456*q1+166263039862934398304256*p2^2+(312290118570599730118656*p1-1550127305885054115250176)*p2+586487107146639168503808*p1-553491313339923389480960*p0-6377151575623618690809856)*q3^2+(220378639762589585768448*q2^2+(-449705103322432910917632*p2^2-195507447770041238421504*p2-2390404181084271219310592*p1-220881313538598171049984*p0+2369144235804427760435200)*q2+(5389947521598542397308928*p2-567587868403969193672704*p1+2810385667322072235245568)*q1-89251688896882148376576*p2^4-573307302570941088792576*p2^3+(155889579085638391562240*p1+204030212827264495648768*p0-9433754805626277663342592)*p2^2+(1942589724914205461577728*p1^2+3668854923850994958729216*p1-1125074324973332950155264*p0-46515818735700432975298560)*p2-429868278187739182006272*p1^2+(1346709162787184243113984*p0+12471621517795221938634752)*p1+47352792037212418998272*p0^2-3352342833118804021608448*p0-60429073656721712777003008)*q3+(-67302369292176995647488*p2-326544263592806482706432*p1-267251639124650228711424)*q2^2+((1031984650459607155605504*p2+3122470839740004286070784)*q1+256772624668137772548096*p2^3+(-2184205178791653168644096*p1+2491687269599720899608576)*p2^2+(1112672303312280823529472*p1+1521856386081038008320*p0+10381227011705323281973248)*p2+1061176622956252521037824*p1^2+(364212514991321387106304*p0-2053230955966833956487168)*p1+370321745839141360238592*p0+13401306349277770068000768)*q2+1083422243387641633439744*q1^2+(1575536411335532803522560*p2^3-2150417026170097451925504*p2^2+(-3422698823313429540896768*p1-572882083953123834986496*p0-191942851479727257944064)*p2-1264782560669821696999424*p1^2-2577774700687964913008640*p1-2054679059435092338278400*p0-110879547221364808089600)*q1-185560662525041939841024*p2^5+(-5148947439574178594816*p1-2609379522530210853421056)*p2^4+(470023730300662176546816*p1-106882741006082355757056*p0-22793911758931668529840128)*p2^3+(-232842585918518056714240*p1^2+(587196757354322447040512*p0+9377390100431107837132800)*p1-3260692845619689239347200*p0-105508286324578613238693888)*p2^2+(318501483176669118201856*p1^3-2114268390616848968712192*p1^2+(378427316567183431041024*p0+44864326677930805542518784)*p1-59712110566597818580992*p0^2-14105647658366452220559360*p0-220800003348237457677090816)*p2+160278571109691563180032*p1^3+(-646858139374717564354560*p0-6138849828877793119698944)*p1^2+(-91200702700420023189504*p0^2+2933188389535054439645184*p0+57077056778114185727836160)*p1-433089482324815556640768*p0^2-17789336862735129357844480*p0-166376333061055792078700544)*q4^2+(-190253557451950072528896*q3^4+(-255576180376732017098752*q2+26636233751308137398272*p2^2+345474437561316865474560*p2+817749208819127078092800*p1+131783539662581036744704*p0+1110227829452602341326848)*q3^3+((-1428632738485597196255232*p2+711361791714461438967808*p1-1819889676609952979877888)*q2+(-693800491356289945829376*p2+1666741761750768273063936)*q1-175704696870128194682880*p2^3+(-165637926723856491347968*p1+929762007760571537031168)*p2^2+(-936014527667410720260096*p1+867257531724390073368576*p0+9301084285318919425622016)*p2-972380914514442380640256*p1^2+(-391587483196706361704448*p0-3086549845807533150699520)*p1+986875457181158542934016*p0+14557048555465700934680576)*q3^2+((-291864384734232525668352*p2-1456127862729040415686656)*q2^2+(-913124207942164266614784*q1+147592399333750122479616*p2^3-183113478545122850242560*p2^2+(2734929840808490315022336*p1+302379028856246970089472*p0-3375619956812577421393920)*p2+1627076614277477290737664*p1^2+4574372551600317992534016*p1+1473151721522080023314432*p0-6021644011520828316319744)*q2-246965009658823477035008*q1^2+(-3838025824981119336972288*p2^2+(73196680484479500812288*p1-5506600205003056094380032)*p2-3382938595844805512658944*p1+596784452586632986492928*p0+131861749068156836511744)*q1+30651571121477633703936*p2^5+185811105448520199438336*p2^4+(-8068000574050639282176*p1-57664521974416058351616*p0+4452397225433220482334720)*p2^3+(-577530663459698641993728*p1^2-2414726386534042916880384*p1+1125564136468805765300224*p0+34172774811072528866344960)*p2^2+(484660962766172131950592*p1^2+(-1672822233737267765051392*p0-18162575311015069530193920)*p1-63751947518740210384896*p0^2+5061003692555001850232832*p0+89855167949204006929170432)*p2+4659444638834221933133824*p1^3+(-404647778000892724248576*p0+2790113376473034101096448)*p1^2+(-2341764971842297437093888*p0-27451679078805648395206656)*p1-256812112229670557057024*p0^2+7534645310087144616755200*p0+76716459858057354910629888)*q3-3587891722336507789312*q2^3+(121600936933893364252672*q1+63163957551390718427136*p2^2+(-1538606029699966281187328*p1+492610388065633733443584)*p2+2759896644221127737999360*p1-1715547198854988300288*p0+684567339488961544323072)*q2^2+((1240801793373999279898624*p2^2-5961490198993689227821056*p2+771784101927897075286016*p1-134587444761784888590336*p0-3500275951930519138074624)*q1-101426539985530452443136*p2^4+(684300418158329526747136*p1-1316497931119272759656448)*p2^3+(-740388608205571873570816*p1-9048127968154535067648*p0-8085868568918912101515264)*p2^2+(-3140175408609521689427968*p1^2+(821691768019318267183104*p0+2675419881348041438920704)*p1-446659634146416160407552*p0-20360319505822854426918912)*p2-334107428663027398868992*p1^3-2707480274978877575528448*p1^2+(-2869151232992562529697792*p0+5380776887563246618279936)*p1-12691359922712171511808*p0^2-1776539701971130339295232*p0-17580894442300144420388864)*q2+(-1541225467358433037516800*p2-311676187869396584103936*p1-4727519159289710855061504)*q1^2+(-544916819937380154736640*p2^4+1080645143713419890786304*p2^3+(4187537726097574969999360*p1-242611578057428022853632*p0+142992723430366513201152)*p2^2+(391366122267821847085056*p1^2+3037719489864362417455104*p1+3768564321941189868650496*p0+109595206728192658243584)*p2+998753993932324005216256*p1^2+(-533627412564269909147648*p0+34398904449925008850944)*p1+35417748621522339102720*p0^2+3609846397847069792403456*p0+196917332709396575158272)*q1+51037385050747826077696*p2^6+(-5183535084712384004096*p1+812505187295194364510208)*p2^5+(-179931757465979632746496*p1+66868294345692517761024*p0+8596343925786812293840896)*p2^4+(70117227145674612539392*p1^2+(-184172292831916163334144*p0-4425534618950330008731648)*p1+1842344256182752735395840*p0+52853431127254300467658752)*p2^3+(1180591620717411303424*p1^3+1317148030229083318124544*p1^2+(-368860229806767738978304*p0-32887559000728061385637888)*p1+47334345293138709446656*p0^2+11000013899508996303224832*p0+166156422533887652922392576)*p2^2+(3310410609832997983092736*p1^3+(1365870718193750039855104*p0+8919162581344305580867584)*p1^2+(-95627921278110315577344*p0^2-4051420298767131406761984*p0-84798621688028142004862976)*p1+558485625182692174725120*p0^2+27092121847074864375005184*p0+250888166103611066839400448)*p2-997378558577328036773888*p1^4+(75557863725914323419136*p0-844300155652491886723072)*p1^3+(1507043938820225390084096*p0+13036766475616348928999424)*p1^2+(649798089211465024143360*p0^2-6596045981723350142025728*p0-71373185131242959214215168)*p1+14314673401198612054016*p0^3+1498307238425478222053376*p0^2+23243899452015246672134144*p0+145041545867236702311382272)*q4+47360862487744666927104*q3^5+(133542897878611085230080*p2-197942787282940343615488*p1+192184869857152567607296)*q3^4+((177974186823149753991168*p2+125369188814106805665792)*q2-412571807502055583514624*q1+9048127968154535067648*p2^3-88843014252296040087552*p2^2+(-465056829617025381826560*p1-94631797098129999790080*p0-884392121506630257868800)*p2-526396288887375764914176*p1^2-845150311413149683679232*p1-24133313222400710541312*p0-1400934410902552618991616)*q3^3+(311617388872661634908160*q2^2+(131488391757401683918848*q1+502587883356492071436288*p2^2+(650579769991588466393088*p1+1376842711865123212886016)*p2-455462505086063353004032*p1-331155949611233870610432*p0+850446678152406022225920)*q2+(-810513041110650278903808*p2^2-1220185539258995793985536*p2+996566901838084816502784*p1-75262715820734970593280*p0-2316049300031996663169024)*q1+60265296716026991345664*p2^4+(13004954571965233889280*p1-142854081101000330969088)*p2^3+(356642792680043019501568*p1-344299254763751926136832*p0-3307200488676372567293952)*p2^2+(-3546644802587693231898624*p1^2+(-119092179739868865232896*p0+2320974885114864426024960)*p1-731367727015162930003968*p0-10589233567075807015206912)*p2+329385062180157753655296*p1^3+1010796529263920164110336*p1^2+(115763118895316594589696*p0+3933091457730222168735744)*p1+74155911176312397496320*p0^2-579084309682425939623936*p0-9969097419846884563877888)*q3^2+(-60210172656587976474624*q2^3+(71720940958582736683008*p2^2+1117818647671270381977600*p2-645654489323908016111616*p1+96513364993648374054912*p0+1626410073932802086141952)*q2^2+((762948111516590200061952*p2+492306705839160513527808*p1+355835639540427169726464)*q1-14609821306377964879872*p2^4+108947839593615332474880*p2^3+(4626955310834400985350144*p1-69507331669737590489088*p0+1440100492203863499079680)*p2^2+(-501161142994541098303488*p1^2-2923093493846159854141440*p1-1165389197757665419198464*p0+4372029483763572752252928)*p2+547381766114229593571328*p1^2+(753180560529560992481280*p0-1954174334657903053504512)*p1-46043073207979040833536*p0^2-1444404664136222216552448*p0+4369621228233621675966464)*q2+(-297509088420787648462848*p2+904772444562792267120640)*q1^2+(-4600910814045332312162304*p2^3+(291310982412021239119872*p1+2456352435062088218443776)*p2^2+(2053705993685204159430656*p1-525732206100722221056000*p0+362971266216810271211520)*p2+685554796755341776257024*p1^2+(-99169696140262549487616*p0+4807470108811739629879296)*p1-526628818743336158363648*p0-64541835306403608133632)*q1-3873816255479005839360*p2^6-12515674501248448462848*p2^5+(-23222144945791111790592*p1+3375754165488847945728*p0-750972845801717190623232)*p2^4+(40287689056981660729344*p1^2+489403086540607051530240*p1-378873064843902053253120*p0-8222609672429540405673984)*p2^3+(-5328732577850689553694720*p1^2+(-1257579107109038117093376*p0+6450419331670508272877568)*p1+11510768301994760208384*p0^2-2020001422243232904904704*p0-33062764903346355518308352)*p2^2+(829771441923603050790912*p1^3+(92086146415958081667072*p0-1949083134202338368028672)*p1^2+(1418102710067255654219776*p0+20001976366855951755509760)*p1+222509238703103038980096*p0^2-5504391435825969069293568*p0-56880809488508064381272064)*p2-47223664828696452136960*p1^4-588209887126495713820672*p1^3+(-189042233267375484960768*p0-3689092526735453969186816)*p1^2+(-189927676982913543438336*p0^2+1103673374918255497445376*p0+18457880990313700971773952)*p1+4722366482869645213696*p0^3+146367514810697522348032*p0^2-5688458106931715206283264*p0-35674953180311444984778752)*q3+(6640827866535438581760*p2-241430986436710611550208*p1+6916718379708155166720)*q2^3+((212506491729134034616320*p2+267477789068788498432)*q1-15937986879685052596224*p2^3+(207636551293674712989696*p1-218618817675797918121984)*p2^2+(-1560873555639942923681792*p1+5312662293228350865408*p0-609382218561151656001536)*p2-1598447267475080066629632*p1^2+(177088743107611695513600*p0-3160491916644126277238784)*p1-38996921374980257611776*p0-496027989533243536834560)*q2^2+(-153845845574737660477440*q1^2+(-170005193383307227693056*p2^3+2172672504981070878343168*p2^2+(2488982284377482380443648*p1-85002596691653613846528*p0+4026733895659743558500352)*p2-70835497243044678205440*p1^2-646965072844269849411584*p1+55893634543339941396480*p0-118521658681320083030016)*q1+15688955834689973649408*p2^5+(-42611978810269064232960*p1+248644376064172077613056)*p2^4+(7005709652460184243535872*p1+9297159013149614014464*p0+2082718181006981266931712)*p2^3+(-525012783081847548542976*p1^2+(-88544371553805847756800*p0-1211022900514915923001344)*p1+117372417171762658148352*p0+7782956599262241682882560)*p2^2+(49584848070131274743808*p1^3+2143381957695781627494400*p1^2+(1861991288370150003179520*p0-3997919546653735907229696)*p1+1167192672391220258930688*p0+13201330904880244076838912)*p2-3671520036594670041563136*p1^3+(923517795306194992103424*p0+1435238953374246525468672)*p1^2+(-28334198897217871282176*p0^2+3128677214357686547644416*p0-3926112503720999791886336)*p1+61285560190010012991488*p0^2+1855342254629533658382336*p0+8401844484249538451996672)*q2-28334198897217871282176*q1^3+(-738515398990961898946560*p2^2+(70835497243044678205440*p1+3924174137417976005001216)*p2-634577219507645430366208*p1+69064609811968561250304*p0+4600515932237554979438592)*q1^2+(29219642612755929759744*p2^5-7058926491500203237965824*p2^4+(389816595765630244749312*p1+21250649172913403461632*p0+85907202097706226941952)*p2^3+(-31875973759370105192448*p1^2-1660674836591947911528448*p1-1465782895782979398795264*p0-95928076176723630096384)*p2^2+(3942428920061168516595712*p1^2+(-616268826014488700387328*p0+77668678353264738041856)*p1-3483615547701157165006848*p0-136127161611002308460544)*p2-152296319072546058141696*p1^3-1020114512921746739298304*p1^2+(612852719596338612797440*p0+198104509933675171807232)*p1-23906980319527578894336*p0^2-1669971667317313750695936*p0-112728764525086330847232)*q1-6018250254047741214720*p2^7+(1448069409786199801856*p1-105196337444841012068352)*p2^6+(24113929729604507926528*p1-14609821306377964879872*p0-1279439135559169534328832)*p2^5+(-940783947759187132416*p1^2+(11068046444225730969600*p0+746453090443069363322880)*p1-407501110106006967287808*p0-9820051875516228009197568)*p2^4+(-1770887431076116955136*p1^3-221446821536607829491712*p1^2+(-2147515757750549477326848*p0+7881564634188139305369600)*p1-15937986879685052596224*p0^2-2873148952210621008445440*p0-41338271487497154028634112)*p2^3+(602705857434293752561664*p1^3+(73270467460774339018752*p0-3121110365624445419126784)*p1^2+(7083549724304467820544*p0^2+1487388838434095688056832*p0+31143017773811083042095104)*p1-173824462040099522084864*p0^2-10328580082535300880924672*p0-93960310132222457452494848)*p2^2+(668528064665739906252800*p1^3+(-903246552951445105147904*p0-9469958113745405936140288)*p1^2+(-453679223748812712443904*p0^2+4834392408510977783365632*p0+52910168600285138632310784)*p1-7083549724304467820544*p0^3-984636258439230677581824*p0^2-17460230211106109650894848*p0-108945715659898495732362240)*p2-2109573111033938143346688*p1^4+(1238477503620711876395008*p0+1134020542920660183154688)*p1^3+(-123962120175328186859520*p0^2-940052904327373937180672*p0-8595728145465532332638208)*p1^2+(-638932272404906737926144*p0^2+4917597851540684521078784*p0+32843416701834399665520640)*p1-34566892551122486034432*p0^3-1383668329597583522529280*p0^2-11086764930405219921035264*p0-50657730621947447316972052)*v^48+(-2407873281428702625792*q4^7+(1102018443918585102336*q3+27356066879223877337088*p2-18488384355864219222016*p1-179150936362112111345664)*q4^6+((-1218511929579870879744*p2+139254277058582265462784)*q3+36605756544926122770432*q2+204957666120126666113024*q1-103694578372097114898432*p2^2+(108099829798179977560064*p1+694703673642452495892480)*p2-51374878966217204301824*p1-178336217686395186053120*p0-2661910114863117785628672)*q4^5+(-52026960433919991742464*q3^2+(-112293617799984402399232*q2-15911487699477604597760*p2^2-582049352045776921952256*p2+216220529277033189998592*p1+96295751059653831688192*p0+4867994065007424848265216)*q3+(-122856328840821772124160*p2+73446287990226883182592*p1+70755389517449383641088)*q2+(-569786057367690223288320*p2-502462911844532260700160)*q1+196108310151025662099456*p2^3+(-233866164041826823045120*p1-1024749061846312519991296)*p2^2+(145038402355568779984896*p1+674539064124387580968960*p0+10460281443283260848209920)*p2-158848948443979072929792*p1^2+(-99319575935861439594496*p0-5372373754878579133382656)*p1+332334206080360118222848*p0+31184433349597669516902400)*q4^4+(32265625199130200506368*q3^3+(129009997832064916783104*p2-79458485406375438450688*p1-2901942688447842370977792)*q3^2+((255230880386102266429440*p2-27683584688199932313600)*q2-1089158838520993623834624*q1+42684180519495068024832*p2^3+1018314192356043430821888*p2^2+(-738936152289748614905856*p1-255900151319526541099008*p0-14309213629300743692353536)*p2+86959104484971433164800*p1^2+5633473579907893484847104*p1+766777605596336439164928*p0-37667513878349100846415872)*q3-34797819125615535587328*q2^2+(-173168809991948415795200*q1+167712167618633030172672*p2^2+(407958968562123588763648*p1-59077195905880893161472)*p2-170869767418172051292160*p1+216031405114281393389568*p0-1358584321027464474132480)*q2+(-199886612939707487617024*p2^2+1658435741432811475697664*p2+679130862246860500762624*p1+164305149464530976243712*p0+523727023068380246573056)*q1-208041581400262371704832*p2^4+(246632968265496705105920*p1+679768742246457072943104)*p2^3+(-188458521719671994974208*p1-999791010796920845107200*p0-16735270222041430647373824)*p2^2+(561891067076924648980480*p1^2+(82429275893371131396096*p0+15985727428096560033955840)*p1-1354571922222791610335232*p0-95258134718442965758377984)*p2-2023441804189274426310656*p1^3-2704185097529071780233216*p1^2+(-451472243758619055620096*p0+40199400629269966102724608)*p1-168656851683669520154624*p0^2+545409662357601213480960*p0-116447596609776852083146752)*q4^3+((-53081658993603841622016*p2+817025509632406217293824)*q3^3+(597969908094947957932032*q2+166360808507244984401920*q1-67188797516773966479360*p2^2+(-64966550323843523674112*p1+6506290609324951156555776)*p2-2682025139503244928614400*p1-650860722550742347415552*p0+15891392298253719185653760)*q3^2+(95627921278110315577344*q2^2+(-87299216328830453022720*p2^2-123870854728879523758080*p2-773923347779695079849984*p1-182917914234903913824256*p0+904757157560050088148992)*q2+(1728137534030859296833536*p2+26581758210215463878656*p1+2039538351552840125644800)*q1-39997152837820735291392*p2^4-935793460598401891565568*p2^3+(833431175067195372732416*p1+198966581579031223730176*p0+15736222636075621474631680)*p2^2+(2944257151488670969102336*p1^2-12257203184103061136080896*p1-1576928672138736628137984*p0+84299838403792605366190080)*p2+2885839141267798807805952*p1^2+(1074529183361856719290368*p0-32360713323337428519354368)*p1+83785111582788783439872*p0^2-2064474082837245343039488*p0+100014397248021953672904704)*q3+(51689506276791073898496*p2+157276939972447637078016*p1+236541035945156929388544)*q2^2+((-103375553789068327256064*p2+1792756658665048950964224)*q1-124911118688807697776640*p2^3+(-4157324265147847938146304*p1-143961085874131345342464)*p2^2+(703900353952623567568896*p1-456134946553625296502784*p0+2323878156873185510817792)*p2-247900028999059629932544*p1^2+(22431240793630814765056*p0-361305181841556460535808)*p1-1729858830074638623571968*p0+4755591454175129476530176)*q2+328905446834241305313280*q1^2+(4059980796670882634268672*p2^3-1945592193720980078592000*p2^2+(-619784083682034976817152*p1-205422942004829566795776*p0-1564860902575478358933504)*p2-2088245216120216081137664*p1^2-1771944414649661742120960*p1-2027476020649081859735552*p0-1293029252206804422623232)*q1+125337195242353965662208*p2^5+(-140031540106538420011008*p1-157476365591581462364160)*p2^4+(192351284618783348490240*p1+729472459169578094690304*p0+13535597086860272751083520)*p2^3+(-668561598468565306966016*p1^2+(1180444046764821627011072*p0-17820507077054456490098688)*p1+1854307580515252841742336*p0+109977625404188521381494784)*p2^2+(405717689157167878242304*p1^3+5722962479448861236527104*p1^2+(591488795885597586620416*p0-90097342828696117457190912)*p1+374598031904819864666112*p0^2-77018720908930348744704*p0+266260717438876177938776064)*p2-613812670864111888760832*p1^3+(-277383690636370527649792*p0+16282881742923426781200384)*p1^2+(-62276207992843446255616*p0^2+1437966948331406210629632*p0-106941251012230738587156480)*p1+1598568013484689496997888*p0^2-2609046403688103873085440*p0+207432653121620113483284480)*q4^2+(-244519248816386636513280*q3^4+(-114832134780346565656576*q2+25131671187796202094592*p2^2-1103434064893056097714176*p2+847135304474110621384704*p1+109343075496913367203840*p0-3006385990627425737768960)*q3^3+((-626179051037713005281280*p2-132668983378119095222272*p1-1038424446083026076565504)*q2+(61538338229895064190976*p2+756708662463244529565696)*q1-15514936745088377683968*p2^3+(-48210565636639913148416*p1-5021153388168018319638528)*p2^2+(3794370082914011631845376*p1+862826854382185960439808*p0-23651920329323351271014400)*p2-1035453791266969158156288*p1^2+(-136321438704713586442240*p0+9496189473785759861309440)*p1+374117408878486792175616*p0-27529957287740236556664832)*q3^2+((-16159347808569567215616*p2-931338710390289576493056)*q2^2+(-350964293981884108505088*q1+51245055036765134389248*p2^3+137007607143939755212800*p2^2+(-682668457768558534852608*p1+179745074254225870946304*p0-1039897528062930227036160)*p2+3145907734330426932592640*p1^2+2340794389827603753074688*p1+1876671005542744758157312*p0-1731883625144813506002944)*q2+12986507827891524337664*q1^2+(1254237075897559019421696*p2^2+(-922115842756593066180608*p1-3408407496572699217494016)*p2-773883139642221916061696*p1+459563735108326059409408*p0-65982302747908385013760)*q1+17086296698273472184320*p2^5+438075291371487866388480*p2^4+(-389898309077269255028736*p1-87437566909383274659840*p0-7609571136127320427855872)*p2^3+(-939843163811427945283584*p1^2+9161808632152304753049600*p1+1200053187916754013126656*p0-63058441162590649537527808)*p2^2+(-4741843290250126945157120*p1^2+(-848098282160833490321408*p0+47935355917911400581693440)*p1-108024133295643134263296*p0^2+3190783617504279709876224*p0-150202883637801052067069952)*p2+6316183617582224182870016*p1^3+(-925583830642450461884416*p0-9970176020759212116148224)*p1^2+(-1181717484595456908460032*p0+56976077146542835341721600)*p1-1009334354580101039915008*p0^2+1368218280735717508251648*p0-115347052552775196284551168)*q3+8586959366311796277248*q2^3+(5017514388048998039552*q1-19313741045173900541952*p2^2+(-2855408408657648913743872*p1-130912561509046092300288)*p2+485555053392994741780480*p1-63346119149118600249344*p0-230208175708838572326912)*q2^2+((2791508887186319026946048*p2^2-1894119319593464780292096*p2-290923600786473338535936*p1-57258693604794448216064*p0-3113932904870386184749056)*q1+52913908914683545387008*p2^4+(1334953975126212831346688*p1+248801212795295348293632)*p2^3+(-1495655091967342803943424*p1+304887786050271469109248*p0-1019056967629701554110464)*p2^2+(-2454477649587608664145920*p1^2+(1767640804119144074051584*p0-342013301057867583848448)*p1+2282450376000409102712832*p0-5943201797935784792162304)*p2-692416985550761729458176*p1^3-1271362355754207010619392*p1^2+(-1612347465595372517195776*p0+865941105714798075576320)*p1+93930820823329036828672*p0^2+2809380962623717499731968*p0-6989931159501515478007808)*q2+(303873215126217443770368*p2-705993789189011959447552*p1-2126562580340223149867008)*q1^2+(-1313131476887014431784960*p2^4+2517120090302149879136256*p2^3+(2764811836825642878369792*p1-780813783151977900802048*p0+1332345162162954483793920)*p2^2+(888395194589852005826560*p1^2+2979013627569707243536384*p1+2810863556944906470555648*p0+2131717484594047525847040)*p2+1269335447691514135707648*p1^2+(-164544957137489200414720*p0+290676853066489336430592)*p1+33056565380087516495872*p0^2+5131047601380217847808000*p0+1889473585407881031712768)*q1-39829114528524287344640*p2^6+(40628953822345287434240*p1-22372113034123067523072)*p2^5+(-116374302400747044601856*p1-268001215431880006959104*p0-5489639076557855549030400)*p2^4+(338730643896500855242752*p1^2+(-341855061173985410547712*p0+8730659452332341597306880)*p1-1098679925514815353651200*p0-56738998988768569378996224)*p2^3+(8116567392432202711040*p1^3-4190878780027934928273408*p1^2+(20600257329127065911296*p0+67409583694814709268086784)*p1-266370984424365925335040*p0^2-907306148910390910648320*p0-204036906089256259208347648)*p2^2+(5828006100111813091786752*p1^3+(1322225721715353240731648*p0-23965543566332834126757888)*p1^2+(-214867674970568857223168*p0^2-1315083313321618761056256*p0+160429775744191730783617024)*p1-2281460412744719029764096*p0^2+2360273204255786193125376*p0-316739070143473170426494976)*p2-1494555204851947871928320*p1^4+(193617025797655453761536*p0+3471627033047091315212288)*p1^3+(845901462291399181336576*p0-29037123781299124997980160)*p1^2+(945524760986130487181312*p0^2-628896682134608715710464*p0+124446238278228810064199680)*p1-41468280677699072032768*p0^3-3423448843717803824381952*p0^2+4019919480747623245152256*p0-181616941774361083610182528)*q4+27874183216879739338752*q3^5+(124161431480437095530496*p2-16131677692459002888192*p1+401494661534782750457856)*q3^4+((18206936400751327444992*p2+51594336209465480577024)*q2-147824136556176098721792*q1+1092969586367290933248*p2^3+365583208055909734416384*p2^2+(-43886533533611933564928*p1-58882007083280888758272*p0+2057583227609850386055168)*p2-1087103521751851295834112*p1^2-1488574512366992586964992*p1+77806853293432092229632*p0+2541415394874211891675136)*q3^3+(135811847399677360078848*q2^2+(1549526502191602335744*q1-102043929451247418998784*p2^2+(1533477834847475025838080*p1+738466604740799153307648)*p2-226106209682288325689344*p1-297177047027460876533760*p0+220071211447223974887424)*q2+(-1595514235167360247922688*p2^2-224117996547593818079232*p2-180464497273100543459328*p1-28334198897217871282176*p0-1398607955279308897910784)*q1+10018743759845424365568*p2^4+(16408378853564646162432*p1+1317508739848788070367232)*p2^3+(-749727668709654542680064*p1-214415729740762973208576*p0+8933217400831523938107392)*p2^2+(-5202175519598867506003968*p1^2+(-394022453414436022517760*p0-6736823948638837134065664)*p1-361895962422193806114816*p0+20564153204637865365995520)*p2+680020773533228910772224*p1^3+2071111325381080557551616*p1^2+(-98920088634515167117312*p0-7902972123521552746545152)*p1+151798256982555900248064*p0^2+673809346615636553367552*p0+15621775818917712052092928)*q3^2+(-4722366482869645213696*q2^3+(23464258461758549655552*p2^2+436705769242802635407360*p2+269064209059127519870976*p1+49584848070131274743808*p0+1185310358987831148281856)*q2^2+((-180962559363090701352960*p2+1071386895801050757857280*p1+330486840807396181278720)*q1-10846685515341216350208*p2^4-407270170020715035623424*p2^3+(7754688390566205582213120*p1-67293722380892444295168*p0+465426941063902223400960)*p2^2+(-1176754697950079716687872*p1^2-1640869689777033106685952*p1-1139254773091237411946496*p0+1280002964474280718368768)*p2+500163865893056175669248*p1^2+(157941022759101180936192*p0-1045936752565605051138048)*p1-56668397794435742564352*p0^2-2189505554139198145953792*p0+1368256125443664754245632)*q2+(-715438522154751249874944*p2+285796558855486690033664)*q1^2+(-7864898463034583298342912*p2^3+(824790821023701471854592*p1+1264450821017669958893568)*p2^2+(-1798971446006835140624384*p1-197785989958313812426752*p0+641373652652281030508544)*p2+1929381856157429422620672*p1^2+(-318759737593701051924480*p0+2218270007804516578099200)*p1-737060700282524209774592*p0-426291944673883172372480)*q1-2665554518651030208512*p2^6-85852561049327247556608*p2^5+(69092279928079125577728*p1+13724377590839906402304*p0+1362144143081885122166784)*p2^4+(59546089869934432616448*p1^2-2326446853659924218511360*p1-181704464351305207382016*p0+15724502428433981657579520)*p2^3+(-5361868406584218790920192*p1^2+(-2269862634897923471572992*p0-17966317404918366804639744)*p1+35417748621522339102720*p0^2-1363820395072169535602688*p0+56587154271853075511640064)*p2^2+(1167900260794699131912192*p1^3+(293967313558635414552576*p0+7245041577538671970615296)*p1^2+(872755093803919747317760*p0-42511311612809764268933120)*p1+676146957277749904932864*p0^2-1408737934765764699488256*p0+87094876298920181763145728)*p2-113336795588871485128704*p1^4-2321345479995013768151040*p1^3+(-97444925569370706411520*p0+8202888792944991132450816)*p1^2+(-199667557853832186691584*p0^2-650874722130921516957696*p0-32855355390130665010757632)*p1+18889465931478580854784*p0^3+1250570046922570357276672*p0^2-628281267033463293214720*p0+49431713337810620839657472)*q3+(1383505805528216371200*p2-486403747735573457010688*p1+723854560908005081088)*q2^3+((479910493821627694841856*p2-26235881758833409785856)*q1+3278908759101872799744*p2^3+(464857950657480700723200*p1-21100057808573388816384)*p2^2+(1293300074086272056950784*p1+30990530043832046714880*p0-99369477578951309131776)*p2-2682230375293663643172864*p1^2+(453347182355485940514816*p0-1187893723376232620359680)*p1+25795753974449745952768*p0-97907236749406011129856)*q2^2+(5091301364343836246016*q1^2+(-452461738639947882037248*p2^3-983407455784502265118720*p2^2+(4446919700361014188965888*p1-283341988972178712821760*p0+2373365082110092589924352)*p2-226673591177742970257408*p1^2-180553560459331422388224*p1+120660152986134177120256*p0+1030562284377123940466688)*q1-9618824112934924320768*p2^5+(-98726974282493520248832*p1-99791983270574281457664)*p2^4+(9481290377268116634730496*p1-69950053527506619727872*p0-28968256572183829020672)*p2^3+(-1254839765614092248678400*p1^2+(-255007790074960841539584*p0+226060109710602654449664)*p1-748013094288319066406912*p0+1591218641950348679315456)*p2^2+(170005193383307227693056*p1^3+3903417659224974711324672*p1^2+(-50175143880489980395520*p0-277944726410416625811456)*p1-58882007083280888758272*p0^2-1762715842362612236943360*p0+4487789450227656041693184)*p2-4754768188835116041109504*p1^3+(1713333589566143154094080*p0+969409947824111266824192)*p1^2+(-113336795588871485128704*p0^2+2345021605797642335420416*p0-672296669429777876123648)*p1-80752351564920472469504*p0^2-949900729192148314882048*p0+3708851145324171346575360)*q2-80280230208783968632832*q1^3+(-1759099961613016551653376*p2^2+(262091339799265309360128*p1+964612673531589521571840)*p2+190499526049198539538432*p1+7083549724304467820544*p0+2496544049672644114513920)*q1^2+(99059015675820292177920*p2^5-9579844125094542976221184*p2^4+(1207911248690575149367296*p1+113336795588871485128704*p0-305274487632275636748288)*p2^3+(-145212769348241590321152*p1^2-5012101925988027158495232*p1-438852653199568660332544*p0-944712826628997346492416)*p2^2+(6311452027727317682880512*p1^2+(-1329936460738163833307136*p0-241912585899737893306368)*p1+28334198897217871282176*p0^2-3924986730905941718335488*p0-1525637189735460108238848)*p2-410845884009659133591552*p1^3+(56668397794435742564352*p0-1379733428350744258412544)*p1^2+(562061915632388576116736*p0+443572458504241819942912)*p1-71296665844887416995840*p0^2-3701555826774369493843968*p0-980857424716398665400320)*q1+5166529492519433011200*p2^7+(-4740813226943354765312*p1+9986221578086321750016)*p2^6+(30570218097808813064192*p1+39457585573664730906624*p0+882164640915428531503104)*p2^5+(-63696607286519081730048*p1^2+(14167099448608935641088*p0-1578781265703839849250816)*p1+256563333386254610857984*p0+11001005515161351017725952)*p2^4+(2951479051793528258560*p1^3+1037028609984668073197568*p1^2+(-3149929124538495614844928*p0-16787639941157127249199104)*p1+62534462409875379978240*p0^2+529470654917820328968192*p0+52310322499020712807759872)*p2^3+(275790353117003865128960*p1^3+(266739919305840116367360*p0+8949052537491391707611136)*p1^2+(14167099448608935641088*p0^2+358383339360429541425152*p0-60281846273332731153743872)*p1+808625564492420794548224*p0^2-55199483227346214846464*p0+121412876251428530239045632)*p2^2+(60210172656587976474624*p1^4+(-28334198897217871282176*p0-2551634750104794122158080)*p1^3+(-1641964866127217809162240*p0+21614270087070820996218880)*p1^2+(-456713713148937933684736*p0^2+142686977165481260089344*p0-93679066688415054782529536)*p1+28334198897217871282176*p0^3+2431148495736971508842496*p0^2-2063549556962177297940480*p0+139036119179069358607552512)*p2-2095553585537918884118528*p1^4+(1633791229120307567525888*p0-2856344835619059224543232)*p1^3+(-226673591177742970257408*p0^2-188271028985885213327360*p0+16917186507550060909166592)*p1^2+(-1271529853631548174106624*p0^2-62327009437972739129344*p0-53942506530313372976414720)*p1+50253542542803245989888*p0^3+2090745340923106585214976*p0^2-2237551633185551181414400*p0+63137856817675924905617248)*v^47+(-33083651822649499189248*q4^7+(8411608900070358908928*q3+188290864808968989966336*p2-6364468979001475465216*p1+966836733514629446107136)*q4^6+((-42711688506019047014400*p2-413367030887733505556480)*q3+57631474560350413651968*q2-309760392616710194069504*q1-454284230567354223820800*p2^2+(17196941133918710530048*p1-4437884623145081587630080)*p2+341681440582582092693504*p1-42804678831124993015808*p0-378102031292127063834624)*q4^5+(46274457460784221913088*q3^2+(140984790018066168676352*q2+96822239870491952152576*p2^2+1532536926769251109306368*p2-90848645058549403090944*p1-55489895843945431171072*p0-7229911481273074793316352)*q3+(-237306806070746825097216*p2-430409088445392340647936*p1-1170863198604833620754432)*q2+(1716908222691176683143168*p2+431721937839316694728704)*q1+602143691107207603027968*p2^3+(-13816791455193548980224*p1+8382508100762340543168512)*p2^2+(-1234224731130162850037760*p1+164606710495579704655872*p0+1704623722906113860960256)*p2+53970381329670625820672*p1^2+(178716668272116563443712*p0+8030939254213049311035392)*p1+1336980704733770471702528*p0-29577533155451999354880000)*q4^4+(-38940824538021730713600*q3^3+(-109915307369166689796096*p2+193963766940165962989568*p1+5399340793066035724943360)*q3^2+((-558158988108918247391232*p2+274958943589794997862400)*q2+1683154247887193081118720*q1-123525234982676229783552*p2^3-2226604580662635927699456*p2^2+(301771475252116180697088*p1+214796193837283232710656*p0+21578319972232039608877056)*p2-145580551308211174506496*p1^2-10862464272389526138126336*p1-609732284626824559853568*p0+54786961435791871291949056)*q3-31771346132827033829376*q2^2+(461500643236065562329088*q1+384428705344226297118720*p2^2+(2274751022077456502751232*p1+3610186537908795227504640)*p2+110613615261188435738624*p1+44200128182864995942400*p0+8799673373654690446704640)*q2+(-4258034264418265235193856*p2^2-1718213750920956793061376*p2-1862189014408190077435904*p1-211436580572858880622592*p0-459616231044703619907584)*q1-473750812524882010570752*p2^4+(7417896960640453443584*p1-8337356187556085577547776)*p2^3+(1741954652559975783596032*p1-252847503405703762018304*p0-2059156537384798095671296)*p2^2+(-215030236902718422646784*p1^2+(-898762264759276773834752*p0-24104570539536213050654720)*p1-4113795087178118272647168*p0+89248291513459368555184128)*p2-2347089928962508509413376*p1^3+5422669278967757052837888*p1^2+(372075574760728904597504*p0-60232255509622560470859776)*p1-40149338476428839092224*p0^2-9865488272392568380063744*p0+128811048948623137975566336)*q4^3+((107433116909344049332224*p2-1485886927364864367132672)*q3^3+(-806214499381513216327680*q2-430685357260933756354560*q1+40584940143186995576832*p2^2+(-858769723607474465931264*p1-12081225292124137206054912)*p2+4339715726600710750470144*p1+447369860814851742367744*p0-25313970018719073063403520)*q3^2+(-223507668726092568461312*q2^2+(791013679703234675998720*p2^2-549254628551668260667392*p2+2886228162203611071250432*p1+191680117669915950841856*p0-4488175137199576382963712)*q2+(-5956143381400886899113984*p2+1094924941239104145719296*p1-1729871245654386353897472)*q1+88417117842734867021824*p2^4+1581598466977256070709248*p2^3+(-293871512987361989361664*p1-291195690261560554422272*p0-24701185668090831556313088)*p2^2+(4211327108423632650502144*p1^2+24285238011814709601239040*p1+1437973132055169567031296*p0-123519225163045287298596864)*p2-4383607988713048699305984*p1^2+(-1396546500666824417345536*p0+52518664880898344998666240)*p1-34956580019679600312320*p0^2+5054351306622235230339072*p0-136750948000742987616223232)*q3+(82534768211042657894400*p2+836043334908664298340352*p1+403683747034807004037120)*q2^2+((-2013056287275775948750848*p2-2585773107136973796016128)*q1-303901749933456463233024*p2^3+(-6632563725190416702636032*p1-4109780767058514608652288)*p2^2+(-669050761445691780759552*p1-89194619282404109451264*p0-19631036599819197267050496)*p2-2459301473162883711893504*p1^2+(-684447992110919203160064*p0+3703355327016437551202304)*p1-757916450196211724451840*p0-27077166763967206911901696)*q2-1124100772834685015293952*q1^2+(7587035157052296322351104*p2^3+1810931682558840731074560*p2^2+(5157552845684564100644864*p1+854453185494226430853120*p0+1117297169255755199545344)*p2-2960554849877793357955072*p1^2+1791218271816535649550336*p1+1472611938085141905145856*p0+1829672964476176865165312)*q1+221667569975943021723648*p2^5+(-15801942142141444653056*p1+4604942708019922533875712)*p2^4+(-1228261943549951106613248*p1+201684017565389562052608*p0+505860889930029217087488)*p2^3+(207728208553290957324288*p1^2+(2406636018832442942029824*p0+27605941675878536146059264)*p1+4720289339123433857875968*p0-103890679862442243959816192)*p2^2+(318575270152963956408320*p1^3-12125218179288849400725504*p1^2+(-652698983832243926990848*p0+135928659368812832513589248)*p1+86054061103855058288640*p0^2+22081549832207924648214528*p0-294714438283863963381792768)*p2+2159453107009248770916352*p1^3+(1086923665997132627705856*p0-26878936840143844566630400)*p1^2+(136653480098040358371328*p0^2-4165142290609831610941440*p0+153770912469933393128194048)*p1+536396644449942635544576*p0^2+29679694793063591632175104*p0-236556435550370284607266816)*q4^2+(369532725317525210923008*q3^4+(262155903403523292790784*q2-35171023419536473849856*p2^2+2173949905979378245828608*p2-1757141868552629897920512*p1-119221306948384832094208*p0+4512414094630582927491072)*q3^3+((1621418219648054961635328*p2-1550651753580098618392576*p1+1788977583509031031406592)*q2+(1335415143728055570137088*p2-1419652272598244275519488)*q1+54201109745780071071744*p2^3+(356810758931745429520384*p1+9177192757342616527306752)*p2^2+(-6310357130600309877374976*p1-849175110846136285396992*p0+37975180410455091503431680)*p2+2734619128462998769762304*p1^2+(649694326276050407915520*p0-13793897590783552065110016)*p1-1203636502855969205649408*p0+38990805246155229631610880)*q3^2+((525732206100722221056000*p2+1123436654019234452471808)*q2^2+(948533886113154357788672*q1-255561192397172128088064*p2^3+800030822905952902053888*p2^2+(-6537999950461058506817536*p1-427226592747113215426560*p0+6440351068405038235779072)*p2+4967265457192213220950016*p1^2-4519258726591456320946176*p1-915407352809256013266944*p0+11168370232120683104567296)*q2+426931444841933862600704*q1^2+(9104232010872465758617600*p2^2+(-2594276299550216501067776*p1+4129862877369213351100416)*p2+3928438217602764428541952*p1-511007092643883571478528*p0-891812312945727740313600)*q1-28735415580821054029824*p2^5-531876626950130560401408*p2^4+(113229862119319200071680*p1+84891916227211356536832*p0+12813801460457163253088256)*p2^3+(-1574152905530004587151360*p1^2-18394476687483624543485952*p1-1342875392539591815725056*p0+94091970356003450371702784)*p2^2+(5504740745278108481880064*p1^2+(2877357728262354066472960*p0-78845452886703650000338944)*p1+77033603251811087548416*p0^2-7407515190440369961566208*p0+207270658732796086107242496)*p2+5143302735887623472021504*p1^3+(-1838181153457009399431168*p0+13979399248905494801154048)*p1^2+(2582770007826251347132416*p0-83896811057066518893297664)*p1+85890058019824734306304*p0^2-11970660791122122489462784*p0+148414056238808446972985344)*q3+5580140082297139363840*q2^3+(-200405427616780568756224*q1-69666434837373335371776*p2^2+(-4302223439846836466089984*p1-645726569435944080900096)*p2-3468141224417508414455808*p1-10164155984613962940416*p0-1079402101925714941968384)*q2^2+((4746125889236583116177408*p2^2+6842739730213176071946240*p2-1876910092639762603048960*p1+173546968245459461603328*p0+2583275781204703470157824)*q1+115759660130802774048768*p2^4+(2258693131361292338069504*p1+2038281799969007669870592)*p2^3+(-1108650976154606924464128*p1+57821319299042589540352*p0+14461230691382012179120128)*p2^2+(-435255538105195297767424*p1^2+(3153950514746564297097216*p0-5132074042104039761510400)*p1+1013401384266793494773760*p0+39630801612378240335216640)*p2-1149305942768399903883264*p1^3+2800287988127132958064640*p1^2+(2979065004634256286154752*p0-9225442390808822391242752)*p1+20217631504785668571136*p0^2+2472689886971412011286528*p0+36406055674899147060674560)*q2+(3071106187111534700789760*p2-1175278958424182952558592*p1+3873636651925866303979520)*q1^2+(-2454357745751129552060416*p2^4+2046771999497325411041280*p2^3+(-934311446432324293492736*p1-1778856424515959481434112*p0-819062963436576533643264)*p2^2+(1589666617295994320060416*p1^2-1166809813224123168456704*p1-3497990362171779682664448*p0-2658192463134986405412864)*p2+642877101419310121746432*p1^2+(856408540366039643324416*p0+726404466752953050464256)*p1-37778931862957161709568*p0^2-2238811282615223879467008*p0-2787648009639790542585856)*q1-57358277199754864623616*p2^6+(9693764010734369374208*p1-1340067598300634752745472)*p2^5+(448668608875392846004224*p1-91766787159181985054720*p0+433782033449931686019072)*p2^4+(-67513930388272352067584*p1^2+(-813280052721706711646208*p0-14260434809400508261859328)*p1-2444356365619647454642176*p0+55027926628687857189912576)*p2^3+(128094190847839126421504*p1^3+9308386757236626303221760*p1^2+(1078689212380854374891520*p0-103328861087193080275140608)*p1-60505320561767329300480*p0^2-16323670344769797888147456*p0+228486301772840775433846784)*p2^2+(2839803039632042936500224*p1^3+(-78896724403255752261632*p0+40386970361662140309307392)*p1^2+(-576128710910096716070912*p0^2+5835714357088279049797632*p0-232469546129983413050933248)*p1-729263420089274065747968*p0^2-43539543867262448821075968*p0+363785175747525717254406144)*p2-1310456698996326546800640*p1^4+(427374166699702891839488*p0-4681833593079151552626688)*p1^3+(-1547179802526569136652288*p0+44053378832548744585543680)*p1^2+(-566448781957417628860416*p0^2+9749866890256958808391680*p0-171962472902377578357063680)*p1-12838933875301847924736*p0^3-1612086854247623096795136*p0^2-39433678922947044896145408*p0+207801729918508535518834048)*q4-59120661834734506082304*q3^5+(-322687164699144276148224*p2+456750606637085352787968*p1-477616148220787701055488)*q3^4+((-311952889030502227378176*p2-127475954705392214212608)*q2+420872842335224881741824*q1-6599322692369592090624*p2^3-910258418880480716783616*p2^2+(2113725357832779702730752*p1+132263155008497485086720*p0-3340663399944214655533056)*p2-2100124919303685032378368*p1^2+2128265105380755596378112*p1+60563398982561899216896*p0-3302454640956247367483392)*q3^3+(-312367940772160692289536*q2^2+(-221360928884514619392000*q1-1198731687670895433744384*p2^2+(2746646405599057397415936*p1-1420770547910917761269760)*p2+455878709749226424762368*p1+274764252977903771320320*p0-1323660654943063051862016)*q2+(-2502042579181668742987776*p2^2+1458841587749305800720384*p2-2030820501818758246957056*p1+98284252424724491010048*p0+1743133254152607850561536)*q1-40394910756910097498112*p2^4+(-31543932366043333263360*p1-2358127018788795602436096)*p2^3+(3524807316368934943326208*p1+560361356413093476827136*p0-14389104395787188752613376)*p2^2+(-9168409962887158198960128*p1^2+(-1029328319312992980172800*p0+10299346191994300026322944)*p1+899765837893040760422400*p0-29541738365700869097259008)*p2+1455669468344568137121792*p1^3-3071586198774218357735424*p1^2+(-185704525511538662965248*p0+10500564660831176255078400)*p1-50027569927900303982592*p0^2+1181170906757201274077184*p0-20009920750556503584276480)*q3^2+(99022122187672873074688*q2^3+(-106142565400124759998464*p2^2-1213332429720424619704320*p2+1591585078679660113428480*p1-124847563890866245337088*p0-1031939986291777685422080)*q2^2+((-1639814091060373736128512*p2+1747865894472127434719232*p1-318317718297473892483072)*q1+22551144630109926850560*p2^4-989372455476555977588736*p2^3+(11260893318458309049581568*p1+83674431118346526130176*p0-2412723403422157982662656)*p2^2+(-2131263023300106755506176*p1^2+2815021829560049451663360*p1+1011467259363623706820608*p0-8001788454303695552643072)*p2-128435455613202753126400*p1^2+(-1322742230549417108176896*p0+2404789201978286753710080)*p1+49584848070131274743808*p0^2+672716480999088784932864*p0-8251688468073330551816192)*q2+(-1209516115424987880357888*p2-918406894276272839458816)*q1^2+(-11368135770973828741595136*p2^3+(1606637621843807107547136*p1-2260571569255069689839616)*p2^2+(-6666134493561558872883200*p1+764469967902671238070272*p0+406816603635780786585600)*p2+3587375213502443921866752*p1^2+(-658770124360315507310592*p0-4267485921668431607758848)*p1+352132347581238920347648*p0+679599739032281806798848)*q1+3433400240719190294528*p2^6+51452391756410017284096*p2^5+(418510506172285452288*p1-5146641596564964900864*p0-2535788691492351328124928)*p2^4+(148090461423740280373248*p1^2+4667820404147808003686400*p1+695557543729310780620800*p0-24168265244450737411325952)*p2^3+(-10667717798411471645835264*p1^2+(-4168530662172626490753024*p0+29838898053217654872735744)*p1-12396212017532818685952*p0^2+2739371878199279493316608*p0-79378433998249009768038400)*p2^2+(3174537081132824156700672*p1^3+(796899343984252629811200*p0-10540364302209447169622016)*p1^2+(-1556287882412963227762688*p0+63386143071400228672241664)*p1-141767839892476331556864*p0^2+8584530597792646063718400*p0-113487726076778880379650048)*p2-382511685112441262309376*p1^4+86332347532029535977472*p1^3+(67445908019500548096000*p0-10902936733451965788323840)*p1^2+(262534061657034338598912*p0^2-1909286539463035881259008*p0+44882878500428181598633984)*p1-4722366482869645213696*p0^3+58489252663377535172608*p0^2+8897026523568319865290752*p0-60218376642314629240262656)*q3+(-6419466937650923962368*p2-752627158207349705932800*p1-9992424723623071186944)*q2^3+((793357569122100395900928*p2-461168601842738790400)*q1+17100131756328754348032*p2^3+(794685734695407483617280*p1+258239289440785385127936)*p2^2+(5050199712704602151321600*p1+1770887431076116955136*p0+841112918226755093790720)*p2-3754502714810252459507712*p1^2+(835858867467927202824192*p0+2896777409733362416877568)*p1+42072699776489211559936*p0+822125039955627340726272)*q2^2+(251687376141693122248704*q1^2+(-842942417192231670644736*p2^3-5705900760019654231982080*p2^2+(6542764975039598605369344*p1-595018176841575296925696*p0-3661980601935966404345856)*p2-439180082906877004873728*p1^2+868809364069590889398272*p1-32152674920475748466688*p0+15063549293133217923072)*q1-17307657627157986803712*p2^5+(-208411314544770514157568*p1-366172221466274546319360)*p2^4+(11090496131763435493916672*p1-19479761741837286506496*p0-3512773656647041913192448)*p2^3+(-2295125450906868702511104*p1^2+(-587934627117270829105152*p0+1972673059982199157161984)*p1-307668704776977221943296*p0-14417962331034048301891584)*p2^2+(375428135388136794488832*p1^3+3525065714901154952904704*p1^2+(-4102025538100885129789440*p0+6638321925885584165830656)*p1-7083549724304467820544*p0^2-1705088441308124779905024*p0-26421226824143791674359808)*p2-5348476646847457959870464*p1^3+(2730708418719372344819712*p0-1324915049047587299524608)*p1^2+(-311676187869396584103936*p0^2-2448069297533838090567680*p0+6797635065941972603633664)*p1-57116884259727806038016*p0^2-2162332571061535075467264*p0-17911761215223767897473024)*q2-141670994486089356410880*q1^3+(-2993519181537512326692864*p2^2+(524182679598530618720256*p1-4374599960795976271134720)*p2+1391852957221569943306240*p1-98284252424724491010048*p0-3279381935989171968540672)*q1^2+(224902703746666853302272*p2^5-11231629864828378059636736*p2^4+(2465019963825733672894464*p1+318759737593701051924480*p0+109320271520200176697344)*p2^3+(-350635711353071157116928*p1^2-6336254828055924781875200*p1+2528329189486704854040576*p0+999305385647990321971200)*p2^2+(8786599254049517899612160*p1^2+(-2448251873462731690475520*p0-589533616654169841598464)*p1+113336795588871485128704*p0^2+2539967040362984754905088*p0+2032201955458899203063808)*p2-779190469673491460259840*p1^3+(170005193383307227693056*p0-186240832169564451110912)*p1^2+(-569045161185792248250368*p0-682440016984247212441600)*p1+12986507827891524337664*p0^2+912468996631050131079168*p0+1487620063026721450885120)*q1+6346832882860692602880*p2^7+(-1743217314965552627712*p1+161070266488011393859584)*p2^6+(-59696402011097550290944*p1+16712750130780853764096*p0-190756529345143366483968)*p2^5+(2739341494945868414976*p1^2+(73491828389658853638144*p0+2801250551341952620560384)*p1+515457801997230228373504*p0-11125475752797355364057088)*p2^4+(-19479761741837286506496*p1^3-2437548438444337874862080*p1^2+(-4078142769132954294681600*p0+26425599548869617773445120)*p1+17708874310761169551360*p0^2+3996651589593895972896768*p0-59839016140630175281840128)*p2^3+(1843272454821353235677184*p1^3+(876810639311562407411712*p0-15294945322288474623049728)*p1^2+(106253245864567017308160*p0^2-2001625683047148383371264*p0+88585505408776217020071936)*p1+234713201059742665932800*p0^2+15856789880859035745386496*p0-141546501476761181410230272)*p2^2+(-308134413007244350193664*p1^4+(-141670994486089356410880*p0+3423267042478414876377088)*p1^3+(-1130862657459204172808192*p0-33242651646236821603483648)*p1^2+(786200232421501089873920*p0^2-6977541237143350158557184*p0+130673377808432134226968576)*p1+7083549724304467820544*p0^3+1108590731502391589339136*p0^2+28648039832139670619160576*p0-160980170635827822202395648)*p2+37778931862957161709568*p1^5-2929998971241198092550144*p1^4+(1862862897027632779493376*p0+3726640225189805187661824)*p1^3+(-495848480701312747438080*p0^2+1037700077548810597826560*p0-24227640877632900107862016)*p1^2+(37778931862957161709568*p0^3+397975280821777616338944*p0^2-7192960100562046071865344*p0+72103174789521437738565632)*p1+27575576547186565971968*p0^3+1357330026509831522746368*p0^2+19228182241335277318569984*p0-72040459077071659931953140)*v^46+(52329542902474831036416*q4^7+(-13781575557907325386752*q3-309382467565217353039872*p2+39103584628554900439040*p1-1335891321086379672207360)*q4^6+((59794526439778698657792*p2+521550331069910237577216)*q3-129780170789240520572928*q2-625057510615309675921408*q1+780247376404367605235712*p2^2+(-227280406191534870888448*p1+6221193881789822077501440)*p2-505774583024285858660352*p1+343315754173527129849856*p0+1794633559160632566087680)*q4^5+(-23777462423743937642496*q3^2+(345898861293799888388096*q2-83964516977544714518528*p2^2-1856278166842480797941760*p2-168969293411417975685120*p1-225704560653120915374080*p0+8329009835450127712518144)*q3+(482826097198789589729280*p2-755778092679440218718208*p1+1744946442716307393609728)*q2+(3056869912372649354330112*p2+1004344210818787386064896)*q1-1090483025164029929717760*p2^3+(503937666208010537533440*p1-11959431758791761761140736)*p2^2+(1931688416364883775324160*p1-1344807526851726305918976*p0-7438210404763964522102784)*p2+197064153010038869327872*p1^2+(417814141583502916714496*p0-9203731667063529048899584)*p1-2499822811501808144351232*p0+28503657362103419277410304)*q4^4+(-84589166245861002313728*q3^3+(101310522755529761095680*p2+370993422820666557595648*p1-6528968262302801548279808)*q3^2+((-1201094023833834863198208*p2-959206465844601151291392)*q2+3396773509784899600515072*q1+29057945371734819471360*p2^3+2462286964806438025691136*p2^2+(729673824116117084307456*p1+742831937104209934024704*p0-25090624499584355266461696)*p2-315383983428212203978752*p1^2+13531405702029697074855936*p1-119296334666377010872320*p0-62150575528188771282452480)*q3+91085482607553376419840*q2^2+(828286479025669431885824*q1-714631981504684722487296*p2^2+(3410088167896039848673280*p1-5470946529544816929275904)*p2+1537062393906087279460352*p1-411810302848262761086976*p0-12263668675690903426301952)*q2+(-6516259309648687193391104*p2^2-3797435791266753785364480*p2-3403557732263570515689472*p1-466001648790050692923392*p0+229433520825608804761600)*q1+912416796023495791214592*p2^4+(-546760341423246503051264*p1+12151603784589485254115328)*p2^3+(-2804482929050441989750784*p1+2071721112770626522710016*p0+11049376011921921323040768)*p2^2+(-813613679382102317989888*p1^2+(-1701693694055632427024384*p0+27743310392890801443045376)*p1+8034741905133673887301632*p0-85361163691329689254625280)*p2-2439102288402171752873984*p1^3-6999499696354898315575296*p1^2+(-329547930357081980272640*p0+68765229337116528135372800)*p1+290392103972849582080000*p0^2+14365681776435505475354624*p0-132991778968781360021372928)*q4^3+((211647853438578085330944*p2+1896396794428625667489792)*q3^3+(-1542796935398009188909056*q2-783244141683689134227456*q1-234809388940584044986368*p2^2+(-1351443058485099956797440*p1+14495634066798059446075392)*p2-5277595109305422673084416*p1+1128964804547433226829824*p0+29274717143920439908630528)*q3^2+(-437492205824132580900864*q2^2+(1487448596697551267168256*p2^2+2483087090479652910661632*p2+4756304744970380816416768*p1+516508834063867445248000*p0+5963891081201956530683904)*q2+(-10439498139496050893783040*p2+1700623782899357273030656*p1-5301000587347794736447488)*q1+24960174113985933606912*p2^4-1447025083579407739650048*p2^3+(-925155592361083056160768*p1-863824131483670883074048*p0+29249646686348447594840064)*p2^2+(4912930572523101736665088*p1^2-30774854392407555129212928*p1+177981752870523736424448*p0+140617770541935300836327424)*p2+4649667396100794624245760*p1^2+(-2892366460409326000406528*p0-61139680065867052061032448)*p1-176793595202432342687744*p0^2-4762821132186762520559616*p0+151928115387839175221837824)*q3+(-170736722077980272099328*p2+1201473335008850515853312*p1-902446221639364814831616)*q2^2+((-3042827328446537958162432*p2-5240913682153657564397568)*q1+537276697356726731538432*p2^3+(-8048646480752804141989888*p1+6356421873440845964771328)*p2^2+(-4467991574643119493218304*p1+931140912294655464308736*p0+27901502090996944855891968)*p2-3564040082249201339072512*p1^2+(-1153142865535731490619392*p0-5374691610089709675479040)*p1+3719053796775709089202176*p0+37267557803773175632232448)*q2-1887602286673486501904384*q1^2+(9443921309000047207120896*p2^3+4198801120679237523603456*p2^2+(8616559473021072466509824*p1+1527390409303150873804800*p0+52509909850935577804800)*p2-3372064816674106035404800*p1^2+5167611248142728149598208*p1+3953843851763092832649216*p0-1848229136452056701206528)*q1-455832196572274942279680*p2^5+(301267612525805969604608*p1-6880974498345648421601280)*p2^4+(1829975396777556751417344*p1-1563627885114448681107456*p0-7344679753924250318143488)*p2^3+(1005217848347902292787200*p1^2+(3367858959025300257636352*p0-32109435518848295724122112)*p1-9387566669110351019114496*p0+99633771954427677634461696)*p2^2+(205127794099650213969920*p1^3+16219524528488123084046336*p1^2+(1483232578927986141560832*p0-155646443060559644786163712)*p1-669160252959832412258304*p0^2-33124008038636740593844224*p0+304203156903558045511974912)*p2-556375995002043758542848*p1^3+(1897616562862501574737920*p0+31516006568566460044541952)*p1^2+(314037371110831406710784*p0^2+4102100200464357538136064*p0-173173345166594819993108480)*p1-2849295591818625646854144*p0^2-42350933342564994468806656*p0+247105123466728076260605952)*q4^2+(133216585064010328571904*q3^4+(487957885923783486734336*q2-82960772706994887852032*p2^2-2975959128676437615181824*p2-973817742939558663684096*p1-282272077815903558828032*p0-5030671099537997474824192)*q3^3+((2753640027446002531172352*p2-2320766425169324979257344*p1+898058121890987815993344)*q2+(2032923430643161135841280*p2-2368720934145551115485184)*q1+221419727881249568587776*p2^3+(652659640385899218337792*p1-10651497035999946045652992)*p2^2+(8331164401065166601453568*p1-1890837384415413314519040*p0-43981969603808712827338752)*p2+1631300918670356778057728*p1^2+(1159488545497087576375296*p0+14698565839783890511724544)*p1+589481228531504454303744*p0-43559601750289958045745152)*q3^2+((872604781662756629643264*p2+2928954748617197459865600)*q2^2+(1647008321249120461258752*q1-536578891616063437406208*p2^3-1267849421944068457365504*p2^2+(-9386367467490073406078976*p1-938570338470341986222080*p0-8973018848162041521242112)*p2+5860456805241229710196736*p1^2-4472755603926141942890496*p1-4282847008694849568243712*p0-15423532199210104507072512)*q2+635453439851146634067968*q1^2+(13325333011351402954358784*p2^2+(-3538380661242671352774656*p1+10511138664179687302889472)*p2+5929355970817287188905984*p1-1107588631045705752903680*p0+1730166299705253159763968)*q1-16020997228016745578496*p2^5+357028014829569595932672*p2^4+(501773344313487334047744*p1+330270505895695812132864*p0-15625811513395908219764736)*p2^3+(-1995790134822783808438272*p1^2+23158248733339608114266112*p1-619275609269706338336768*p0-107863188774945163824857088)*p2^2+(-8371378897621004236881920*p1^2+(5070581059063041992163328*p0+92234167016339337432268800)*p1+297509088420787648462848*p0^2+6502633359353603376021504*p0-231082348768291890445418496)*p2+6313176798298209525956608*p1^3+(-2372989157641996719882240*p0-14015405191000774794018816)*p1^2+(661074688347235028041728*p0+94812537013640604030074880)*p1+1876949291970919235846144*p0^2+16594009163593820363816960*p0-161571353907594066290278400)*q3-19733404472850792841216*q2^3+(-311528613916806907691008*q1+98183948253823695323136*p2^2+(-5012570660637243879718912*p1+1026965064415729567137792)*p2-6023976526930747271938048*p1+121305789028714011426816*p0+1923221347113145976487936)*q2^2+((5715465396821872634494976*p2^2+11788696459811681319518208*p2-2648731088055807097438208*p1+318759737593701051924480*p0+6531625817883156601110528)*q1-210271265162077510041600*p2^4+(2839654889218700956663808*p1-3327281634469083145568256)*p2^3+(1539475908975192147230720*p1-679467371211017624223744*p0-21100593795581394177490944)*p2^2+(666093481757578199302144*p1^2+(3991580269645567616876544*p0+9015060296334816502087680)*p1-5315703682143105218248704*p0-55276712830135732153614336)*p2-1381292196239371225006080*p1^3+3596627300490522811957248*p1^2+(6936547620781076403716096*p0+13148679645253935581626368)*p1-164065341791572752072704*p0^2-7401250236798647050174464*p0-49683855093951077239750656)*q2+(4442603162247766153887744*p2-1393098112446545338040320*p1+7136043825676286397775872)*q1^2+(-3070930943042834460049408*p2^4+1420866731288159512952832*p2^3+(-3277765060969302807543808*p1-2364134720486616135106560*p0-224666659112672273891328)*p2^2+(1973949189839511699324928*p1^2-5751066207761048329519104*p1-7730497791556544718962688*p0+2443966438989719113039872)*p2+380035209720545755004928*p1^2+(1426818760613286398394368*p0-2010933343469466606895104)*p1-92086146415958081667072*p0^2-7979611583439377157586944*p0+2894564354554830996373504)*q1+125184433142993558437888*p2^6+(-83845063501028339482624*p1+2052060129557483567972352)*p2^5+(-481726579378564102094848*p1+570198082690399095226368*p0+2078126568556837906415616)*p2^4+(-519317350849089724481536*p1^2+(-1236964870606667693162496*p0+16962685569653540325949440)*p1+4728257889240188064890880*p0-53402019460926487035641856)*p2^3+(241430986436710611550208*p1^3-12192515350301156503977984*p1^2+(-531195901111054068875264*p0+118998984728276415125913600)*p1+497241209878877818585088*p0^2+25248626920354782017224704*p0-236800303083261000444542976)*p2^2+(7388550496662190760656896*p1^3+(-1003392197145357350600704*p0-47801047697245704384675840)*p1^2+(-874818390951601775837184*p0^2-6972426548137540643192832*p0+262540023628562726071042048)*p1+4200690254622129880301568*p0^2+63207042276089761615577088*p0-380878859799597260673318912)*p2-1631725193784052097744896*p1^4+(571406344427227070857216*p0+4399873891688801852456960)*p1^3+(-1433698963807215833579520*p0-50237957700147627224465408)*p1^2+(-2400562428346174072160256*p0^2-13755883831428380085977088*p0+191211541997793909411938304)*p1+69064609811968561250304*p0^3+6410935328368457479618560*p0^2+55868096278719255984209920*p0-217334376281272693256769536)*q4-81170285610340454498304*q3^5+(-124912415725500380479488*p2+579283104146701049397248*p1-160320536213969354883072)*q3^4+((-503596113212270759116800*p2-23210147356383796789248)*q2+712415561969672097103872*q1-7415591117631239749632*p2^3+1008873645345420292915200*p2^2+(1560473491877844347781120*p1+267182641163609145606144*p0+4036090012421514986520576)*p2-2360888093529643254022144*p1^2+869230040807183940059136*p1-200871207904641734934528*p0+3546470493968642496004096)*q3^3+(-636412670542979530752000*q2^2+(-331155949611233870610432*q1-1737067631659979705942016*p2^2+(3381952271497614355070976*p1-896982829496107907678208)*p2+374815645838814407032832*p1+817513580486623053742080*p0+1722628301752504594464768)*q2+(-2937459526297508999331840*p2^2+2132278170684913084268544*p2-2924454571725543765442560*p1+164692531090078876827648*p0+3233535277708791483727872)*q1-81856850366333831872512*p2^4+(-80464697649521064148992*p1+2599643691837916471885824)*p2^3+(-1804130409451980591202304*p1+1029736453525623804002304*p0+16579387640673371141701632)*p2^2+(-8719600679573804808142848*p1^2+(-1437075150318268909092864*p0-11509616232796382841274368)*p1-208689258699373311688704*p0+33141263638142537120612352)*p2+1618591112003570896994304*p1^3-1057150404889383297613824*p1^2+(325583879979468979175424*p0-11262479743205135372779520)*p1-307470330220590806335488*p0^2-3002354875626037469773824*p0+21646092793235136011304960)*q3^2+(160855608322747290091520*q2^3+(-200331640640485730549760*p2^2-2549105123230096388259840*p2+2366403670007682409955328*p1-255007790074960841539584*p0-3228442702951653008474112)*q2^2+((-2365960948149913380716544*p2+2050687645186143434047488*p1-733979661676650487087104)*q1+62036400319885222084608*p2^4-685830200879754736828416*p2^3+(12824213373531027702546432*p1+233757140902047438077952*p0+2950047937873389155254272)*p2^2+(-2643934934596642614018048*p1^2+2637252385383159215161344*p1+3441512196425604069851136*p0+10954808605593754952269824)*p2-166620215845781524971520*p1^2+(-2446702346960540088139776*p0-1737509762842510107869184)*p1+155838093934698292051968*p0^2+4827421539297950869487616*p0+11340788820094950400065536)*q2+(-1437960594033806967570432*p2-1552837692752833200259072)*q1^2+(-13012743709650357747449856*p2^3+(2030322439728768089063424*p1-5022804964689653765505024)*p2^2+(-8623089620423165647781888*p1+1318647053365053587718144*p0-2126703694019884851658752)*p2+4357268524162785768112128*p1^2+(-821691768019318267183104*p0-7272018856504861900406784)*p1+1138552067434179538714624*p0-749570932735852696043520)*q1+2467252019858652528640*p2^6-40785480930994176393216*p2^5+(-83096817444538495795200*p1-42501298345826806923264*p0+3197858210413350267912192)*p2^4+(227116313035511999496192*p1^2-5845587378437931600445440*p1+674773827765763150184448*p0+28003263641944502959079424)*p2^3+(-5979584725547741387685888*p1^2+(-5205578943880466918277120*p0-34874628761726468424204288)*p1-81460821829501379936256*p0^2-1903926408244572626878464*p0+89004486005637450670538752)*p2^2+(2696618835671157093433344*p1^3+(1133367955888714851287040*p0+10720660944694936080482304)*p1^2+(-196770554343131331952640*p0-71901316413484598411919360)*p1-1425495206725997738065920*p0^2-11296573455634195481100288*p0+124098565579024889379028992)*p2-415568250492528778805248*p1^4-1646006432461617111236608*p1^3+(-234061512179263645679616*p0+11500141845087248757817344)*p1^2+(744658164767507179634688*p0^2+4261870398774187055382528*p0-49549435635395326415732736)*p1-37778931862957161709568*p0^3-2304881878002818304966656*p0^2-12717888596158156480970752*p0+64327829772845679323037696)*q3+(2767011611056432742400*p2-878360165813754009747456*p1+13909421492329305341952)*q2^3+((942112113332494220132352*p2+34624538626352828383232)*q1-22495804397888798195712*p2^3+(973988087091864325324800*p1-269462291237390052753408)*p2^2+(7220941074165456560979968*p1-77033603251811087548416*p0-1030715327159812686348288)*p2-4268724152608979920355328*p1^2+(1048365359197061237440512*p0+5828432284751750416564224)*p1-85875934731393300430848*p0-1141116349689979062976512)*q2^2+(374985413530367765250048*q1^2+(-1044823584334909003530240*p2^3-8151662323032435132989440*p2^2+(7470931349852368404480000*p1-765023370224882524618752*p0-7477260132307922596134912)*p2-538349779047139554361344*p1^2+1430309230468483627614208*p1-180685858201985058078720*p0-1224552371268305930944512)*q1+33639943661418581065728*p2^5+(-290425538696483180642304*p1+677938543252713416687616)*p2^4+(11083481757329407436914688*p1+155395372076929262813184*p0+5391287114457769612148736)*p2^3+(-2807852702435625689677824*p1^2+(-821691768019318267183104*p0-3164668469370156755189760)*p1+1933386240773305153880064*p0+20546141944111840087769088)*p2^2+(495848480701312747438080*p1^3+3955982953499702761357312*p1^2+(-7221374572651188735442944*p0-9779388531022606205190144)*p1+115107683019947602083840*p0^2+5159008800897297826185216*p0+36469608965615222173728768)*p2-5598623719858996334559232*p1^3+(3343435469871708811296768*p0-312997961145982572822528)*p1^2+(-453347182355485940514816*p0^2-7207574426500217947815936*p0-9673174916891522336030720)*p1+166834659245638398509056*p0^2+4064264769846762409033728*p0+24269376991319459796353024)*q2-170005193383307227693056*q1^3+(-3569555658727240495005696*p2^2+(651686574636011039490048*p1-7139232374212464708943872)*p2+1982748286762671155445760*p1-152296319072546058141696*p0-6508521431371572112785408)*q1^2+(297951810278556677701632*p2^5-11776195043706853126045696*p2^4+(3175311844383919957868544*p1+446263632631181472694272*p0-87110105676877538525184)*p2^3+(-474597831528399343976448*p1^2-5740594329821095395328000*p1+4368682447058393553174528*p0-711946568165564709076992)*p2^2+(9737261433260176496918528*p1^2+(-3017592182553703291551744*p0+1477336238301101552566272)*p1+170005193383307227693056*p0^2+7324709702130001785126912*p0-1956338370178472409563136)*p2-952737437918950921863168*p1^3+(226673591177742970257408*p0+403625857202246830260224)*p1^2+(-1300334048185878430351360*p0+658839876010189151797248)*p1+101493985893549952991232*p0^2+4913358312945604085415936*p0-1569093406814865476026368)*q1-14518164046761720545280*p2^7+(9518519942034128633856*p1-249324114489030268157952)*p2^6+(37045673786027207032832*p1-81848203455049280520192*p0-156143472149061263425536)*p2^5+(97149777664191353585664*p1^2+(139900107055013239455744*p0-3432173180957517674446848)*p1-831984726953275026309120*p0+11009095787091798836379648)*p2^4+(-46043073207979040833536*p1^3+3002423698720749271384064*p1^2+(-3947439516920189873553408*p0-30715768213476282143342592)*p1-116435848593254689800192*p0^2-6413261925090654003658752*p0+62502258237244837390712832)*p2^3+(290946659216565475475456*p1^3+(1258215519779581096624128*p0+18091998152438035752419328)*p1^2+(198339392280525098975232*p0^2+2704595476223166894833664*p0-100516788822820785636769792)*p1-1553384177546016845725696*p0^2-23662564644078157861748736*p0+148963986053877291729682432)*p2^2+(-150525431641469941186560*p1^4+(-226673591177742970257408*p0-3500772469848787061309440)*p1^3+(-1667091060937867128733696*p0+38072760535714752104497152)*p1^2+(2166293390296081194024960*p0^2+10130909575234055061897216*p0-145762336840291644723953664)*p1-49584848070131274743808*p0^3-4671393341667581827743744*p0^2-41219062461553432313462784*p0+169044557585102652208856064)*p2+37778931862957161709568*p1^5-2582156788693789325656064*p1^4+(2023238890004463621242880*p0-3780470554493057520107520)*p1^3+(-722522071879055717695488*p0^2-844362938083097245122560*p0+27140301653267656566898688)*p1^2+(75557863725914323419136*p0^3+2773517691222117255741440*p0^2+10735820890844564553728000*p0-79324776648361246755520512)*p1-90061616253868458377216*p0^3-4195488332582587081949184*p0^2-27059173842766581184069632*p0+75275677797276802469089004)*v^45+(-33083651822649499189248*q4^7+(8411608900070358908928*q3+188290864808968989966336*p2-6364468979001475465216*p1+966836733514629446107136)*q4^6+((-42711688506019047014400*p2-413367030887733505556480)*q3+57631474560350413651968*q2-309760392616710194069504*q1-454284230567354223820800*p2^2+(17196941133918710530048*p1-4437884623145081587630080)*p2+341681440582582092693504*p1-42804678831124993015808*p0-378102031292127063834624)*q4^5+(46274457460784221913088*q3^2+(140984790018066168676352*q2+96822239870491952152576*p2^2+1532536926769251109306368*p2-90848645058549403090944*p1-55489895843945431171072*p0-7229911481273074793316352)*q3+(-237306806070746825097216*p2-430409088445392340647936*p1-1170863198604833620754432)*q2+(1716908222691176683143168*p2+431721937839316694728704)*q1+602143691107207603027968*p2^3+(-13816791455193548980224*p1+8382508100762340543168512)*p2^2+(-1234224731130162850037760*p1+164606710495579704655872*p0+1704623722906113860960256)*p2+53970381329670625820672*p1^2+(178716668272116563443712*p0+8030939254213049311035392)*p1+1336980704733770471702528*p0-29577533155451999354880000)*q4^4+(-38940824538021730713600*q3^3+(-109915307369166689796096*p2+193963766940165962989568*p1+5399340793066035724943360)*q3^2+((-558158988108918247391232*p2+274958943589794997862400)*q2+1683154247887193081118720*q1-123525234982676229783552*p2^3-2226604580662635927699456*p2^2+(301771475252116180697088*p1+214796193837283232710656*p0+21578319972232039608877056)*p2-145580551308211174506496*p1^2-10862464272389526138126336*p1-609732284626824559853568*p0+54786961435791871291949056)*q3-31771346132827033829376*q2^2+(461500643236065562329088*q1+384428705344226297118720*p2^2+(2274751022077456502751232*p1+3610186537908795227504640)*p2+110613615261188435738624*p1+44200128182864995942400*p0+8799673373654690446704640)*q2+(-4258034264418265235193856*p2^2-1718213750920956793061376*p2-1862189014408190077435904*p1-211436580572858880622592*p0-459616231044703619907584)*q1-473750812524882010570752*p2^4+(7417896960640453443584*p1-8337356187556085577547776)*p2^3+(1741954652559975783596032*p1-252847503405703762018304*p0-2059156537384798095671296)*p2^2+(-215030236902718422646784*p1^2+(-898762264759276773834752*p0-24104570539536213050654720)*p1-4113795087178118272647168*p0+89248291513459368555184128)*p2-2347089928962508509413376*p1^3+5422669278967757052837888*p1^2+(372075574760728904597504*p0-60232255509622560470859776)*p1-40149338476428839092224*p0^2-9865488272392568380063744*p0+128811048948623137975566336)*q4^3+((107433116909344049332224*p2-1485886927364864367132672)*q3^3+(-806214499381513216327680*q2-430685357260933756354560*q1+40584940143186995576832*p2^2+(-858769723607474465931264*p1-12081225292124137206054912)*p2+4339715726600710750470144*p1+447369860814851742367744*p0-25313970018719073063403520)*q3^2+(-223507668726092568461312*q2^2+(791013679703234675998720*p2^2-549254628551668260667392*p2+2886228162203611071250432*p1+191680117669915950841856*p0-4488175137199576382963712)*q2+(-5956143381400886899113984*p2+1094924941239104145719296*p1-1729871245654386353897472)*q1+88417117842734867021824*p2^4+1581598466977256070709248*p2^3+(-293871512987361989361664*p1-291195690261560554422272*p0-24701185668090831556313088)*p2^2+(4211327108423632650502144*p1^2+24285238011814709601239040*p1+1437973132055169567031296*p0-123519225163045287298596864)*p2-4383607988713048699305984*p1^2+(-1396546500666824417345536*p0+52518664880898344998666240)*p1-34956580019679600312320*p0^2+5054351306622235230339072*p0-136750948000742987616223232)*q3+(82534768211042657894400*p2+836043334908664298340352*p1+403683747034807004037120)*q2^2+((-2013056287275775948750848*p2-2585773107136973796016128)*q1-303901749933456463233024*p2^3+(-6632563725190416702636032*p1-4109780767058514608652288)*p2^2+(-669050761445691780759552*p1-89194619282404109451264*p0-19631036599819197267050496)*p2-2459301473162883711893504*p1^2+(-684447992110919203160064*p0+3703355327016437551202304)*p1-757916450196211724451840*p0-27077166763967206911901696)*q2-1124100772834685015293952*q1^2+(7587035157052296322351104*p2^3+1810931682558840731074560*p2^2+(5157552845684564100644864*p1+854453185494226430853120*p0+1117297169255755199545344)*p2-2960554849877793357955072*p1^2+1791218271816535649550336*p1+1472611938085141905145856*p0+1829672964476176865165312)*q1+221667569975943021723648*p2^5+(-15801942142141444653056*p1+4604942708019922533875712)*p2^4+(-1228261943549951106613248*p1+201684017565389562052608*p0+505860889930029217087488)*p2^3+(207728208553290957324288*p1^2+(2406636018832442942029824*p0+27605941675878536146059264)*p1+4720289339123433857875968*p0-103890679862442243959816192)*p2^2+(318575270152963956408320*p1^3-12125218179288849400725504*p1^2+(-652698983832243926990848*p0+135928659368812832513589248)*p1+86054061103855058288640*p0^2+22081549832207924648214528*p0-294714438283863963381792768)*p2+2159453107009248770916352*p1^3+(1086923665997132627705856*p0-26878936840143844566630400)*p1^2+(136653480098040358371328*p0^2-4165142290609831610941440*p0+153770912469933393128194048)*p1+536396644449942635544576*p0^2+29679694793063591632175104*p0-236556435550370284607266816)*q4^2+(369532725317525210923008*q3^4+(262155903403523292790784*q2-35171023419536473849856*p2^2+2173949905979378245828608*p2-1757141868552629897920512*p1-119221306948384832094208*p0+4512414094630582927491072)*q3^3+((1621418219648054961635328*p2-1550651753580098618392576*p1+1788977583509031031406592)*q2+(1335415143728055570137088*p2-1419652272598244275519488)*q1+54201109745780071071744*p2^3+(356810758931745429520384*p1+9177192757342616527306752)*p2^2+(-6310357130600309877374976*p1-849175110846136285396992*p0+37975180410455091503431680)*p2+2734619128462998769762304*p1^2+(649694326276050407915520*p0-13793897590783552065110016)*p1-1203636502855969205649408*p0+38990805246155229631610880)*q3^2+((525732206100722221056000*p2+1123436654019234452471808)*q2^2+(948533886113154357788672*q1-255561192397172128088064*p2^3+800030822905952902053888*p2^2+(-6537999950461058506817536*p1-427226592747113215426560*p0+6440351068405038235779072)*p2+4967265457192213220950016*p1^2-4519258726591456320946176*p1-915407352809256013266944*p0+11168370232120683104567296)*q2+426931444841933862600704*q1^2+(9104232010872465758617600*p2^2+(-2594276299550216501067776*p1+4129862877369213351100416)*p2+3928438217602764428541952*p1-511007092643883571478528*p0-891812312945727740313600)*q1-28735415580821054029824*p2^5-531876626950130560401408*p2^4+(113229862119319200071680*p1+84891916227211356536832*p0+12813801460457163253088256)*p2^3+(-1574152905530004587151360*p1^2-18394476687483624543485952*p1-1342875392539591815725056*p0+94091970356003450371702784)*p2^2+(5504740745278108481880064*p1^2+(2877357728262354066472960*p0-78845452886703650000338944)*p1+77033603251811087548416*p0^2-7407515190440369961566208*p0+207270658732796086107242496)*p2+5143302735887623472021504*p1^3+(-1838181153457009399431168*p0+13979399248905494801154048)*p1^2+(2582770007826251347132416*p0-83896811057066518893297664)*p1+85890058019824734306304*p0^2-11970660791122122489462784*p0+148414056238808446972985344)*q3+5580140082297139363840*q2^3+(-200405427616780568756224*q1-69666434837373335371776*p2^2+(-4302223439846836466089984*p1-645726569435944080900096)*p2-3468141224417508414455808*p1-10164155984613962940416*p0-1079402101925714941968384)*q2^2+((4746125889236583116177408*p2^2+6842739730213176071946240*p2-1876910092639762603048960*p1+173546968245459461603328*p0+2583275781204703470157824)*q1+115759660130802774048768*p2^4+(2258693131361292338069504*p1+2038281799969007669870592)*p2^3+(-1108650976154606924464128*p1+57821319299042589540352*p0+14461230691382012179120128)*p2^2+(-435255538105195297767424*p1^2+(3153950514746564297097216*p0-5132074042104039761510400)*p1+1013401384266793494773760*p0+39630801612378240335216640)*p2-1149305942768399903883264*p1^3+2800287988127132958064640*p1^2+(2979065004634256286154752*p0-9225442390808822391242752)*p1+20217631504785668571136*p0^2+2472689886971412011286528*p0+36406055674899147060674560)*q2+(3071106187111534700789760*p2-1175278958424182952558592*p1+3873636651925866303979520)*q1^2+(-2454357745751129552060416*p2^4+2046771999497325411041280*p2^3+(-934311446432324293492736*p1-1778856424515959481434112*p0-819062963436576533643264)*p2^2+(1589666617295994320060416*p1^2-1166809813224123168456704*p1-3497990362171779682664448*p0-2658192463134986405412864)*p2+642877101419310121746432*p1^2+(856408540366039643324416*p0+726404466752953050464256)*p1-37778931862957161709568*p0^2-2238811282615223879467008*p0-2787648009639790542585856)*q1-57358277199754864623616*p2^6+(9693764010734369374208*p1-1340067598300634752745472)*p2^5+(448668608875392846004224*p1-91766787159181985054720*p0+433782033449931686019072)*p2^4+(-67513930388272352067584*p1^2+(-813280052721706711646208*p0-14260434809400508261859328)*p1-2444356365619647454642176*p0+55027926628687857189912576)*p2^3+(128094190847839126421504*p1^3+9308386757236626303221760*p1^2+(1078689212380854374891520*p0-103328861087193080275140608)*p1-60505320561767329300480*p0^2-16323670344769797888147456*p0+228486301772840775433846784)*p2^2+(2839803039632042936500224*p1^3+(-78896724403255752261632*p0+40386970361662140309307392)*p1^2+(-576128710910096716070912*p0^2+5835714357088279049797632*p0-232469546129983413050933248)*p1-729263420089274065747968*p0^2-43539543867262448821075968*p0+363785175747525717254406144)*p2-1310456698996326546800640*p1^4+(427374166699702891839488*p0-4681833593079151552626688)*p1^3+(-1547179802526569136652288*p0+44053378832548744585543680)*p1^2+(-566448781957417628860416*p0^2+9749866890256958808391680*p0-171962472902377578357063680)*p1-12838933875301847924736*p0^3-1612086854247623096795136*p0^2-39433678922947044896145408*p0+207801729918508535518834048)*q4-59120661834734506082304*q3^5+(-322687164699144276148224*p2+456750606637085352787968*p1-477616148220787701055488)*q3^4+((-311952889030502227378176*p2-127475954705392214212608)*q2+420872842335224881741824*q1-6599322692369592090624*p2^3-910258418880480716783616*p2^2+(2113725357832779702730752*p1+132263155008497485086720*p0-3340663399944214655533056)*p2-2100124919303685032378368*p1^2+2128265105380755596378112*p1+60563398982561899216896*p0-3302454640956247367483392)*q3^3+(-312367940772160692289536*q2^2+(-221360928884514619392000*q1-1198731687670895433744384*p2^2+(2746646405599057397415936*p1-1420770547910917761269760)*p2+455878709749226424762368*p1+274764252977903771320320*p0-1323660654943063051862016)*q2+(-2502042579181668742987776*p2^2+1458841587749305800720384*p2-2030820501818758246957056*p1+98284252424724491010048*p0+1743133254152607850561536)*q1-40394910756910097498112*p2^4+(-31543932366043333263360*p1-2358127018788795602436096)*p2^3+(3524807316368934943326208*p1+560361356413093476827136*p0-14389104395787188752613376)*p2^2+(-9168409962887158198960128*p1^2+(-1029328319312992980172800*p0+10299346191994300026322944)*p1+899765837893040760422400*p0-29541738365700869097259008)*p2+1455669468344568137121792*p1^3-3071586198774218357735424*p1^2+(-185704525511538662965248*p0+10500564660831176255078400)*p1-50027569927900303982592*p0^2+1181170906757201274077184*p0-20009920750556503584276480)*q3^2+(99022122187672873074688*q2^3+(-106142565400124759998464*p2^2-1213332429720424619704320*p2+1591585078679660113428480*p1-124847563890866245337088*p0-1031939986291777685422080)*q2^2+((-1639814091060373736128512*p2+1747865894472127434719232*p1-318317718297473892483072)*q1+22551144630109926850560*p2^4-989372455476555977588736*p2^3+(11260893318458309049581568*p1+83674431118346526130176*p0-2412723403422157982662656)*p2^2+(-2131263023300106755506176*p1^2+2815021829560049451663360*p1+1011467259363623706820608*p0-8001788454303695552643072)*p2-128435455613202753126400*p1^2+(-1322742230549417108176896*p0+2404789201978286753710080)*p1+49584848070131274743808*p0^2+672716480999088784932864*p0-8251688468073330551816192)*q2+(-1209516115424987880357888*p2-918406894276272839458816)*q1^2+(-11368135770973828741595136*p2^3+(1606637621843807107547136*p1-2260571569255069689839616)*p2^2+(-6666134493561558872883200*p1+764469967902671238070272*p0+406816603635780786585600)*p2+3587375213502443921866752*p1^2+(-658770124360315507310592*p0-4267485921668431607758848)*p1+352132347581238920347648*p0+679599739032281806798848)*q1+3433400240719190294528*p2^6+51452391756410017284096*p2^5+(418510506172285452288*p1-5146641596564964900864*p0-2535788691492351328124928)*p2^4+(148090461423740280373248*p1^2+4667820404147808003686400*p1+695557543729310780620800*p0-24168265244450737411325952)*p2^3+(-10667717798411471645835264*p1^2+(-4168530662172626490753024*p0+29838898053217654872735744)*p1-12396212017532818685952*p0^2+2739371878199279493316608*p0-79378433998249009768038400)*p2^2+(3174537081132824156700672*p1^3+(796899343984252629811200*p0-10540364302209447169622016)*p1^2+(-1556287882412963227762688*p0+63386143071400228672241664)*p1-141767839892476331556864*p0^2+8584530597792646063718400*p0-113487726076778880379650048)*p2-382511685112441262309376*p1^4+86332347532029535977472*p1^3+(67445908019500548096000*p0-10902936733451965788323840)*p1^2+(262534061657034338598912*p0^2-1909286539463035881259008*p0+44882878500428181598633984)*p1-4722366482869645213696*p0^3+58489252663377535172608*p0^2+8897026523568319865290752*p0-60218376642314629240262656)*q3+(-6419466937650923962368*p2-752627158207349705932800*p1-9992424723623071186944)*q2^3+((793357569122100395900928*p2-461168601842738790400)*q1+17100131756328754348032*p2^3+(794685734695407483617280*p1+258239289440785385127936)*p2^2+(5050199712704602151321600*p1+1770887431076116955136*p0+841112918226755093790720)*p2-3754502714810252459507712*p1^2+(835858867467927202824192*p0+2896777409733362416877568)*p1+42072699776489211559936*p0+822125039955627340726272)*q2^2+(251687376141693122248704*q1^2+(-842942417192231670644736*p2^3-5705900760019654231982080*p2^2+(6542764975039598605369344*p1-595018176841575296925696*p0-3661980601935966404345856)*p2-439180082906877004873728*p1^2+868809364069590889398272*p1-32152674920475748466688*p0+15063549293133217923072)*q1-17307657627157986803712*p2^5+(-208411314544770514157568*p1-366172221466274546319360)*p2^4+(11090496131763435493916672*p1-19479761741837286506496*p0-3512773656647041913192448)*p2^3+(-2295125450906868702511104*p1^2+(-587934627117270829105152*p0+1972673059982199157161984)*p1-307668704776977221943296*p0-14417962331034048301891584)*p2^2+(375428135388136794488832*p1^3+3525065714901154952904704*p1^2+(-4102025538100885129789440*p0+6638321925885584165830656)*p1-7083549724304467820544*p0^2-1705088441308124779905024*p0-26421226824143791674359808)*p2-5348476646847457959870464*p1^3+(2730708418719372344819712*p0-1324915049047587299524608)*p1^2+(-311676187869396584103936*p0^2-2448069297533838090567680*p0+6797635065941972603633664)*p1-57116884259727806038016*p0^2-2162332571061535075467264*p0-17911761215223767897473024)*q2-141670994486089356410880*q1^3+(-2993519181537512326692864*p2^2+(524182679598530618720256*p1-4374599960795976271134720)*p2+1391852957221569943306240*p1-98284252424724491010048*p0-3279381935989171968540672)*q1^2+(224902703746666853302272*p2^5-11231629864828378059636736*p2^4+(2465019963825733672894464*p1+318759737593701051924480*p0+109320271520200176697344)*p2^3+(-350635711353071157116928*p1^2-6336254828055924781875200*p1+2528329189486704854040576*p0+999305385647990321971200)*p2^2+(8786599254049517899612160*p1^2+(-2448251873462731690475520*p0-589533616654169841598464)*p1+113336795588871485128704*p0^2+2539967040362984754905088*p0+2032201955458899203063808)*p2-779190469673491460259840*p1^3+(170005193383307227693056*p0-186240832169564451110912)*p1^2+(-569045161185792248250368*p0-682440016984247212441600)*p1+12986507827891524337664*p0^2+912468996631050131079168*p0+1487620063026721450885120)*q1+6346832882860692602880*p2^7+(-1743217314965552627712*p1+161070266488011393859584)*p2^6+(-59696402011097550290944*p1+16712750130780853764096*p0-190756529345143366483968)*p2^5+(2739341494945868414976*p1^2+(73491828389658853638144*p0+2801250551341952620560384)*p1+515457801997230228373504*p0-11125475752797355364057088)*p2^4+(-19479761741837286506496*p1^3-2437548438444337874862080*p1^2+(-4078142769132954294681600*p0+26425599548869617773445120)*p1+17708874310761169551360*p0^2+3996651589593895972896768*p0-59839016140630175281840128)*p2^3+(1843272454821353235677184*p1^3+(876810639311562407411712*p0-15294945322288474623049728)*p1^2+(106253245864567017308160*p0^2-2001625683047148383371264*p0+88585505408776217020071936)*p1+234713201059742665932800*p0^2+15856789880859035745386496*p0-141546501476761181410230272)*p2^2+(-308134413007244350193664*p1^4+(-141670994486089356410880*p0+3423267042478414876377088)*p1^3+(-1130862657459204172808192*p0-33242651646236821603483648)*p1^2+(786200232421501089873920*p0^2-6977541237143350158557184*p0+130673377808432134226968576)*p1+7083549724304467820544*p0^3+1108590731502391589339136*p0^2+28648039832139670619160576*p0-160980170635827822202395648)*p2+37778931862957161709568*p1^5-2929998971241198092550144*p1^4+(1862862897027632779493376*p0+3726640225189805187661824)*p1^3+(-495848480701312747438080*p0^2+1037700077548810597826560*p0-24227640877632900107862016)*p1^2+(37778931862957161709568*p0^3+397975280821777616338944*p0^2-7192960100562046071865344*p0+72103174789521437738565632)*p1+27575576547186565971968*p0^3+1357330026509831522746368*p0^2+19228182241335277318569984*p0-72040459077071659931953140)*v^44+(-2407873281428702625792*q4^7+(1102018443918585102336*q3+27356066879223877337088*p2-18488384355864219222016*p1-179150936362112111345664)*q4^6+((-1218511929579870879744*p2+139254277058582265462784)*q3+36605756544926122770432*q2+204957666120126666113024*q1-103694578372097114898432*p2^2+(108099829798179977560064*p1+694703673642452495892480)*p2-51374878966217204301824*p1-178336217686395186053120*p0-2661910114863117785628672)*q4^5+(-52026960433919991742464*q3^2+(-112293617799984402399232*q2-15911487699477604597760*p2^2-582049352045776921952256*p2+216220529277033189998592*p1+96295751059653831688192*p0+4867994065007424848265216)*q3+(-122856328840821772124160*p2+73446287990226883182592*p1+70755389517449383641088)*q2+(-569786057367690223288320*p2-502462911844532260700160)*q1+196108310151025662099456*p2^3+(-233866164041826823045120*p1-1024749061846312519991296)*p2^2+(145038402355568779984896*p1+674539064124387580968960*p0+10460281443283260848209920)*p2-158848948443979072929792*p1^2+(-99319575935861439594496*p0-5372373754878579133382656)*p1+332334206080360118222848*p0+31184433349597669516902400)*q4^4+(32265625199130200506368*q3^3+(129009997832064916783104*p2-79458485406375438450688*p1-2901942688447842370977792)*q3^2+((255230880386102266429440*p2-27683584688199932313600)*q2-1089158838520993623834624*q1+42684180519495068024832*p2^3+1018314192356043430821888*p2^2+(-738936152289748614905856*p1-255900151319526541099008*p0-14309213629300743692353536)*p2+86959104484971433164800*p1^2+5633473579907893484847104*p1+766777605596336439164928*p0-37667513878349100846415872)*q3-34797819125615535587328*q2^2+(-173168809991948415795200*q1+167712167618633030172672*p2^2+(407958968562123588763648*p1-59077195905880893161472)*p2-170869767418172051292160*p1+216031405114281393389568*p0-1358584321027464474132480)*q2+(-199886612939707487617024*p2^2+1658435741432811475697664*p2+679130862246860500762624*p1+164305149464530976243712*p0+523727023068380246573056)*q1-208041581400262371704832*p2^4+(246632968265496705105920*p1+679768742246457072943104)*p2^3+(-188458521719671994974208*p1-999791010796920845107200*p0-16735270222041430647373824)*p2^2+(561891067076924648980480*p1^2+(82429275893371131396096*p0+15985727428096560033955840)*p1-1354571922222791610335232*p0-95258134718442965758377984)*p2-2023441804189274426310656*p1^3-2704185097529071780233216*p1^2+(-451472243758619055620096*p0+40199400629269966102724608)*p1-168656851683669520154624*p0^2+545409662357601213480960*p0-116447596609776852083146752)*q4^3+((-53081658993603841622016*p2+817025509632406217293824)*q3^3+(597969908094947957932032*q2+166360808507244984401920*q1-67188797516773966479360*p2^2+(-64966550323843523674112*p1+6506290609324951156555776)*p2-2682025139503244928614400*p1-650860722550742347415552*p0+15891392298253719185653760)*q3^2+(95627921278110315577344*q2^2+(-87299216328830453022720*p2^2-123870854728879523758080*p2-773923347779695079849984*p1-182917914234903913824256*p0+904757157560050088148992)*q2+(1728137534030859296833536*p2+26581758210215463878656*p1+2039538351552840125644800)*q1-39997152837820735291392*p2^4-935793460598401891565568*p2^3+(833431175067195372732416*p1+198966581579031223730176*p0+15736222636075621474631680)*p2^2+(2944257151488670969102336*p1^2-12257203184103061136080896*p1-1576928672138736628137984*p0+84299838403792605366190080)*p2+2885839141267798807805952*p1^2+(1074529183361856719290368*p0-32360713323337428519354368)*p1+83785111582788783439872*p0^2-2064474082837245343039488*p0+100014397248021953672904704)*q3+(51689506276791073898496*p2+157276939972447637078016*p1+236541035945156929388544)*q2^2+((-103375553789068327256064*p2+1792756658665048950964224)*q1-124911118688807697776640*p2^3+(-4157324265147847938146304*p1-143961085874131345342464)*p2^2+(703900353952623567568896*p1-456134946553625296502784*p0+2323878156873185510817792)*p2-247900028999059629932544*p1^2+(22431240793630814765056*p0-361305181841556460535808)*p1-1729858830074638623571968*p0+4755591454175129476530176)*q2+328905446834241305313280*q1^2+(4059980796670882634268672*p2^3-1945592193720980078592000*p2^2+(-619784083682034976817152*p1-205422942004829566795776*p0-1564860902575478358933504)*p2-2088245216120216081137664*p1^2-1771944414649661742120960*p1-2027476020649081859735552*p0-1293029252206804422623232)*q1+125337195242353965662208*p2^5+(-140031540106538420011008*p1-157476365591581462364160)*p2^4+(192351284618783348490240*p1+729472459169578094690304*p0+13535597086860272751083520)*p2^3+(-668561598468565306966016*p1^2+(1180444046764821627011072*p0-17820507077054456490098688)*p1+1854307580515252841742336*p0+109977625404188521381494784)*p2^2+(405717689157167878242304*p1^3+5722962479448861236527104*p1^2+(591488795885597586620416*p0-90097342828696117457190912)*p1+374598031904819864666112*p0^2-77018720908930348744704*p0+266260717438876177938776064)*p2-613812670864111888760832*p1^3+(-277383690636370527649792*p0+16282881742923426781200384)*p1^2+(-62276207992843446255616*p0^2+1437966948331406210629632*p0-106941251012230738587156480)*p1+1598568013484689496997888*p0^2-2609046403688103873085440*p0+207432653121620113483284480)*q4^2+(-244519248816386636513280*q3^4+(-114832134780346565656576*q2+25131671187796202094592*p2^2-1103434064893056097714176*p2+847135304474110621384704*p1+109343075496913367203840*p0-3006385990627425737768960)*q3^3+((-626179051037713005281280*p2-132668983378119095222272*p1-1038424446083026076565504)*q2+(61538338229895064190976*p2+756708662463244529565696)*q1-15514936745088377683968*p2^3+(-48210565636639913148416*p1-5021153388168018319638528)*p2^2+(3794370082914011631845376*p1+862826854382185960439808*p0-23651920329323351271014400)*p2-1035453791266969158156288*p1^2+(-136321438704713586442240*p0+9496189473785759861309440)*p1+374117408878486792175616*p0-27529957287740236556664832)*q3^2+((-16159347808569567215616*p2-931338710390289576493056)*q2^2+(-350964293981884108505088*q1+51245055036765134389248*p2^3+137007607143939755212800*p2^2+(-682668457768558534852608*p1+179745074254225870946304*p0-1039897528062930227036160)*p2+3145907734330426932592640*p1^2+2340794389827603753074688*p1+1876671005542744758157312*p0-1731883625144813506002944)*q2+12986507827891524337664*q1^2+(1254237075897559019421696*p2^2+(-922115842756593066180608*p1-3408407496572699217494016)*p2-773883139642221916061696*p1+459563735108326059409408*p0-65982302747908385013760)*q1+17086296698273472184320*p2^5+438075291371487866388480*p2^4+(-389898309077269255028736*p1-87437566909383274659840*p0-7609571136127320427855872)*p2^3+(-939843163811427945283584*p1^2+9161808632152304753049600*p1+1200053187916754013126656*p0-63058441162590649537527808)*p2^2+(-4741843290250126945157120*p1^2+(-848098282160833490321408*p0+47935355917911400581693440)*p1-108024133295643134263296*p0^2+3190783617504279709876224*p0-150202883637801052067069952)*p2+6316183617582224182870016*p1^3+(-925583830642450461884416*p0-9970176020759212116148224)*p1^2+(-1181717484595456908460032*p0+56976077146542835341721600)*p1-1009334354580101039915008*p0^2+1368218280735717508251648*p0-115347052552775196284551168)*q3+8586959366311796277248*q2^3+(5017514388048998039552*q1-19313741045173900541952*p2^2+(-2855408408657648913743872*p1-130912561509046092300288)*p2+485555053392994741780480*p1-63346119149118600249344*p0-230208175708838572326912)*q2^2+((2791508887186319026946048*p2^2-1894119319593464780292096*p2-290923600786473338535936*p1-57258693604794448216064*p0-3113932904870386184749056)*q1+52913908914683545387008*p2^4+(1334953975126212831346688*p1+248801212795295348293632)*p2^3+(-1495655091967342803943424*p1+304887786050271469109248*p0-1019056967629701554110464)*p2^2+(-2454477649587608664145920*p1^2+(1767640804119144074051584*p0-342013301057867583848448)*p1+2282450376000409102712832*p0-5943201797935784792162304)*p2-692416985550761729458176*p1^3-1271362355754207010619392*p1^2+(-1612347465595372517195776*p0+865941105714798075576320)*p1+93930820823329036828672*p0^2+2809380962623717499731968*p0-6989931159501515478007808)*q2+(303873215126217443770368*p2-705993789189011959447552*p1-2126562580340223149867008)*q1^2+(-1313131476887014431784960*p2^4+2517120090302149879136256*p2^3+(2764811836825642878369792*p1-780813783151977900802048*p0+1332345162162954483793920)*p2^2+(888395194589852005826560*p1^2+2979013627569707243536384*p1+2810863556944906470555648*p0+2131717484594047525847040)*p2+1269335447691514135707648*p1^2+(-164544957137489200414720*p0+290676853066489336430592)*p1+33056565380087516495872*p0^2+5131047601380217847808000*p0+1889473585407881031712768)*q1-39829114528524287344640*p2^6+(40628953822345287434240*p1-22372113034123067523072)*p2^5+(-116374302400747044601856*p1-268001215431880006959104*p0-5489639076557855549030400)*p2^4+(338730643896500855242752*p1^2+(-341855061173985410547712*p0+8730659452332341597306880)*p1-1098679925514815353651200*p0-56738998988768569378996224)*p2^3+(8116567392432202711040*p1^3-4190878780027934928273408*p1^2+(20600257329127065911296*p0+67409583694814709268086784)*p1-266370984424365925335040*p0^2-907306148910390910648320*p0-204036906089256259208347648)*p2^2+(5828006100111813091786752*p1^3+(1322225721715353240731648*p0-23965543566332834126757888)*p1^2+(-214867674970568857223168*p0^2-1315083313321618761056256*p0+160429775744191730783617024)*p1-2281460412744719029764096*p0^2+2360273204255786193125376*p0-316739070143473170426494976)*p2-1494555204851947871928320*p1^4+(193617025797655453761536*p0+3471627033047091315212288)*p1^3+(845901462291399181336576*p0-29037123781299124997980160)*p1^2+(945524760986130487181312*p0^2-628896682134608715710464*p0+124446238278228810064199680)*p1-41468280677699072032768*p0^3-3423448843717803824381952*p0^2+4019919480747623245152256*p0-181616941774361083610182528)*q4+27874183216879739338752*q3^5+(124161431480437095530496*p2-16131677692459002888192*p1+401494661534782750457856)*q3^4+((18206936400751327444992*p2+51594336209465480577024)*q2-147824136556176098721792*q1+1092969586367290933248*p2^3+365583208055909734416384*p2^2+(-43886533533611933564928*p1-58882007083280888758272*p0+2057583227609850386055168)*p2-1087103521751851295834112*p1^2-1488574512366992586964992*p1+77806853293432092229632*p0+2541415394874211891675136)*q3^3+(135811847399677360078848*q2^2+(1549526502191602335744*q1-102043929451247418998784*p2^2+(1533477834847475025838080*p1+738466604740799153307648)*p2-226106209682288325689344*p1-297177047027460876533760*p0+220071211447223974887424)*q2+(-1595514235167360247922688*p2^2-224117996547593818079232*p2-180464497273100543459328*p1-28334198897217871282176*p0-1398607955279308897910784)*q1+10018743759845424365568*p2^4+(16408378853564646162432*p1+1317508739848788070367232)*p2^3+(-749727668709654542680064*p1-214415729740762973208576*p0+8933217400831523938107392)*p2^2+(-5202175519598867506003968*p1^2+(-394022453414436022517760*p0-6736823948638837134065664)*p1-361895962422193806114816*p0+20564153204637865365995520)*p2+680020773533228910772224*p1^3+2071111325381080557551616*p1^2+(-98920088634515167117312*p0-7902972123521552746545152)*p1+151798256982555900248064*p0^2+673809346615636553367552*p0+15621775818917712052092928)*q3^2+(-4722366482869645213696*q2^3+(23464258461758549655552*p2^2+436705769242802635407360*p2+269064209059127519870976*p1+49584848070131274743808*p0+1185310358987831148281856)*q2^2+((-180962559363090701352960*p2+1071386895801050757857280*p1+330486840807396181278720)*q1-10846685515341216350208*p2^4-407270170020715035623424*p2^3+(7754688390566205582213120*p1-67293722380892444295168*p0+465426941063902223400960)*p2^2+(-1176754697950079716687872*p1^2-1640869689777033106685952*p1-1139254773091237411946496*p0+1280002964474280718368768)*p2+500163865893056175669248*p1^2+(157941022759101180936192*p0-1045936752565605051138048)*p1-56668397794435742564352*p0^2-2189505554139198145953792*p0+1368256125443664754245632)*q2+(-715438522154751249874944*p2+285796558855486690033664)*q1^2+(-7864898463034583298342912*p2^3+(824790821023701471854592*p1+1264450821017669958893568)*p2^2+(-1798971446006835140624384*p1-197785989958313812426752*p0+641373652652281030508544)*p2+1929381856157429422620672*p1^2+(-318759737593701051924480*p0+2218270007804516578099200)*p1-737060700282524209774592*p0-426291944673883172372480)*q1-2665554518651030208512*p2^6-85852561049327247556608*p2^5+(69092279928079125577728*p1+13724377590839906402304*p0+1362144143081885122166784)*p2^4+(59546089869934432616448*p1^2-2326446853659924218511360*p1-181704464351305207382016*p0+15724502428433981657579520)*p2^3+(-5361868406584218790920192*p1^2+(-2269862634897923471572992*p0-17966317404918366804639744)*p1+35417748621522339102720*p0^2-1363820395072169535602688*p0+56587154271853075511640064)*p2^2+(1167900260794699131912192*p1^3+(293967313558635414552576*p0+7245041577538671970615296)*p1^2+(872755093803919747317760*p0-42511311612809764268933120)*p1+676146957277749904932864*p0^2-1408737934765764699488256*p0+87094876298920181763145728)*p2-113336795588871485128704*p1^4-2321345479995013768151040*p1^3+(-97444925569370706411520*p0+8202888792944991132450816)*p1^2+(-199667557853832186691584*p0^2-650874722130921516957696*p0-32855355390130665010757632)*p1+18889465931478580854784*p0^3+1250570046922570357276672*p0^2-628281267033463293214720*p0+49431713337810620839657472)*q3+(1383505805528216371200*p2-486403747735573457010688*p1+723854560908005081088)*q2^3+((479910493821627694841856*p2-26235881758833409785856)*q1+3278908759101872799744*p2^3+(464857950657480700723200*p1-21100057808573388816384)*p2^2+(1293300074086272056950784*p1+30990530043832046714880*p0-99369477578951309131776)*p2-2682230375293663643172864*p1^2+(453347182355485940514816*p0-1187893723376232620359680)*p1+25795753974449745952768*p0-97907236749406011129856)*q2^2+(5091301364343836246016*q1^2+(-452461738639947882037248*p2^3-983407455784502265118720*p2^2+(4446919700361014188965888*p1-283341988972178712821760*p0+2373365082110092589924352)*p2-226673591177742970257408*p1^2-180553560459331422388224*p1+120660152986134177120256*p0+1030562284377123940466688)*q1-9618824112934924320768*p2^5+(-98726974282493520248832*p1-99791983270574281457664)*p2^4+(9481290377268116634730496*p1-69950053527506619727872*p0-28968256572183829020672)*p2^3+(-1254839765614092248678400*p1^2+(-255007790074960841539584*p0+226060109710602654449664)*p1-748013094288319066406912*p0+1591218641950348679315456)*p2^2+(170005193383307227693056*p1^3+3903417659224974711324672*p1^2+(-50175143880489980395520*p0-277944726410416625811456)*p1-58882007083280888758272*p0^2-1762715842362612236943360*p0+4487789450227656041693184)*p2-4754768188835116041109504*p1^3+(1713333589566143154094080*p0+969409947824111266824192)*p1^2+(-113336795588871485128704*p0^2+2345021605797642335420416*p0-672296669429777876123648)*p1-80752351564920472469504*p0^2-949900729192148314882048*p0+3708851145324171346575360)*q2-80280230208783968632832*q1^3+(-1759099961613016551653376*p2^2+(262091339799265309360128*p1+964612673531589521571840)*p2+190499526049198539538432*p1+7083549724304467820544*p0+2496544049672644114513920)*q1^2+(99059015675820292177920*p2^5-9579844125094542976221184*p2^4+(1207911248690575149367296*p1+113336795588871485128704*p0-305274487632275636748288)*p2^3+(-145212769348241590321152*p1^2-5012101925988027158495232*p1-438852653199568660332544*p0-944712826628997346492416)*p2^2+(6311452027727317682880512*p1^2+(-1329936460738163833307136*p0-241912585899737893306368)*p1+28334198897217871282176*p0^2-3924986730905941718335488*p0-1525637189735460108238848)*p2-410845884009659133591552*p1^3+(56668397794435742564352*p0-1379733428350744258412544)*p1^2+(562061915632388576116736*p0+443572458504241819942912)*p1-71296665844887416995840*p0^2-3701555826774369493843968*p0-980857424716398665400320)*q1+5166529492519433011200*p2^7+(-4740813226943354765312*p1+9986221578086321750016)*p2^6+(30570218097808813064192*p1+39457585573664730906624*p0+882164640915428531503104)*p2^5+(-63696607286519081730048*p1^2+(14167099448608935641088*p0-1578781265703839849250816)*p1+256563333386254610857984*p0+11001005515161351017725952)*p2^4+(2951479051793528258560*p1^3+1037028609984668073197568*p1^2+(-3149929124538495614844928*p0-16787639941157127249199104)*p1+62534462409875379978240*p0^2+529470654917820328968192*p0+52310322499020712807759872)*p2^3+(275790353117003865128960*p1^3+(266739919305840116367360*p0+8949052537491391707611136)*p1^2+(14167099448608935641088*p0^2+358383339360429541425152*p0-60281846273332731153743872)*p1+808625564492420794548224*p0^2-55199483227346214846464*p0+121412876251428530239045632)*p2^2+(60210172656587976474624*p1^4+(-28334198897217871282176*p0-2551634750104794122158080)*p1^3+(-1641964866127217809162240*p0+21614270087070820996218880)*p1^2+(-456713713148937933684736*p0^2+142686977165481260089344*p0-93679066688415054782529536)*p1+28334198897217871282176*p0^3+2431148495736971508842496*p0^2-2063549556962177297940480*p0+139036119179069358607552512)*p2-2095553585537918884118528*p1^4+(1633791229120307567525888*p0-2856344835619059224543232)*p1^3+(-226673591177742970257408*p0^2-188271028985885213327360*p0+16917186507550060909166592)*p1^2+(-1271529853631548174106624*p0^2-62327009437972739129344*p0-53942506530313372976414720)*p1+50253542542803245989888*p0^3+2090745340923106585214976*p0^2-2237551633185551181414400*p0+63137856817675924905617248)*v^43+(20275779661005718552576*q4^7+(-5311515564173231652864*q3-123577174715703717003264*p2+860727960783049195520*p1-431033052949961477455872)*q4^6+((30655137972382511136768*p2+146565808443028133642240)*q3-39428354960283282702336*q2+372790971561536707887104*q1+318094386480802449850368*p2^2+(13839525626112515244032*p1+2090815056572770513059840)*p2-135618153279572433436672*p1+3161382823226012336128*p0+4950603147394661050482688)*q4^5+(-1634055126547672596480*q3^2+(-177328442694178862792704*q2-82737006855909357387776*p2^2-540434909716183819223040*p2+50790626071764755546112*p1+83307730022287510863872*p0-2876103270663988252246016)*q3+(177274003181883208237056*p2+339108658034823825195008*p1+615500005456615261077504)*q2+(-1560201978863509435318272*p2-556938738915782118342656)*q1-448233074762629100077056*p2^3+(-44513254457756811788288*p1-4188226988997928305033216)*p2^2+(469603150390461114351616*p1-25790709942867090997248*p0-19330664690263091583123456)*p2-58514062993724719235072*p1^2+(-166369455418529535754240*p0+2873599387447023607218176)*p1-806845782522449365041152*p0-30228221625137268573339648)*q4^4+(44473874982615084171264*q3^3+(-41357230918087370342400*p2-163519721689517561741312*p1+732327600252795005960192)*q3^2+((532051368867472349331456*p2+71656997162223470116864)*q2-2063146493267293721591808*q1+119704381058815100977152*p2^3+791629786346745283739648*p2^2+(-201903676133614930624512*p1-244800975994676425261056*p0+8626519219784129011777536)*p2+132381905923471990325248*p1^2-1647531605396979986726912*p1+452201936110544039706624*p0+20757600962459587682762752)*q3+21896357273087275696128*q2^2+(-449593269936486046760960*q1-308496394330893881180160*p2^2+(-808440088245367168040960*p1-2037610894440024892243968)*p2-381926759844638195974144*p1-1537709056769382154240*p0-4441771824146275735961600)*q2+(2075475457535190644031488*p2^2+2014333537403495799324672*p2+1767432269441998310604800*p1+237446489716789348401152*p0+5766919558492936208384)*q1+373999760219521085865984*p2^4+(38928971063802491568128*p1+4430600613374506813095936)*p2^3+(-644601215027606322151424*p1+76896189419980758974464*p0+29853718616498413770899456)*p2^2+(243820344197414263980032*p1^2+(430860601329633997094912*p0-8592352183380921498468352)*p1+2635141524875387596701696*p0+92681187456815073740193792)*p2-1516608287392067640885248*p1^3+928192410966640558080000*p1^2+(-233527898673815025090560*p0-20065778500562156924174336)*p1+27530612608506898939904*p0^2+6027430407102205685399552*p0+97021188877120696955174912)*q4^3+((-92356794739164538994688*p2-199662323545165275332608)*q3^3+(928277865925144983109632*q2+423100286682125310099456*q1+166263039862934398304256*p2^2+(312290118570599730118656*p1-1550127305885054115250176)*p2+586487107146639168503808*p1-553491313339923389480960*p0-6377151575623618690809856)*q3^2+(220378639762589585768448*q2^2+(-449705103322432910917632*p2^2-195507447770041238421504*p2-2390404181084271219310592*p1-220881313538598171049984*p0+2369144235804427760435200)*q2+(5389947521598542397308928*p2-567587868403969193672704*p1+2810385667322072235245568)*q1-89251688896882148376576*p2^4-573307302570941088792576*p2^3+(155889579085638391562240*p1+204030212827264495648768*p0-9433754805626277663342592)*p2^2+(1942589724914205461577728*p1^2+3668854923850994958729216*p1-1125074324973332950155264*p0-46515818735700432975298560)*p2-429868278187739182006272*p1^2+(1346709162787184243113984*p0+12471621517795221938634752)*p1+47352792037212418998272*p0^2-3352342833118804021608448*p0-60429073656721712777003008)*q3+(-67302369292176995647488*p2-326544263592806482706432*p1-267251639124650228711424)*q2^2+((1031984650459607155605504*p2+3122470839740004286070784)*q1+256772624668137772548096*p2^3+(-2184205178791653168644096*p1+2491687269599720899608576)*p2^2+(1112672303312280823529472*p1+1521856386081038008320*p0+10381227011705323281973248)*p2+1061176622956252521037824*p1^2+(364212514991321387106304*p0-2053230955966833956487168)*p1+370321745839141360238592*p0+13401306349277770068000768)*q2+1083422243387641633439744*q1^2+(1575536411335532803522560*p2^3-2150417026170097451925504*p2^2+(-3422698823313429540896768*p1-572882083953123834986496*p0-191942851479727257944064)*p2-1264782560669821696999424*p1^2-2577774700687964913008640*p1-2054679059435092338278400*p0-110879547221364808089600)*q1-185560662525041939841024*p2^5+(-5148947439574178594816*p1-2609379522530210853421056)*p2^4+(470023730300662176546816*p1-106882741006082355757056*p0-22793911758931668529840128)*p2^3+(-232842585918518056714240*p1^2+(587196757354322447040512*p0+9377390100431107837132800)*p1-3260692845619689239347200*p0-105508286324578613238693888)*p2^2+(318501483176669118201856*p1^3-2114268390616848968712192*p1^2+(378427316567183431041024*p0+44864326677930805542518784)*p1-59712110566597818580992*p0^2-14105647658366452220559360*p0-220800003348237457677090816)*p2+160278571109691563180032*p1^3+(-646858139374717564354560*p0-6138849828877793119698944)*p1^2+(-91200702700420023189504*p0^2+2933188389535054439645184*p0+57077056778114185727836160)*p1-433089482324815556640768*p0^2-17789336862735129357844480*p0-166376333061055792078700544)*q4^2+(-190253557451950072528896*q3^4+(-255576180376732017098752*q2+26636233751308137398272*p2^2+345474437561316865474560*p2+817749208819127078092800*p1+131783539662581036744704*p0+1110227829452602341326848)*q3^3+((-1428632738485597196255232*p2+711361791714461438967808*p1-1819889676609952979877888)*q2+(-693800491356289945829376*p2+1666741761750768273063936)*q1-175704696870128194682880*p2^3+(-165637926723856491347968*p1+929762007760571537031168)*p2^2+(-936014527667410720260096*p1+867257531724390073368576*p0+9301084285318919425622016)*p2-972380914514442380640256*p1^2+(-391587483196706361704448*p0-3086549845807533150699520)*p1+986875457181158542934016*p0+14557048555465700934680576)*q3^2+((-291864384734232525668352*p2-1456127862729040415686656)*q2^2+(-913124207942164266614784*q1+147592399333750122479616*p2^3-183113478545122850242560*p2^2+(2734929840808490315022336*p1+302379028856246970089472*p0-3375619956812577421393920)*p2+1627076614277477290737664*p1^2+4574372551600317992534016*p1+1473151721522080023314432*p0-6021644011520828316319744)*q2-246965009658823477035008*q1^2+(-3838025824981119336972288*p2^2+(73196680484479500812288*p1-5506600205003056094380032)*p2-3382938595844805512658944*p1+596784452586632986492928*p0+131861749068156836511744)*q1+30651571121477633703936*p2^5+185811105448520199438336*p2^4+(-8068000574050639282176*p1-57664521974416058351616*p0+4452397225433220482334720)*p2^3+(-577530663459698641993728*p1^2-2414726386534042916880384*p1+1125564136468805765300224*p0+34172774811072528866344960)*p2^2+(484660962766172131950592*p1^2+(-1672822233737267765051392*p0-18162575311015069530193920)*p1-63751947518740210384896*p0^2+5061003692555001850232832*p0+89855167949204006929170432)*p2+4659444638834221933133824*p1^3+(-404647778000892724248576*p0+2790113376473034101096448)*p1^2+(-2341764971842297437093888*p0-27451679078805648395206656)*p1-256812112229670557057024*p0^2+7534645310087144616755200*p0+76716459858057354910629888)*q3-3587891722336507789312*q2^3+(121600936933893364252672*q1+63163957551390718427136*p2^2+(-1538606029699966281187328*p1+492610388065633733443584)*p2+2759896644221127737999360*p1-1715547198854988300288*p0+684567339488961544323072)*q2^2+((1240801793373999279898624*p2^2-5961490198993689227821056*p2+771784101927897075286016*p1-134587444761784888590336*p0-3500275951930519138074624)*q1-101426539985530452443136*p2^4+(684300418158329526747136*p1-1316497931119272759656448)*p2^3+(-740388608205571873570816*p1-9048127968154535067648*p0-8085868568918912101515264)*p2^2+(-3140175408609521689427968*p1^2+(821691768019318267183104*p0+2675419881348041438920704)*p1-446659634146416160407552*p0-20360319505822854426918912)*p2-334107428663027398868992*p1^3-2707480274978877575528448*p1^2+(-2869151232992562529697792*p0+5380776887563246618279936)*p1-12691359922712171511808*p0^2-1776539701971130339295232*p0-17580894442300144420388864)*q2+(-1541225467358433037516800*p2-311676187869396584103936*p1-4727519159289710855061504)*q1^2+(-544916819937380154736640*p2^4+1080645143713419890786304*p2^3+(4187537726097574969999360*p1-242611578057428022853632*p0+142992723430366513201152)*p2^2+(391366122267821847085056*p1^2+3037719489864362417455104*p1+3768564321941189868650496*p0+109595206728192658243584)*p2+998753993932324005216256*p1^2+(-533627412564269909147648*p0+34398904449925008850944)*p1+35417748621522339102720*p0^2+3609846397847069792403456*p0+196917332709396575158272)*q1+51037385050747826077696*p2^6+(-5183535084712384004096*p1+812505187295194364510208)*p2^5+(-179931757465979632746496*p1+66868294345692517761024*p0+8596343925786812293840896)*p2^4+(70117227145674612539392*p1^2+(-184172292831916163334144*p0-4425534618950330008731648)*p1+1842344256182752735395840*p0+52853431127254300467658752)*p2^3+(1180591620717411303424*p1^3+1317148030229083318124544*p1^2+(-368860229806767738978304*p0-32887559000728061385637888)*p1+47334345293138709446656*p0^2+11000013899508996303224832*p0+166156422533887652922392576)*p2^2+(3310410609832997983092736*p1^3+(1365870718193750039855104*p0+8919162581344305580867584)*p1^2+(-95627921278110315577344*p0^2-4051420298767131406761984*p0-84798621688028142004862976)*p1+558485625182692174725120*p0^2+27092121847074864375005184*p0+250888166103611066839400448)*p2-997378558577328036773888*p1^4+(75557863725914323419136*p0-844300155652491886723072)*p1^3+(1507043938820225390084096*p0+13036766475616348928999424)*p1^2+(649798089211465024143360*p0^2-6596045981723350142025728*p0-71373185131242959214215168)*p1+14314673401198612054016*p0^3+1498307238425478222053376*p0^2+23243899452015246672134144*p0+145041545867236702311382272)*q4+47360862487744666927104*q3^5+(133542897878611085230080*p2-197942787282940343615488*p1+192184869857152567607296)*q3^4+((177974186823149753991168*p2+125369188814106805665792)*q2-412571807502055583514624*q1+9048127968154535067648*p2^3-88843014252296040087552*p2^2+(-465056829617025381826560*p1-94631797098129999790080*p0-884392121506630257868800)*p2-526396288887375764914176*p1^2-845150311413149683679232*p1-24133313222400710541312*p0-1400934410902552618991616)*q3^3+(311617388872661634908160*q2^2+(131488391757401683918848*q1+502587883356492071436288*p2^2+(650579769991588466393088*p1+1376842711865123212886016)*p2-455462505086063353004032*p1-331155949611233870610432*p0+850446678152406022225920)*q2+(-810513041110650278903808*p2^2-1220185539258995793985536*p2+996566901838084816502784*p1-75262715820734970593280*p0-2316049300031996663169024)*q1+60265296716026991345664*p2^4+(13004954571965233889280*p1-142854081101000330969088)*p2^3+(356642792680043019501568*p1-344299254763751926136832*p0-3307200488676372567293952)*p2^2+(-3546644802587693231898624*p1^2+(-119092179739868865232896*p0+2320974885114864426024960)*p1-731367727015162930003968*p0-10589233567075807015206912)*p2+329385062180157753655296*p1^3+1010796529263920164110336*p1^2+(115763118895316594589696*p0+3933091457730222168735744)*p1+74155911176312397496320*p0^2-579084309682425939623936*p0-9969097419846884563877888)*q3^2+(-60210172656587976474624*q2^3+(71720940958582736683008*p2^2+1117818647671270381977600*p2-645654489323908016111616*p1+96513364993648374054912*p0+1626410073932802086141952)*q2^2+((762948111516590200061952*p2+492306705839160513527808*p1+355835639540427169726464)*q1-14609821306377964879872*p2^4+108947839593615332474880*p2^3+(4626955310834400985350144*p1-69507331669737590489088*p0+1440100492203863499079680)*p2^2+(-501161142994541098303488*p1^2-2923093493846159854141440*p1-1165389197757665419198464*p0+4372029483763572752252928)*p2+547381766114229593571328*p1^2+(753180560529560992481280*p0-1954174334657903053504512)*p1-46043073207979040833536*p0^2-1444404664136222216552448*p0+4369621228233621675966464)*q2+(-297509088420787648462848*p2+904772444562792267120640)*q1^2+(-4600910814045332312162304*p2^3+(291310982412021239119872*p1+2456352435062088218443776)*p2^2+(2053705993685204159430656*p1-525732206100722221056000*p0+362971266216810271211520)*p2+685554796755341776257024*p1^2+(-99169696140262549487616*p0+4807470108811739629879296)*p1-526628818743336158363648*p0-64541835306403608133632)*q1-3873816255479005839360*p2^6-12515674501248448462848*p2^5+(-23222144945791111790592*p1+3375754165488847945728*p0-750972845801717190623232)*p2^4+(40287689056981660729344*p1^2+489403086540607051530240*p1-378873064843902053253120*p0-8222609672429540405673984)*p2^3+(-5328732577850689553694720*p1^2+(-1257579107109038117093376*p0+6450419331670508272877568)*p1+11510768301994760208384*p0^2-2020001422243232904904704*p0-33062764903346355518308352)*p2^2+(829771441923603050790912*p1^3+(92086146415958081667072*p0-1949083134202338368028672)*p1^2+(1418102710067255654219776*p0+20001976366855951755509760)*p1+222509238703103038980096*p0^2-5504391435825969069293568*p0-56880809488508064381272064)*p2-47223664828696452136960*p1^4-588209887126495713820672*p1^3+(-189042233267375484960768*p0-3689092526735453969186816)*p1^2+(-189927676982913543438336*p0^2+1103673374918255497445376*p0+18457880990313700971773952)*p1+4722366482869645213696*p0^3+146367514810697522348032*p0^2-5688458106931715206283264*p0-35674953180311444984778752)*q3+(6640827866535438581760*p2-241430986436710611550208*p1+6916718379708155166720)*q2^3+((212506491729134034616320*p2+267477789068788498432)*q1-15937986879685052596224*p2^3+(207636551293674712989696*p1-218618817675797918121984)*p2^2+(-1560873555639942923681792*p1+5312662293228350865408*p0-609382218561151656001536)*p2-1598447267475080066629632*p1^2+(177088743107611695513600*p0-3160491916644126277238784)*p1-38996921374980257611776*p0-496027989533243536834560)*q2^2+(-153845845574737660477440*q1^2+(-170005193383307227693056*p2^3+2172672504981070878343168*p2^2+(2488982284377482380443648*p1-85002596691653613846528*p0+4026733895659743558500352)*p2-70835497243044678205440*p1^2-646965072844269849411584*p1+55893634543339941396480*p0-118521658681320083030016)*q1+15688955834689973649408*p2^5+(-42611978810269064232960*p1+248644376064172077613056)*p2^4+(7005709652460184243535872*p1+9297159013149614014464*p0+2082718181006981266931712)*p2^3+(-525012783081847548542976*p1^2+(-88544371553805847756800*p0-1211022900514915923001344)*p1+117372417171762658148352*p0+7782956599262241682882560)*p2^2+(49584848070131274743808*p1^3+2143381957695781627494400*p1^2+(1861991288370150003179520*p0-3997919546653735907229696)*p1+1167192672391220258930688*p0+13201330904880244076838912)*p2-3671520036594670041563136*p1^3+(923517795306194992103424*p0+1435238953374246525468672)*p1^2+(-28334198897217871282176*p0^2+3128677214357686547644416*p0-3926112503720999791886336)*p1+61285560190010012991488*p0^2+1855342254629533658382336*p0+8401844484249538451996672)*q2-28334198897217871282176*q1^3+(-738515398990961898946560*p2^2+(70835497243044678205440*p1+3924174137417976005001216)*p2-634577219507645430366208*p1+69064609811968561250304*p0+4600515932237554979438592)*q1^2+(29219642612755929759744*p2^5-7058926491500203237965824*p2^4+(389816595765630244749312*p1+21250649172913403461632*p0+85907202097706226941952)*p2^3+(-31875973759370105192448*p1^2-1660674836591947911528448*p1-1465782895782979398795264*p0-95928076176723630096384)*p2^2+(3942428920061168516595712*p1^2+(-616268826014488700387328*p0+77668678353264738041856)*p1-3483615547701157165006848*p0-136127161611002308460544)*p2-152296319072546058141696*p1^3-1020114512921746739298304*p1^2+(612852719596338612797440*p0+198104509933675171807232)*p1-23906980319527578894336*p0^2-1669971667317313750695936*p0-112728764525086330847232)*q1-6018250254047741214720*p2^7+(1448069409786199801856*p1-105196337444841012068352)*p2^6+(24113929729604507926528*p1-14609821306377964879872*p0-1279439135559169534328832)*p2^5+(-940783947759187132416*p1^2+(11068046444225730969600*p0+746453090443069363322880)*p1-407501110106006967287808*p0-9820051875516228009197568)*p2^4+(-1770887431076116955136*p1^3-221446821536607829491712*p1^2+(-2147515757750549477326848*p0+7881564634188139305369600)*p1-15937986879685052596224*p0^2-2873148952210621008445440*p0-41338271487497154028634112)*p2^3+(602705857434293752561664*p1^3+(73270467460774339018752*p0-3121110365624445419126784)*p1^2+(7083549724304467820544*p0^2+1487388838434095688056832*p0+31143017773811083042095104)*p1-173824462040099522084864*p0^2-10328580082535300880924672*p0-93960310132222457452494848)*p2^2+(668528064665739906252800*p1^3+(-903246552951445105147904*p0-9469958113745405936140288)*p1^2+(-453679223748812712443904*p0^2+4834392408510977783365632*p0+52910168600285138632310784)*p1-7083549724304467820544*p0^3-984636258439230677581824*p0^2-17460230211106109650894848*p0-108945715659898495732362240)*p2-2109573111033938143346688*p1^4+(1238477503620711876395008*p0+1134020542920660183154688)*p1^3+(-123962120175328186859520*p0^2-940052904327373937180672*p0-8595728145465532332638208)*p1^2+(-638932272404906737926144*p0^2+4917597851540684521078784*p0+32843416701834399665520640)*p1-34566892551122486034432*p0^3-1383668329597583522529280*p0^2-11086764930405219921035264*p0-50657730621947447316972052)*v^42+(-16910102563565902757888*q4^7+(4058542653194675159040*q3+93543420550063929163776*p2+318674709632736296960*p1+583019339512270989295616)*q4^6+((-21182338573765447778304*p2-275382319672414703714304)*q3+17080954866165457354752*q2+226550805037502341054464*q1-217156039368891237924864*p2^2+(6724702905995586699264*p1-2678107383965962412752896)*p2+209359691631870192123904*p1+12376180006390274719744*p0-5178241772277558302212096)*q4^5+(45915058388571034484736*q3^2+(-117449987171744487571456*q2+41283561035382843768832*p2^2+1061665683054275007086592*p2-103859132302656861634560*p1+41468857138451375456256*p0+1854903790993931784683520)*q3+(-79667722645063071694848*p2+348103895728954521157632*p1-699511326251617097875456)*q2+(-1247037657562041563480064*p2-204947494740368249847808)*q1+273344281526192736043008*p2^3+(-29387825037240453562368*p1+5051447752150887342014464)*p2^2+(-783786920577329407197184*p1-7030803565468704571392*p0+19849932032727025144823808)*p2+44344189327745323368448*p1^2+(-140376263636415867256832*p0-1417297733630259556777984)*p1+755181913549487051112448*p0+25321736791046222329675776)*q4^4+(25594641229489889083392*q3^3+(-127492424369229508116480*p2-134869189954473186820096*p1+213571389736909134626816)*q3^2+((446649284874472463007744*p2+509802176518628778704896)*q2-1259568112877267041910784*q1-35661159174182459670528*p2^3-1621143094043131456258048*p2^2+(258279132786688731906048*p1-168344986416673368047616*p0-5913361140766444326223872)*p2+95708625783432794865664*p1^2-274812943926750064148480*p1-681781608929936736780288*p0-10280602401606599620689920)*q3-4887126171637367439360*q2^2+(-341036486905714549194752*q1+136723718237828828626944*p2^2+(-1236949882627107804151808*p1+2108896409372234939891712)*p2-701050849907192589451264*p1-11468542551888534437888*p0+5777202982522736191995904)*q2+(2325670376789170202869760*p2^2+904171006846955446861824*p2+1350806934044933128978432*p1+120826173682797563084800*p0-448804621524789108932608)*q1-201124150325913185157120*p2^4+(36961798746567058915328*p1-5004596891534616806031360)*p2^3+(1152391546898395873411072*p1-46243861693765727027200*p0-29829907874652827410235392)*p2^2+(-84303638029485712867328*p1^2+(511085491306196837072896*p0+4422487981811489583398912)*p1-2233075496722429932208128*p0-76962359664306446967767040)*p2-999094105776183025074176*p1^3+67335429091141615616000*p1^2+(645716368782788086726656*p0+7464079081419224448499712)*p1+28863389867832414044160*p0^2-6721530716344975282405376*p0-73419657480129409689059328)*q4^3+((-73608561692000296894464*p2-251540190624571306541056)*q3^3+(473593600869089761296384*q2+316520764031754555097088*q1+148226677298069728395264*p2^2+(423195979167007678398464*p1-416160997879565890093056)*p2+753715534122097078960128*p1-52642756188318822563840*p0+821942272891892975796224)*q3^2+(171854479476696610242560*q2^2+(-492117626712404990623744*p2^2-1121336211181825872101376*p2-1994574523211363964157952*p1-125622327141962046504960*p0-3220821651584901313462272)*q2+(4464707261564464775823360*p2-603983294461398139011072*p1+1463595999032374047277056)*q1+14709837246902608855040*p2^4+1233464952199452240642048*p2^3+(-241485281833818190249984*p1+193552462193397470330880*p0+6769017879166329456427008)*p2^2+(1152764707282220444811264*p1^2+492357789325308846931968*p1+1381675578668450020589568*p0+23709213957815119153987584)*p2-576119271365277747511296*p1^2+(612650381872280111153152*p0-960643803567901466689536)*p1+15126330140441832325120*p0^2+4189194707185053865082880*p0+32001386804264849077436416)*q3+(20585269349567176900608*p2-477955138949814482370560*p1+161062198007803982905344)*q2^2+((1153733161346090196271104*p2+1850766084313327551381504)*q1-109855765278493224468480*p2^3+(-908557485862416545742848*p1-2335676246728005811961856)*p2^2+(1690447052864583691665408*p1-21091546005277658578944*p0-12654103434453419789647872)*p2+1277733327931070409080832*p1^2+(400810855233561137512448*p0+2555864297039483589623808)*p1-109226033697997449068544*p0-18198674828557447411531776)*q2+850775365894530588999680*q1^2+(444050023342336326500352*p2^3-837341542537250117517312*p2^2+(-3094174993497213101932544*p1-444492745200105355739136*p0+1114123490409277814734848)*p2-680168347485818587185152*p1^2-1528745758603808769835008*p1-448168114841603908042752*p0+1479473402504709293473792)*q1+86446765984162510798848*p2^5+(-14598292091331896410112*p1+2746136807714543590440960)*p2^4+(-814805665109876976648192*p1+61460516028334102020096*p0+21993795900385211908620288)*p2^3+(97834324807551668977664*p1^2+(191108268603630954741760*p0-4916762388120494955036672)*p1+2425134736134702209433600*p0+85854943023739315169525760)*p2^2+(202840397834510229569536*p1^3-93887716871295473811456*p1^2+(-1376131503411968864157696*p0-17105340808452370048483328)*p1-43248391480812043763712*p0^2+14580139465101290892165120*p0+165083289092923464093794304)*p2-76840488899789440679936*p1^3+(-466748741925035929763840*p0+326486558662917728763904)*p1^2+(-76148159536273029070848*p0^2-3326819375151705652985856*p0-22779040278500666383532032)*p1-240702056319022559920128*p0^2+20877285160224813276463104*p0+121802517917213355000406016)*q4^2+(-81355059295852211208192*q3^4+(-185390930862285600587776*q2+25387619761818922123264*p2^2+341907221864869615632384*p2+572293661640210115461120*p1+60417698527417208930304*p0+139419053846954822860800)*q3^3+((-1031953089233418543169536*p2+856113392460860290498560*p1+102355125370748953165824)*q2+(-769339908338130559696896*p2+971768965397075277643776)*q1-97522999972510801330176*p2^3+(-189900006866802979110912*p1+349361919567652662018048)*p2^2+(-1100909504567939155623936*p1+249985664000893416112128*p0-1242525310913952318750720)*p2-789292367896856653463552*p1^2+(-327097665915017769254912*p0-596353479283285627502592)*p1-516631534635715154411520*p0-5164318580813249852211200)*q3^2+((-310790744153858525626368*p2-1031394714937218639593472)*q2^2+(-675879479488681116434432*q1+163364365516771789111296*p2^3+486075039005970939248640*p2^2+(3343014653522527312150528*p1+239069803195275788943360*p0+4584408302078256274735104)*p2+717652131443596396068864*p1^2+1062354129611225183551488*p1+741695805019013924257792*p0+7871240386488074808328192)*q2-255450511932729870778368*q1^2+(-4944446834773034505601024*p2^2+(297509088420787648462848*p1-3401640775082180264067072)*p2-2810299922444341798240256*p1+209476614015027240763392*p0-475133224034865613111296)*q1-5478682989891736829952*p2^5-482421394729074822217728*p2^4+(90257901140027774074880*p1-65080113092047298101248*p0-3344254702017368989630464)*p2^3+(-302600389785131484708864*p1^2-407299214860611854794752*p1-763445975448196753653760*p0-17475451594085873615896576)*p2^2+(1069203190413731351756800*p1^2+(-1130012954310308926586880*p0+1548805877991458690039808)*p1-35417748621522339102720*p0^2-6067339059892315207237632*p0-47512340732832638476222464)*p2+3121714829477756855648256*p1^3+(-171480932909203991822336*p0+645108735239763911507968)*p1^2+(476944738359015402110976*p0+7088948713875697775411200)*p1-11648830652171430133760*p0^2-9095305319041635281010688*p0-44962567463401924356734976)*q3+314747570757669224448*q2^3+(121305789028714011426816*q1-19930265819762411962368*p2^2+(-675150833097769589145600*p1-301288991113237097349120)*p2+2950531206201553354489856*p1+1770887431076116955136*p0-611679898919186043240448)*q2^2+((437851917333569917157376*p2^2-5112255424459689538093056*p2+1015779185790853314510848*p1-93266738036675492970496*p0-1374564252430493791813632)*q1+42653700157217024507904*p2^4+(274266190887913613426688*p1+1113649573172421152735232)*p2^3+(-550331443726172173631488*p1+46928516923517099311104*p0+9089924387918056446230528)*p2^2+(-2575262318096240380739584*p1^2+(294557609368994120204288*p0-3558580797107329617100800)*p1+455777829117573325651968*p0+26279768358176434774081536)*p2-135768036382502299893760*p1^3-1039328220011997486383104*p1^2+(-2479479328875760444243968*p0-6295634947666315181031424)*p1-13060294804186362544128*p0^2+797509680918506250436608*p0+24710903786941560247025664)*q2+(-1768120419465060522393600*p2-115697978830306307735552*p1-2981434330383817394618368)*q1^2+(-197398608332765911842816*p2^4-615198554570243356753920*p2^3+(3457226516533395394134016*p1-74082124200017559289856*p0-967877008783034711801856)*p2^2+(151115727451828646838272*p1^2+1112575989330649878102016*p1+1770138608558874808025088*p0-2341904513283003581988864)*p2-22793258146077364715520*p1^2+(-390111743670809597575168*p0+558657127956370721603584)*p1+12986507827891524337664*p0^2-522026288542951214678016*p0-2226065524877812631076864)*q1-20068778529901818937344*p2^6+(1853897779407809937408*p1-792096539552863450300416)*p2^5+(268008916587242810507264*p1-20807927315144374222848*p0-7963019604553097103278080)*p2^4+(-55020872964352558235648*p1^2+(-56815971747025418977280*p0+2342765937321508431986688)*p1-1079381884017942466658304*p0-41721954042893492300021760)*p2^3+(-295147905179352825856*p1^3-33175037071885124763648*p1^2+(661939649691667805503488*p0+12413084435675922118475776)*p1+16214688040790695870464*p0^2-10369548988685182864195584*p0-121307321815779380645855232)*p2^2+(2296588508296214791323648*p1^3+(830583098662846271062016*p0-563348888363200849903616)*p1^2+(-27743903086859165630464*p0^2+4633705934208051902939136*p0+33717579680520167019773952)*p1+214272407186221534543872*p0^2-29995902416731007430426624*p0-180287249819117187988586496)*p2-601806578660700411920384*p1^4+(30695382138652693889024*p0-222122023710741351104512)*p1^3+(90484378158088981577728*p0-2452427372238010029441024)*p1^2+(418017055768313721782272*p0^2+7154663234505154915991552*p0+31784253246984658331107328)*p1+7968993439842526298112*p0^3+409324016223841538801664*p0^2-27967514217006760338653184*p0-105784345610439123555558400)*q4+32903226819974805848064*q3^5+(105779827471737830768640*p2-217819154022362385481728*p1+116425066412796811411456)*q3^4+((175317855676535578558464*p2-20457727408120044453888)*q2-298802666348956530769920*q1+3320413933267719290880*p2^3-51095895817106623561728*p2^2+(-684447992110919203160064*p1-61981060087664093429760*p0-77461219192004986011648)*p2-205422942004829566795776*p1^2-684052902574609057972224*p1+25037996315546895777792*p0+367692947649166389018624)*q3^3+(256453553641737827647488*q2^2+(127946616895249450008576*q1+592832237668840715059200*p2^2+(210956965226942432280576*p1+70641320041510971899904)*p2-21729111597325244956672*p1-193248090916181262729216*p0-998700124186953864183808)*q2+(-343441481164324431986688*p2^2-1059404438488483721379840*p2+1119200856440105915645952*p1-46928516923517099311104*p0-1022802934467505743200256)*q1+34677140670000515776512*p2^4+(18649658258520356683776*p1-111747513560969269739520)*p2^3+(-7085639394531567730688*p1-203209332715984420601856*p0+326224202282462888329216)*p2^2+(-2020278187580633238208512*p1^2+(-35860470479291368341504*p0+386875142852507150057472)*p1+361559813746006872293376*p0+3664874381908338190319616)*p2+128684486658197832073216*p1^3+882488687649758581358592*p1^2+(-75825341514983111917568*p0-638429612477247104483328)*p1+18926359419625999958016*p0^2+854528916195972944494592*p0+4964566324839662535835648)*q3^2+(-60800468466946682126336*q2^3+(64194669376509239623680*p2^2+1057448074810353977917440*p2-944132031808565416034304*p1+70835497243044678205440*p0+1042497242629041379344384)*q2^2+((932593593390460091498496*p2+185943180262992280289280*p1+144990597771424149012480)*q1-16712750130780853764096*p2^4+189871904405128187215872*p2^3+(2495913648463178744463360*p1-46043073207979040833536*p0-1554848994435442352848896)*p2^2+(-169119749667769169215488*p1^2-416896100813861950586880*p1-862662563067779484745728*p0-5634747902666168730648576)*p2-37330445397665098235904*p1^2+(805975142068517729206272*p0+1753595305519648839041024)*p1-21250649172913403461632*p0^2-777967830194853104320512*p0-5846435621945185967013888)*q2+(-92086146415958081667072*p2+695204749748901085446144)*q1^2+(-2378301819935225070747648*p2^3+(72163662816351765921792*p1+1751439433222451512737792)*p2^2+(3291816868267451058487296*p1-363253284299488490422272*p0+246099509852760252088320)*p2+190813120698451601915904*p1^2+(-35417748621522339102720*p0+2964692980143602924519424)*p1+95596432109515741069312*p0+581019908307072485163008)*q1+1116028016459427872768*p2^6+88849283262977339817984*p2^5+(-21833450993492164608000*p1+7083549724304467820544*p0+607621132053580231999488)*p2^4+(16602069666338596454400*p1^2+172061530217765155110912*p1+61825415684542169088*p0+4149172901436439595581440)*p2^3+(-3737054112529156285661184*p1^2+(-746373711966362167934976*p0-385614600657192378957824)*p1+5312662293228350865408*p0^2+2164913122015735103619072*p0+17113907671596832527482880)*p2^2+(436966473618031858679808*p1^3+(31875973759370105192448*p0-396656164106021822791680)*p1^2+(-586422534535181930332160*p0-5020361831425264209362944)*p1+97544076818766895251456*p0^2+6715310321859200173473792*p0+32737233904489206072213504)*p2-14167099448608935641088*p1^4+148053856165969012981760*p1^3+(104417794829232916922368*p0+274807498995635736018944)*p1^2+(-144327325632703531843584*p0^2-1613014695272265686188032*p0-7018441506718828243976192)*p1-14630245130688090079232*p0^2+6514459513471020115689472*p0+22786596564121259708260352)*q3+(-1549526502191602335744*p2-89724963174523259060224*p1-7320907439065402441728)*q2^3+((67293722380892444295168*p2+11137221734502141788160)*q1+6142765776545280688128*p2^3+(65522834949816327340032*p1+122510519943434128588800)*p2^2+(-2791357854469215529992192*p1+10625324586456701730816*p0+523466539070465601699840)*p2-784060410108950781886464*p1^2+(42501298345826806923264*p0-2825516545253712781639680)*p1+16115104445830279462912*p0+590934607761255065190400)*q2^2+(-157166259508005379768320*q1^2+(-44272185776902923878400*p2^3+3068923706703313939464192*p2^2+(1196677181549686032433152*p1-14167099448608935641088*p0+2716998173424163127033856)*p2-14167099448608935641088*p1^2-615715135461901262127104*p1-26083696120225305985024*p0-475648196666467524018176)*q1-6267281299042820161536*p2^5+(-10625324586456701730816*p1-195224639727840880754688)*p2^4+(4768681645552711470415872*p1-10625324586456701730816*p0-2117771330059805084614656)*p2^3+(-194908297882815122374656*p1^2+(-14167099448608935641088*p0+1072922553468189872750592)*p1-285002123881218534539264*p0-9354032834735013902680064)*p2^2+(7083549724304467820544*p1^3-1091175496390934603497472*p1^2+(2450364025659171434135552*p0+4336765378387830296805376)*p1-885443715538058477568*p0^2-860069352684692673921024*p0-17725815268526273561886720)*p2-2369733307312986984022016*p1^3+(387824347405669613174784*p0-600668327068929770913792)*p1^2+(2389715436586058194616320*p0+4653288928150809149964288)*p1-265460176435726516224*p0^2-1006743524856841910616064*p0-12196892321494921877389312)*q2-4722366482869645213696*q1^3+(-253568944037211496513536*p2^2+(7083549724304467820544*p1+3334100696794471398899712)*p2-772549641806956021678080*p1+61981060087664093429760*p0+2363823967890202920222720)*q1^2+(6862188795419953201152*p2^5-4541587814486539304435712*p2^4+(77365644645137859477504*p1+3541774862152233910272*p0+355116547536125108944896)*p2^3+(1621153552105153652326400*p1-1201943726982730109419520*p0+979364720763800637145088)*p2^2+(2384831967337318252019712*p1^2+(-316988850162624934969344*p0-360279879191434132193280)*p1-515493506535076021665792*p0+1746262289646196289961984)*p2-60210172656587976474624*p1^3+385669032710401150681088*p1^2+(175084965532604995469312*p0-651805910637406568054784)*p1+21361329637355660771328*p0^2+1247013476609742304444416*p0+1164880416458619026931712)*q1+1954201950308605624320*p2^7+(-36893488147419103232*p1+93807732941913373802496)*p2^6+(-38411525481016131059712*p1+1992248359960631574528*p0+1134846433176574545100800)*p2^5+(12562232714196204650496*p1^2+(885443715538058477568*p0-409837886370736232202240)*p1+135184018590024148713472*p0+7456783133382292723990528)*p2^4+(-1180591620717411303424*p1^3+38384864171222097723392*p1^2+(-1600663182606934426517504*p0-2872393048723047262978048)*p1-3763135791036748529664*p0^2+2391177227478746573832192*p0+29156526271282206461657088)*p2^3+(409755220266301056352256*p1^3+(59324728941049917997056*p0+130974096653660901605376)*p1^2+(-1664152475691806762205184*p0-12015438982309643286478848)*p1-20774420533916737732608*p0^2+10561831249027076391436288*p0+65562927714075602702172160)*p2^2+(-3541774862152233910272*p1^4+262103049158296472649728*p1^3+(845488644335155892191232*p0+1724806129559130479788032)*p1^2+(-464581249496375057448960*p0^2-4950520325124580410654720*p0-23084157601513650073370624)*p1-3541774862152233910272*p0^3-166959651586746485833728*p0^2+19931307706508639635243008*p0+77503026447037386125030400)*p2-1745516240445738680582144*p1^4+(727539586267104715735040*p0+1729050890493937844224)*p1^3+(-46043073207979040833536*p0^2+558236983699064863326208*p0+2468048610319245955301376)*p1^2+(-366105071669930545381376*p0^2-4978309209678739771752448*p0-16030795582803264675708928)*p1-6299563101171811876864*p0^3-140857344419126396846080*p0^2+13687444664258693085265920*p0+37189567196922385808061470)*v^41+(8790094508979319209984*q4^7+(-2075761985550683209728*q3-45287081523080073314304*p2+5114684053609143861248*p1-424838169991787650744320)*q4^6+((7571667866317391659008*p2+224522060596877033734144)*q3-13312165368746498588672*q2+28183310295302450184192*q1+97611972523799179427840*p2^2+(-26489812720223067832320*p1+1887173458361194282745856)*p2-174440117831066183532544*p1+41296652999499609800704*p0+3840166720603803260813312)*q4^5+(-40678003651786886348800*q3^2+(-10500773035162143293440*q2-7759368891586939191296*p2^2-846261658852590134231040*p2+29632012460836295540736*p1-10571929909274597130240*p0-1356594458002248806957056)*q3+(42042471615790300790784*p2+193197506485166637318144*p1+477978488178741933506560)*q2+(-542028175107587699638272*p2+25836469892780895764480)*q1-113716638188643167502336*p2^3+(43405008661453480132608*p1-3427012265272302502936576)*p2^2+(657367879639687755726848*p1-133552841826588319285248*p0-14355457712721465930940416)*p2+5732271677709714718720*p1^2+(-57542888755680035995648*p0+796745027689472233308160)*p1-522149697200287211585536*p0-17930363404346315337891840)*q4^4+(5890167880645324308480*q3^3+(142776583158612539473920*p2-74323084794480390307840*p1-220383888791518169792512)*q3^2+((163750017760062779424768*p2-273943250706483803848704)*q2-116673800783166437326848*q1+2990534267762085199872*p2^3+1242316213894883064152064*p2^2+(-88824774673805189578752*p1-25705537866714260176896*p0+4374145115077586058215424)*p2+46684097564540447752192*p1^2+561763231627445551497216*p1+122953821639655181778944*p0+5807853218762691692199936)*q3+8657936096439155294208*q2^2+(-119156743344126848663552*q1-52522095747102312235008*p2^2+(-1035777762209763682156544*p1-1351910305187221041315840)*p2+88452252675227797946368*p1-45678750012523277189120*p0-3964785560134965297938432)*q2+(1690957689004733467983872*p2^2+127436793654832414064640*p2+504276048669612647120896*p1+14868075723409898602496*p0+431084527366369554989056)*q1+76492130965012705443840*p2^4+(-30972659760510640586752*p1+3253610458087971423780864)*p2^3+(-959730603213483830935552*p1+152984757325984421642240*p0+20943540330514085536858112)*p2^2+(-12477204753231449686016*p1^2+(360329475363805526491136*p0-2561509093476441585090560)*p1+1453244006351551762268160*p0+53358419131350689129693184)*p2-580417578907234186821632*p1^3-323341388824738529280000*p1^2+(-67715286327612086943744*p0-2532436940470187154472960)*p1+14945321464218557349888*p0^2+3909263419437635529080832*p0+49872015604678547469238272)*q4^3+((-39333070051167191433216*p2+182537360629341060333568)*q3^3+(96741048976409716850688*q2+107386567703595547885568*q1-193987253212222700126208*p2^2+(379361327101103052947456*p1+297810967588928804093952)*p2-339109603790745572999168*p1+25891950862490379747328*p0+544182598543060013940736)*q3^2+(57103049201672523874304*q2^2+(-290002992965044771225600*p2^2+577981640415584641351680*p2-1127550025746092549734400*p1-12340871785311690031104*p0+2069395021858963147718656)*q2+(1931285906022287630401536*p2-408493924140261165760512*p1-567180462367103120310272)*q1-1803385405987222454272*p2^4-888024571984417457700864*p2^3+(145132281015701224816640*p1+80796739042847836078080*p0-5023723240534880750141440)*p2^2+(598048054555682090778624*p1^2-1023382102868347634843648*p1-279085060503598553628672*p0-13780279619725663339020288)*p2+231676748090179911155712*p1^2+(326928762914592866172928*p0-2012872784621307854585856)*p1-5220428572859803107328*p0^2-1847784537154543744450560*p0-16984532650226594223226880)*q3+(-11528062124563862913024*p2-385518504396455919222784*p1-134886001328932207460352)*q2^2+((795349817482061027475456*p2+215178441359255930929152)*q1+34070559843389238411264*p2^3+(-341246318619552995344384*p1+1394423247097303205412864)*p2^2+(-65971312407909136072704*p1+82692141996421492506624*p0+8374829815018743631183872)*p2+1046411157246752631816192*p1^2+(265042818851058837618688*p0-1602997765196432696934400)*p1+446038728495290124337152*p0+12730229339432393423978496)*q2+301143097003308430131200*q1^2+(47537259477949514514432*p2^3-83470161350047882543104*p2^2+(-1678941941083720908800000*p1-245267909204042198286336*p0-868982577437071651110912)*p2-322818021289917153280000*p1^2+273412754254927277064192*p1+347159004498335172132864*p0-1713076100372920268750848)*q1-28902517141395008913408*p2^5+(14940709778200129961984*p1-1700634573840723801538560)*p2^4+(685965288602377528541184*p1-76082443010510438793216*p0-14916772394637932472827904)*p2^3+(10331041372405804040192*p1^2+(63899521471329886797824*p0+2886157236526007613128704)*p1-1436258708785896584380416*p0-57929893516394356052852736)*p2^2+(110495997001520214179840*p1^3+665570008106690603384832*p1^2+(138516276990311852408832*p0+6182405518214923273895936)*p1-27144383904463605202944*p0^2-8077380993573006140768256*p0-109731003499984869899894784)*p2-394336912754817540030464*p1^3+(-366338502245816412930048*p0+1260974077166566722502656)*p1^2+(-41025558819930042793984*p0^2+1312245315410285761134592*p0+7242693526442008576524288)*p1-141170054595937308770304*p0^2-12353955579358665645228032*p0-81189629603792074392608768)*q4^2+(-42593820296571506393088*q3^4+(-67087349431567818686464*q2+17467049025169883398144*p2^2-271323579423786377674752*p2+410020968673112934580224*p1+11303242431165527752704*p0-394952607574048941015040)*q3^3+((-542534451763298181316608*p2+651188512546020881596416*p1-212236222834196183252992)*q2+(-524874432501294726905856*p2+147382009173557882388480)*q1+104438583445112859131904*p2^3+(-152932731743089037672448*p1-75830829432604039577600)*p2^2+(392262725903236529651712*p1+133439134943196469002240*p0-489871623408572656779264)*p2-652034756930402307276800*p1^2+(-218778384714195282165760*p0+1062576537697391805988864)*p1+384095704684178895273984*p0+1042507688982180641374208)*q3^2+((-193746153006171420622848*p2-39958241737040254205952)*q2^2+(-254965131979290388201472*q1+89900207243223499800576*p2^3-565370404033843018334208*p2^2+(2852532445964407133962240*p1+110237742584488280457216*p0-2968137223926324916125696)*p2+265411753732533028651008*p1^2+831463655972788632551424*p1-317971283399738044448768*p0-5115135872751079440515072)*q2-156059454863582806671360*q1^2+(-3868593809293512974270464*p2^2+(197011226707218011258880*p1+107656274774479884779520)*p2-1423906913238213730500608*p1-3569444978262798237696*p0+852752751707217828249600)*q1-902737538107161182208*p2^5+306779414987357389062144*p2^4+(-116563678765077973958656*p1-24239021712854350823424*p0+2462910300079194283966464)*p2^3+(-127393214573038163460096*p1^2+566320979933092015767552*p1+267380042942476049186816*p0+10273827896460862180818944)*p2^2+(224082183923356967895040*p1^2+(-992291868899002627915776*p0+2452589666886167147053056)*p1-12396212017532818685952*p0^2+2533203340224865813659648*p0+25394820627348308933738496)*p2+1908601598958395612725248*p1^3+(-48109108544234510614528*p0-855661479882151704920064)*p1^2+(-661395245561512005206016*p0+948946112054335381700608)*p1+148278387628991196430336*p0^2+4965594409619547484061696*p0+24584891087225359233449984)*q3-2089093766347606720512*q2^3+(70835497243044678205440*q1+4326914406789496700928*p2^2+(-257664121221575016972288*p1+135640760153433182306304)*p2+1562250576262007726538752*p1+13087964920296926871552*p0+397283302417974744317952)*q2^2+((127503895037480420769792*p2^2-2474793567650662066421760*p2+831367085285978927005696*p1-37778931862957161709568*p0+228089250995760751706112)*q1-11110416309520032595968*p2^4+(108466855153412163502080*p1-630402648365450995433472)*p2^3+(828880305658135996006400*p1-40246183882815814238208*p0-5751654402719146680778752)*p2^2+(-1727911129070392127258624*p1^2+(100350287760979960791040*p0+2354776105071476446593024)*p1-576502788902345364209664*p0-17813939540714028621889536)*p2-44862481587261629530112*p1^3-554818217905334813458432*p1^2+(-854143626070239492440064*p0+3768347044149340414148608)*p1-9739880870918643253248*p0^2-792122908480525425442816*p0-17678500457222368116342784)*q2+(-1218674923857584672735232*p2-41320706725109395619840*p1-262354980521451578195968)*q1^2+(-58882007083280888758272*p2^4-1366894872777811109609472*p2^3+(2050676115971097365577728*p1-18889465931478580854784*p0+630866409492566727720960)*p2^2+(57258693604794448216064*p1^2-1328829692122538279174144*p1+381958282790229975760896*p0+2562471649589515643781120)*p2-674283836126305240219648*p1^2+(-261574830965201441914880*p0-872109693039236071030784)*p1+2361183241434822606848*p0^2-1353275430184188842606592*p0+2601752893751317994930176)*q1+5341413273249484111872*p2^6+(-3707795558815619874816*p1+462090570032729800310784)*p2^5+(-256882701650229962211328*p1+20449945187963948236800*p0+5187596172642363126054912)*p2^4+(2267796599561668001792*p1^2+(-21545797078092756287488*p0-1361759506576231964344320)*p1+618279834118697143762944*p0+27224284290873778300256256)*p2^3+(-1770887431076116955136*p1^3-480598261038721580138496*p1^2+(-376615788653069922729984*p0-4530282071553039275130880)*p1+11400087837552502898688*p0^2+5353440301860730490060800*p0+78318411864206190063910912)*p2^2+(1683856845457859897458688*p1^3+(540083772990068252213248*p0-1659178179868883406553088)*p1^2+(-8264141345021879123968*p0^2-1849992680586369262682112*p0-10872265900755329937833984)*p1+200544570830867807600640*p0^2+16934594999810530316648448*p0+117204835640407930716094464)*p2-322375299432148124041216*p1^4+(7083549724304467820544*p0+191539112217382794297344)*p1^3+(269699829096136082194432*p0-1406594110757349198135296)*p1^2+(62170139214419616333824*p0^2-3449163854756800677019648*p0-11239856552660747279138816)*p1-1328165573307087716352*p0^3+177353623164120421367808*p0^2+16906883107452882572541952*p0+70416851536709481648910464)*q4+13807387939171599384576*q3^5+(90508517452091687436288*p2-169175089899990297870336*p1+11960081177818446168064)*q3^4+((113309125472760920801280*p2+17258586405618157879296)*q2-103282167147195172651008*q1-1514938857053396926464*p2^3+170040159330814132224000*p2^2+(-758322013979355226570752*p1-34642985370426537934848*p0+317944979000214480224256)*p2-46264434136863555452928*p1^2-281963284003853273399296*p1-51788945756563414450176*p0+115056887068528157392896)*q3^3+(77784155151310144929792*q2^2+(79247212540656233742336*q1+507378272208133520621568*p2^2+(45378990421325496975360*p1+267642589289952866992128)*p2-50694535018315364958208*p1+373546567492618420224*p0+487566966483233775026176)*q2+(-122744635066463356452864*p2^2-563833955984969299918848*p2+811038773316751001124864*p1-22136092888451461939200*p0+134727492354972298772480)*q1-11984402867606060531712*p2^4+(16878770827444239728640*p1-16062127477513613475840)*p2^3+(-729465685755738529464320*p1-175909304408398891057152*p0+111346944157662335467520)*p2^2+(-865120015254848979075072*p1^2+(1328165573307087716352*p0-782667653487575481450496)*p1-290092902828005595807744*p0-854841322230120808710144)*p2+28924494707576576933888*p1^3+449060151826996436926464*p1^2+(95694790725377512701952*p0-582106367578576525459456)*p1-16602069666338596454400*p0^2-743369705021985129496576*p0-1871959141269527966253056)*q3^2+(-34827452811163633451008*q2^3+(31433251901601075953664*p2^2+399675371666711469096960*p2-723628876523478290792448*p1+27448755181679812804608*p0-257057681413927071645696)*q2^2+((704785527452183983816704*p2+53126622932283508654080*p1+56392074935698798411776)*q1-7194230188746725130240*p2^4+494415471328680474574848*p2^3+(1135706080700057536954368*p1-13724377590839906402304*p0+934156258722352082190336)*p2^2+(-44272185776902923878400*p1^2-356933175776816614342656*p1-88995740322859428347904*p0+3550437798847347400114176)*p2-162191844346586625736704*p1^2+(472716263632880969711616*p0-380529789261386560307200)*p1-3541774862152233910272*p0^2+584696054848231500152832*p0+3880972187584096934821888)*q2+(-23021536603989520416768*p2+223965378563421486710784)*q1^2+(-1096117062074867625492480*p2^3+(15052543164146994118656*p1+358110709453387041079296)*p2^2+(3098146808080583689764864*p1-208521995009212771467264*p0-887463963339852424937472)*p2+29662364470524958998528*p1^2+(-7083549724304467820544*p0+732874701256275322208256)*p1+165002811090006194520064*p0-678895683018402056634368)*q1+378158253511045808128*p2^6-31492294092715903156224*p2^5+(23779006032516218880000*p1+1715547198854988300288*p0-445237443915424645251072)*p2^4+(2656331146614175432704*p1^2-66469827109661844701184*p1-224769108967320534908928*p0-2440153949228381604151296)*p2^3+(-2005813634383835736047616*p1^2+(-274902603558456592957440*p0-770338513895952440360960)*p1+885443715538058477568*p0^2-770796154595990204055552*p0-9052518690720724421705728)*p2^2+(130824308970748140060672*p1^3+(3541774862152233910272*p0+591828321135605141471232)*p1^2+(313140830525811507331072*p0-517020531683400353841152)*p1-42259184829859369058304*p0^2-3378653693838885988073472*p0-17688051442955500086362112)*p2+660990795293376370442240*p1^3+(36672127218534588612608*p0+651609310502571871305728)*p1^2+(-63309225660971181146112*p0^2+920127059635070719492096*p0+1117295063088785946312704)*p1-199575098953482270408704*p0^2-3573892636836639014912000*p0-13065458899845375149780992)*q3+(-442721857769029238784*p2-25382719845424343023616*p1+3047549839044595679232)*q2^3+((14167099448608935641088*p2+484227031934875729920)*q1-664082786653543858176*p2^3+(17266152452992140312576*p1-32459707825071732031488)*p2^2+(-2425666141187483558215680*p1-5312662293228350865408*p0-211054495884160209518592)*p2-341559913268806057721856*p1^2+(7083549724304467820544*p0-834882577140705826701312)*p1-2552496153605521276928*p0-327038425580843781062656)*q2^2+(-87880288767152303898624*q1^2+(-7083549724304467820544*p2^3+2583842359933524535934976*p2^2+(479467771963858665603072*p1+854040579207165628121088)*p2-424215450007456282836992*p1-27291957857053281615872*p0+102592896976870954762240)*q1+1411175921638780698624*p2^5+(-3873816255479005839360*p1+103929729604515614687232)*p2^4+(2684620381572713636954112*p1+9297159013149614014464*p0+1295344676651163382185984)*p2^3+(-48312022729045315682304*p1^2+(-3541774862152233910272*p0-757678339254413112115200)*p1+159218351699814510493696*p0+6094416359902997116878848)*p2^2+(-2384999429185862396542976*p1^2+(1703349289336247859281920*p0-2548671158014872362418176)*p1+7083549724304467820544*p0^2+555164226649955921559552*p0+12322704375098483952058368)*p2-1382057736118430171398144*p1^3+(158494425081312467484672*p0-135155548522029772701696)*p1^2+(186645948970444936708096*p0-2834026220540954855604224)*p1-4281085776981374533632*p0^2+297882249692742737199104*p0+8941821219061553749032960)*q2+(-86939504819393116766208*p2^2+1435351820899257824575488*p2-565134451442165823307776*p1+28334198897217871282176*p0-470258439898842217316352)*q1^2+(885443715538058477568*p2^5-2608355488734099164626944*p2^4+(17598193846318912241664*p1-155640137087177315057664)*p2^3+(3780285138129805188792320*p1-835233984012430291763200*p0-902040735983119535964160)*p2^2+(1289510421100629350940672*p1^2+(-117764014166561777516544*p0+589848180140292742053888)*p1+537690803342463448645632*p0-1913252520879961166315520)*p2-23021536603989520416768*p1^3+1047744060606867713294336*p1^2+(48238235752750477475840*p0+530149926759421714628608)*p1+13724377590839906402304*p0^2+1018892203947507599802368*p0-1374011482563343533735936)*q1-304371277216207601664*p2^7+(285924533142498050048*p1-50656881829205803794432)*p2^6+(35539237725070285602816*p1-1992248359960631574528*p0-703555087835748045422592)*p2^5+(-2102928824402888884224*p1^2+(442721857769029238784*p0+233718788810570704355328)*p1-122790297063085265911808*p0-4674027085928232581595136)*p2^4+(127318779078396983902208*p1^2+(-778216251002098674565120*p0+1024374955891284154253312)*p1-1770887431076116955136*p0^2-1121343203020247364796416*p0-18140559912619731534741504)*p2^3+(163597255660702372200448*p1^3+(6862188795419953201152*p0+526434469138379216781312)*p1^2+(473937763700813600915456*p0+3740552568310756158734336)*p1-57374201928037246697472*p0^2-5642335254276613156634624*p0-41235857408023983833677824)*p2^2+(6198106008766409342976*p1^4-51330434278500824252416*p1^3+(976819662307178741497856*p0+929915767578223464939520)*p1^2+(-272605983921279753781248*p0^2+2311303711151064854036480*p0+7956848128392812197576704)*p1-158109255849081512656896*p0^2-11571214348199555902734336*p0-50117970284090660025959424)*p2-1318102874414879155945472*p1^4+(406824493801590451339264*p0-182865892838948808425472)*p1^3+(-17708874310761169551360*p0^2-151152628821275413839872*p0+295905116445861816041472)*p1^2+(88119772180937357393920*p0^2+2489156679062867364806656*p0+6324699390277200573267968)*p1+8073909296761749372928*p0^3+22389966041917778034688*p0^2-8491922707153701196267520*p0-24966853173881101611954268)*v^40+(-4654400804917369372672*q4^7+(1182327758373762629632*q3+23614669963588446191616*p2-236078692466761400320*p1+218337905850113872363520)*q4^6+((-5668050347023411445760*p2-111595429007062177153024)*q3+8456566646300538306560*q2-79121039693495821926400*q1-49960386354559097765888*p2^2+(-6032481628870231982080*p1-946133286077503893405696)*p2+82752263714440749252608*p1+1878973822133008859136*p0-2190527864397247136399360)*q4^5+(17999724093046150660096*q3^2+(37628259433823854395392*q2+14668314058338252881920*p2^2+407611667495515657863168*p2-33722089318621818912768*p1-20780545429409961607168*p0+924368379077592424120320)*q3+(-31433387009589897068544*p2+49332934721374678679552*p1-222596313585282805923840)*q2+(-12436420155005982474240*p2+193869076506200684625920)*q1+56589798721939058982912*p2^3+(14693768403432150925312*p1+1668451338205660251684864)*p2^2+(-285116420736161570357248*p1-15240613484585986031616*p0+7935180970067123698139136)*p2+20010429893129606791168*p1^2+(-3013736813042297995264*p0-500965149998482387369984)*p1+156112430107865240305664*p0+10750954094846118249627648)*q4^4+(-10760432575277816610816*q3^3+(-49583564544237474152448*p2-7370338948575421005824*p1-12172829412220265824256)*q3^2+((-2291431490406108364800*p2+5020791319727863496704)*q2+441659422588135519813632*q1-18893068811180477251584*p2^3-583437946848515322806272*p2^2+(131146109178522271481856*p1+20385958044458268229632*p0-2817136710680027905130496)*p2+315900492262276071424*p1^2-131797935629896159068160*p1-67853483785777577984000*p0-3987088875745064305819648)*q3-4871399601738589667328*q2^2+(28075944480185937559552*q1+45398202777335859511296*p2^2+(-689590022021465740673024*p1+630884236991691673829376)*p2+11086907519465158606848*p1-5359211498976852312064*p0+1683077889771676165472256)*q2+(956253848508001805139968*p2^2-496998033513398321283072*p2-19860081723169470152704*p1-29745374818856651980800*p0-231494617547058444238848)*q1-36530562193747731283968*p2^4+(-8616935325431574298624*p1-1527876481086898739085312)*p2^3+(385709785783429226299392*p1+22676921160503130062848*p0-11189759953869559220404224)*p2^2+(-71806185092329605431296*p1^2+(216477153391000015601664*p0+1513514225952771236954112)*p1-411322443663228411052032*p0-30948828005089076450426880)*p2-294548385996957265428480*p1^3+110712819990830199603200*p1^2+(20570641657977477529600*p0+1485262323078247376486400)*p1-3248068108853639643136*p0^2-1130282237356733034921984*p0-30220392306031292532391936)*q4^3+((2609637825677598130176*p2-22959234932644383817728)*q3^3+(-211287601497185464614912*q2-23962320551748707549184*q1+29955683914255599403008*p2^2+(240065927375256104730624*p1+120268893268725901295616)*p2+122807300403478403219456*p1+128518249788752332324864*p0-16752430448590456881152)*q3^2+(-13067212333214003625984*q2^2+(-150369787238348016844800*p2^2-30828778759615407980544*p2-148940164572635526594560*p1+28260411920923033075712*p0-710289033038574624178176)*q2+(100329679289085113401344*p2-228656616165666747056128*p1-760238447617288796372992)*q1+9812082580144647045120*p2^4+407444054002327810473984*p2^3+(-130955381734303130976256*p1+38535248369979253325824*p0+3072222677214248375943168)*p2^2+(285550986575005431627776*p1^2+101082390101655541514240*p1+185856873279733352103936*p0+9096737655180677936578560)*p2-165631423525994568351744*p1^2+(-55499911849516703154176*p0+947418243402952697970688)*p1-7563165070220916162560*p0^2+409699955434189314064384*p0+10146833252338722913910784)*q3+(12646972444784807903232*p2-234734818337954044313600*p1+48932163331184652189696)*q2^2+((412727451905177507856384*p2-729429008440373224144896)*q1-30275862826163877445632*p2^3+(-88221553532515930603520*p1-650099385937510621249536)*p2^2+(65858227021265862918144*p1+18487096326370791260160*p0-3535838907216514133262336)*p2+612104473539848769110016*p1^2+(137834071718757769674752*p0+490110746297992520663040)*p1+37215218549399010410496*p0-5291771252113471786975232)*q2-56607292954691579674624*q1^2+(-36192511872618140270592*p2^3+526761674932343587995648*p2^2+(-677906315493779953418240*p1-106253245864567017308160*p0+533980392388532977532928)*p2-125142711796045598162944*p1^2+499394950566076515090432*p1+470525568658939884601344*p0+929328704606034974474240)*q1+13191079337365201747968*p2^5+(3065618280749606109184*p1+762887344270896229515264)*p2^4+(-256819236924281057181696*p1-8315734582353035526144*p0+7662097360084837469257728)*p2^3+(67881424117865784541184*p1^2+(4943727411754159833088*p0-1604773590120812783861760)*p1+397562318187396297916416*p0+32445020398759151365259264)*p2^2+(49289700164951921917952*p1^3-154681863410265234604032*p1^2+(-61070972674965063598080*p0-3428758713605987044950016)*p1+608742554432415203328*p0^2+2279754279775527292108800*p0+64397766556644229269946368)*p2-291349605282425568493568*p1^3+(-180856490584666871431168*p0-761089192865712662642688)*p1^2+(-18004022215940522377216*p0^2-236087045518170265747456*p0-3168580681840486602768384)*p1+53451246897024001376256*p0^2+3405784545152271573319680*p0+49161260438711095540219904)*q4^2+(52616238993712865083392*q3^4+(16206617590258447941632*q2-2574761950163241009152*p2^2+545809253239539892224*p2-10494323880495748743168*p1-16459107399767347429376*p0+158242686642865618026496)*q3^3+((14653920553929176776704*p2+369525177284549737971712*p1+472574292721177695617024)*q2+(-274432211584576999391232*p2-395400392770824808955904)*q1+411809149926758154240*p2^3+(-74700090126486829268992*p1-114717350270006378627072)*p2^2+(-188024464787586026569728*p1-85939921874898980438016*p0-248373107372315973255168)*p2-172583125867608137531392*p1^2+(-104814399826817672282112*p0-527641355236627263258624)*p1-156095394714509130072064*p0-412686491011468096438272)*q3^2+((-96624045458090631364608*p2+351923128356949796585472)*q2^2+(59808955972984793726976*q1+47647939942391771824128*p2^3-35274480110176428883968*p2^2+(1667494583464479525175296*p1+46928516923517099311104*p0+972580159250719297241088)*p2+85150170644243290259456*p1^2-724877875570735646244864*p1-432783818514506293706752*p0+1725088097879080656961536)*q2-70245201432685972553728*q1^2+(-2416569590516135535575040*p2^2+(93930820823329036828672*p1+948185947013142968008704)*p2-69611238720340282572800*p1-75889905119241095348224*p0-436509259159069765140480)*q1-2884609604526331133952*p2^5-136944842727732906295296*p2^4+(37703127274029261520896*p1-11732129230879274827776*p0-1421552748329032583479296)*p2^3+(-51355735501207391698944*p1^2-11234045185840933502976*p1-124324677959730021269504*p0-6562127896279957735735296)*p2^2+(765386180210863491776512*p1^2+(-483083333802305737719808*p0-983000163973700178149376)*p1-5312662293228350865408*p0^2-565656740083401467363328*p0-14942847159513707584684032)*p2+913741020947128929746944*p1^3+(-10625324586456701730816*p0+565200276335794447187968)*p1^2+(227936580657242752155648*p0-1241093694492689806917632)*p1+86438272195265290043392*p0^2-810094752601922955378688*p0-13409691874823368776089600)*q3+880832029519631089664*q2^3+(28039050992038518456320*q1-10071922264245415182336*p2^2+(-79542360445835586568192*p1-86037361756436768489472)*p2+332271545282129070915584*p1+2047588592181760229376*p0-115443233750925025738752)*q2^2+((32466269569728810844160*p2^2-147008300476478678630400*p2+493422733855619941400576*p1-8854437155380584775680*p0+1174992562138979487449088)*q1+9145838065669965348864*p2^4+(29809938423114635411456*p1+283995371206117624381440)*p2^3+(677857028099458010710016*p1-10127262496466543837184*p0+2417336934656392267038720)*p2^2+(-893832372405577896165376*p1^2+(22136092888451461939200*p0-554674956712338297716736)*p1-144329865662893368803328*p0+7365335147729206074408960)*p2-11215620396815407382528*p1^3+214792302727205184602112*p1^2+(84957056292221643390976*p0-1201981257679647266570240)*p1+516508834063867445248*p0^2+21106498941202947112960*p0+7411446285467339097899008)*q2+(-654232225318182957613056*p2-11805916207174113034240*p1+1094649627186683732557824)*q1^2+(-13853504799355873263616*p2^4-1598097824172793135104000*p2^3+(1026475991510595640754176*p1-3099053004383204671488*p0-316394983842186654646272)*p2^2+(13576803638250229989376*p1^2-1261841385853975592435712*p1-303304248363693964787712*p0-1245333888623113893052416)*p2-906150185760797449256960*p1^2+(-139863213566865820352512*p0+169977707844412641378304)*p1-847898313330178985558016*p0-1421346813065478828720128)*q1-2386691629724249096192*p2^6+(-488838717953303117824*p1-195775613483953107763200)*p2^5+(70981585007757322354688*p1+2901903427095433838592*p0-2538079987710666504929280)*p2^4+(-22875115572904450850816*p1^2+(-2877692075498690052096*p0+710763472037679131000832)*p1-164376905317393870356480*p0-14652069006192505666928640)*p2^3+(-1033017668127734890496*p1^3+85481595044421112430592*p1^2+(-216745063525633031667712*p0+2389154556788181856944128)*p1+1033017668127734890496*p0^2-1486233210477219023945728*p0-44407893617000672571424768)*p2^2+(896730817068159509463040*p1^3+(239494078308971108630528*p0+941068223587837919887360)*p1^2+(244686404420156119842816*p0+4627094806825145265553408)*p1-11405384070714290601984*p0^2-4566322060725368905531392*p0-68813722032549699034742784)*p2-132668983378119095222272*p1^4-180450410013466128547840*p1^3+(-108442715859409457643520*p0+1260016579924634003046400)*p1^2+(-74843052393058078294016*p0^2+473039269587096352849920*p0+4263614499330030978465792)*p1-1033017668127734890496*p0^3-194566249702222565736448*p0^2-4765172641278078524325888*p0-42760470630169507366961664)*q4-3368836636461206863872*q3^5+(7525406890945041924096*p2-87677374582341498830848*p1-106876147736227885350912)*q3^4+((52379529797298271813632*p2-13701301146349259980800)*q2+28368786542356076691456*q1-145268109580462718976*p2^3+55581278383984405905408*p2^2+(-465528950973161885663232*p1-11953490159763789447168*p0-54503599010933247049728)*p2-14167099448608935641088*p1^2+277608760279548181872640*p1-8785694210668401524736*p0-104316494036184973967360)*q3^3+(-24398124880490095706112*q2^2+(33868222119330736766976*q1+296457624008586204020736*p2^2+(7194230188746725130240*p1-280244131673496575016960)*p2+28517225186074208239616*p1+53181963164504637308928*p0-98154944579642220085248)*q2+(-33702201422667350802432*p2^2-44892601661569483407360*p2+442970888814024317730816*p1-7083549724304467820544*p0+778858177204485462425600)*q1+1434954927671296917504*p2^4+(4842270319348757299200*p1+26673128928305416765440)*p2^3+(-522573201178099460341760*p1-80035810849807317073920*p0+172655585570640529195008)*p2^2+(-421180672376954909884416*p1^2+(885443715538058477568*p0+267633991073839286583296)*p1+85169076755478991601664*p0+467837678259202122842112)*p2+8854437155380584775680*p1^3-237915926927547939422208*p1^2+(26874600272385603010560*p0+376972804186933987115008)*p1-13558356894176520437760*p0^2-54864527407063647649792*p0+641051791481508634558464)*q3^2+(-14167099448608935641088*q2^3+(11953490159763789447168*p2^2+13661687484026909097984*p2-426341149031575156948992*p1+7083549724304467820544*p0-585803658318637978091520)*q2^2+((375123764110920586887168*p2+12396212017532818685952*p1-71163269223924702904320)*q1-3320413933267719290880*p2^4+346811398664696207769600*p2^3+(491960829387778459435008*p1-3541774862152233910272*p0-414041486871703767220224)*p2^2+(-9739880870918643253248*p1^2+547508128112574354948096*p1+129836831702052375625728*p0-1210368237865601605828608)*p2-231400569346631042859008*p1^2+(230990129290991005335552*p0+242907116086925096648704)*p1+616536964706802805506048*p0-1332004497607304694202368)*q2+(-3541774862152233910272*p2-66334491689059547611136)*q1^2+(-424411158432863295111168*p2^3+(442721857769029238784*p1-130860396314562259845120)*p2^2+(2109042767141818993737728*p1-90868661307093251260416*p0+183360656499608754585600)*p2+3763135791036748529664*p1^2-957313255018146117451776*p1+89032129407848581955584*p0+312940652145077020262400)*q1+304371277216207601664*p2^6+23386625411381937045504*p2^5+(-4741966148447961612288*p1+442721857769029238784*p0+231902229918276586045440)*p2^4+(1549526502191602335744*p1^2+1782405387123116998656*p1-106421428289051541110784*p0+1496347836085062032424960)*p2^3+(-1216604853296063078989824*p1^2+(-110929495487252388642816*p0+236486693858387588808704)*p1+223732833226337374175232*p0+5237365439374454691987456)*p2^2+(62755823338759894597632*p1^3-348057854304064005734400*p1^2+(-159223828076961393016832*p0+642910342803410342903808)*p1-38350780929242157809664*p0^2+482256194523172454793216*p0+9543749820219669237202944)*p2+979633799584735979110400*p1^3+(67860959761159013007360*p0-373163535042488792252416)*p1^2+(-27006033323910783565824*p0^2+164907557283875029778432*p0+306908593969990819905536)*p1-108209591528298251288576*p0^2+667942479786733650051072*p0+6897135496832738403491840)*q3+(-1411175921638780698624*p2-4722366482869645213696*p1-151861379434933125120)*q2^3+((1770887431076116955136*p2-2409605944628310179840)*q1+2054506121209401311232*p2^3+(2656331146614175432704*p1+37023020679901533437952)*p2^2+(-1650701128828376192122880*p1-2656331146614175432704*p0+102830316000400254173184)*p2-126175729464173333053440*p1^2+466063431421538775072768*p1+1067893543642092011520*p0+78403639569720388091904)*q2^2+(-33425500261561707528192*q1^2+(-885443715538058477568*p2^3+1607309775080992899334144*p2^2+(173325607316574946983936*p1-733781133997876740882432)*p2-104106794253365219950592*p1-7000539375972774838272*p0+48126630308758190817280)*q1-1011688620292508221440*p2^5+(-442721857769029238784*p1-43462179606923134894080)*p2^4+(1441775034831798720790528*p1+2656331146614175432704*p0-535119247497838058274816)*p2^3+(-15882646647463923941376*p1^2+265169650349664752369664*p1+68041896379788250054656*p0-2515513777805054378508288)*p2^2+(-2845531762473246283268096*p1^2+(1012574064008046279917568*p0+865728304054026750656512)*p1+2213609288845146193920*p0^2+104802989112736798998528*p0-5132636896708161007779840)*p2-702267546886122630021120*p1^3+(50470291785669333221376*p0-306207590690870343499776)*p1^2+(-754835147003859893747712*p0+917332962138363533459456)*p1-3052647913822779080704*p0^2-86123419556825737986048*p0-3837916232775853776830464)*q2+(-26840012627247397601280*p2^2+46954025311806525800448*p2-333434122504337000235008*p1+7083549724304467820544*p0-1540153614306293556707328)*q1^2+(110680464442257309696*p2^5-1289970580896155558739968*p2^4+(-2822351843277561397248*p1+7837702251705607913472)*p2^3+(3834393185492885275934720*p1-468544993629213397352448*p0+389513742575322414448640)*p2^2+(661657039807851052138496*p1^2+(-31875973759370105192448*p0-147167412932788654964736)*p1+692016633558287001845760*p0+946438273392367676424192)*p2-8854437155380584775680*p1^3+1073798285171131506753536*p1^2+(-23131064146927170879488*p0-167398787247703546920960)*p1+166020696663385964544*p0^2+199854231530621112418304*p0+770783078430276507926528)*q1+146565146273145421824*p2^7+(18446744073709551616*p1+20075555884391058112512)*p2^6+(-8119377638599681900544*p1-498062089990157893632*p0+322994213634619792687104)*p2^5+(2393465043563814322176*p1^2-106631563855127346413568*p1+6697465135449249939456*p0+2395889245728822679044096)*p2^4+(-3246771072160956940288*p1^2+(-393783798662982405193728*p0-499243373749046943416320)*p1-553402322211286548480*p0^2+320147852481604161110016*p0+9887050694834749257547776)*p2^3+(100620071393057962983424*p1^3+(1549526502191602335744*p0-296366821940317950836736)*p1^2+(-122768360029300344225792*p0-1511003639767546021806080)*p1-12982832890595590012928*p0^2+1509012663605135727919104*p0+23395739105726328790712320)*p2^2+(885443715538058477568*p1^4+118461072309686928146432*p1^3+(1072781930821625042698240*p0-800334805729559307091968)*p1^2+(-146513264805438113710080*p0^2-330141678334884739809280*p0-2898229220834178098003968)*p1+55947755425961959489536*p0^2+3213016954011828338294784*p0+29520230833353964845262848)*p2-915541884337324824723456*p1^4+(188193683039984845586432*p0+114435886798585395675136)*p1^3+(-3541774862152233910272*p0^2+68246599619551028051968*p0-652003842803177497821184)*p1^2+(207251979914294291595264*p0^2-436903039788875090231296*p0-2370794138743829201551360)*p1+1362753218445293125632*p0^3+181327392605497915867136*p0^2+2503779874421757023617024*p0+15320358728292944752328984)*v^39+(3024485955374784970752*q4^7+(-776923853017032163328*q3-15042121271659305369600*p2+536757017988525195264*p1-90519865005276858941440)*q4^6+((3379969534740066729984*p2+36455064029914399244288)*q3-4006794041676374474752*q2-89585747902841982287872*q1+30747576606534104252416*p2^2+(-6886039859046507347968*p1+384469646196797966647296)*p2-26456737651240961310720*p1+1068384436001475395584*p0+1029228231868663086448640)*q4^5+(-3808708841566017421312*q3^2+(45851147806259019776000*q2-3483038915812067901440*p2^2-129492709543462670696448*p2+6532216806121958014976*p1-19249681844074182606848*p0-517921623788887530799104)*q3+(14961210163703920459776*p2-39089371268130919153664*p1+69361834795767852695552)*q2+(210460632519209184657408*p2+134248857386399733645312)*q1-33069382624627012927488*p2^3+(17784570813298012848128*p1-659143621151817224683520)*p2^2+(95145592513418376511488*p1-15938419225249280163840*p0-3583232762149039478145024)*p2+2931627184636079112192*p1^2+(25616762910859532959744*p0+294684066883013498109952)*p1-8117286314707093815296*p0-5567039029876824651857920)*q4^4+(-11192778139505384226816*q3^3+(10113346373617969004544*p2+21317806850556752297984*p1+105476497902624103727104)*q3^2+((-80527820101898289020928*p2-89536580979810071740416)*q2+496307091258567139786752*q1-1671231778521662619648*p2^3+175798878960285533601792*p2^2+(6482805562810262618112*p1+39952188899141068259328*p0+1442796560194935975837696)*p2-18899842225020042477568*p1^2-91981219651883511054336*p1+26006109231744873922560*p0+2630991825194702149255168)*q3+945107403401462808576*q2^2+(71518026773771931615232*q1-19413829043292582445056*p2^2+(-362722940407369340813312*p1-202829585325123610607616)*p2+152025898181120783024128*p1+234331295811341647872*p0-375681897455263296782336)*q2+(437902645879772618424320*p2^2-430428807456360782364672*p2-234157637009710241546240*p1-32189568408623167569920*p0+48325758109774470184960)*q1+19891570891764044660736*p2^4+(-14541798937606160908288*p1+578881965167783624835072)*p2^3+(-127640495406628055547904*p1+32367766838678963355648*p0+4845615545694795685953536)*p2^2+(-25507451540703996280832*p1^2+(95148305932193867235328*p0-791889730554819434774528)*p1+33217949057984571113472*p0+15329089354864747257790464)*p2-129330122700777666379776*p1^3-2313001762296376066048*p1^2+(-53671423379206517555200*p0-1258568051919783492321280)*p1-1378894119509788983296*p0^2-94490285186901589622784*p0+16345282919898539960565760)*q4^3+((13460214451096862588928*p2+2006845652252846194688)*q3^3+(-218818142491705708904448*q2-66555852617944062230528*q1-21460323260764891643904*p2^2+(135747283795419376648192*p1-225934008041426978340864)*p2-50022314227135162613760*p1+95429330548941786185728*p0-440420830266633740091392)*q3^2+(-36085290172689703501824*q2^2+(-50392469584108371050496*p2^2+182822253275218937118720*p2+291225666220680332443648*p1+32825981079166147100672*p0+50217830721792430309376)*q2+(-741230961479875251142656*p2-104408571457196062146560*p1-713087366459361744388096)*q1+2370766901441867022336*p2^4-113107777414720533823488*p2^3+(-17318970669421941489664*p1+7025903649074125471744*p0-1450730845481516625035264)*p2^2+(119608688573932732678144*p1^2+176628551083200654344192*p1-2037860816986639958016*p0-5496487771728421419220992)*p2+32740953118201392136192*p1^2+(-178925347064450402746368*p0+259401751303882595631104)*p1-6474807169872052617216*p0^2+191218327588916820967424*p0-6298507606344945664786432)*q3+(-2791222962653176528896*p2-111030952579657791176704*p1+948400660628977483776)*q2^2+((171554719885498830028800*p2-762735829844554464362496)*q1+11081881502281013133312*p2^3+(-21767158006977270906880*p1+210955044160226382053376)*p2^2+(-250828683807941644517376*p1+9760633458001566498816*p0+863284472530690482634752)*p2+302773328010822511755264*p1^2+(52388753169335126589440*p0-41514124155312215687168)*p1-37891113151975240237056*p0+954655797336370445287424)*q2-168862648172241842339840*q1^2+(-27614775878343198769152*p2^3+438901490233927865991168*p2^2+(-122873762274979323314176*p1-35417748621522339102720*p0-85037497196228433149952)*p2-39918754175507469697024*p1^2+531962956451387625439232*p1+292348683823761439326208*p0-94689305783541296005120)*q1-6456000137828153425920*p2^5+(5491365126442412146688*p1-271375429647771270905856)*p2^4+(72510309383270100369408*p1-18834702160009755623424*p0-3155394477246087337869312)*p2^3+(21166197672700951920640*p1^2+(2287396265139984400384*p0+754774497432298374299648)*p1-37313919157357485490176*p0-15382364772814402126610432)*p2^2+(16638963154486015557632*p1^3+12557928398852345298944*p1^2+(83441144657648734437376*p0+2510765510780875553374208)*p1-1300495457196523388928*p0^2+118993773545939936477184*p0-33441517852252246030417920)*p2-282790748377788564111360*p1^3+(-66625027908220473049088*p0+89330563625740008423424)*p1^2+(-4427218577690292387840*p0^2-114725327693058823684096*p0+2647739000349191342915584)*p1+33765499515430043123712*p0^2+511940155988204182306816*p0-27001478620433396725104640)*q4^2+(51641786135139456122880*q3^4+(40642788880400569597952*q2-5155864968601819676672*p2^2+6169260453153101316096*p2-122310992465543106134016*p1-19170778778602651516928*p0+43209545866944113016832)*q3^3+((195271900502330506739712*p2+168381879904820787150848*p1+325428114542107069251584)*q2+(-108715886198407242448896*p2-396592801836964440440832)*q1+21982069781195390976000*p2^3+(-34500023103855288909824*p1+159305536462788310859776)*p2^2+(7401242649218437349376*p1-112949413963323584544768*p0+669810756247368562114560)*p2-16245816921415080738816*p1^2+(-36672127218534588612608*p0-22900246432881364172800)*p1-210216133221339147272192*p0+672760570530632625553408)*q3^2+((-37077955588156198748160*p2+377792309019724191105024)*q2^2+(147706538562706200330240*q1+16712750130780853764096*p2^3-122557699653130461904896*p2^2+(832879141839270806814720*p1+14167099448608935641088*p0-124321416438806130720768)*p2+23980767295822417100800*p1^2-794680661390427250753536*p1-287550152463993704284160*p0-43872599074551539695616)*q2-23390471485463711449088*q1^2+(-1207586989517404473655296*p2^2+(28703133778692062314496*p1+1257722402641981791535104)*p2+460673133826133997912064*p1-67219935404597606088704*p0-76129033140081726062592)*q1-864691128455135232000*p2^5+36930424419762982354944*p2^4+(5078763342981236785152*p1-2877692075498690052096*p0+613596187808612839587840)*p2^3+(-15605945486358280667136*p1^2-111283760455890373705728*p1-40580242888775648149504*p0+3678495288732298225123328)*p2^2+(436842678671474698485760*p1^2+(-192067499295463851425792*p0-416105044086871113596928)*p1-885443715538058477568*p0^2-240803085006513408835584*p0+8755140141653399986765824)*p2+396051595262544073195520*p1^3+(-4132070672510939561984*p0-35553842617186871410688)*p1^2+(412237036927354625064960*p0-233071330830743509139456)*p1+37840324933077476311040*p0^2-577122347212747357290496*p0+7398599783663107476815872)*q3+133738894534394249216*q2^3+(7821419487252849885184*q1+1552985266705422876672*p2^2+(-21176862196618565255168*p1+11833987143651513335808)*p2-365070144475560805400576*p1-728646390911527288832*p0-8853267758793747333120)*q2^2+((5829171127292218310656*p2^2+846646321640969242411008*p2+240305735048214328901632*p1-1180591620717411303424*p0+937541284532836290789376)*q1-2835322210204388425728*p2^4+(8374821809464136433664*p1-88945844942587790622720)*p2^3+(706805301813067103862784*p1-7715350708829019963392*p0-636173150770543969959936)*p2^2+(-394225367599246827585536*p1^2+(4132070672510939561984*p0+148143793894952531918848)*p1-37165910888878744535040*p0-1507787231919991399907328)*p2-1770887431076116955136*p1^3+312897654160332010029056*p1^2+(450942188096876057722880*p0+68393390728108065161216)*p1+2139822312550307987456*p0^2+74756082413083694202880*p0-1216008679197179371323392)*q2+(-284891515474370315157504*p2-1770887431076116955136*p1+1128342082819757453606912)*q1^2+(-1946131499776357695488*p2^4-1264055103229211795521536*p2^3+(405417929565970098028544*p1+295147905179352825856*p0+66734041055638184787968)*p2^2+(1770887431076116955136*p1^2-907974467869055670812672*p1-452961530112194950201344*p0+88843401942295017160704)*p2-723658852482598068813824*p1^2+(-57148013140352190906368*p0+91021478751470954217472)*p1-221347374175536141041664*p0+132242344488273595858944)*q1+920968109398756950016*p2^6+(-770151565077373779968*p1+63158527054665039740928)*p2^5+(-21226771087689085091840*p1+4215657481594935967744*p0+977814605000892116631552)*p2^4+(-5607810198407703691264*p1^2+(-1033017668127734890496*p0-294041986970000658792448)*p1+289962010208435699712*p0+6613728783022319424503808)*p2^3+(18770404268129787052032*p1^2+(-237523447227221855436800*p0-1562062064840455976124416)*p1+1789334175149826506752*p0^2-14681054464607153815552*p0+22176301937906087018627072)*p2^2+(525363271219248030023680*p1^3+(81479268573575089487872*p0-102948027762537301803008)*p1^2+(77656185930848365707264*p0-3460977835033465536380928)*p1-12194522811820658393088*p0^2-489753291735801274564608*p0+36512152863730301218848768)*p2-47223664828696452136960*p1^4+34932785251048388296704*p1^3+(-189627124758181346017280*p0-280107167475401553346560)*p1^2+(-107560658850791181778944*p0^2+326041648739626029940736*p0-2858261337315997967712256)*p1-147573952589676412928*p0^3-65455230149172473626624*p0^2-749199627556838231244800*p0+23685661049978179261755904)*q4-7758008804499473301504*q3^5+(-21065172925859776954368*p2-38212430348689336172544*p1-75336607787196121874432)*q3^4+((19369081277395029196800*p2-15301628252337601511424)*q2+64225798257133624492032*q1-774763251095801167872*p2^3+10285460440577187250176*p2^2+(-265285508827778578907136*p1-2877692075498690052096*p0-46560427874347923800064)*p2-3320413933267719290880*p1^2+299568591285783617339392*p1+14451150484306447564800*p0-23016190998082721153024)*q3^3+(-52891426945343711870976*q2^2+(10403963657572187111424*q1+158909476822970932396032*p2^2+(-110680464442257309696*p1-228447721200550793969664)*p2+34174466893991930494976*p1+45033113969943442882560*p0-10352260407505601953792)*q2+(-7249570420967853785088*p2^2+159121326149442440527872*p2+199501537157168800727040*p1-885443715538058477568*p0+592091594814421779611648)*q1-5635192084142116306944*p2^4+(1687877082744423972864*p1-35425983453440986054656)*p2^3+(-423645942812977519394816*p1-35123753637847593123840*p0-231871926491608707497984)*p2^2+(-162229890756238651686912*p1^2+(-442721857769029238784*p0+48897697001761409073152)*p1+129720098399710932369408*p0-532680283175520590364672)*p2+1770887431076116955136*p1^3-299494527338111695847424*p1^2+(-18265158936733973217280*p0-1567830503267747495936)*p1-6530147402093181272064*p0^2+133066614123295542345728*p0-373688804458388416102400)*q3^2+(-3910709743626424942592*q2^3+(2933032307719818706944*p2^2-167801528042439315554304*p2-197647639377760990789632*p1+885443715538058477568*p0-461417082041204446593024)*q2^2+((158328404384649081520128*p2+1770887431076116955136*p1-92500333466488091443200)*q1-733258076929954676736*p2^4+283643117657663213666304*p2^3+(174058865393504901660672*p1-442721857769029238784*p0+34587865955324638789632)*p2^2+(-885443715538058477568*p1^2+458910388903184166813696*p1+170067451144555997429760*p0+108304543830748893806592)*p2-183038970992887632756736*p1^2+(90757980842650993950720*p0-55781827616040888041472)*p1+327991507717960966864896*p0+15322331965793662664704)*q2-142152915675015018446848*q1^2+(-140273653622505857875968*p2^3+(-442721857769029238784*p1-397334598738787889577984)*p2^2+(1232687531824576290881536*p1-29330323077198187069440*p0+81505701114581801238528)*p2-221360928884514619392*p1^2-1190914181811718768820224*p1+24187860821087421988864*p0+44411112984371743686656)*q1+61104839744162889728*p2^6-3247212424924439248896*p2^5+(-240384133710527594496*p1+55340232221128654848*p0-88776631316933901287424)*p2^4+(221360928884514619392*p1^2+9298429028244532494336*p1-73412276805840981196800*p0-773431709907447598546944)*p2^3+(-578757660170976478887936*p1^2+(-34919686531532181209088*p0+127227228920009377972224)*p1+73398687475440367435776*p0-2926942707548467140493312)*p2^2+(17155471988549883002880*p1^3-19438031387690071490560*p1^2+(-193421821775406706982912*p0+213462128238883046948864)*p1-30402540076482554757120*p0^2+301799779663290669465600*p0-5106784897849002584702976)*p2+810567516651742952423424*p1^3+(67104643254136921391104*p0+77339957098025756655616)*p1^2+(-9297159013149614014464*p0^2-81372332430010525679616*p0+49215557630746322534400)*p1-37380390317532637036544*p0^2+391022945896356827365376*p0-3465631969914235960815616)*q3+(110680464442257309696*p2-590295810358705651712*p1-65230137002834264064)*q2^3+(-267477789068788498432*q1-415051741658464911360*p2^3+(442721857769029238784*p1-4415910039025965072384)*p2^2+(-893711315647594177232896*p1-1770887431076116955136*p0-13168789369143856988160)*p2-41173132772519719206912*p1^2+920427477033289072508928*p1-560463966427003486208*p0+4569761592437691645952)*q2^2+(-9739880870918643253248*q1^2+(821382785056083632193536*p2^2+(50248930856784818601984*p1-1101527502019605817196544)*p2+79292608824900128342016*p1+2416523473655951261696*p0+4716525547249410768896)*q1+186773283746309210112*p2^5+(-110680464442257309696*p1+13308065967185684594688)*p2^4+(641874636171054468300800*p1+885443715538058477568*p0+142313195214539367383040)*p2^3+(-774763251095801167872*p1^2-8532856498088287666176*p1+42545901996536284315648*p0+574525092611385739706368)*p2^2+(-2286660340932075042373632*p1^2+(477678437788708839096320*p0-98770714647250402803712)*p1+26600597893356661506048*p0+961892962450928062955520)*p2-314784464245816643551232*p1^3+(12396212017532818685952*p0-36596538802388802207744)*p1^2+(-848151433643635716915200*p0-35813316645707841536000)*p1-45540399431970455552*p0^2+10371780352718468546560*p0+626930120919010861907968)*q2+(-6198106008766409342976*p2^2-523531999524368129458176*p2-167754690606314662395904*p1+885443715538058477568*p0-1166292313035191326081024)*q1^2+(-553339487989285475319808*p2^4+(-3265073701046590636032*p1-55010274868529448615936)*p2^3+(3029133106958802924601344*p1-208890929890686962499584*p0-34752459447412264534016)*p2^2+(287704643945611021778944*p1^2+(-5312662293228350865408*p0-69586363650748455059456)*p1+477438152734190113652736*p0-67200834039870841159680)*p2-1770887431076116955136*p1^3+578665840781773649215488*p1^2+(-58589165021110749626368*p0-36101313516719736619008)*p1-2693224634761594535936*p0^2-208036428068427822792704*p0-84870317098071180181504)*q1-22481969339833516032*p2^7+(9223372036854775808*p1-5354512837190621331456)*p2^6+(1781624012587768217600*p1-110680464442257309696*p0-113731473910031865348096)*p2^5+(276701161105643274240*p1^2+37936545324278665445376*p1-739428008419452256256*p0-1015822514471883795070976)*p2^4+(33236565249994260480*p1^2+(-152616831250826761601024*p0+287341262943109576130560)*p1-10872717024874859593728*p0-4730979484470675517734912)*p2^3+(30877543736380575711232*p1^3+(-664082786653543858176*p0+48749103124593621598208)*p1^2+(13474497617315068116992*p0+1047679242822210314829824)*p1-9571121985681816027136*p0^2+90662983849794326233088*p0-12009495275922293233745920)*p2^2+(885443715538058477568*p1^4-47263125368631472422912*p1^3+(805385999179663630401536*p0+189190011952053910241280)*p1^2+(-56594610818140904357888*p0^2-174782176311883669176320*p0+1825713911063796462387200)*p1+19008947555492626956288*p0^2+368842656994485960966144*p0-15885760814067349827274752)*p2-547064712700462710652928*p1^4+(71573367005993060270080*p0-53109902614979453911040)*p1^3+(73417119301340311322624*p0+220371874342763268931584)*p1^2+(173576980233376258588672*p0^2-233531287159297944846336*p0+1292898847634999482875904)*p1-1156380269120667516928*p0^3+9749707026016170409984*p0^2+349534061823123131465728*p0-8592116978535767932898546)*v^38+(-1822929251559219920896*q4^7+(456138081058965946368*q3+8682847476302978482176*p2-1052293074532880613376*p1+36498716993255039303680)*q4^6+((-1536015703309490847744*p2-9726595612657714200576)*q3+2630167484578966536192*q2-53351947028840109309952*q1-16976499502308132913152*p2^2+(3080714346700552011776*p1-149639253169040284188672)*p2+8974756448925321789440*p1-7401008462037814083584*p0-440865692211539412516864)*q4^5+(-420665478593982234624*q3^2+(25969701006457303990272*q2+2362876594894713913344*p2^2+32224380952267764793344*p2+6676640490772288765952*p1-7655398790589463920640*p0+237874035143515851194368)*q3+(-7038639828820329234432*p2-59622182689238484516864*p1-16374243428762851999744)*q2+(218913852990986586685440*p2+52531654637311406112768)*q1+17482987264251147583488*p2^3+(-38911100780481085440*p1+244451469961952594231296)*p2^2+(-31499559524814758608896*p1+15813255184405399339008*p0+1459059898831577102155776)*p2-2601819576724482949120*p1^2+(24979197318811946582016*p0-156337576393050664468480)*p1+794535249728608665600*p0+2584354837187309021954048)*q4^4+(-6470123426259587301376*q3^3+(-1803232283599891857408*p2+24916651327187025133568*p1-74681142339362388705280)*q3^2+((-73412276805840981196800*p2-31233036498866972655616)*q2+285038080620643460579328*q1-3924833032057858818048*p2^3-38175788780646073106432*p2^2+(-9883203425460081917952*p1+26701662046694575964160*p0-597331091866148136812544)*p2-18640434886483501907968*p1^2+84456792469779282657280*p1+55899872028823849533440*p0-1405633059448254124523520)*q3-1053842312804696064000*q2^2+(58277876214866900942848*q1+7434073890501968265216*p2^2+(-164611826584756397539328*p1+47286323832524522913792)*p2+105659563347288529043456*p1+6318874536373976563712*p0-2612644035466033627136)*q2+(162277160537927532412928*p2^2-241101665217558771400704*p2-227151477141402508328960*p1-20014717319974863503360*p0+45345782095932150513664)*q1-9939665053988425826304*p2^4+(-2154233831357893574656*p1-200510040712177967431680)*p2^3+(41145480670807664361472*p1-6189387039887820062720*p0-1866112516594431692898304)*p2^2+(-5069395855756306153472*p1^2+(37456113841667244556288*p0+381560450467188761952256)*p1-8039587364001558822912*p0-6760380162913525869576192)*p2-49142126212362245505024*p1^3-16668873811411196706816*p1^2+(-58145866702589416964096*p0+879112835002129925013504)*p1-2360606780682519183360*p0^2+178407776595834824556544*p0-7951500003339678216355840)*q4^3+((13212480442794466344960*p2+26221229015970783166464)*q3^3+(-122169615466040691523584*q2-54447870976562955288576*q1+2413461025909339324416*p2^2+(66384067313757642031104*p1+135602155051136757792768)*p2-97540762169441150566400*p1+26906449728950367158272*p0+379485599005427701383168)*q3^2+(-28827649301189601787904*q2^2+(-14404601278557946118144*p2^2+64384469079205141807104*p2+365513875139646365630464*p1+19627335694426962919424*p0+58561095927414837477376)*q2+(-780221181498609981456384*p2-40241572196797386850304*p1-303721890238088121155584)*q1+2912567951013047173120*p2^4+17695579684661171847168*p2^3+(-4113840101219343794176*p1+1069911156275153993728*p0+536922274604871625736192)*p2^2+(42865621541282570567680*p1^2-135463912521790620958720*p1-81796538160124086190080*p0+2654426910547023061057536)*p2+64264925530696219361280*p1^2+(-141855461926826451927040*p0-475034870167794561843200)*p1-2877692075498690052096*p0^2-189314037678680037130240*p0+3436756311277844253638656)*q3+(538702573027549249536*p2-42464404857679387820032*p1+5671614946128475193344)*q2^2+((56004315007782198706176*p2-412183128839815000227840)*q1-3818043677693649616896*p2^3+(-2010695104034341126144*p1-46959455527057227776000)*p2^2+(-176566253493242680049664*p1-4171270003667572359168*p0-51124067528222756044800)*p2+125032031331603340853248*p1^2+(15200117116736670531584*p0-5893982253607846674432)*p1-61052165642921164406784*p0+203191869501571610968064)*q2-143039512312057683771392*q1^2+(-9186478548707356704768*p2^3+234065727548514864463872*p2^2+(53568191868547931045888*p1-7526271582073497059328*p0-114402741255305995223040)*p2-10330176681277348904960*p1^2+309722094005479035371520*p1+89297229296314118832128*p0-202837816557653505081344)*q1+2885852598023485390848*p2^5+(915419674657836498944*p1+84897622710151700021248)*p2^4+(-30728474588714612293632*p1-1312601132994895282176*p0+1133781686600137892167680)*p2^3+(4011302144903372341248*p1^2+(-258254417031933722624*p0-329519794373496680742912)*p1+14223223307165226762240*p0+6444329231540250210205696)*p2^2+(4501005553985130594304*p1^3+16469528729305082757120*p1^2+(89872248896736783761408*p0-1583129186276635874164736)*p1+1957660714822426165248*p0^2-287655501952905759424512*p0+15566336013759957832826880)*p2-191529661413564757311488*p1^3+(-22246773352893719248896*p0+111563059842137288867840)*p1^2+(-590295810358705651712*p0^2+91974141048800447299584*p0-2082448370162166302507008)*p1+18069477532924725166080*p0^2-674028300980594573049856*p0+13455933440026550263095296)*q4^2+(25199333268597816426496*q3^4+(32390176750424758943744*q2-4894728247808368836608*p2^2-22761886071073101840384*p2-116859547246197706063872*p1-10754451794972668592128*p0-68571730423967553421312)*q3^3+((195592268565423134343168*p2+62765046710796749373440*p1+104952814020715230527488)*q2+(-32844427823239856652288*p2-208259705366914713780224)*q1+5538562850537254944768*p2^3+(-12744394311924086472704*p1-82320979099769148276736)*p2^2+(100156921207379181174784*p1-66366773491188539326464*p0-453022761237446632931328)*p2+29083597875212321816576*p1^2+(-11215620396815407382528*p0+153584997576901570592768)*p1-29743960688573657645056*p0-591867113574351637577728)*q3^2+((-12174851088648304066560*p2+205599555167816528166912)*q2^2+(115213751798371432005632*q1+5755384150997380104192*p2^3-12806291785202666569728*p2^2+(333295771923784178597888*p1+3541774862152233910272*p0-34620753139759790948352)*p2+6050532056176732930048*p1^2-530351566252914648285184*p1-102925193826331277656064*p0-188114688042903007133696)*q2-5017514388048998039552*q1^2+(-502270253481972885094400*p2^2+(4796153459164483420160*p1+799108197471891272761344)*p2+487392089695397676580864*p1-34859734613292625166336*p0+122363322498810174767104)*q1-677917844708826021888*p2^5+1551836848800443400192*p2^4+(7964958214576402333696*p1-885443715538058477568*p0-194473750955571258851328)*p2^3+(-3320413933267719290880*p1^2+68346947700548190601216*p1+4756053408082376523776*p0-1612422379314573199015936)*p2^2+(233468189949955347054592*p1^2+(-70242895589676758859776*p0+533357120755509734932480)*p1+209412039151770188906496*p0-4381692752541024522338304)*p2+145581704229715781353472*p1^3+(-885443715538058477568*p0-97819947065741288669184)*p1^2+(186740407469029405491200*p0+720708443225029609521152)*p1+7790290606628465016832*p0^2+305552790562195502006272*p0-3874295265424565512175616)*q3+108374621433043615744*q2^3+(1401952549601925922816*q1+36317027395115679744*p2^2+(-3800029279184167632896*p1+4211261968358622363648)*p2-504816192394520954929152*p1-1033017668127734890496*p0-4732327350131807485952)*q2^2+((627189298506124754944*p2^2+904401203838308862394368*p2+98025998007692557287424*p1+303306613316448287719424)*q1+511464802481212489728*p2^4+(1235931852938539958272*p1+19154745963929212551168)*p2^3+(459164391922167862788096*p1-1752440687002407403520*p0+61222050729331020267520)*p2^2+(-138802525782627521134592*p1^2-33461648685445773524992*p1+46220659148485514231808*p0-136183452969598061641728)*p2+240150811221032783839232*p1^2+(412575266266569404055552*p0+82260658802253333790720)*p1+645636042579834306560*p0^2+85817548552896069500928*p0-437887618165195786944512)*q2+(-98118231728061105045504*p2+622222152376308268531712)*q1^2+(-244419358976651558912*p2^4-809390672025915513372672*p2^3+(124054353895696734617600*p1+68746231073273836208128)*p2^2+(-328151075882258237751296*p1-337454359790901075640320*p0+236742996986427359625216)*p2-438167817825832193228800*p1^2+(-18409850585562132512768*p0-12578102765964360679424)*p1+133426295180658835718144*p0+327022292280412183986176)*q1-318602652038698369024*p2^6+(-71481133285624512512*p1-16779939333621594193920)*p2^5+(12522727138264910659584*p1+751704821003664228352*p0-319152428781515325833216)*p2^4+(-1519550543071824314368*p1^2+109061936671693647904768*p1-23722666001177813975040*p0-2613947780127401164406784)*p2^3+(34854672567311460728832*p1^2+(-161948001448362277601280*p0+892510522690668666552320)*p1+502673776008585281536*p0^2+157602153108294850314240*p0-9903078116768504482889728)*p2^2+(260091020988772429856768*p1^3+(21601137310313884942336*p0-93876058142575746351104)*p1^2+(-101532070583798811590656*p0+2498906136194240321945600)*p1-18638417273850439925760*p0^2+754575852555721229991936*p0-17584535594891111722647552)*p2-12617572946417333305344*p1^4+20098439237047681024000*p1^3+(-101698773575805744185344*p0-146515599546018087043072)*p1^2+(-76002891426692566351872*p0^2-166117925733360335847424*p0+2288603847234773195948032)*p1-9108315903162062995456*p0^2+1030021186415656412643328*p0-11976925119482564340979840)*q4-5942157434743689314304*q3^5+(-22523042168435134955520*p2-14250109796940628623360*p1-20032539189600275398656)*q3^4+((5644703686555122794496*p2-8820065683024493150208)*q2+50210884447132792651776*q1-498062089990157893632*p2^3-3526264465035569922048*p2^2+(-133032730112822555443200*p1-774763251095801167872*p0+24565466468850440601600)*p2-295147905179352825856*p1^2+174898313846048625262592*p1+7390082729341813260288*p0+51273713318885075189760)*q3^3+(-40343029289202789384192*q2^2+(2213609288845146193920*q1+71565296555460812341248*p2^2-122045262073129737388032*p2+27614487647967047057408*p1+25276651067000513101824*p0+17851048830027675205632)*q2+(-1217485108864830406656*p2^2+179583377013204760657920*p2+74626303150191991062528*p1+187509290144911767633920)*q1-4070101141638321537024*p2^4+(332041393326771929088*p1+15533500582752398868480)*p2^3+(-288849999402843886321664*p1-15906857999060667727872*p0+129466068909984797687808)*p2^2+(-52227344158690168012800*p1^2-66290967213410778873856*p1+34020677973916482797568*p0+361973867548457878683648)*p2-203489546684799412862976*p1^2+(-11671600851887415361536*p0-87715501772563061669888)*p1-3320413933267719290880*p0^2+29486856694955912462336*p0+292010854363453913563136)*q3^2+(-737869762948382064640*q2^3+(553402322211286548480*p2^2-168495442673024561577984*p2-76065149187941336088576*p1-158178147694056375844864)*q2^2+((53818375835047616839680*p2-49735196240091411382272)*q1-138350580552821637120*p2^4+169888460080965784436736*p2^3+(55284891988907526193152*p1+16666089038729109831680)*p2^2+(268086513608822404153344*p1+122862233059933254844416*p0+97569723300219212267520)*p2-118239017826459798470656*p1^2+(27780796575006584733696*p0-94802400699995444477952)*p1+40667243426377191391232*p0+171886053298858218225664)*q2-111971736527416978309120*q1^2+(-37942646716611333980160*p2^3-328198624887124015448064*p2^2+(612548348319122405195776*p1-7415591117631239749632*p0-3915582145842030575616)*p2+442721857769029238784*p1^2-742535667802723365945344*p1-9318488060984840683520*p0-104538056373678184071168)*q1+11529215046068469760*p2^6-2909577560860473163776*p2^5+(-807621513977096306688*p1+22892534845352236285952)*p2^4+(-20958937514249734324224*p1-42108728573508175527936*p0+305940238295880022622208)*p2^3+(-249060444493446421413888*p1^2+(-7553941698184061386752*p0-137458766548387221209088)*p1-68804272480108968673280*p0+1354145389852425187229696)*p2^2+(3541774862152233910272*p1^3+30605132253920002834432*p1^2+(-55487806173718331260928*p0-405456785224632662753280)*p1-20482803450845243375616*p0^2-171774984684853335687168*p0+2508502295585707712839680)*p2+539656615572611415408640*p1^3+(35865082165309795729408*p0+30900926671936487948288)*p1^2+(-1328165573307087716352*p0^2-11186305622415922692096*p0-348671943532056525406208)*p1+7082621982781229498368*p0^2-247090792493713274699776*p0+1697554065008456964268032)*q3+(166020696663385964544*p2-223955002269880025088)*q2^3+(175244068700240740352*q1-207525870829232455680*p2^3-2466747616700387033088*p2^2+(-409453154832094062444544*p1-442721857769029238784*p0-13038580733767367786496)*p2-10625324586456701730816*p1^2+711142709606988373819392*p1-36028797018963968000*p0-3082801082605995294720)*q2^2+(-1992248359960631574528*q1^2+(348251469681544197570560*p2^2+(10403963657572187111424*p1-744336607754112926220288)*p2+119397127477837376258048*p1+2499533821987644243968*p0+17136036449271267983360)*q1+72634054790231359488*p2^5-1109236588221353164800*p2^4+(256490447129885246750720*p1+221360928884514619392*p0-19306374545966219919360)*p2^3+(608742554432415203328*p1^2+29826696317328081027072*p1+7130098930052969267200*p0+8515355558452276494336)*p2^2+(-1506143507125127442595840*p1^2+(184610403003666765185024*p0-41618966023894982459392)*p1-51719564426604051431424*p0+192367797822161726472192)*p2-121047534611682077704192*p1^3+(1770887431076116955136*p0+76499637339691625218048)*p1^2+(-500220935507534214594560*p0-83396693269731833020416)*p1+679070766213432868864*p0^2+12392492769918284988416*p0+268892811893570998894592)*q2+(-830103483316929822720*p2^2-555515627329230898987008*p2-69664128994364121677824*p1-393431173849033713123328)*q1^2+(-201181920250133280194560*p2^4+(-1272825341085959061504*p1-25439915560691948322816)*p2^3+(1925857231002658215559168*p1-71571061162983846576128*p0-67429799019666420531200)*p2^2+(107821219110832329195520*p1^2+3681689599150636662784*p1+185439713853449277800448*p0-191531513947695278456832)*p2+81998839855385568870400*p1^2+(-50493350215761470160896*p0+51603975051762099814400)*p1-977677435906606235648*p0^2-237227026632935305379840*p0-177031097107139151265792)*q1-7782220156096217088*p2^7+1197151356547252617216*p2^6+(-1867156376710788677632*p1-27670116110564327424*p0+31760229839372776636416)*p2^5+(179855754718668128256*p1^2-10024575358412915736576*p1+10426139382137359433728*p0+372520017183272884764672)*p2^4+(-16287682383551116869632*p1^2+(-50856520489712626958336*p0-149098998873394396528640)*p1-33157125974692095590400*p0+2021079565156517884723200)*p2^3+(11116469147419218542592*p1^3+(-442721857769029238784*p0+16620530132317420650496)*p1^2+(75211843159344193470464*p0-704708148853468330721280)*p1-1645795447826274058240*p0^2-211393689113542013222912*p0+5612315617051438559002624)*p2^2+(-42788682045248573014016*p1^3+(461429738563532241240064*p0+57922140821500335226880)*p1^2+(-14840405607299334275072*p0^2+90407154231591017906176*p0-1381115394392428065587200)*p1+17602554456658113724416*p0^2-589055584055940045864960*p0+7841025264851094825971712)*p2-288620063620268858277888*p1^4+(23685619390643064274944*p0-1322016119122145837056)*p1^3+(-6161086419829423865856*p0+57393180823127702110208)*p1^2+(76685997418172123185152*p0^2+144201904663892347322368*p0-980518827786533469945856)*p1-320512178280703459328*p0^3-30455114556473245433856*p0^2-556377027923604343357440*p0+4407224599196539688967762)*v^37+(862434983371497013248*q4^7+(-213428964040808333312*q3-3883397100736283148288*p2-303218355711600754688*p1-16714758406910928486400)*q4^6+((1055679781452663226368*p2+4314285728494163853312)*q3-647658158812523659264*q2-15198964195232063684608*q1+7065267361617157292032*p2^2+(2218293032457611509760*p1+63588832493209210847232)*p2-3463832857804309266432*p1-3925540097199355985920*p0+192147079545976516509696)*q4^5+(-7864410849295728640*q3^2+(7712144145894332170240*q2-2565907873295830614016*p2^2-12819070678776586174464*p2+4750354102753939161088*p1-462681811317535277056*p0-95664559213848196808704)*q3+(2671138982188969623552*p2-47999436886108784295936*p1+5226953519061723512832)*q2+(143170368902830560903168*p2-9824148849446279446528)*q1-6506557547245014614016*p2^3+(-1478946088831451922432*p1-94441674082940438446080)*p2^2+(7816197000534960373760*p1+11323562672684223430656*p0-600303558154713059819520)*p2-3890065242934558588928*p1^2+(16268875351507217678336*p0+78621125843955314851840)*p1+5785843912825565609984*p0-1123769079870314548035584)*q4^4+(-1924298048782865530880*q3^3+(-2387385184066864152576*p2+17930523470021835882496*p1+28391051468100587225088)*q3^2+((-47315033857936544759808*p2+4903057655319190568960)*q2+73230007121722042482688*q1+1636644133383457210368*p2^3+14500352028760493522944*p2^2+(-16097990767246271578112*p1+13928444697155318317056*p0+219216577964494722957312)*p2-12136804678996278116352*p1^2-50131381030720309821440*p1+17649241022195249971200*p0+578757844518923881414656)*q3+172938225691027046400*q2^2+(31746846550854138331136*q1-3684665071129445007360*p2^2+(-62041012005903649472512*p1-13907325735205834063872)*p2+52955447865846597156864*p1+3318396320634657308672*p0+2218651761526471393280)*q2+(50723934516682839556096*p2^2-60700324173832658092032*p2-143564523942218026713088*p1-8282588089095588675584*p0-31846458121788411871232)*q1+3091000568249466224640*p2^4+(-974218671392785694720*p1+67804749375435662426112)*p2^3+(-6248384757956326981632*p1-7140547281188468817920*p0+716033691186204025815040)*p2^2+(5629499534213120000000*p1^2+(11805916207174113034240*p0-184330107132230619889664)*p1-18106623785601230438400*p0+2802803084936700909060096)*p2-15808859671169085734912*p1^3+19665592084411615019008*p1^2+(-27152805635766788030464*p0-460721810093287424393216)*p1-1323553887288660328448*p0^2+4240067881629946740736*p0+3524375590639390971396096)*q4^3+((8831522840476523692032*p2-7674038907972173692928)*q3^3+(-32105639325967491006464*q2-29302652961087622742016*q1+8057592755311786065920*p2^2+(28022910090974022598656*p1-40629843916590390706176)*p2-15862267859150072446976*p1-4020525516940227117056*p0-149894677901295073886208)*q3^2+(-15872270353922462318592*q2^2+(-1284931016884330954752*p2^2+3336721467518427856896*p2+267113754103708886499328*p1+8291811461132443451392*p0-5107632722812495462400)*q2+(-510105075681716789575680*p2-13650590614545068195840*p1+81841157010482305957888)*q1+296372884277997600768*p2^4-7337117020024215699456*p2^3+(6560123361212959293440*p1-592601653367919345664*p0-175069277066281678274560)*p2^2+(13051071432149507768320*p1^2+93161948280545836269568*p1-38584463706707158106112*p0-992323252839970737487872)*p2+22627021276631864967168*p1^2+(-83085288229492427325440*p0+224015368603397938741248)*p1-700976274800962961408*p0^2-56882076338819963027456*p0-1495886342501592912101376)*q3+(-913113831648622804992*p2-12525339226048785547264*p1-1607950574257572937728)*q2^2+((13945738519724421021696*p2-98961521751086975680512)*q1+1758781755277745061888*p2^3+(-516508834063867445248*p1+11915122024213383217152)*p2^2+(-108479122958797120733184*p1-3742383203953825284096*p0-12909154700530959777792)*p2+44675708303515320320000*p1^2+(2803905099203851845632*p0+79072372670022549504)*p1-30498654773829989040128*p0-77192171173191037747200)*q2-80525802489265227038720*q1^2+(-2158269056624017539072*p2^3+50630691989997760806912*p2^2+(57618405114231784472576*p1-885443715538058477568*p0+28520377600260251320320)*p2-2066035336255469780992*p1^2+61077365534636116017152*p1-20113796511777014415360*p0+111961876554434157215744)*q1-693914630585246023680*p2^5+(496909168485551046656*p1-23090756226574763163648)*p2^4+(-2706631850852276502528*p1-19023204826012975104*p0-398361643235093501706240)*p2^3+(-4500140862856675459072*p1^2+(73786976294838206464*p0+150125251014479472230400)*p1+22070088976737650081792*p0-2533709222583659460034560)*p2^2+(811656739243220271104*p1^3-37555455368147689799680*p1^2+(48613691846485100986368*p0+786553041205219945349120)*p1+2019918476071195901952*p0^2+8689505430426510950400*p0-6639083482896727082532864)*p2-108122563969098943823872*p1^3+(-6668497982646002909184*p0-61967253326640063709184)*p1^2+(37507580274521392807936*p0+1195788751208714355081216)*p1+9513354313261534674944*p0^2+16767555311309279985664*p0-6102798144155267289030656)*q4^2+(7911077148634541719552*q3^4+(17565912044189920526336*q2-3267379544055804329984*p2^2+11345112396901191254016*p2-84407256849712253239296*p1-4422606891671864999936*p0+20320976955635218251776)*q3^3+((127370300258134102376448*p2+18907912675552290406400*p1-29658867425414305808384)*q2+(-7885983091510833315840*p2-54509678377848987975680)*q1-2687784286411730976768*p2^3+(-3606338466410217340928*p1+9076314590847363448832)*p2^2+(34599093288458185080832*p1-34082665519187610304512*p0+148214801122783666372608)*p2+32393635514938579484672*p1^2+(-2656331146614175432704*p0-22379853736720098918400)*p1+23371611536124190654464*p0+269728525206587430666240)*q3^2+((-2988372539940947361792*p2+49564419742221522173952)*q2^2+(63202003961042744377344*q1+1328165573307087716352*p2^3+32203853826641186783232*p2^2+(110467750424657346428928*p1+442721857769029238784*p0+36211276261203067797504)*p2+1475739525896764129280*p1^2-215959845168002289893376*p1+9513475910451473678336*p0+28199888898957982564352)*q2-516508834063867445248*q1^2+(-177874747343377413439488*p2^2+(295147905179352825856*p1+200944247283398429638656)*p2+337411413464854470590464*p1-14079477414258815270912*p0-23258861847973063557120)*q1-145268109580462718976*p2^5+3604242040783676375040*p2^4+(5253430950929174102016*p1-110680464442257309696*p0+55663291255367380500480)*p2^3+(-387381625547900583936*p1^2-45211201498858414669824*p1-4866517699742520049664*p0+539719188924432142827520)*p2^2+(128008730541310143889408*p1^2+(-19578912991233475346432*p0-219118566075776479789056)*p1+64045416847895949213696*p0+1731125563013278960975872)*p2+44456653217640019394560*p1^3-16319332837307346583552*p1^2+(57726734699668554383360*p0-414605851654061813661696)*p1-9933859914068745256960*p0^2+35235598860312008196096*p0+1778604508564592454533120)*q3-32281802128991715328*q2^3+(147573952589676412928*q1+543026028669824925696*p2^2+(-516508834063867445248*p1+6644732487412368801792)*p2-382406048679581659955200*p1-470391973879593566208*p0+4969673854272185303040)*q2^2+((-73786976294838206464*p2^2+609735652193445926141952*p2+32143451548438893690880*p1-101830643757969756389376)*q1-348470524767419498496*p2^4+(258254417031933722624*p1-3208125683758490714112)*p2^3+(259966505466274890383360*p1-816268425261647659008*p0+18899571476878772404224)*p2^2+(-38899571565435016970240*p1^2-53664896959659015929856*p1+46000135889131690524672*p0+112352519613194126229504)*p2+131704582553913977208832*p1^2+(249925712082653860069376*p0-2908290291129579995136)*p1+73786976294838206464*p0^2+41244858419599175057408*p0+177431718077509081759744)*q2+(-25843888447267081814016*p2+152109545788799748931584)*q1^2+(9223372036854775808*p2^4-424693588172694953656320*p2^3+(28128978869397852520448*p1-17465534900901412601856)*p2^2+(107475270601856237174784*p1-177401761296112454467584*p0-122307495997126301712384)*p2-215418771449770930077696*p1^2+(-4058283696216101355520*p0+33414621359264956940288)*p1+189294809771177211330560*p0-179904734423336871788544)*q1+53682907558256312320*p2^6+(-32281802128991715328*p1+2811809198024863776768)*p2^5+(7091719254028517900288*p1+233466604682886512640*p0+98954617223234577235968)*p2^4+(593754574872526192640*p1^2-50417119508903202127872*p1-22525413313638945521664*p0+967375437380113586454528)*p2^3+(41486794975767192141824*p1^2+(-83136305006071280304128*p0-420027561496313585467392)*p1-18446744073709551616*p0^2-24395514441973662482432*p0+4060652889358567315865600)*p2^2+(116335544422353894113280*p1^3+(4021390208068682252288*p0+51782655301007326576640)*p1^2+(-21204242393503117606912*p0-1361715869064793159630848)*p1-20797767194385026383872*p0^2-60613227069114144522240*p0+7753529047770226108268544)*p2-2508757194024499019776*p1^4+12231269932980187955200*p1^3+(-41654981903851343314944*p0+120466542011304701329408)*p1^2+(-34677573015564743344128*p0^2-20817698817916931145728*p0-1444329466416543846891520)*p1-8662733204098490826752*p0^2-70506732887649766342656*p0+5540803154042010722425216)*q4-3306578875212437127168*q3^5+(-17599490883011594944512*p2-4002943463994972700672*p1+6397620257333526396928)*q3^4+((1272825341085959061504*p2-2237982770028475318272)*q2+27144383904463605202944*q1-152185638608103800832*p2^3-19722429200558890942464*p2^2+(-52614725784238068596736*p1-110680464442257309696*p0-17429472045410266644480)*p2-295147905179352825856*p1^2+66628669068519202095104*p1+2111143390123212668928*p0-18394487171228589096960)*q3^3+(-21347494579300378607616*q2^2+(221360928884514619392*q1+27400332478486325231616*p2^2+(110680464442257309696*p1-30392920387678491377664)*p2+15723687595016254914560*p1+10362458483406340620288*p0-4624439640826054705152)*q2+(-55340232221128654848*p2^2+132034876550585329385472*p2+22578814746220491177984*p1-60531514060150069526528)*q1-1936043436611047784448*p2^4+(-27670116110564327424*p1+2492181695595961909248)*p2^3+(-148760200731525801574400*p1-4790388851641449185280*p0-34533666112374583590912)*p2^2+(-16546729434117467799552*p1^2+14879555398860065996800*p1+3613057837054254120960*p0-131192408018549641052160)*p2-93847702388606286954496*p1^2+(-6571652576259027763200*p0+35876256051183115829248)*p1-996124179980315787264*p0^2+20141320999771503067136*p0-161619719046579676512256)*q3^2+(-73786976294838206464*q2^3+(55340232221128654848*p2^2-111258510461629567598592*p2-23713289506753628602368*p1+50018166411878354386944)*q2^2+((13530686778065956110336*p2-14535133610157652574208)*q1-13835058055282163712*p2^4+87117415019072760840192*p2^3+(14886522467483608154112*p1+2170245535408079241216)*p2^2+(79262074419426556379136*p1+64298432311923855851520*p0-36829561257700381163520)*p2-63255038350254659338240*p1^2+(6087425544324152033280*p0-28153162073496925241344)*p1-99982058818747360083968*p0-29271389405374907940864)*q2-60149067816843813584896*q1^2+(-7533189111101138141184*p2^3-154402949855842645573632*p2^2+(253407535026566537936896*p1-885443715538058477568*p0+53785950339943014334464)*p2+885443715538058477568*p1^2-263325254039570787336192*p1-11668286202561670676480*p0+24659037723948579028992)*q1+1152921504606846976*p2^6-2988939993493996044288*p2^5+(-662353404396633587712*p1-4570512210677874032640)*p2^4+(-2360512205090344402944*p1-16339203563288235343872*p0-90789199290454650126336)*p2^3+(-96900746619196274638848*p1^2+(-1743217314965552627712*p0+49765703694335963299840)*p1-25425209337583746678784*p0-482072828181243066580992)*p2^2+(442721857769029238784*p1^3+14056479782761647833088*p1^2+(-715459851202586476544*p0+203097773027481329074176)*p1-7574694285266984632320*p0^2+2398728871918908211200*p0-1053903404972838444072960)*p2+295049330390708940439552*p1^3+(15965656995795616923648*p0-22121846085281810219008)*p1^2+(-38257339540486032982016*p0+259398091077485976354816)*p1+28940635608641072791552*p0^2-13473660251807932219392*p0-804046934746227122663424)*q3+(110680464442257309696*p2+109113211771932377088)*q2^3+(-46116860184273879040*q1-83010348331692982272*p2^3-2692769771199230115840*p2^2+(-156856123623266137931776*p1-10553930675229485432832)*p2-1992248359960631574528*p1^2+325472625306074232127488*p1+22914314904061083648*p0-3196322495772267380736)*q2^2+(-221360928884514619392*q1^2+(120803115252705426145280*p2^2+(1328165573307087716352*p1-286966976844645871386624)*p2+94285776531559869841408*p1+1106804644422573096960*p0-1462320395498083581952)*q1+20752587082923245568*p2^5+800788427442468421632*p2^4+(87237535028333986709504*p1-7675995458127475507200)*p2^3+(387381625547900583936*p1^2+14140986452069534662656*p1-6100612084033092845568*p0-43939957224397634273280)*p2^2+(-829995324868278892888064*p1^2+(56765243200822717710336*p0+11202200314239657181184)*p1-50527594039215623503872*p0-115665106256163546071040)*p2-38977970227748282564608*p1^3+69358718511533898334208*p1^2+(-145980804221494099968000*p0+8379174185028181557248)*p1+189655587507826327552*p0^2-1918206486359027220480*p0-122167994483258998652928)*q2+(55340232221128654848*p2^2-375148407808081558241280*p2-23252120904910889811968*p1+130397633438451431899136)*q1^2+(-61202261611302168297472*p2^4+(-332041393326771929088*p1+8076394157856151044096)*p2^3+(1007759932179169333477376*p1-18040915704087941480448*p0+36469705459901887676416)*p2^2+(36063384664102173409280*p1^2-17628171494288550526976*p1-3210625181551681339392*p0+100785265301627741405184)*p2-181985254780872503066624*p1^2+(-29371251790611730137088*p0-12866857092392056520704)*p1-110680464442257309696*p0^2-101114186887215288680448*p0+105469993328903028998144)*q1-1729382256910270464*p2^7+76319969610257399808*p2^6+(-1390927737714122948608*p1-7771359934502022414336)*p2^5+(27670116110564327424*p1^2+4944541578124295405568*p1+12444121310368786022400*p0-128060966652099239608320)*p2^4+(-15036888651842254274560*p1^2+(-15104424631854302232576*p0+68354977840235385192448)*p1+8753220477789665230848*p0-795441030250792545681408)*p2^3+(2506451351015285325824*p1^3-6665151526647889920000*p1^2+(36418797487695184527360*p0+365728998282515225509888)*p1+4845008507922198560768*p0^2+36411371664131468820480*p0-2410775162996051572752384)*p2^2+(-32678470176971253874688*p1^3+(221445380384727070932992*p0-50945413882760874950656)*p1^2+(-3320413933267719290880*p0^2+2337960676246891266048*p0+834029650597147446345728)*p1+22722640578020288495616*p0^2+66730583773056658833408*p0-3565310535705146977422336)*p2-131179408794167048929280*p1^4+(6198106008766409342976*p0+2994484276479010013184)*p1^3+(-15174407192363919212544*p0-78066783696464520413184)*p1^2+(2396311318528312475648*p0^2+10146298657284743495680*p0+665538443603369170862080)*p1+70328211781017665536*p0^3-4590629034848849756160*p0^2+60970921282547669270528*p0-2071728091606741115308846)*v^36+(-309171503090519506944*q4^7+(75135804383235670016*q3+1249066179039300943872*p2-170001878733981483008*p1+7946562436852369850368)*q4^6+((-189151184349560832000*p2-2928063649858271051776)*q3+79976048082752110592*q2+4898547300292379017216*q1-1936345459261058318336*p2^2+(1948113083612400713728*p1-27476148367644979888128)*p2+3029550253155763093504*p1-978668227824627744768*p0-85115959523683740942336)*q4^5+(406703475324203565056*q3^2+(-2507099869361626677248*q2-597411497769951035392*p2^2+7849917808298013229056*p2-8034421735228964864*p1+2258861457900964937728*p0+36168964003995869773824)*q3+(-198905981142445326336*p2-27946240810917667274752*p1-4081431749700041572352)*q2+(71683326894494938300416*p2-33792160825224076460032)*q1+1405940487071962497024*p2^3+(-2731919562759961837568*p1+35766715538406304120832)*p2^2+(-10841505249869833437184*p1+5613142460366510358528*p0+251659721628812197232640)*p2-1785767324244949073920*p1^2+(7856007132391055294464*p0-36162834512818919702528)*p1+7489351899161057820672*p0+465816435558362581565440)*q4^4+(591520789457350426624*q3^3+(-1210121723474079645696*p2+9702699152395072438272*p1-5115271091663306489856)*q3^2+((-22563250305908298743808*p2+19884949755886879899648)*q2-31089302990859536433152*q1+971480482819344433152*p2^3-6006806396288360251392*p2^2+(-6606627530965187035136*p1+5291909706145427619840*p0-79788538882129435557888)*p2-5939851591734475620352*p1^2+9694054598463451037696*p1-9157236676326840074240*p0-187755858295067271757824)*q3+53845037144841650176*q2^2+(12857380619375557476352*q1-200617349000846114816*p2^2+(-20581954700241432215552*p1+5678865108209844092928)*p2+5622789170768337960960*p1+855323641230204600320*p0+28264639819933884088320)*q2+(13380806982467066003456*p2^2+35077600748866300280832*p2-70523199630484298530816*p1-2333513125324258279424*p0-2784886736627047596032)*q1-469755840432227483648*p2^4+(458862758833525096448*p1-20656633336485931646976)*p2^3+(12291199333221607145472*p1-5534275423691998232576*p0-278500065227210087202816)*p2^2+(4700388916688077193216*p1^2+(3325025619286146678784*p0+83903977425315693592576)*p1-14385808038787905748992*p0-1121309165721324821151744)*p2-4233527764916342095872*p1^3+102151491172947722240*p1^2+(342489744462271479808*p0+188467017460623261827072)*p1+52746158835763249152*p0^2-57564691388462113226752*p0-1441446654149331951812608)*q4^3+((4387442785781356167168*p2-4736943508963536666624)*q3^3+(13379834204947553976320*q2-11932737572680866201600*q1+4669971604804816863232*p2^2+(10241401725422621687808*p1+7936326122548557250560)*p2-850770502006933028864*p1-10950808738726022217728*p0+19545576496525593280512)*q3^2+(-6407937722604855492608*q2^2+(367781959969584185344*p2^2-20280573813177798623232*p2+147719220699256875646976*p1+2361183241434822606848*p0-13481109068693815427072)*q2+(-257034193734495450955776*p2-3938379859736989270016*p1+175489622121898559143936)*q1+80272159758251720704*p2^4+457840441718111993856*p2^3+(4307530913993294086144*p1-202914184810805067776*p0+60851766232518106284032)*p2^2+(3242015270954453696512*p1^2-8143423060697654755328*p1-4321888389605351227392*p0+303043680891655403077632)*p2+6806830548800315064320*p1^2+(-39505431816105915056128*p0-42153796882229597569024)*p1-73786976294838206464*p0^2+30795960747655782465536*p0+512731790419245328760832)*q3+(-153915020865014071296*p2-2822351843277561397248*p1-900351474729584951296)*q2^2+((2324289753287403503616*p2+52205943053260903415808)*q1+236493023632479485952*p2^3+(138350580552821637120*p1+58384524831742754816)*p2^2+(-44187121787141149949952*p1-2417676395160558108672*p0-25545558730259294060544)*p2+13984937850881053818880*p1^2+(295147905179352825856*p0+8967598962480034873344)*p1-2934781956175052144640*p0-87801043747116714819584)*q2-33714883559218026119168*q1^2+(-332041393326771929088*p2^3-38904561553822143479808*p2^2+(28025215933983236292608*p1-1255917315156810399744)*p2-221360928884514619392*p1^2-43956328068837107826688*p1-44621376877610722656256*p0+7783688035524098916352)*q1+43883074769098113024*p2^5+(17293822569102704640*p1+3857474187767092084736)*p2^4+(-6944469560612012163072*p1+479903576292600053760*p0+140109910776110276149248)*p2^3+(-3238268276064481443840*p1^2+(-73786976294838206464*p0-69049973130771793182720)*p1+5879006271918839955456*p0+965388909947630687092736)*p2^2+(110680464442257309696*p1^3-3912201561002991419392*p1^2+(14195778371036030959616*p0-322013091155245487095808)*p1+664082786653543858176*p0^2+67483376044254922014720*p0+2647633979675675077902336)*p2-51629842588927669567488*p1^3+(-1452681095804627189760*p0+12240329658104411062272)*p1^2+(-15144157780304266788864*p0-508562880998531554869248)*p1-3032061959926068543488*p0^2+183740118304053805449216*p0+2535580093205117871669248)*q4^2+(-2975366144217101369344*q3^4+(7123901976965707464704*q2-1452392865428475478016*p2^2+4472912099509593440256*p2-43097214648520470953984*p1-1388117491546643759104*p0+3873286242495906185216)*q3^3+((62594126097738784309248*p2+4574792530279968800768*p1-75070695843422774755328)*q2+(-1383505805528216371200*p2+24904095291425916190720)*q1-2753392725783264362496*p2^3+(-756316507022091616256*p1-8566458980808005779456)*p2^2+(25039446474626909077504*p1-14059877748680498872320*p0-12407327431927529472000)*p2+17258082002459892383744*p1^2+(-295147905179352825856*p0-5998798046172849111040)*p1+28609962183701114650624*p0-52115436591167678971904)*q3^2+((-553402322211286548480*p2-26221073923258615595008)*q2^2+(26385761554432299892736*q1+276701161105643274240*p2^3+38566071005828977000448*p2^2+(30757639899901463625728*p1+5979028615999204098048)*p2+221360928884514619392*p1^2-4742225105426535415808*p1+40879858364785352507392*p0+34628411111322377256960)*q2+(-51605343006954774069248*p2^2-70268286884375873716224*p2+174543236540627853246464*p1-4408771833616582836224*p0-10295721584464895148032)*q1-34587645138205409280*p2^5+2005396619072739737600*p2^4+(2892680055058579062784*p1-19448761161025723564032)*p2^3+(-55340232221128654848*p1^2+7553405206878450876416*p1-4695452971496479129600*p0-149764495276257709129728)*p2^2+(53003332388884613955584*p1^2+(-3772359163073603305472*p0+41653725984495492923392)*p1-9922790910609598709760*p0-552658946425033360146432)*p2+11160280164594278727680*p1^3-6718519182232230297600*p1^2+(-6164202910771564249088*p0+102979555320382791614464)*p1-9902154572692056965120*p0^2-72075284656101561204736*p0-690680101645665967800320)*q3-23058430092136939520*q2^3+(166020696663385964544*p2^2+1525693452963557670912*p2-214161078203432935882752*p1-92233720368547758080*p0+311604585983345950720)*q2^2+((311612633071455131664384*p2+7941323323731961970688*p1-211736188730519190503424)*q1-78686892689417306112*p2^4-2502902514508917374976*p2^3+(121675012140564354170880*p1-202914184810805067776*p0-3113023192417540505600)*p2^2+(-8259529659003451736064*p1^2-26983488022701190152192*p1+22316326945538829189120*p0+55197362266392577966080)*p2+53197095259252602175488*p1^2+(114140958338334760894464*p0-23493033899866086965248)*p1-3815645247009284161536*p0+124919487520294903480320)*q2+(-4703919738795935662080*p2-77515326282353145282560)*q1^2+(-184221255967064935366656*p2^3+(4019084365059468558336*p1-1644029896034856468480)*p2^2+(233515603846832303636480*p1-69854937503376554852352*p0+1258192788005597478912)*p2-85413036747293651369984*p1^2+(-479615345916448342016*p0+4178661958768459251712)*p1+111958394613520893214720*p0-9983247957385520611328)*q1+9655717601082343424*p2^6+945867385838581579776*p2^5+(5117106990208669188096*p1+56493153725735501824*p0-29772804187000710103040)*p2^4+(321665099785310306304*p1^2+24504619319447456317440*p1-2342894123348071022592*p0-347979658654340742119424)*p2^3+(8045415021919376244736*p1^2+(-35180390906761404481536*p0+175106647049096031895552)*p1-17037068479667336380416*p0-1565564477114329709150208)*p2^2+(45010055539851305943040*p1^3+(350488137400481480704*p0-13960571406572142460928)*p1^2+(20407360275787439669248*p0+574120709674522007044096)*p1-5635948688879514550272*p0^2-159687696476108023136256*p0-3163810623321720560615424)*p2-221360928884514619392*p1^4+1669250194685619601408*p1^3+(-12127221018989233700864*p0-31251823159571749273600)*p1^2+(-11801304521155685646336*p0^2+49799387072524183404544*p0+675433203834339645718528)*p1+11804327914249278980096*p0^2-260894517674727440384000*p0-2354651996788185462520320)*q4-1335083102334728798208*q3^5+(-9297159013149614014464*p2-968454063869751459840*p1+16160505515148778143744)*q3^4+((249031044995078946816*p2+1755521149147528822784)*q2+10978118566866396905472*q1-62257761248769736704*p2^3-15521957856907448287232*p2^2+(-18732668606852049666048*p1-3741121527555091857408)*p2-73786976294838206464*p1^2-5495470157502760353792*p1-294859674803201114112*p0-1689539997255692451840)*q3^3+(-8695333987744839892992*q2^2+(9234901251900844277760*p2^2+22341220592479119605760*p2+4728707551144982872064*p1+3154393236604333326336*p0-2490178996738619080704)*q2+(70994168065116195520512*p2+5783054267107944431616*p1-134154724272888342380544)*q1-1049302684380306604032*p2^4+3334821511425630928896*p2^3+(-70476146021577531588608*p1-1286660399141241225216*p0-1797065141571393945600)*p2^2+(-3970661661865980985344*p1^2+4621362846651723546624*p1-8301602286722346909696*p0+18349354273088162758656)*p2-18547174345399913676800*p1^2+(-3202815939797820899328*p0+1158714334394342965248)*p1-110680464442257309696*p0^2+5564226384315407138816*p0+49504050087354999767040)*q3^2+((-56863385643902375559168*p2-5644703686555122794496*p1+108812430426569137192960)*q2^2+((2407300101619096485888*p2+3826600516985653559296)*q1+39005135940700581396480*p2^3+(3029877714106793852928*p1+14613643455086718877696)*p2^2+(-31422344183303584612352*p1+26544288261315741351936*p0-9617156058687832326144)*p2-26782366552017055252480*p1^2+(664082786653543858176*p0+5088126537712772579328)*p1-101467978731601795219456*p0-31791907625435442184192)*q2-24381983979425599848448*q1^2+(-1099887115394932015104*p2^3-51941325049955495182336*p2^2+(90683040944851548897280*p1+5045867292084318240768)*p2+221360928884514619392*p1^2+27913006497467486699520*p1-6640755808941400653824*p0+12456912909899076206592)*q1-2586372230002602147840*p2^5+(-155644403121924341760*p1+2388661708270619066368)*p2^4+(-6113931479931041087488*p1-6719082413660628320256*p0+22437749613708007440384)*p2^3+(-30758792821406070472704*p1^2+(-166020696663385964544*p0-7789710258003045777408)*p1-8677985840505232031744*p0+138690986443685383634944)*p2^2+(-110680464442257309696*p1^3+9014442168841710600192*p1^2+(17033082165076462403584*p0-46497529062841946996736)*p1-2047588592181760229376*p0^2+35654244613836213583872*p0+380139470849506617065472)*p2+136439180813371560689664*p1^3+(5972133393863467335680*p0-3952212015081574105088)*p1^2+(-30729920103457509867520*p0-89367264959283047956480)*p1+19850642178350501593088*p0^2+56575453310589488594944*p0+354231759925101581443072)*q3+(27670116110564327424*p2+18266600088614731776)*q2^3+(16140901064495857664*q1-20752587082923245568*p2^3-1498590790406042025984*p2^2+(-49724351572188703227904*p1-316248008305397465088)*p2-221360928884514619392*p1^2+42698074124345506004992*p1-4899916394579099648*p0+2487809385353529262080)*q2^2+((33687213443107461791744*p2^2+1834361164224276725760*p2+55500776540645158289408*p1+267477789068788498432*p0-8690229060810192191488)*q1+5188146770730811392*p2^5+898758607836379348992*p2^4+(25135418182686174347264*p1+5975377269824755335168)*p2^3+(110680464442257309696*p1^2-7405088723300211752960*p1-6582821503334906593280*p0+1202147541575754842112)*p2^2+(-384233141034007360700416*p1^2+(13064906490204789932032*p0+5786827522733634486272)*p1-18553365106037687844864*p0-42433696518999921131520)*p2-10652994702567266058240*p1^3+30519572868199218151424*p1^2+(42198476306882414772224*p0+20548637429669728092160)*p1-17005592192950992896*p0^2-1023825853448986820608*p0-63623829208491334565888)*q2+(-192958851733713019994112*p2-6115095660434716360704*p1+273955942131708710617088)*q1^2+(-15240037023833682608128*p2^4+9236434727573963931648*p2^3+(446888876374648573394944*p1-3428788554700762906624*p0-1292615154006159785984)*p2^2+(9573860174255257288704*p1^2+4013646549984395395072*p1-65838447211702451699712*p0-1382730378758068371456)*p2-237113421502747535998976*p1^2+(-12357012686376185888768*p0-5735494106047435505664)*p1+10110792832629249933312*p0+2154885675002888192000)*q1-432345564227567616*p2^7-391044740894813061120*p2^6+(-607949920897997996032*p1+1692405106923093884928)*p2^5+(-13835058055282163712*p1^2-3804007365030019334144*p1+6050748228958846713856*p0+43127941599697204936704)*p2^4+(-6357785637154457649152*p1^2+(-3079453338804888272896*p0-30492894446705721737216)*p1-2238293940615228948480*p0+296079204069834674405376)*p2^3+(235195986939796783104*p1^3+3113180444570545029120*p1^2+(11104678723594762584064*p0-154646894465193280012288)*p1+3119733533872089989120*p0^2+26233053848805471944704*p0+961430595712042780196864)*p2^2+(-9876943421978036928512*p1^3+(87976557712786975621120*p0+12437471268605804937216)*p1^2+(-498062089990157893632*p0^2-19861160933414550896640*p0-384115173775009776664576)*p1+1498729276094583668736*p0^2+119397543934065402445824*p0+1498659307530532690237440)*p2-51853797591197549592576*p1^4+(1217485108864830406656*p0+4465651346932225802240)*p1^3+(-9238944358466316140544*p0+28756277832300378456064)*p1^2+(-21126133650415863988224*p0^2-36839776971657414967296*p0-344726529225775550627840)*p1+34587645138205409280*p0^3-6305069476294435012608*p0^2+135652865312443880964096*p0+895806171971448012813504)*v^35+(103554292088129454080*q4^7+(-27181475550994628608*q3-402089818980939202560*p2+117273734296727715840*p1-3329418726447421325312)*q4^6+((47558012065032437760*p2+1465202246260810055680)*q3-246611486095274147840*q2+9408271823156098891776*q1+638236346917087870976*p2^2+(379599405391804366848*p1+10675598335067736244224)*p2-1605513669462328344576*p1+918801877977991741440*p0+34002647676557983744000)*q4^5+(-154428431222534307840*q3^2+(-4642995043036867592192*q2-383319378684012396544*p2^2-3514180216519800127488*p2-572688987615500697600*p1+1970270793779063554048*p0-12338477996627978092544)*q3+(404351188943832612864*p2-13162472472532144357376*p1+2867487085868835930112)*q2+(29031139946752710279168*p2-26536066940195976511488)*q1-553591473395636109312*p2^3+(-1207937477654804955136*p1-12517845212079585230848)*p2^2+(3563743421134547189760*p1+236493023632479485952*p0-95115600731441511530496)*p2-536198571634731253760*p1^2+(3097323622126294401024*p0+13470981389025045118976)*p1-5809939543022509228032*p0-178467603977631944409088)*q4^4+(1175079214773509816320*q3^3+(668109004720413081600*p2+4192599051502799028224*p1-711379194116002807808)*q3^2+((-8994517118190316683264*p2+12754037363151216836608)*q2-51329056177014848880640*q1+744066716035643867136*p2^3+2698851671389761437696*p2^2+(-2666103957805569409024*p1+1750134843993193709568*p0+26290712168403459637248)*p2-2294313794167625482240*p1^2+1470332637884757049344*p1-8254284091337471950848*p0+55327729557169491673088)*q3+110031946095915958272*q2^2+(3864592883442151063552*q1-411268717971473694720*p2^2+(-5577834239287925669888*p1-3984588867791763800064)*p2-10649758866235000356864*p1-328006168060647964672*p0-20201800622775654678528)*q2+(2942255679756673482752*p2^2+49852179492212173701120*p2-28759050471665494392832*p1-405828369621610135552*p0+7169847691568048242688)*q1+262933657044771667968*p2^4+(125091983249842896896*p1+6065119241758065033216)*p2^3+(-2941991656228518887424*p1-2034329994878781489152*p0+96665573771736382439424)*p2^2+(3058556636533889171456*p1^2+(617965926469269979136*p0-31126524195044683939840)*p1+9724488693292197740544*p0+416650878417581270630400)*p2-876220343501203701760*p1^3+172717549309285892096*p1^2+(5662060559519008686080*p0-65575577355254400811008)*p1+347029372886660939776*p0^2+22275586839876013654016*p0+546564580314975289999360)*q4^3+((1776075577846847766528*p2-2630212520575240241152)*q3^3+(22656727019774000758784*q2-3803488043697988173824*q1+1128399404635814625280*p2^2+(3212615772586979098624*p1-196439099262181048320)*p2+7366263190912650706944*p1-9191018177131746164736*p0+5320816987997921607680)*q3^2+(-1954201950308605624320*q2^2+(351064598152784904192*p2^2-16134312298241014628352*p2+65732090202902470066176*p1+424275113695319687168*p0+4368405186149112348672)*q2+(-104606873955988439826432*p2-783986623132655943680*p1+124785338217764820615168)*q1-27886288892678111232*p2^4-166105139156399161344*p2^3+(3257723826454721986560*p1-64563604257983430656*p0-17621164292391082917888)*p2^2+(585684124340278263808*p1^2+2254356169423734177792*p1+2864883838158448361472*p0-92039634495112734572544)*p2-2845752546941378494464*p1^2+(-14158452537324384288768*p0+2378419485328757751808)*p1+9410792625086589304832*p0-156695932961210096418816)*q3+(-41505174165846491136*p2-424275113695319687168*p1-1087523327042916450304)*q2^2+((221360928884514619392*p2+79274540383195117912064)*q1+228278457912155701248*p2^3+(18446744073709551616*p1+919922570597765218304)*p2^2+(-16590765631273896509440*p1-1009959238035597950976*p0+24323985319953287872512)*p2+4022543129573289099264*p1^2-5326994858304969113600*p1+7952614973897686646784*p0+71511967390809664258048)*q2-10696805719742326243328*q1^2+(-55340232221128654848*p2^3-49340811517122949677056*p2^2+(9105774043384877416448*p1-1652728317240145870848)*p2-57349083101115587756032*p1-31641426290776649760768*p0-26954211608200814264320)*q1-54475541092673519616*p2^5+(21905508587530092544*p1-525925491448792219648)*p2^4+(1198554227831178526720*p1+127974287011360014336*p0-42273026781440240517120)*p2^3+(-1774057965213785784320*p1^2+26183888686297835896832*p1-7249991789007989637120*p0-340495213143283329925120)*p2^2+(-2686907210384300572672*p1^2+(4012707267987111936000*p0+117872704048215074275328)*p1+83010348331692982272*p0^2-30318944007311629221888*p0-987768220189613793214464)*p2-21187526720536178589696*p1^3+(-415051741658464911360*p0-2134132550982799720448)*p1^2+(-1044427256308701331456*p0+176610420132393173123072)*p1-5544557141641285074944*p0^2-76499785905359172927488*p0-974005111420092383657984)*q4^2+(-5223671164591509864448*q3^4+(2219373896368180428800*q2-489126948329454829568*p2^2+1119275111790762000384*p2-17715503609412658921472*p1-272089475087215886336*p0-2550485766962877038592)*q3^3+((24997788178073731989504*p2+811656739243220271104*p1-55732312508462786412544)*q2+(-138350580552821637120*p2+40343335533977450577920)*q1-1913453380880157376512*p2^3+(-133738894534394249216*p1-152876307832207572992)*p2^2+(11003581919159549689856*p1-4309620584220393996288*p0-4871552879706815594496)*p2+6578570105286668845056*p1^2-2379615243256626937856*p1+21901911337327730360320*p0-3392252047603800211456)*q3^2+((-55340232221128654848*p2-39448218086439800274944)*q2^2+(8359833829904247422976*q1+27670116110564327424*p2^3+29956215339011629121536*p2^2+(7005727522743505649664*p1-7603175049310475649024)*p2+70296468159044144594944*p1+31859256397553305911296*p0-16839059676923412086784)*q2+(-11933602263809321336832*p2^2-128789873141278115364864*p2+72493542481857400012800*p1-908502145630195417088*p0+8476266310262377676800)*q1-3458764513820540928*p2^5-628693500781666500608*p2^4+(1043249846481120657408*p1+2977363983233049427968)*p2^3+(-2303843973929094873088*p1-3427563575602118131712*p0+44962702391472820322304)*p2^2+(20219721175012768481280*p1^2+(-597213339386346733568*p0-6619119379436489670656)*p1-5346589175858728009728*p0+176017268513639912964096)*p2+2305843009213693952000*p1^3+933729903367841382400*p1^2+(-32356859120381472014336*p0-10603601967334801014784)*p1-4767330421549312245760*p0^2+14873466903249035460608*p0+237492086407821334151168)*q3-4611686018427387904*q2^3+(79551583817872441344*p2^2-559522714104883052544*p2-95728369564199187120128*p1-9223372036854775808*p0+1991233242447357149184)*q2^2+((126439460258352149299200*p2+1309718829233378164736*p1-156255362291798353379328)*q1-38911100780481085440*p2^4+604486652784550084608*p2^3+(48526538186496227147776*p1+4611686018427387904*p0-5608654665119277514752)*p2^2+(-1208261736827975630848*p1^2+1251002445404093546496*p1+5029827229430228975616*p0-61663316895217395695616)*p2+16818458621234494046208*p1^2+(40827832781889968537600*p0+10916306000624492740608)*p1-19129605357881230622720*p0-115011179965779818840064)*q2+(-470391973879593566208*p2-118195801284435551191040)*q1^2+(-67095491939694104543232*p2^3+(225972614902942007296*p1-4502400895813429493760)*p2^2+(196070478788255843090432*p1-21316365698675993739264*p0+22558128994051373924352)*p2-27038315126039775281152*p1^2-13251990276034783084544*p1+31197697878490903216128*p0+42969047723059351388160)*q1+4827858800541171712*p2^6-416618149903859712000*p2^5+(2172527453044272529408*p1-576460752303423488*p0+6666953037142460203008)*p2^4+(142962266571249025024*p1^2-8597096230201193398272*p1+3440410093539192471552*p0+113831142045936682795008)*p2^3+(166457545827240902656*p1^2+(-12003786360402263146496*p0-68455922476247043538944)*p1+10234148229621997371392*p0+565236402994495352733696)*p2^2+(14826570549244052111360*p1^3+2237451538786492088320*p1^2+(8921396674640329310208*p0-211820629643587328409600)*p1+2043048963757370769408*p0^2+71945160561280778502144*p0+1202472435701610665213952)*p2-401088331013802688512*p1^3+(321737157379348234240*p0+5305030228152579784704)*p1^2+(-3218956840862316756992*p0^2-10835947691381425700864*p0-246324191201348133322752)*p1+12883832933999383150592*p0^2+120869186943734343794688*p0+924471313085425949446272)*q4-411592977144644370432*q3^5+(-3953800184861105848320*p2-193690812773950291968*p1+12590608206598405881856)*q3^4+((27670116110564327424*p2+1861896172346019938304)*q2+3472599571875823091712*q1-6917529027641081856*p2^3-9518465898838600187904*p2^2+(-5540940751140506566656*p1+4064891884244337426432)*p2-28837759882353048551424*p1-919599015112036319232*p0+2413898563298753773568)*q3^3+(-2701295085293842464768*q2^2+(2388276896793083510784*p2^2+26981835483112921890816*p2+820303650527771623424*p1+622577612487697367040*p0+392162711123796164608)*q2+(30798568613315006693376*p2+1134474760533137424384*p1-99526935736454412763136)*q1-303722758869866250240*p2^4+286567421989305188352*p2^3+(-27054167796728119427072*p1-238654751453617324032*p0+596949275176261910528)*p2^2+(-843938541372211986432*p1^2-1435196151726337949696*p1-9170373676439879811072*p0+1395824735394956574720)*p2+11784443044150810509312*p1^2+(-995547719228012363776*p0-3572956130107635793920)*p1-10946009432043431133184*p0-5622121241173001502720)*q3^2+((-23130055340610639888384*p2-940783947759187132416*p1+78893424953578749952000)*q2^2+((221360928884514619392*p2+9040291704802910404608)*q1+14129269211739023474688*p2^3+(525732206100722221056*p1+4237289959455056723968)*p2^2+(-51619601403375029059584*p1+8223212631608336056320*p0+7868349041561189744640)*p2-9747951321450891182080*p1^2+12941697433811652968448*p1-51688689999358612996096*p0+16397795673678697988096)*q2-7724574080865874739200*q1^2+(-55340232221128654848*p2^3-6541212746377630580736*p2^2+(27121325474371468263424*p1-16926571189464220041216)*p2+116360735306869590982656*p1-2879133227379448610816*p0-6343185592784638705664)*q1-1075000223854082654208*p2^5+(-72634054790231359488*p1+147540210776843223040)*p2^4+(1013803060317558669312*p1-2066179451443545636864*p0-6173995368861357047808)*p2^3+(-9068015864109003177984*p1^2+4488119559182572584960*p1+1116564789240015093760*p0-44228323766063536799744)*p2^2+(4510705181682579800064*p1^2+(15428323517054788304896*p0+7732153628730817773568)*p1-504979619017798975488*p0^2-5220481694664587476992*p0-134293711245117543677952)*p2+52560106127957319221248*p1^3+(1826227663297245609984*p0+2207750092535797645312)*p1^2+(-464363765040869801984*p0+15993655020682580328448)*p1+5785432167711196053504*p0^2-14766591637023371558912*p0-139059808528515930345472)*q3-16591261027232907264*q2^3+(23058430092136939520*q1-306411407847406436352*p2^2+(-12739782625905659084800*p1+2601655476813060636672)*p2-75196064798049700937728*p1+16068843470457929728*p0-581312656048874586112)*q2^2+((7106608154396604760064*p2^2+101526972509020628189184*p2+25704673175585805041664*p1+27670116110564327424*p0-3442297585568176930816)*q1-322127844647022624768*p2^4+(6183118029206520332288*p1+70758164807943192576)*p2^3+(-8905404392363536678912*p1-4725573045804333006848*p0+9079470137542034063360)*p2^2+(-151902884609098971611136*p1^2+(2241279404955710521344*p0-3943595393143344726016)*p1+1330188393227218845696*p0+52295645263953710284800)*p2-2296619637176839176192*p1^3-605734149881331712*p1^2+(86312702830454945873920*p0-10468641341160894234624)*p1-30840650248233156608*p0^2+836481328057193332736*p0+67966373565617931550720)*q2+(-79168525647966816436224*p2-1134474760533137424384*p1+197788927431170764832768)*q1^2+(-2805346251084610404352*p2^4+8072116301160102494208*p2^3+(166405700388330613506048*p1-380464096520259502080*p0-2914023394345943564288)*p2^2+(1881567895518374264832*p1^2+10067268075505504485376*p1-55247629205590662709248*p0-18823841452397061734400)*p2-182092476480800939835392*p1^2+(-3849028443129958629376*p0+3734357321575653441536)*p1+44776244198690693054464*p0-25130332749849065160704)*q1+43034427714315485184*p2^6+(-329303204753330667520*p1+54350618979572121600)*p2^5+(742969104363960664064*p1+2880804062841203064832*p0-12721582244884079706112)*p2^4+(-3349381086070966321152*p1^2+(-498062089990157893632*p0+12984779744157846470656)*p1-149319132629654568960*p0-102480263410424437800960)*p2^3+(83010348331692982272*p1^3-2219035985658639286272*p1^2+(-3359309271449504579584*p0+61363405706831006269440)*p1+1164666892435029229568*p0^2-13832339898161313087488*p0-357056267576434014355456)*p2^2+(1078477002766412677120*p1^3+(28901148047108288282624*p0-3316384182744867930112)*p1^2+(4183653829519492513792*p0+147281686896681611689984)*p1-6852933898185706831872*p0^2-59715568433404418457600*p0-582913245568443134447616)*p2-17322645606717875814400*p1^4+(110680464442257309696*p0+450069410192340025344)*p1^3+(-5867234425442846900224*p0-6298060800382445027328)*p1^2+(-18272905128093050470400*p0^2+11247951528774097436672*p0+135233525863049012674560)*p1+3458764513820540928*p0^3-3185814544440753127424*p0^2-70772536739939134472192*p0-358178124740617588341218)*v^34+(-52580290909643472896*q4^7+(14802206075259977728*q3+222869177362846580736*p2+76218920093618274304*p1+1171244812763578499072)*q4^6+((-97710097515430281216*p2-378785379759157149696)*q3+19111869443676831744*q2+6988433700174402945024*q1-374761061648380723200*p2^2+(-37181718523570814976*p1-3629922507040896319488)*p2+69917434236880551936*p1+794525046260702904320*p0-11058600142484755447808)*q4^5+(22506739137784053760*q3^2+(-3491478661513760210944*q2+95944686461501046784*p2^2+822068569000491614208*p2-813007819131431419904*p1+1115451555707124449280*p0+3223381922440202420224)*q3+(-199500456293258231808*p2-5031349446104280203264*p1-641358361805646200832)*q2+(9699240387881251897344*p2-10946893984749930414080)*q1+291772457258638639104*p2^3+(-590439925546781507584*p1+4092793979716176445440)*p2^2+(277584711057538023424*p1-865555819583590367232*p0+28795492562710063742976)*p2+177315724528831168512*p1^2+(937325183245366591488*p0-3758115716163195371520)*p1-2333503379253189672960*p0+60129689460459297570816)*q4^4+(871824830264890097664*q3^3+(410505357834634395648*p2+1487701086507060166656*p1+240098872015770877952)*q3^2+((-2903632809352344109056*p2+5692095909858872655872)*q2-37142303019632068395008*q1+264163139743043813376*p2^3-610943055431594934272*p2^2+(430688239564695273472*p1+442721857769029238784*p0-5607426980122516783104)*p2-689447059754894491648*p1^2+2691355218703770714112*p1-5016442531337683861504*p0-19021866013270768353280)*q3+22373882948776624128*q2^2+(841632698362998292480*q1+204445408684111036416*p2^2+(-1250919832498428968960*p1+1856514335606940106752)*p2-13331247120367667380224*p1-418078160608057884672*p0+4808222487759265202176)*q2+(436380789493691580416*p2^2+32648886031019057086464*p2-9860072937773907050496*p1-36893488147419103232*p0-1148410868105058713600)*q1-96933226579708870656*p2^4+(93098411497002893312*p1-1888617181223395000320)*p2^3+(-651529565642202021888*p1-732501472192556433408*p0-25863340759750197379072)*p2^2+(1246019916103849869312*p1^2+(73786976294838206464*p0+8104846572091831484416)*p1+4075258466899102531584*p0-133624770054683357085696)*p2-129127208515966861312*p1^3-1903955852215986421760*p1^2+(5971034515554388934656*p0+22476990136392737619968)*p1+151032717103496953856*p0^2+2746510169746601672704*p0-191072677885497618989056)*q4^3+((614795392331601149952*p2-1544653044444834037760)*q3^3+(16329439759296096108544*q2-906196302620981723136*q1-297769000162482454528*p2^2+(788598309151083331584*p1-1399960375269884166144)*p2+7437359266430135042048*p1-4878803519525986762752*p0+731263317371198111744)*q3^2+(-428886799713747075072*q2^2+(96845406386975145984*p2^2-8897212344641349746688*p2+24224754309234841092096*p1+36893488147419103232*p0-837010712119641899008)*q2+(-34389630869789183311872*p2-73786976294838206464*p1+53819434462435025616896)*q1+2594073385365405696*p2^4+190954876000322715648*p2^3+(1336920570982695960576*p1-9223372036854775808*p0+1629480531454496604160)*p2^2+(64563604257983430656*p1^2-5204199992340061880320*p1+4941385539947927175168*p0+32421679979110172983296)*p2-4728617479152435462144*p1^2+(-3986226102178173419520*p0-6268114686525476700160)*p1+6845340811621774131200*p0+56867498810006927572992)*q3+(49719739886170275840*p2-36893488147419103232*p1-245036070650624606208)*q2^2+(55141137088801859960832*q1-11889503016258109440*p2^3+(18446744073709551616*p1-1579314858239402704896)*p2^2+(-4927118136328417443840*p1-242113515967437864960*p0-8451261363058542379008)*p2+1022641374586273267712*p1^2-661162448585798713344*p1+6540734238917222465536*p0-15781143947204532109312)*q2-2488004606941575774208*q1^2+(-32220391044472891244544*p2^2+(1979566223409956257792*p1+7598327944658401886208)*p2-40045336850233972228096*p1-14905113326745393561600*p0+4933832773025140834304)*q1+11538222245323210752*p2^5+(-2305843009213693952*p1+217986976299614208000)*p2^4+(1362618110456472010752*p1+29399498367474597888*p0+8530234044933419827200)*p2^3+(-526596897229177356288*p1^2-5473959830986439000064*p1-3383494445873414275072*p0+100512492305826703212544)*p2^2+(2953523686024354463744*p1^2+(82794175549579198464*p0-41355623885979705671680)*p1-738649881841451925504*p0+335794893439834307690496)*p2-7285887448362969464832*p1^3+(-119903836479112085504*p0+3525453047444503789568)*p1^2+(-2709789859353481707520*p0-62509645172478962565120)*p1-2082532021690527907840*p0^2-8192143746196698038272*p0+348655909337554980978688)*q4^2+(-3664398872806277775360*q3^4+(517661755568474292224*q2-115580380836836409344*p2^2+527312969569929265152*p2-6111204550356668252160*p1-23058430092136939520*p0-166452699179985666048)*q3^3+((8068865265179094417408*p2+73786976294838206464*p1-23220279048170496851968)*q2+28487861716503752605696*q1-794110715094984818688*p2^3+(-18446744073709551616*p1+2309126062973302865920)*p2^2+(3935821815148642828288*p1-1009959238035597950976*p0-2107038411289666781184)*p2+1909238011628938592256*p1^2-2762364353637823545344*p1+8528044401886442291200*p0-2373803894199363305472)*q3^2+(-27423030620608272531456*q2^2+(1909238011628938592256*q1+17150121712192566853632*p2^2+(1269366576572138520576*p1-2369854922517324496896)*p2+68002336760661427617792*p1+16086065235432994504704*p0+627805380709690900480)*q2+(-2006083418015913738240*p2^2-98437316265259932057600*p2+25286595014977747156992*p1-87622034350120370176*p0+675255491651375726592)*q1-513572487106821881856*p2^4+(198014268416225968128*p1+1169243218159507341312)*p2^3+(2146832165370310164480*p1-2305752937221146542080*p0-15081704933875611860992)*p2^2+(5972205451457505263616*p1^2+(-80704505322479288320*p0+8810377892669228580864)*p1-7712315282680172249088*p0-70898015493256120369152)*p2+378158253511045808128*p1^3+4319386640012346916864*p1^2+(-27415725782012677586944*p0+12164510570560920485888)*p1-1727364644277208481792*p0^2+7660176075978296000512*p0-83125918001275835777024)*q3-1152921504606846976*q2^3+(21617278211378380800*p2^2-906905619562292576256*p2-34887260614215113637888*p1+502623752627567984640)*q2^2+((40987224179901865132032*p2+119903836479112085504*p1-66042238191065710460928)*q1-10592466323575406592*p2^4+491634327421993353216*p2^3+(16480364390008536170496*p1+4069716044287762759680)*p2^2+(-87622034350120370176*p1^2+6302888587284159922176*p1-2570726724897117044736*p0+18502099707545964773376)*p2+4305044926998985572352*p1^2+(11503274312214815703040*p0-1193622409106719506432)*p1-11581199128996974952448*p0+25596207236348595142656)*q2-82387986891987398688768*q1^2+(-19872115341373804118016*p2^3+(-29975959119778021376*p1-4090918538334632411136)*p2^2+(117482016772294346539008*p1-5061901865976361648128*p0-5936048518452951908352)*p2-6680027197692071378944*p1^2-6590903811000548458496*p1-7438300518752255475712*p0-9284228664811421958144)*q1+1315051091192184832*p2^6+52208682367734251520*p2^5+(621361640588307333120*p1-198040915630280933376)*p2^4+(21905508587530092544*p1^2+1547643962362989379584*p1+3320900322027475304448*p0-28651492784038993723392)*p2^3+(-5855895487481034833920*p1^2+(-2997740027165877993472*p0+23632502604304641687552)*p1-1951984837887753453568*p0-183239697634360849072128)*p2^2+(4059436617720708202496*p1^3-5004989085836908691456*p1^2+(5017058398586726776832*p0+81128102305397244690432)*p1+2126924003217518886912*p0^2+3510179432012307234816*p0-423075262255645407707136)*p2-1523500199945028239360*p1^3+(2271615652045678182400*p0-6806166543420379627520)*p1^2+(-613354240450842591232*p0^2-5012824777442486910976*p0+83735637435533834059776)*p1+1892406230234106429440*p0^2+8618387872990413979648*p0-337224991193779944161280)*q4-100304170900795686912*q3^5+(-1430631472029021241344*p2-18446744073709551616*p1+5308052296059783741440)*q3^4+(1073658151165126246400*q2+850856070399853068288*q1-4809123826091310448640*p2^2+(-1272825341085959061504*p1+2643291959055542648832)*p2-24349799004688596598784*p1-650824189350565117952*p0+158320553882072121344)*q3^3+(-615660083460056285184*q2^2+(484227031934875729920*p2^2+16855207994193837293568*p2-221360928884514619392*p1+55340232221128654848*p0+74636173105434722304)*q2+(11018326704339560693760*p2+110680464442257309696*p1-41651875546008364515328)*q1-82578002767465414656*p2^4-844931585090047180800*p2^3+(-8836494814465140719616*p1-13835058055282163712*p0+1174336344035854123008)*p2^2+(-110680464442257309696*p1^2-1770951888845783695360*p1-5524538641297623220224*p0+2701882555593513762816)*p2+14124549439329539194880*p1^2+(-69175290276410818560*p0-1248576746281603432448)*p1-8802532290065837588480*p0+1891509602301209739264)*q3^2+((-7533189111101138141184*p2-83010348331692982272*p1+32743869480435091243008)*q2^2+(7037667051300817207296*q1+4403439571657776168960*p2^3+(41505174165846491136*p1-1488412514510696349696)*p2^2+(-36814251815575146725376*p1+1886756042289105076224*p0+94087636610954821632)*p2-2994137147463981596672*p1^2+9565713866216785838080*p1-11653883690953339830272*p0-227721625563048181760)*q2-1870038680472305795072*q1^2+(4806182975534637514752*p2^2+(6331844903300803592192*p1-10318434389673910468608)*p2+97561580058718670684160*p1-854531007695787393024*p0-585707980100468736000)*q1-466608950192602349568*p2^5+(-5188146770730811392*p1-694520558249173843968)*p2^4+(1517647772229260279808*p1-487253450884468703232*p0+1348912794498389508096)*p2^3+(-1970631081749253193728*p1^2-2886296835905478983680*p1+3912716097260418498560*p0+19408116796546661482496)*p2^2+(1139916234782907826176*p1^2+(8681174670516387053568*p0-9235482017412969136128)*p1-62257761248769736704*p0^2-4934335324056069341184*p0+53620914631636810727424)*p2+17200724157605701746688*p1^3+(359711509437336256512*p0+1907857750702126268416)*p1^2+(8378221745707824447488*p0-7879228897461610217472)*p1-580991373528558206976*p0^2-5166503304497511530496*p0+47802666695675112357888)*q3-144115188075855872*q2^3+(4611686018427387904*q1+121705276330060283904*p2^2+(-2502992586501464784896*p1+2005661311103964020736)*p2-86020135487862076342272*p1+432345564227567616*p0-330634953302980165632)*q2^2+((1066452391761333452800*p2^2+94438227882545988501504*p2+9571266100869891883008*p1+124230955694131511296)*q1-182584936092854648832*p2^4+(1152921504606846976000*p1-264766745238413770752)*p2^3+(-5171670351494076432384*p1-2122600547575243210752*p0-4471869354498928410624)*p2^2+(-50983485970407455981568*p1^2+(249031044995078946816*p0+737176311959860019200)*p1+7223731018105815564288*p0-15331647479847246102528)*p2-359711509437336256512*p1^3-10538208925589683830784*p1^2+(65589956598662657212416*p0+992566119267175497728)*p1-8935141660703064064*p0^2-972394963682595962880*p0-16395238013106340757504)*q2+(-26162527128102799147008*p2-110680464442257309696*p1+81646866093058008547328)*q1^2+(-360287970189639680000*p2^4+3270150383726544027648*p2^3+(51555695324662641721344*p1+839554721442059780096)*p2^2+(221360928884514619392*p1^2+4526878733844374093824*p1-29277468831971366928384*p0+5447107677464523964416)*p2-105533138298548984479744*p1^2+(-950007319796041908224*p0+258480682231278862336)*p1+30830977712502215802880*p0+6585973530217408364544)*q1-24702243956127170560*p2^6+(-85100018558792892416*p1-257848154082540257280)*p2^5+(-23350882592939311104*p1+1022848540169132310528*p0+2263147389341688397824)*p2^4+(-707101170294186835968*p1^2+(-62257761248769736704*p0-4170912145068324290560)*p1+1316595685126884556800*p0+30631282235020796755968)*p2^3+(6917529027641081856*p1^3+1017297923997142351872*p1^2+(-7070065947020120555520*p0-24940923075801443729408)*p1+349839619054140129280*p0^2+824272656194284290048*p0+121897880308019082297344)*p2^2+(4785506949645379567616*p1^3+(7598329176111424995328*p0+4777605539130297548800)*p1^2+(2334364868603784724480*p0-55752873932081067982848)*p1-3779666253469011935232*p0^2-1126670788792732876800*p0+209149501780911742543872)*p2-4905681002102133882880*p1^4-320883830803077791744*p1^3+(-1793610342996014792704*p0+4309064239489661009920)*p1^2+(-10356369616710135709696*p0^2+2499523284886678929408*p0-44173911817115744075776)*p1+3413997111744827228160*p0^2-2220251343614757568512*p0+133133867335613741353358)*v^33+(25613413640111652864*q4^7+(-6247900058046431232*q3-93516261099929862144*p2+44477549919911018496*p1-359069032495072673792)*q4^6+((-3188548536178311168*p2+29329375913901555712)*q3+3804415785221226496*q2+3668307997282835365888*q1+120181652281125502976*p2^2+(-192321718487229661184*p1+1064879837245939384320)*p2-107552186735467167744*p1+347391912656664264704*p0+2994254292706643673088)*q4^5+(12119468072230715392*q3^2+(-1827272498410795565056*q2+73273565937317969920*p2^2+17747384309699837952*p2-353140757581002702848*p1+464411193574445547520*p0-637402385077044772864)*q3+(-48044400824788451328*p2-1574170199352573689856*p1-81252932926320934912)*q2+(2588885238594674884608*p2-1336968984678690193408)*q1-64676194248667693056*p2^3+(-167209646965011775488*p1-1101623242056167063552)*p2^2+(699350756810458923008*p1-729366966851906568192*p0-6968079797596849176576)*p2+240366119312018112512*p1^2+(210408174590749573120*p0+979961280436927201280)*p1-87002226451403505664*p0-17727412397453487374336)*q4^4+(456466843831763992576*q3^3+(131514116318473224192*p2+423410422566864551936*p1+201375541433034866688)*q3^2+((-781680780123442249728*p2+659748916437129887744)*q2-19091533439559440269312*q1+115003920084532985856*p2^3-326744245371309916160*p2^2+(931713698109662953472*p1+79551583817872441344*p0+492829571328176553984)*p2-153338560112710647808*p1^2-95161517523175735296*p1-1687585474668551733248*p0+7144505885704763473920)*q3-8142508126285856768*q2^2+(119903836479112085504*q1+83406665098901585920*p2^2+(-191384969764736598016*p1+124066605094058065920)*p2-9187316218238047617024*p1-200320111425439662080*p0+755807647062162407424)*q2+(32281802128991715328*p2^2+15918774523674690060288*p2-2875818578053703925760*p1-976368964292994662400)*q1+16298527051453825024*p2^4+(16717361816799281152*p1+395729003476766687232)*p2^3+(-740432311136355876864*p1-221865332042780114944*p0+4994528724924877504512)*p2^2+(463402387257914556416*p1^2-1635954093080004526080*p1+796444283389404512256*p0+35571808265119230590976)*p2-9223372036854775808*p1^3-476526439522025603072*p1^2+(3752966663078145949696*p0-8469276617855654166528)*p1+28823037615171174400*p0^2-3892714959854626668544*p0+61187816449486884962304)*q4^3+((182449828104033533952*p2-217652496066351726592)*q3^3+(8380532373791642222592*q2-139503502057428484096*q1-432332053428685504512*p2^2+(135468276791304519680*p1-286420280945229692928)*p2+4419859695899168997376*p1-1861463826781792370688*p0-2579892686277924880384)*q3^2+(-62257761248769736704*q2^2+(20752587082923245568*p2^2-3238491204246036283392*p2+7313413449285457936384*p1+48982746038165045248)*q2+(-8907183314216348024832*p2+7182065403203243999232)*q1-1297036692682702848*p2^4+317762167758240350208*p2^3+(352830009206714138624*p1+657285699229120987136)*p2^2+(-1959656090932328005632*p1+3490163610422568026112*p0-10044515073164989956096)*p2-3579965386992335716352*p1^2+(-909655067134802264064*p0+5588421719326269112320)*p1+3825924167800989941760*p0-23718727720432872456192)*q3+(39775791908936220672*p2+157672993279078039552)*q2^2+(27255838988041770237952*q1-9511602413006487552*p2^3-178726054899639910400*p2^2+(-1563965042596952145920*p1-27670116110564327424*p0+85814901227963547648)*p2+237501829949010477056*p1^2-530956311299727818752*p1+2597191002207452921856*p0-4246353395089573675008)*q2-379311175015652655104*q1^2+(-15543178818351618064384*p2^2+(237501829949010477056*p1+2739486947140083646464)*p2-20175441783476461764608*p1-5345952901673873571840*p0+4338489298503520485376)*q1-108086391056891904*p2^5+54768890794964156416*p2^4+(1055479371269245239296*p1+6917529027641081856*p0-518621826581859926016)*p2^3+(-107509930304588480512*p1^2+529827051285350711296*p1-1137368604768699678720*p0-22607851491623838941184)*p2^2+(1017212285235478134784*p1^2+(-344795587471485173760*p0+14020021257050490142720)*p1+5002878648034183348224*p0-100381639480820304445440)*p2-2027412465851140407296*p1^3+(-18446744073709551616*p0-2732111374762450616320)*p1^2+(-2503619994224552837120*p0+26205265249837294551040)*p1-103560273431384555520*p0^2+13748706829333191196672*p0-116223571702993472569344)*q4^2+(-1878361332583686471680*q3^4+(79551583817872441344*q2-19887895954468110336*p2^2-9930437178351943680*p2-1711079628024636768256*p1+462039841662448959488)*q3^3+((2053209084516718608384*p2-3008488712101527814144)*q2+14413698549805234520064*q1-301885290221899087872*p2^3+983342612394117431296*p2^2+(948593189513047572480*p1-179855754718668128256*p0+2149947616724206485504)*p2+435804328741388156928*p1^2-2434753341260105252864*p1-109155995968392396800*p0+5845135176971931615232)*q3^2+(-13602005781764995284992*q2^2+(287077454647104897024*q1+7913590157226614456320*p2^2+(185043901489398939648*p1-1361590023104036339712)*p2+43891561802595892723712*p1+6023078112848282386432*p0+1215092239922595102720)*q2+(-217037473242238943232*p2^2-52970579960594562023424*p2+7462572668943968763904*p1-2087692548729168986112)*q1-516395118173276340224*p2^4+(26373079417881624576*p1-631456951734267543552)*p2^3+(1119879157090783068160*p1-1098500006709701902336*p0+3121470998948213686272)*p2^2+(1626772243000261083136*p1^2-5956361559269997281280*p1-5325160626619234123776*p0+27635014755953254858752)*p2+27670116110564327424*p1^3+4575730686377345417216*p1^2+(-14929775038304874397696*p0-12262011309225492348928)*p1-487685796448696270848*p0^2-3139789004744479997952*p0+31327033032910043086848)*q3+(-516544862860886409216*p2-10353235111369485844480*p1-525356815238813450240)*q2^2+((10455845125279495225344*p2-7694264573898694590464)*q1+212957211979841273856*p2^3+(4678123120130357460992*p1-771743081770300473344)*p2^2+(6183261722182131122176*p1-3397938897253275009024*p0+1141513157001414180864)*p2+700255698860583682048*p1^2+(2502992586501464784896*p0-295133594485761507328)*p1-2805653146770155241472*p0+8519567276361325215744)*q2-40951807872432223551488*q1^2+(-4591942237660995649536*p2^3-146446152726740992000*p2^2+(55373450771980139626496*p1-852585452656763338752*p0-3193394540769001340928)*p2-1223249716387864641536*p1^2-811328433867259379712*p1-13129199878485131132928*p0-6888868851732621295616)*q1-79565094616754552832*p2^5+(116336985574234652672*p1-593961447435536433152)*p2^4+(211738953096265465856*p1+2197592236770403024896*p0+4027104284609989312512)*p2^3+(-4108066486497054818304*p1^2+(-541873107165218078720*p0-6663936544446403837952)*p1-1298948835762382045184*p0+50180320655949460144128)*p2^2+(801856906454062071808*p1^3+3389259422832355442688*p1^2+(1357771111357514514432*p0-32482467544071082606592)*p1+1100103288177045798912*p0^2-10682175970073018105856*p0+134820303326203566882816)*p2-1271915613961230221312*p1^3+(1268069539879455817728*p0+5608946300820379402240)*p1^2+(-62257761248769736704*p0^2+1211207128367671279616*p0-33936316262877342203904)*p1-1909365097580923453440*p0^2-22070249620527275573248*p0+114453518051240735766016)*q4-16140901064495857664*q3^5+(-403810756988548153344*p2+613681595848757084160)*q3^4+(497701802019968253952*q2+138350580552821637120*q1-1864670389716480163840*p2^2+(-221360928884514619392*p1+589193483981162545152)*p2-13820067823922461016064*p1-275332066818922643456*p0-663828691440510173184)*q3^3+(-93386641873154605056*q2^2+(67445908019500548096*p2^2+7689475277169962778624*p2-381905248401018060800*p1+248788756612782227456)*q2+(3124129047108403593216*p2-4661474719682852290560)*q1-11024811887802974208*p2^4-371923582776904777728*p2^3+(-2382728462052163059712*p1+260932776779661180928)*p2^2+(263341092073560342528*p1-2332044951845735497728*p0-3221248336413019078656)*p2+8465668421147454078976*p1^2+(77245740808658747392*p0+1560626037989140594688)*p1-2234153619629675642880*p0-3467965843260900900864)*q3^2+((-1920911341863082917888*p2+3698291274752007864320)*q2^2+(3605023415319025156096*q1+1090159340199811743744*p2^3-2238543749657059655680*p2^2+(-19041804692474015252480*p1+328582628812951388160*p0-20450187300424384512)*p2-705587960819390349312*p1^2+2476054023855371452416*p1+5164136955217392435200*p0-1726218709638567690240)*q2-304371277216207601664*q1^2+(3948958815261682565120*p2^2+(1065299470256726605824*p1-2211034848339406356480)*p2+55426217197014226042880*p1-127613999041170374656*p0+1310212742157361479680)*q1-129136215715221602304*p2^5+37307995234997633024*p2^4+(1147744616835184590848*p1-97710097515430281216*p0+223743403731015696384)*p2^3+(-300912512702387060736*p1^2+655558211430745374720*p1+2414322620813050642432*p0-7269532707608630132736)*p2^2+(-1339319863684177592320*p1^2+(3523220031687467466752*p0+7305260960308011204608)*p1-580927052098333310976*p0-20650137851693365198848)*p2+4777706715090773868544*p1^3+(27670116110564327424*p0-666491310854652297216)*p1^2+(5684674962835384565760*p0+7831374509238200041472)*p1-1897398048208581558272*p0^2+3166769733850477101056*p0-14935417537012781264896)*q3+882705526964617216*q2^3+(208593223940919263232*p2^2+(-352793980409695174656*p1+786210275448670126080)*p2-58201506424185765756928*p1-1801439850948198400*p0+185406445794887729152)*q2^2+((93386641873154605056*p2^2+57156130878680526225408*p2+2947732056903556005888*p1+927941550791693697024)*q1-159910437868951044096*p2^4+(160832549892655153152*p1+15118478395966488576)*p2^3+(-1607613930185426993152*p1-624270965947588673536*p0+875747239384531861504)*p2^2+(-14312367558189398360064*p1^2-139818329619856097280*p1+5543988280713352839168*p0-1909697736190325686272)*p2-27670116110564327424*p1^3-8148915622655698141184*p1^2+(35154963583265270661120*p0+659224548209288282112)*p1-864691128455135232*p0^2-322315915561197895680*p0-5564176691834136035328)*q2+(-6876023853475235364864*p2+8679010409420458819584)*q1^2+(-23346660468288651264*p2^4+80269345008484614144*p2^3+(12995659142334341185536*p1-243442716673767899136)*p2^2+(83332918655003394048*p1-11864751232706081193984*p0+2561127362257710219264)*p2-49399714096649328394240*p1^2+(-231160761673672818688*p0-645839898632693743616)*p1+7986617432559310602240*p0+3918160195931818950656)*q1+13794244183659118592*p2^6+(-18158513697557839872*p1+108875849201728094208)*p2^5+(67748352881976147968*p1+243730308233663873024*p0+243904757959707590656)*p2^4+(-73714918700800278528*p1^2+815676524617311191040*p1+248649153820426764288*p0-7074689216271643312128)*p2^3+(6917529027641081856*p1^3-842320271362358247424*p1^2+(-5131448703222030532608*p0+9403551407381988507648)*p1+46909493718691086336*p0^2+1200130841056307576832*p0-37022711508798391123968)*p2^2+(4158957162286341423104*p1^3+(1538861978273989001216*p0-3434523718401916928000)*p1^2+(145625301325908541440*p0+22700290013658557186048)*p1-1073951448090858749952*p0^2+9224365618941929717760*p0-68694208156274209394688)*p2-1139086446551564812288*p1^4-198866398723845390336*p1^3+(477844305362984894464*p0-3679044216934902005760)*p1^2+(-4454996780191913607168*p0^2-2100873508107361189888*p0+15936156534000621617152)*p1+2501980292534050488320*p0^2+12982288195333776211968*p0-46079393423599696364434)*v^32+(-7118515355152023552*q4^7+(1663517112359976960*q3+20907539057602461696*p2+5832161517444792320*p1+107558842079350095872)*q4^6+((-8187544122559561728*p2-12750543766109028352)*q3+16132456815194537984*q2+1488709892823591157760*q1-25153870556259418112*p2^2+(-122642025052553347072*p1-283052694532654104576)*p2+52264097753774161920*p1+58909334925819772928*p0-882000950523666104320)*q4^5+(-7872010673666916352*q3^2+(-745363752728326569984*q2+69391463058524602368*p2^2+15760241342866784256*p2-58830521932340789248*p1+144979879204311007232*p0+207421399288810307584)*q3+(-22623832728095686656*p2-385652243290990313472*p1-12715887159601528832)*q2+(523570478279584382976*p2+2024937174905946898432)*q1+18707389902143619072*p2^3+(-46909493718691086336*p1+240307082134676307968)*p2^2+(154829814539323703296*p1-385652243290990313472*p0+1770028554826574462976)*p2+151843365036423643136*p1^2+(29975959119778021376*p0-445347642169251332096)*p1+162719751650569879552*p0+5078187847852941639680)*q4^4+(186647182956742836224*q3^3+(37445179101771988992*p2+92521950744699469824*p1-61333604133437964288)*q3^2+((-160832549892655153152*p2-1108170642484549910528)*q2-7544033779003846295552*q1+29831843931702165504*p2^3-104687228869389844480*p2^2+(632593618058969350144*p1+6917529027641081856*p0-40135256344916656128)*p2-21905508587530092544*p1^2+7370140790191816704*p1+312888710011472052224*p0-1995822144968875573248)*q3-8232580118833266688*q2^2+(9223372036854775808*q1+39460539935020285952*p2^2+(-18446744073709551616*p1-36872236786677448704)*p2-4874619675472159571968*p1-54043195528445952000*p0-482246291424251215872)*q2+(-2305843009213693952*p2^2+6131193777302752198656*p2-739166799641064767488*p1+552497547286929211392)*q1-4648840715353194496*p2^4+(4611686018427387904*p1-48850932186180747264)*p2^3+(-216600624078384005120*p1-46585234545520410624*p0-869580045335390060544)*p2^2+(140872596344149114880*p1^2+771495880770050850816*p1+203470520102273679360*p0-8606568258226115051520)*p2-357465620598161932288*p1^2+(1628897942024379957248*p0+3200566196371527303168)*p1+2305843009213693952*p0^2+124045284464083861504*p0-18053352526825733750784)*q4^3+((41505174165846491136*p2+304505822255075295232)*q3^3+(3325818252820563886080*q2-10376293541461622784*q1-326042598623114428416*p2^2+(12105675798371893248*p1+15788001812444872704)*p2+1693979460239510994944*p1-555491992438386458624*p0+751130805015465164800)*q3^2+(-4611686018427387904*q2^2+(2305843009213693952*p2^2-786902703891378339840*p2+1782993106874488848384*p1+189989350859507499008)*q2+(-1762672865355793170432*p2-10393730071843917791232)*q1-288230376151711744*p2^4+57699555475917373440*p2^3+(59015169517062979584*p1-429494355754395631616)*p2^2+(-1101654918986163290112*p1+1482702090920678916096*p0+1521011240086026584064)*p2-1622935176117741420544*p1^2+(-149303334846586683392*p0-1505864020241361666048)*p1-578084282376904507392*p0+7368764827097546883072)*q3+(12105675798371893248*p2+162796400805165400064)*q2^2+(10440262670568793309184*q1-2161727821137838080*p2^3-31515486504896954368*p2^2+(-462600746524242608128*p1+623507373813795913728)*p2+42658095670453338112*p1^2+142162701715530317824*p1+171850606381017071616*p0+2154901281322001498112)*q2-29975959119778021376*q1^2+(-5824771110456277336064*p2^2+(12682136550675316736*p1-1138353415343466086400)*p2-7711914462313336274944*p1-1524018113902175846400*p0-1879722387791140618240)*q1-216172782113783808*p2^5-23590611312166567936*p2^4+(538484148445621780480*p1-295001410373236555776)*p2^3+(-9511602413006487552*p1^2-438811739333960138752*p1-176972888007197589504*p0+3950669824486287605760)*p2^2+(723654150724587094016*p1^2+(-65716525762590277632*p0-4456687743863281942528)*p1-39883621014272212992*p0+26044814614415189999616)*p2-501520854503978434560*p1^3+669734936127289163776*p1^2+(-483024007884414386176*p0-10519128247317752184832)*p1+281848775479727751168*p0^2-707528991252101988352*p0+35520479469404595634176)*q4^2+(-748137970098786795520*q3^4+(5764607523034234880*q2-1441151880758558720*p2^2-35242918883987816448*p2-370664263731101302784*p1-155394580885954101248)*q3^3+((398622610217817341952*p2+4487672084338346819584)*q2+5696909413435601584128*q1-73714918700800278528*p2^3+635142796185549406208*p2^2+(98845004621527646208*p1-17293822569102704640*p0-247348259491198009344)*p2+59951918239556042752*p1^2+568345617618622742528*p1-2470234528711878639616*p0-2248883217134239350784)*q3^2+(-5237776438624434257920*q2^2+(21905508587530092544*q1+2990651361352396832768*p2^2+(20176126330619822080*p1+153590972798075928576)*p2+21945818055994872168448*p1+1745379042786690465792*p0+117474721861189238784)*q2+(-5476377146882523136*p2^2-22025479978003615186944*p2+1843089140302120747008*p1-252486814439225425920)*q1-239689453468005695488*p2^4+(-5044031582654955520*p1+426698525283868213248)*p2^3+(289047216534126067712*p1-384030947425136934912*p0+317390956517985878016)*p2^2+(292481774199949492224*p1^2+899336003173566382080*p1-1534058326321444945920*p0-6208576468440009670656)*p2+1019207661345379975168*p1^2+(-6246888999930086555648*p0+4310167036199409025024)*p1-90504338111637487616*p0^2-978052275913189490688*p0-10312361759289046990848)*q3+(-134945859234529542144*p2-2449237621349170544640*p1-398545415705454444544)*q2^2+((2014297983736237522944*p2+12825787586514576736256)*q1+93231267686010322944*p2^3+(1049735029944534171648*p1-155618335900253028352)*p2^2+(2443481317337949274112*p1-1833064127531594022912*p0-1665711270293755920384)*p2-14951950762870046720*p1^2+(376428871254135537664*p0-159028832403370016768)*p1+1350975302665114746880*p0-4460571853825624768512)*q2-15786485788220309110784*q1^2+(-768169981241330761728*p2^3+1106848624887684136960*p2^2+(21218097154806769516544*p1-77822201560962170880*p0+1714531555225399984128)*p2-148726874094283259904*p1^2+685516930208199868416*p1-7998369294311957200896*p0+3547868540209316495360)*q1-9523424362028335104*p2^5+(-12078654200607670272*p1+313308069243863957504)*p2^4+(1764179600906125312*p1+985430382665124544512*p0+133191074251813158912)*p2^3+(-2240279605838434271232*p1^2+(-70760557345245233152*p0+1747864814689036795904)*p1+187422087965673783296*p0-11020521520282051018752)*p2^2+(115868611212988121088*p1^3-183679363578863812608*p1^2+(-495527126349901725696*p0+11140649568471288381440)*p1+387922057503185043456*p0^2+595369206220446498816*p0-37744915608155935014912)*p2-249627771945705537536*p1^3+(437173423028108787712*p0-1945967712813432438784)*p1^2+(287871620900731224064*p0+14791853254898696060928)*p1-1337572467028757839872*p0^2+2224790870344767373312*p0-35833484336636220604160)*q4-1152921504606846976*q3^5+(-87766149538196226048*p2-1013192541093073256448)*q3^4+(159571541996991414272*q2+10376293541461622784*q1-597996965721509199872*p2^2+(-19023204826012975104*p1-156393619141183930368)*p2-6215595737919302664192*p1-67517965613538476032*p0+180986703170588639232)*q3^3+(-6917529027641081856*q2^2+(3458764513820540928*p2^2+2485372252959377719296*p2-203346530375032635392*p1+58156789585351278592)*q2+(673162043502322778112*p2+8235542080013192921088)*q1-432345564227567616*p2^4-221146444952261099520*p2^3+(-459547305976885411840*p1-9159115477815918592)*p2^2+(132753309903441887232*p1-665677060921633013760*p0+907675984112186818560)*p2+3813431991675222228992*p1^2+(22481969339833516032*p0-327245160878692106240)*p1+888864269823790546944*p0+1778313146812631875584)*q3^2+((-367061384029204905984*p2-6503254719868291776512)*q2^2+(1428884075373601488896*q1+202986242404842995712*p2^3-1464235080648646197248*p2^2+(-7631917022132354154496*p1+31128880624384868352*p0-284544376119534551040)*p2-107221699928436768768*p1^2-989590230977187151872*p1+7310856530597018337280*p0+33054072799330566144)*q2-24211351596743786496*q1^2+(1636108205027800121344*p2^2+(93386641873154605056*p1+1001949023148366102528)*p2+24639817309892374429696*p1-24067236408667930624*p0-273657688249667158016)*q1-27805224099385442304*p2^5-88981101090795683840*p2^4+(702978124835329146880*p1-7782220156096217088*p0-242821363823775055872)*p2^3+(-24211351596743786496*p1^2-256587750918271795200*p1+883680274808966217728*p0+1106584831195846017024)*p2^2+(-825245225218903900160*p1^2+(1015075327212290834432*p0-2077583874428122431488)*p1+347941017559668621312*p0+5326012281408284786688)*p2+1073369920788974534656*p1^3+404112335435861065728*p1^2+(2119182737670534070272*p0-3488366917149626728448)*p1-1397786719946608214016*p0^2+444152367979253727232*p0+4668486440785783365632)*q3+36028797018963968*q2^3+(130108993234733629440*p2^2+(-31128880624384868352*p1-45159950816573915136)*p2-29979242243906374467584*p1-288230376151711744*p0+45742930504598945792)*q2^2+((26751989772530441256960*p2+733546307306106388480*p1+777138486482867060736)*q1-90353467524120576000*p2^4+(15564440312192434176*p1-199368145462018179072)*p2^3+(362364129617857478656*p1-144475476046045511680*p0+140257858190468710400)*p2^2+(-3270405963005397303296*p1^2+221667653046245523456*p1+2076626676679138344960*p0+1879105353605657395200)*p2-3296044111259087405056*p1^2+(14833145804700013035520*p0+8258661075809992704)*p1+263962183926980542464*p0+3328974617309033791488)*q2+(-1398637900276181237760*p2-16565009545004964642816)*q1^2+(-805875243221583396864*p2^3+(2523961346366501814272*p1-407115249025875443712)*p2^2+(-1239208784617405415424*p1-3943099632146473549824*p0-1692676243707364638720)*p2-19180740740978395054080*p1^2+(-48422703193487572992*p0+136720888816178561024)*p1-3572363046938543652864*p0-2408806645281245364224)*q1+10078493016101748736*p2^6+(-1945555039024054272*p1-58700443109705121792)*p2^5+(78977656340359413760*p1+47810213644165185536*p0-289891390127066841088)*p2^4+(45756572214084239360*p1^2-171435634200019992576*p1-36999744951127375872*p0+1082025069031666483200)*p2^3+(87192855379380797440*p1^2+(-2675926308592864460800*p0-2762371677001592340480)*p1-170434779757739507712*p0+9513900414829611319296)*p2^2+(2212069057772585484288*p1^3+(235195986939796783104*p0+1009306098991640870912)*p1^2+(-254164858299211579392*p0-8522139046305616363520)*p1+33604734519531798528*p0^2-1069374156125440573440*p0+20397077252304289781760)*p2-201761263306198220800*p1^4-389233343866563723264*p1^3+(856658958519719952384*p0+1565176916911784460288)*p1^2+(-1495627421851232239616*p0^2-125202467057284677632*p0-7326572054863993044992)*p1+133134529276489498624*p0^2-2024030019947603165184*p0+14742876420002693554208)*v^31+(1457776496570531840*q4^7+(-484981384872460288*q3-4830532812819922944*p2-3629901299660619776*p1-37919248383494586368)*q4^6+((3269613329470980096*p2+14263973143231070208)*q3+7397162387956039680*q2+473670594408319287296*q1+5215168368495034368*p2^2+(-61086825345653407744*p1+87753565627616329728)*p2+7063297881205112832*p1-39003424572842180608*p0+341696812809879289856)*q4^5+(-3962323247155904512*q3^2+(-238060276302804418560*q2+30926218641153196032*p2^2-28788134718059053056*p2+47006321110679552000*p1+31489168594574508032*p0-94203726965625585664)*q3+(-1729382256910270464*p2-71048787721396944896*p1+1364405969139793920)*q2+(70904672533321089024*p2+2180218756782891204608)*q1+1648317463617601536*p2^3+(-5584463537939415040*p1-56240501346835365888)*p2^2+(73852700701900144640*p1-149483478831681503232*p0-625070921533662167040)*p2+61627257300937867264*p1^2+(2305843009213693952*p0+219313510140491071488)*p1+203491736278643245056*p0-1602975844290111995904)*q4^4+(59717731058932776960*q3^3+(-18273355488055787520*p2+14555633995661443072*p1-3656461102541176832)*q3^2+((-23346660468288651264*p2-1134431413386723983360)*q2-2346897823416803393536*q1+5836665117072162816*p2^3-32675726358898278400*p2^2+(281790228684571934720*p1+15045016725579890688)*p2-1152921504606846976*p1^2-260376597618843713536*p1+684377132474382155776*p0+210302043931304525824)*q3-2810246167479189504*q2^2+(15456353921135542272*p2^2-50518671423191384064*p2-2065927249864412889088*p1-8070450532247928832*p0-185204677714609438720)*q2+(1751006290521089900544*p2-160256089140351729664*p1+102616201961450504192)*q1-2715670575304409088*p2^4-7354070328240242688*p2^3+(-73328735032753258496*p1-4467570830351532032*p0+255250251269973999616)*p2^2+(42081634918149914624*p1^2-369049659493014568960*p1-111702218607716990976*p0+2360048465778346819584)*p2-912260399519236096*p1^2+(538756616223077695488*p0-989329646549605548032)*p1+733485671438857797632*p0+4951454541859367419904)*q4^3+((6485183463413514240*p2+289404408279571890176)*q3^3+(1036368346250498539520*q2-144250296064676986880*p2^2+143847786847980748800*p2+477064056727542956032*p1-125524328814070464512*p0+195847779022545092608)*q3^2+((-38519287612899852288*p2+337950116037882019840*p1+132128677347702341632)*q2+(-239951788146300026880*p2-10846038404369758552064)*q1+29652825846514188288*p2^3+(-1261007895663738880*p1+153117823257829965824)*p2^2+(-143412204321521008640*p1+438830747690981130240*p0+324364080959516049408)*p2-579018796891769929728*p1^2+(-12682136550675316736*p0-216302995626593878016)*p1-1679413869066548412416*p0-826505703176269725696)*q3+(1729382256910270464*p2+53186104224362004480)*q2^2+(3159473296984007245824*q1-864691128455135232*p2^3+36269317386563223552*p2^2+(-165966653467857518592*p1+149764741602647998464)*p2+4611686018427387904*p1^2+149869064365403013120*p1-449505404707756048384*p0+809864153929061761024)*q2+(-1642669949684878934016*p2^2-871310786588672262144*p2-2308112823425888681984*p1-335500157840592470016*p0-375307662001335959552)*q1+108086391056891904*p2^5+12226903552403963904*p2^4+(204107638712058249216*p1+105351924605188571136)*p2^3+(-1152921504606846976*p1^2+145858019558997098496*p1+198240855772478046208*p0-776123470125199261696)*p2^2+(179042854985927753728*p1^2+(30696535060157300736*p0+1221319472666732658688)*p1-927243158597916426240*p0-6053833532062467883008)*p2-106933469552285057024*p1^3+34479536756915961856*p1^2+(361611747005109895168*p0+3055327028919694000128)*p1+207881655199794724864*p0^2-2572272418622617419776*p0-9644272620489457958912)*q4^2+(-231575092839390904320*q3^4+(2060396829522001920*p2-61393070120314601472*p1-95105640342252158976)*q3^3+((55772577785356222464*p2+4715878766131441303552)*q2+1790865399023132475392*q1-13943144446339055616*p2^3+73822512510647926784*p2^2+(-38956136776754790400*p1-222134916900748001280)*p2+2305843009213693952*p1^2+770000518567996424192*p1-1905236563360019906560*p0-254491385186123513856)*q3^2+(-1589950812446879907840*q2^2+(900143464721795776512*p2^2+430093482938905657344*p2+8972170256839304282112*p1+377365619976628600832*p0-294676865739359518720)*q2+(-7366769845870729887744*p2+362593813198853373952*p1+193196586695311491072)*q1-98426169856182190080*p2^4-65543207545680691200*p2^3+(-11778038925480689664*p1-94989923340498501632*p0-452164738540636209152)*p2^2+(27093655358260903936*p1^2+324388093108055703552*p1+406753577870058061824*p0-342743923227988328448)*p2-101432604082428706816*p1^2+(-2157332307901524475904*p0+74234101898093264896)*p1-7782220156096217088*p0^2+622980437539108683776*p0+2065511682557060055040)*q3+(43572326394809548800*p2-444307124837863653376*p1-72071535845368135680)*q2^2+((266757213128409219072*p2+13143967181663278989312)*q1-22090156172252282880*p2^3+(180864561035199119360*p1-28540665436972253184)*p2^2+(362852770177427177472*p1-674296950608420143104*p0-433912097198812692480)*p2-90432280517599559680*p1^2+(31128880624384868352*p0+191801494456152096768)*p1+1762959952239851995136*p0-1407696347827116441600)*q2-4846539731795504529408*q1^2+(-86144853672342847488*p2^3+606051372180084621312*p2^2+(6650447555339501961216*p1+212172701637330075648)*p2-8070450532247928832*p1^2+863191570516709212160*p1-3416690760201738911744*p0+543903321844359364608)*q1-5955729032220770304*p2^5+(-7719169761313030144*p1-90448526351655763968)*p2^4+(-48818316273254400000*p1+320084336316103262208*p0-161870378462846386176)*p2^3+(-873982054486400565248*p1^2+(-7782220156096217088*p0-479300258594398666752)*p1+370925001918512103424*p0+1883873659381365080064)*p2^2+(7493989779944505344*p1^3+72127435016524267520*p1^2+(-843037258496784465920*p0-2686295343642817069056)*p1+82361829985351630848*p0^2+2057197582497167179776*p0+9047503433263637594112)*p2+20432831509379940352*p1^3+(125884616784260104192*p0+153207632467098337280)*p1^2+(-313450846326288809984*p0-5008619610418345672704)*p1-508417624752087105536*p0^2+4105946335604784496640*p0+10101699417442949728512)*q4+(-12970366926827028480*p2-1044831172900281122816)*q3^4+(28660908028585836544*q2-141786827068505325568*p2^2-302646433743296790528*p2-2264812964808535048192*p1-8502796096475496448*p0+83638091337108029440)*q3^3+((490529819613380739072*p2-57790190418418204672*p1-13222942339913220096)*q2+(99007134208112984064*p2+8321816412174822670336)*q1-28435165097263890432*p2^3+(-63590826738471403520*p1-33402854289067474944)*p2^2+(100120789953468694528*p1-135999701547334238208*p0+237920173584845635584)*p2+1347368922118195511296*p1^2+(1729382256910270464*p0-95592148948775600128)*p1+1149465765949026074624*p0-83211104967658045440)*q3^2+((-50584431014625411072*p2-6612129240859973517312)*q2^2+(458826730036506132480*q1+29183325585360814080*p2^3-466243314197855207424*p2^2+(-2405300503384543985664*p1-27496882006294265856)*p2-6917529027641081856*p1^2-1449018261932691423232*p1+4693592984850375114752*p0+381329659043891904512)*q2+(431724067478990487552*p2^2+1389065710374437781504*p2+8930462420690226118656*p1-18518801667747479552*p0-241895012564270579712)*q1-4134304457926115328*p2^5+35460463856613064704*p2^4+(283848373714280251392*p1+95406093576852996096)*p2^3+(1729382256910270464*p1^2-37260812992026509312*p1+21240101742586101760*p0+399269377315402940416)*p2^2+(-458367362874514341888*p1^2+(227810083550909169664*p0-181072652990964301824)*p1+71922132006362677248*p0-347950606843480375296)*p2+190952624200509030400*p1^3-72657940580833165312*p1^2+(281095829917026746368*p0+351987187531099668480)*p1-666348097266111217664*p0^2-690858328417143619584*p0-1504752833032773242880)*q3-18014398509481984*q2^3+(44274887936679346176*p2^2-296256564743871922176*p2-12557118876819325452288*p1-32489756336565780480)*q2^2+((10166247906640876535808*p2+139071156493200916480*p1+214707845597493198848)*q1-27970731385691308032*p2^4-33732031577749192704*p2^3+(688375203043580313600*p1-17509995351216488448*p0+298585645381582848)*p2^2+(-572785815007489163264*p1^2-55881394252133957632*p1+155044861421530644480*p0+428524090690759557120)*p2-336812112707040837632*p1^2+(5078844407774529454080*p0-236520631888416604160)*p1+164236351744348520448*p0+784852791613548396544)*q2+(-201040687365818941440*p2-16498271828026868105216)*q1^2+(-668357265649871880192*p2^3+(350452108603462516736*p1+94139134437064966144)*p2^2+(-946658049048161812480*p1-1101832670433956069376*p0-120869305957151145984)*p2-6215237701748926709760*p1^2+(-5188146770730811392*p0+67263219214743240704)*p1-4651412464254469537792*p0-231728910131307479040)*q1+4225783825357078528*p2^6+19346368885602385920*p2^5+(10495779669075296256*p1+4377498837804122112*p0+81941673125993250816)*p2^4+(24193337198234304512*p1^2+65275582017433501696*p1-129257390692695539712*p0-57429202360741134336)*p2^3+(36848381782401220608*p1^2+(-1028273125920300072960*p0+561002893812294483968)*p1-332093056010906763264*p0-1926138802025095954432)*p2^2+(938108809580529057792*p1^3+(18158513697557839872*p0-46017040746268327936)*p1^2+(-32447863569157980160*p0+2405309451587549134848)*p1+270899961835636654080*p0^2-1769082722953161867264*p0-5360741066954734239744)*p2-23058430092136939520*p1^4-53849153716376043520*p1^3+(537522629925178179584*p0-263141569500968648704)*p1^2+(-395848392847357116416*p0^2+476774042256336224256*p0+3051649961977600507904)*p1-479681268235603279872*p0^2-2355930006139387772928*p0-4267307100277503693592)*v^30+(-473915899850522624*q4^7+(122723089845846016*q3+938789416074215424*p2-4908923593833840640*p1+14281189571176693760)*q4^6+((2350879005487398912*p2-5983084881519837184)*q3+2300776459632902144*q2+115202078468137287680*q1+395894554743537664*p2^2+(-20095061537327153152*p1-29040739817959194624)*p2+25243449967597584384*p1-43520534999094788096*p0-120171752961328807936)*q4^5+(194217733930352640*q3^2+(-58618852749854375936*q2+10763603109415485440*p2^2+387168830465507328*p2+41721346947960274944*p1+4323455642275676160*p0+18317047606242443264)*q3+(2715670575304409088*p2-8646911284551352320*p1-15669615196458975232)*q2+(5188146770730811392*p2+1334931105847305043968)*q1+131730289100587008*p2^3+(-432345564227567616*p1+12056419876470784000)*p2^2+(-49630230843576287232*p1-38640884802838855680*p0+204943964553640673280)*p2+20194140729129304064*p1^2-53441152439099064320*p1+187723684005172740096*p0+476677851764041449472)*q4^4+(14573648394170925056*q3^3+(-21191688046591868928*p2+1729382256910270464*p1+18475551278357282816)*q3^2+((-1729382256910270464*p2-667010689361288101888)*q2-569327050493668622336*q1+432345564227567616*p2^3+8987918218836312064*p2^2+(96539161612313952256*p1+1826896843666096128)*p2-171461748700691300352*p1+415271292140299223040*p0+88535261641267216384)*q3-540431955284459520*q2^2+(4539628424389459968*p2^2-15212948435025002496*p2-722440430625010745344*p1-576460752303423488*p0+171606842179237969920)*q2+(345430595018944413696*p2-24931927537123065856*p1-125831461994126901248)*q1-1101130108892086272*p2^4+7707013560756338688*p2^3+(22067638174115430400*p1+144115188075855872*p0-79751969193559326720)*p2^2+(7710162562058289152*p1^2+53210623333661409280*p1-228940487057379164160*p0-637461945435090321408)*p2+60987183203897835520*p1^2+(156085755885406650368*p0+191465890899963150336)*p1-178135063001663799296*p0-1206946148085124825088)*q4^3+((432345564227567616*p2+161998982196144111616)*q3^3+(251643132778953834496*q2-47130170100432240640*p2^2+49200418554139115520*p2+92488173747494191104*p1-18518801667747479552*p0-166840781017419087872)*q3^2+((66013763337996730368*p2+44819823491591176192*p1-5929842130456412160)*q2+(-17726168133330272256*p2-6482353795472642015232)*q1-3816800684196495360*p2^3+(-2341871806232657920*p1+537205988168564736)*p2^2+(182928194826953293824*p1+98466702252828524544*p0-259913506136090738688)*p2-165426221512573059072*p1^2+156068184590083162112*p1-835490632896195067904*p0-307504608658342281216)*q3+4728216658785599488*q2^2+(743490255283340443648*q1+35407018795410128896*p2^2+(-62509962827902484480*p1-191408325590733815808)*p2+124806356517225758720*p1-338938656156089843712*p0-746095831239664599040)*q2+(-339679498294792290304*p2^2-326276082116295917568*p2-523403845093371674624*p1-50080027856359915520*p0+404626100660759166976)*q1-10586168320971505664*p2^4+(56213930548838531072*p1-19954798488239210496)*p2^3+(-16916030373798871040*p1+213002810926068400128*p0+137142592841942302720)*p2^2+(32822234084276174848*p1^2+(12285819783466713088*p0-204227083745424834560)*p1+97522767122336317440*p0+1261397170697973792768)*p2-19455550390240542720*p1^3+17061245073502502912*p1^2+(207232292428523241472*p0-506869320095029526528)*p1+90247632932877369344*p0^2+750413058840058658816*p0+2222782987053392330752)*q4^2+(-55106045040505389056*q3^4+(19259643806449926144*p2-8502796096475496448*p1+27246056465963679744)*q3^3+((4323455642275676160*p2+2830711931560844591104)*q2+443820736078107639808*q1-1080863910568919040*p2^3-63621577879677042688*p2^2+(-39082237566321164288*p1+149202031342761541632)*p2+311991825182555635712*p1-949202301362649432064*p0+382094876457733980160)*q3^2+(-376807173622834659328*q2^2+(211534074497592197120*p2^2+296782430369111605248*p2+3046457716134958333952*p1+54403483498635591680*p0+56399030994912411648)*q2+(-2002192307937865629696*p2+51305006955004690432*p1+42644470522361937920)*q1-26414737714434801664*p2^4-11324160525534756864*p2^3+(-92856905966985150464*p1-15546425913682952192*p0+191677999680942243840)*p2^2+(-576460752303423488*p1^2-66667854009267650560*p1+526753960266181902336*p0+556089251358830493696)*p2-275108012737460961280*p1^2+(-593817625267309379584*p0-371516561593984876544)*p1+12898595205812322304*p0-41224638165648670720)*q3+(52124662087186120704*p2-55772577785356222464*p1+18196301713181245440)*q2^2+((19455550390240542720*p2+7929570617554385240064)*q1-35830638635359666176*p2^3+(22049623775605948416*p1+66155098960677568512)*p2^2+(-366190781926238846976*p1-177018486953424715776*p0+634542239275146018816)*p2-49089235938338406400*p1^2-78262549370816692224*p1+947537165769173368832*p0+1467047108752422469632)*q2-1179582814400880312320*q1^2+(-4863887597560135680*p2^3+196243931550204297216*p2^2+(1678455552323964895232*p1-276865500710600441856)*p2+514055005585648123904*p1-1174152599150178336768*p0-756771609885001383936)*q1+4605493568939753472*p2^5+(-2026619832316723200*p1+14687016839087652864)*p2^4+(-20265987216934699008*p1+68330865346278850560*p0+74436963386850803712)*p2^3+(-275570757599173279744*p1^2+65102247857605312512*p1-22381042968496701440*p0-186623471753474605056)*p2^2+(-59877608845704429568*p1^2+(-434644088887386832896*p0+397053173321472933888)*p1+7782220156096217088*p0^2-659248223649571799040*p0-1820065700935826276352)*p2+49863855074246131712*p1^3+(23562833250402435072*p0+29783649450838720512)*p1^2+(205634961518108868608*p0+1003880488844686000128)*p1-83631985817758466048*p0^2-1483355149001281241088*p0-2449374998666295797760)*q4+(-864691128455135232*p2-632050652828894494720)*q3^4+(1134907106097364992*q2-23954646417983668224*p2^2-203904976728826576896*p2-664602952410505150464*p1-432345564227567616*p0-33222267475664568320)*q3^3+((3093972944003530752*p2-8214565720323784704*p1-24151309465774194688)*q2+(6917529027641081856*p2+4976260852512330874880)*q1+15500264017502404608*p2^3+(-3999196469105000448*p1-87218377243284733952)*p2^2+(82710296006519422976*p1-17374887362395373568*p0-172525393949931601920)*p2+371114623693838352384*p1^2+52106325531769700352*p1+621284129416595636224*p0-223439363456699990016)*q3^2+((-3891110078048108544*p2-3956861506707810942976)*q2^2+(115112006475589877760*q1+1945555039024054272*p2^3-785596659999440896*p2^2+(-575181730009250267136*p1-70469140584396226560)*p2-740981820659639255040*p1+2142793562404465672192*p0-112943261197581418496)*q2+(70445305371329298432*p2^2+778601795721948561408*p2+2650656611083688607744*p1-6052837899185946624*p0+57748685641176055808)*q1-243194379878006784*p2^5+22988765035401052160*p2^4+(90454798515736412160*p1-45431580216413650944)*p2^3+(57958424493560954880*p1-138616011455859785728*p0-209294603674219184128)*p2^2+(-209626800055400792064*p1^2+(35019990702432976896*p0+170827503458387492864)*p1+189875740522032660480*p0-161922474066598428672)*p2+28246576862867750912*p1^3-124249203189106081792*p1^2+(-356987253875242172416*p0+198225480882895978496)*p1-230895049295657959424*p0^2+71010482608890970112*p0+414706086461485776896)*q3+(11186941474388312064*p2^2-185216903046959726592*p2-4387722008958253137920*p1+9887116145339662336)*q2^2+((3185251901251075964928*p2+18158513697557839872*p1-76339452956301590528)*q1-7052637016462196736*p2^4+2485934217750380544*p2^3+(489284574316412796928*p1-131900092866017361920)*p2^2+(-71337018097548656640*p1^2+19284637904772530176*p1-380568805211595866112*p0-660750261808130949120)*p2+520753758187640848384*p1^2+(1426470145973330903040*p0+112424939351684677632)*p1-16794363914627317760*p0-1030090377002778361856)*q2+(-15564440312192434176*p2-9811440535722770038784)*q1^2+(-348936647328852344832*p2^3+(26589252199995408384*p1+105986427201932754944)*p2^2+(-381302047525927124992*p1-263190362223531786240*p0+303050069220677124096)*p2-1660603283401068249088*p1^2-60840844803310616576*p1-2357737178479326134272*p0+514388774733253443584)*q1+1063975411966279680*p2^6+896205330730450944*p2^5+(-3499859860420296704*p1-21423424432976691200)*p2^4+(6160924290242838528*p1^2-810563270531350528*p1-53851088856840929280*p0-50218529057786560512)*p2^3+(47204198019307143168*p1^2+(-318895386014477451264*p0-77840728065602224128)*p1+164264036897380106240*p0+256552048640763625472)*p2^2+(319647487152248324096*p1^3-7831908186067042304*p1^2+(-129217298100700315648*p0-454243764950926360576)*p1+180352276577585725440*p0^2+712131185531317911552*p0+1185616820117401393152)*p2-1152921504606846976*p1^4+53626366272309559296*p1^3+(271393668944787144704*p0+7486066961147756544)*p1^2+(-82794175549579198464*p0^2-125685042916873994240*p0-798747347622498140160)*p1-290402148011569315840*p0^2+1046327197207380361216*p0+1072333243352360822296)*v^29+(211475668439924736*q4^7+(-63894819713318912*q3-706361454055391232*p2-2440950998034808832*p1-4408939922556190720)*q4^6+((1540231072560709632*p2+1181262516324401152)*q3-758856537211928576*q2+20428327909752569856*q1+1596526067902840832*p2^2+(-5026017184145473536*p1+9656767634686869504)*p2+5443831602700353536*p1-22011343178773299200*p0+24955300049068228608)*q4^5+(322851798287122432*q3^2+(-10466365534009032704*q2+2184245819274690560*p2^2-4228035625170763776*p2+20950745466527547392*p1+288230376151711744*p0+7117069153764114432)*q3+(3134505340649865216*p2-576460752303423488*p1+7654668011181178880)*q2+588361795793726734336*q1-1351079888211148800*p2^3+(144115188075855872*p1-8908988677124784128)*p2^2+(-38039794990073249792*p1-5944751508129054720*p0-33055543485253287936)*p2+4053239664633446400*p1^2-2191021559680860160*p1+58078596716430360576*p0-85316842697594503168)*q4^4+(2576058986855923712*q3^3+(-10977524091715584000*p2+144115188075855872*p1-9820991790923120640)*q3^2+(-289750903975902707712*q2-102808172293613682688*q1+15344467617893056512*p2^2+(24382488382583865344*p1-21959293397826011136)*p2-43637487851918065664*p1+167961748102782648320*p0-41701588437320073216)*q3-72057594037927936*q2^2+(684547143360315392*p2^2-20520053567788154880*p2-207483086632772435968*p1-24062143608247025664)*q2+(48828027159950917632*p2-2017612633061982208*p1-10239976089849954304)*q1-166633186212708352*p2^4+5730399517270867968*p2^3+(20073106489143721984*p1-1205166002191466496)*p2^2+(1008806316530991104*p1^2+9169981951233228800*p1-107724977186795421696*p0+65103166129129390080)*p2+53478556725164376064*p1^2+(37388884106429857792*p0-7625331254245720064)*p1-80034643256419549184*p0+215558242267541012480)*q4^3+(73298617210245218304*q3^3+(45414298642404081664*q2-9732278794747641856*p2^2+37192696047662530560*p2+839921330504597504*p1-1297036692682702848*p0+17363692547318218752)*q3^2+((32209744534953787392*p2+3170534137668829184*p1-20078265397701246976)*q2-2894637432046624964608*q1-2864289363007635456*p2^3+(-792633534417207296*p1+31503107103479824384)*p2^2+(144747662348524716032*p1+14699749183737298944*p0+73371363562418601984)*p2-35164105890508832768*p1^2+26261337700418191360*p1-196803609357021347840*p0+77496205659045101568)*q3-7702562737687101440*q2^2+(130352187614611636224*q1+23577892161656455168*p2^2+(-21238975842679259136*p1+52342355493881118720)*p2+24872641870153383936*p1-146024714317860962304*p0+107987187609538396160)*q2+(-49773783081698721792*p2^2-117262967878868533248*p2-66894217065147662336*p1-3891110078048108544*p0-6364835456122617856)*q1-4192024420337844224*p2^4+(10984279491156639744*p1+16849317780661469184)*p2^3+(-3317771938767568896*p1+91542417825746386944*p0+65348201319642431488)*p2^2+(-8922756761727795200*p1^2+(1945555039024054272*p0-9985627095788683264)*p1+32279343620992008192*p0-149308838712409325568)*p2-2305843009213693952*p1^3-21185447218592612352*p1^2+(100940022873185058816*p0+41691263750673268736)*p1+24031207611648966656*p0^2+229562029302544859136*p0-404675976129689878528)*q4^2+(-9871890383196127232*q3^4+(9018458253809418240*p2-720575940379279360*p1+13834904123654275072)*q3^3+(1265118837698598010880*q2+82451901977899040768*q1-80903859974734610432*p2^2+(-12096668599117152256*p1-20721178433764196352)*p2+77965296402247450624*p1-354841992340241907712*p0-26406714186171154432)*q3^2+(-66617245688064376832*q2^2+(36713344162324283392*p2^2+76655206307519791104*p2+864639337059420471296*p1+3891110078048108544*p0+1370879756165185536)*q2+(-446214399280055058432*p2+4035225266123964416*p1-1173689080232280064)*q1-5014758185077047296*p2^4-26251271121710088192*p2^3+(-45656930072328667136*p1-972777519512027136*p0-50626524752142925824)*p2^2+(-1152921504606846976*p1^2+9033284068598349824*p1+294940739596493783040*p0-36095651179055284224)*p2-200713050492927737856*p1^2+(-127154631879178584064*p0-44257162890116595712)*p1-51759609658235420672*p0-30348703024681582592)*q3+(27372878535157874688*p2-3891110078048108544*p1+38173979389127032832)*q2^2+(3594977010450268422144*q1-21509191820321488896*p2^3+(1945555039024054272*p1-29056732214585196544)*p2^2+(-327216349275997863936*p1-30777599853449969664*p0-173780547599012462592)*p2-19527607984278470656*p1^2+22123828715852922880*p1+237824312311390666752*p0-224489122561309802496)*q2-218208409145355272192*q1^2+(16489085610686939136*p2^2+(321917301364443054080*p1+27174379302948962304)*p2+119034817672890023936*p1-336673345543522484224*p0+36991366648901402624)*q1+3484097261724499968*p2^5+(-243194379878006784*p1-5850940626291392512)*p2^4+(-2823334753896235008*p1+9639955002386546688*p0-68616732897712275456)*p2^3+(-65639964568924979200*p1^2+25956625919844024320*p1-5004022553543442432*p0-82301590507471503360)*p2^2+(-33203650269905158144*p1^2+(-177813372287655608320*p0-55899747148827197440)*p1-128164660405963063296*p0+265776236608615612416)*p2+28667663428026892288*p1^3+(2449958197289549824*p0+52786399586950316032)*p1^2+(72635105923347513344*p0-73693339991838556160)*p1+54855180467512016896*p0^2-312196006198210723840*p0+467541964080376540416)*q4-284244409006512144384*q3^4+(-468374361246531584*q2-2801238968224448512*p2^2-58378367566627209216*p2-158224965708407635968*p1-10715557543658127360)*q3^3+((-33851306599130333184*p2-432345564227567616*p1-3873416736933937152)*q2+2243923299411953713152*q1+12272871934538022912*p2^3+(108086391056891904*p1-13036961047586537472)*p2^2+(17104249172288077824*p1+54043195528445952*p0+4663090497718321152)*p2+79047180659606945792*p1^2+6970137360495280128*p1+166460237431705698304*p0+33729798846466228224)*q3^2+(-1788613880684423938048*q2^2+(21166918248641331200*q1+126467129248562806784*p2^2+(-100349206897069391872*p1+20058695739994275840)*p2-191571728411784118272*p1+762908650976655179776*p0-9791455964400975872)*q2+(6543730258569330688*p2^2+213404968299043749888*p2+641229270344452276224*p1-648518346341351424*p0+47103927712814727168)*q1+10843454041871089664*p2^4+(18683183054146502656*p1+12008294389961981952)*p2^3+(13868412840022376448*p1-89858915990039953408*p0+9377845748135100416)*p2^2+(-71617367174352470016*p1^2+(2269814212194729984*p0+26394266422833315840)*p1+66944378984630059008*p0-45723921543912751104)*p2+3746994889972252672*p1^3-32922575515427012608*p1^2+(-323821057369425575936*p0+16251176108475547648)*p1-61816408485287428096*p0^2+69340335480070209536*p0-58902837566952452096)*q3+(1459166279268040704*p2^2-61642808793401131008*p2-1285178714863836332032*p1-4924312633454100480)*q2^2+((823652076850721587200*p2+1297036692682702848*p1-81377054594957312000)*q1-729583139634020352*p2^4+20176900386805776384*p2^3+(224913143090603098112*p1+52541909226460545024)*p2^2+(-4539628424389459968*p1^2-24210199308557877248*p1-312466779021382778880*p0+175327745730894888960)*p2+463679077160021131264*p1^2+(324646482738629574656*p0-18476016715373215744)*p1-21445646920183709696*p0+181682615756642320384)*q2-4435997782213897748480*q1^2+(-130948351615284805632*p2^3+(-324259173170675712*p1+12620942131519815680)*p2^2+(-33593194045486661632*p1-54880865059136864256*p0-38047682164936409088)*p2-355712312968231256064*p1^2-2561633944055316480*p1-584047030691356999680*p0-55502625236899069952)*q1+91197892454252544*p2^6+1116897105634394112*p2^5+(-6699104445713612800*p1+13732810070968762368)*p2^4+(1134907106097364992*p1^2-8775697081512755200*p1-16489718929384538112*p0+52087429577633169408)*p2^3+(19571869924366221312*p1^2+(-73744192098378186752*p0+6811894882521579520)*p1+14653057941427453952*p0+13669333840328327168)*p2^2+(86901458409741090816*p1^3-25478184430133575680*p1^2+(-19553028693112651776*p0+74187768120450482176)*p1+72882315719690158080*p0^2+85976366496387956736*p0-182937034837653712896)*p2+42985204777763209216*p1^3+(106385156297652699136*p0-33815577878591438848)*p1^2+(-12321848580485677056*p0^2-35035183341788725248*p0+60036573917954080768)*p1-78779858596569022464*p0^2+142265054054732267520*p0-216554470071986612088)*v^28+(-132112919147053056*q4^7+(37717646879227904*q3+470766898548572160*p2-833165931063541760*p1+1009758493600645120)*q4^6+((351280770934898688*p2+591546051836510208)*q3-801077783718526976*q2+2377900603251621888*q1-269230815223742464*p2^2+(-756604737398243328*p1-2661383288194596864)*p2-593947385231572992*p1-6888255630063173632*p0-706656064115834880)*q4^5+(-9851624184872960*q3^2+(-1224979098644774912*q2+306244774661193728*p2^2-2141144963465871360*p2+6723874243664150528*p1-5733823327760285696)*q3+(1317302891005870080*p2+4850719846305890304)*q2+202695197278924177408*q1-410390516044136448*p2^3+2508357657887244288*p2^2+(-18892037486865809408*p1-432345564227567616*p0-5215003519060279296)*p2+486388759756013568*p1^2+2223105858735177728*p1-9681208678660702208*p0-2617293827483893760)*q4^4+(306244774661193728*q3^3+(-2668382779217018880*p2-1981984058275528704)*q3^2+(-98282336143083044864*q2-12339862978995159040*q1+11324090156790579200*p2^2+(4008203668359741440*p1+15443816190044012544)*p2+6652520337067999232*p1+49810937778624528384*p0+2995272150631317504)*q3+(-1525453636283400192*p2-50021481061204099072*p1-13353399944304656384)*q2+(7424183985720262656*p2+19325676076767641600)*q1-735810773493743616*p2^3+(7786723755723587584*p1+13300897576883585024)*p2^2+(-5604756124541648896*p1-24834959407646244864*p0+39118354121333145600)*p2+23089673814551822336*p1^2+(6521212260432478208*p0+123007734508421120)*p1+30680892308228931584*p0-11374226417229496320)*q4^3+(25110382672357621760*q3^3+(5440348349863559168*q2-1360087087465889792*p2^2+869968784268460032*p2-4307693043579879424*p1+17774345709202440192)*q3^2+((6532471259500904448*p2-21155566890596171776)*q2-1032816413519386771456*q1-1268326245058215936*p2^3-13730750685689937920*p2^2+(78893073109857861632*p1+1215971899390033920*p0-8812547806423154688)*p2-5080060379673919488*p1^2-22893111921831051264*p1+35168908557298958336*p0+33509781563108229120)*q3-5530138867434258432*q2^2+(15402310725607096320*q1+2723692612140662784*p2^2+(-4242390848983007232*p1+2357697077091237888)*p2+2539291318023094272*p1-42928311648095567872*p0+63724466313407496192)*q2+(-4823355200913801216*p2^2+2131539629885620224*p2+4361736239108325376*p1-71957692411428208640)*q1+366427643119140864*p2^4+(1546986472001765376*p1-10650785244946366464)*p2^3+(15288603631109013504*p1+23618002345837723648*p0-65095518529957920768)*p2^2+(-6842093733882626048*p1^2+6728429245460119552*p1-26666866725800116224*p0-52027750543295250432)*p2-144115188075855872*p1^3+5963337652684980224*p1^2+(43490980126540169216*p0-25107575979009638400)*p1+3611886901151137792*p0^2-137045579783886340096*p0+45919043876706304000)*q4^2+(-1206964700135292928*q3^4+(2317102008282120192*p2+2730689904139829248)*q3^3+(453080136911981379584*q2+10250192751895248896*q1-42351006470862012416*p2^2+(-2531022990582218752*p1-17369400249616957440)*p2-12583127727617343488*p1-102074085554352291840*p0-48675757664004734976)*q3^2+(-7944349742681554944*q2^2+(4458563631096791040*p2^2-6720566912687800320*p2+200689406594884042752*p1+8059086667258003456)*q2+(-80564893734030802944*p2+6340720829663281152)*q1-618119048856600576*p2^4-2121353754165903360*p2^3+(-19036715624895086592*p1+10081710702520696832)*p2^2+(14411345084748398592*p1+118143491974763642880*p0-43648518664608546816)*p2-98958720512118751232*p1^2+(-20788615879942209536*p0+76140497177659047936)*p1+5137293258434543616*p0-36598875671660855296)*q3+(8971170457722028032*p2+20755173134271774720)*q2^2+(1309170234503769096192*q1-6127147293037559808*p2^3+3564937754645102592*p2^2+(-176661717420443959296*p1-2675138178658074624*p0-31896853504560463872)*p2-4287426845256712192*p1^2-1806803818424303616*p1-42466217697266892800*p0-138560525634268823552)*q2-27399900132922097664*q1^2+(-38982243580844703744*p2^2+(41775390143488720896*p1+38879812527845277696)*p2-29140928416993771520*p1-86130216973553893376*p0+123682579023233286144)*q1+971088669651763200*p2^5+3083668321028014080*p2^4+(-5805104735308480512*p1+668784544664518656*p0+39271516341264187392)*p2^3+(-10047530768663576576*p1^2-15806850877718790144*p1+121408073939025920*p0+82052965018168721408)*p2^2+(-24490521997082624000*p1^2+(-57029645031346012160*p0+26163997421151977472)*p1+109633808709250449408*p0+18906903434948837376)*p2+13832806255468478464*p1^3-28688240925579673600*p1^2+(-22945318932941111296*p0+20146909248940408832)*p1+48715648275499188224*p0^2+266802216537692307456*p0-52921800050016098048)*q4-101283985294725480448*q3^4+(-54043195528445952*q2-148618787703226368*p2^2+7247065856625082368*p2-31016290633700605952*p1+1165520396032671744)*q3^3+((-11848970619611774976*p2+712232846147715072)*q2+810732093944725766144*q1+3914753976091803648*p2^3+4800473264428154880*p2^2+(-9574793545278029824*p1+216172782113783808*p0+16429725666552840192)*p2+12610078956637388800*p1^2-8390652507512111104*p1-23148466900312260608*p0+36997285757308633088)*q3^2+(-651419790401284866048*q2^2+(2594073385365405696*q1+97281129650923241472*p2^2+(-11349071060973649920*p1+18105191231901401088)*p2+29255594285631275008*p1+217904416170507763712*p0+1486420478502371328)*q2+(-162129586585337856*p2^2-32887817753849757696*p2+126839379905262649344*p1+2979837246129045504)*q1+661818038990929920*p2^4+(2594073385365405696*p1-2817114129423138816)*p2^3+(3271284587145199616*p1-35942665676090507264*p0+9765122375568850944)*p2^2+(-18178779895881007104*p1^2-30751864581211029504*p1-17287489382126714880*p0+46631864889017106432)*p2+288230376151711744*p1^3+14596153198168244224*p1^2+(-160297465961928196096*p0-60370176316689874944)*p1-12740683345831133184*p0^2-9950471822103281664*p0-11918573114391601152)*q3+(294598747499790336*p2-313362713872252796928*p1-3760781047797645312)*q2^2+((171681721394990678016*p2-37212284946822987776)*q1+8449685286807404544*p2^3+(76859557140611727360*p1+1853186269765435392)*p2^2+(-1349175534071840768*p1-153490275125157691392*p0+38463691239890878464)*p2+233914431370833166336*p1^2+(57718132824380276736*p0-2770881873088348160)*p1-8775269646367457280*p0+105704601307382808576)*q2-1623254650216308015104*q1^2+(-35806994737315971072*p2^3-4776315894454288384*p2^2+(62426364759819419648*p1-8754997675608244224*p0-39425435140085514240)*p2-57429902448228564992*p1^2+9389145404974563328*p1+101556505848739528704*p0-83083640616874147840)*q1-241327409134043136*p2^5+(-2821645904035971072*p1-7408957394648039424)*p2^4+(5171613414383943680*p1+2094807145424879616*p0-30902947389168943104)*p2^3+(3709136505604669440*p1^2+(-11754395027436994560*p0+1241160544698761216)*p1-20774061575805861888*p0-34465006483005112320)*p2^2+(17257793772083740672*p1^3+13456408790664478720*p1^2+(20518866095230156800*p0-23586148635079868416)*p1+23387192864934985728*p0^2-115511567308906561536*p0-4663362700855547904)*p2+10977524091715584000*p1^3+(32920187376171483136*p0+22413732770966667264)*p1^2+(-972777519512027136*p0^2+20169927215342944256*p0+18019651091023986688)*p1+20518229477997674496*p0^2-187725589816120705024*p0+28269333232324916960)*v^27+(17486632928149504*q4^7+(844424930131968*q3+69665056735887360*p2-162129586585337856*p1-37150436318248960)*q4^6+((54043195528445952*p2-170257176537858048)*q3-320881473450147840*q2+144115188075855872*q1-198439858581012480*p2^2+(-72057594037927936*p1-386462944000475136)*p2-1707884605563994112*p1-1371346086534316032*p0-353960827306377216)*q4^5+(110619665847287808*q3^2+(-72057594037927936*q2+18014398509481984*p2^2+619491239368065024*p2+1308295691751129088*p1+75826445020037120)*q3+(270215977642229760*p2+920203271518289920)*q2+57366852053445378048*q1-67553994410557440*p2^3+1170216822511763456*p2^2+(-6480961338762854400*p1+2473452123665203200)*p2+1343060600153964544*p1-15636005325021118464*p0+2839391580316499968)*q4^4+(18014398509481984*q3^3+(-378302368699121664*p2+510195385520619520)*q3^2+(-27455350703334096896*q2-756604737398243328*q1+4306074562463793152*p2^2+(378302368699121664*p1+1097528108799492096)*p2+13089254920115191808*p1+10583459124320665600*p0+1875120644123787264)*q3+(2620989430013362176*p2-9815595387853996032*p1+3010444901067259904)*q2+(1736137656351326208*p2-60552304364879872)*q1-830993296087056384*p2^3+(1700671809285783552*p1-3955681355110547456)*p2^2+(-1000727105090093056*p1-3058929309403054080*p0-16615843406769291264)*p2+7127790835243941888*p1^2+(666532744850833408*p0-4953080831208849408)*p1+9254393108165033984*p0-5231167049901801472)*q4^3+(6666734823391887360*q3^3+(324259173170675712*q2-81064793292668928*p2^2-6757721609613606912*p2-882705526964617216*p1-2652673712993599488)*q3^2+((574208952489738240*p2-5254438525792681984)*q2-300332955725339820032*q1-143552238122434560*p2^3-3454277406867587072*p2^2+(30907500555201937408*p1+3618465399479205888)*p2-378302368699121664*p1^2-2210956255248252928*p1+64490596685899104256*p0-10771605564422094848)*q3-2111343800306630656*q2^2+(972777519512027136*q1-925348985936281600*p2^2+(-486388759756013568*p1-8971414549303394304)*p2-5578059982219247616*p1-8471270899083902976*p0-18969009126933266432)*q2+(-243194379878006784*p2^2+39807668950048702464*p2+2985886552946638848*p1+8188134903901061120)*q1+682488857593118720*p2^4+(121597189939003392*p1+2391881443354607616)*p2^3+(2284433318797639680*p1+3607383301523767296*p0+22477606628555227136)*p2^2+(-1837468647967162368*p1^2+2951826122259562496*p1+5718867839318753280*p0+38554063763668992000)*p2-131593949658742784*p1^2+(11680930058515513344*p0+17146794977662074880)*p1+243194379878006784*p0^2-16935873921570308096*p0+4567605443442556928)*q4^2+(-72057594037927936*q3^4+(351280770934898688*p2+680030349593411584)*q3^3+(132628475751270711296*q2+630503947831869440*q1-16388528675257057280*p2^2+(-261208778387488768*p1-295108371139264512)*p2-27793965100317016064*p1-22430177944118755328*p0+9135557409324924928)*q3^2+(-486388759756013568*q2^2+(243194379878006784*p2^2-21249531154305908736*p2+37557769092456251392*p1-252176152926355456)*q2+(-12058388002284503040*p2+5422087660749455360)*q1-30399297484750848*p2^4+68820631805755392*p2^3+(-4643774165772402688*p1-6527932922178043904)*p2^2+(-3559163119576023040*p1+34570756639602769920*p0-3468971182148026368)*p2-32430139441718231040*p1^2+(-2440950998034808832*p0-3830621605487181824)*p1+2713952588386009088*p0+10936214768414883840)*q3+(1823957849085050880*p2+4518104384764116992)*q2^2+(391870869951458836480*q1-1094374709451030528*p2^3+4363561428410433536*p2^2+(-66558558155420205056*p1+24813594127192031232)*p2-486388759756013568*p1^2-2182346412937707520*p1-75427993001247375360*p0+47543452553332129792)*q2-1783425452438716416*q1^2+(-34429808045014908928*p2^2+(2918332558536081408*p1-16853700708887691264)*p2-39254007670858842112*p1-21474288923209367552*p0-24592471438219280384)*q1+159596311794941952*p2^5-627618279564771328*p2^4+(1121642597819875328*p1-11521153061741395968)*p2^3+(-891712726219358208*p1^2+2312530101494874112*p1-8847422623039094784*p0-37992127092521697280)*p2^2+(-2831427159476666368*p1^2+(-11775224175713583104*p0-8127563044550082560)*p1+200940354181005312*p0-41623830730241998848)*p2+3983433870409203712*p1^3-1080941563577630720*p1^2+(-14796820667307130880*p0-25023792029634658304)*p1+20939064254994055168*p0^2+7198123168031047680*p0-5628004580147266048)*q4-29322655698832588800*q3^4+(16268057385224896512*p2-5176887771662385152*p1+409673909340733440)*q3^3+((-2100929226168336384*p2+61669408178700288)*q2+239501991133516398592*q1+646829496481087488*p2^3+6560739703451025408*p2^2+(-10518719879677214720*p1-5219293134827028480)*p2+1297036692682702848*p1^2+633667242784980992*p1-48662502281459007488*p0-10596378918422315008)*q3^2+(-194923391696966254592*q2^2+(162129586585337856*q1+45796400923288797184*p2^2+(-567453553048682496*p1+8009373760836599808)*p2+57692377864011251712*p1+49707354987195006976*p0+927930486766960640)*q2+(-40532396646334464*p2^2-66323033968657563648*p2+21416868027960393728*p1-4048929922649948160)*q1-1531135912375746560*p2^4+(141863388262170624*p1+2071855115072962560)*p2^3+(-976788537930153984*p1-9792232964787011584*p0+3849659315925286912)*p2^2+(-4108408760068734976*p1^2+4854009825614364672*p1-20939007080389410816*p0+5979643609381601280)*p2+8104056005639274496*p1^2+(-58016637037181927424*p0+7807423653670289408)*p1-1783425452438716416*p0^2-3062119387772223488*p0+7350984154429747200)*q3+(12832303450750451712*p2-62115897860507566080*p1+1325172370603769856)*q2^2+((27420166331245264896*p2-11027551870779392000)*q1+2015536755108741120*p2^3+(19354219398624706560*p1-3912681671551352832)*p2^2+(-49942017156841472*p1-55009217648516923392*p0-30432554086941327360)*p2+86918909858297151488*p1^2+(7214766603047534592*p0+2891053005036060672)*p1-3644611115972820992*p0-42100116498931253248)*q2-489582093366795960320*q1^2+(-6490250012994306048*p2^3-1895761455936962560*p2^2+(51959717750833676288*p1-729583139634020352*p0+17917399430470828032)*p2-6160924290242838528*p1^2+395670254371471360*p1+187541692840543256576*p0+23546475671715840000)*q1-200128708441276416*p2^5+(-1138707018282958848*p1+2319128597190672384)*p2^4+(-1853482485069905920*p1+5768688910196539392*p0+10649159490135392256)*p2^3+(-1886515662658994176*p1^2+(-1438900080944873472*p0-1002852375167238144)*p1+1423764891071676416*p0+21680027767150673920)*p2^2+(2323857407723175936*p1^3-718159213821427712*p1^2+(12299532892488335360*p0+5453227550526406656)*p1+6206523236469964800*p0^2+8870626986477748224*p0+18261591955130474496)*p2+644999909132468224*p1^3+(8002896537837371392*p0-933644663728898048)*p1^2+(1333442244232871936*p0+8616289455233269760)*p1+30457378086976487424*p0^2+8267812923053703168*p0+1116755745812527161)*v^26+(12217773207846912*q4^7+(-1125899906842624*q3-21427282602098688*p2-18014398509481984*p1-33618598811402240)*q4^6+(-118782440171896832*q3-79094468455694336*q2-51158077017161728*p2^2+132759431984185344*p2-832286321761320960*p1-162129586585337856*p0-447213248505184256)*q4^5+(51791395714760704*q3^2+(661818038990929920*p2+126100789566373888*p1+738303641231818752)*q3+(27021597764222976*p2-287139660616957952)*q2+13656039970094186496*q1-6755399441055744*p2^3+20274994416189440*p2^2+(-1995376109901840384*p1+476431436425986048)*p2-687829735325040640*p1-7524635368033878016*p0+1321462492978741248)*q4^4+((-6755399441055744*p2+301666408243134464)*q3^2+(-6494472137644965888*q2+1236026991480668160*p2^2-879036456662728704*p2+7123146498128216064*p1+1486187877032263680*p0+474472430975320064)*q3+(1571580348091858944*p2-1501950475728060416*p1+1674122657924120576)*q2+(310748374288564224*p2-3437090940613820416)*q1-72752485386682368*p2^3+(247135029551955968*p1+147450917375967232)*p2^2+(1468569302708781056*p1-606719312299819008*p0+863085640688861184)*p2+1613977516458901504*p1^2+(36028797018963968*p0+1874275959348133888)*p1-4128282157862879232*p0+669260390545752064)*q4^3+(1495758026240425984*q3^3+(-4116254875044544512*p2+47287796087390208*p1-2627340209175396352)*q3^2+((-27021597764222976*p2+1683774514590121984)*q2-71762326787358457856*q1+6755399441055744*p2^3-1135788914422841344*p2^2+(10095803727169454080*p1-3118837866889740288)*p2-18014398509481984*p1^2+3104821275478982656*p1+37032167350007234560*p0-5742167989587804160)*q3-500743983568257024*q2^2+(-451345125155536896*p2^2-706674814869307392*p2-5213022121797615616*p1-1023443015319945216*p0-6837283516539994112)*q2+(23540350436637671424*p2+139611588448485376*p1+10171417691567423488)*q1+189731726489026560*p2^4-321154427211743232*p2^3+(-1261104652686983168*p1+316659348799488000*p0-2949774207002607616)*p2^2+(-184647584722190336*p1^2-922646317635731456*p1+9822647655434551296*p0-11693184293900648448)*p2-1312847669890121728*p1^2+(1414271020482691072*p0-3248530584179310592)*p1+19812747581704896512*p0-5780875771156873216)*q4^2+((13510798882111488*p2-216427868811427840)*q3^3+(31733770349336068096*q2-4919690011693023232*p2^2+1870254435440001024*p2-16098996477338058752*p1-3608509201430609920*p0+5497704788390838272)*q3^2+((-12568420660084211712*p2+5606981536076267520*p1-2674949612413911040)*q2+(-1364590687093260288*p2+3240018874497761280)*q1+965705460722171904*p2^3+(-861313428734607360*p1+1795261901270155264)*p2^2+(-5465850422558195712*p1+7559291974541377536*p0+12868029690811514880)*p2-7614461069976666112*p1^2+(-162129586585337856*p0-9075723181616005120)*p1-376502743042359296*p0+7591819832656396288)*q3+(182395784908505088*p2-992014574951596032)*q2^2+(96174651517473652736*q1-91197892454252544*p2^3-255319794109120512*p2^2+(-18749470411161862144*p1+1567235146858364928)*p2+551423773027336192*p1-43485579325424533504*p0+13012839369646538752)*q2+(-14571748438078128128*p2^2-4888511160464179200*p2-22631186261862252544*p1-4884153795883302912*p0-14549851231293014016)*q1+11399736556781568*p2^5+202224927359631360*p2^4+(1504307828658012160*p1+1144879814000246784)*p2^3+(876512802599075840*p1-4102686901557788672*p0+11226242335253725184)*p2^2+(3012573899176017920*p1^2+(-928867423145164800*p0-1560637205750218752)*p1-15731769008229187584*p0+20614348155111211008)*p2+657525545596092416*p1^3+2275812185563201536*p1^2+(-3425629631405883392*p0+7709230259951894528)*p1+7027585743534948352*p0^2-37841995867866791936*p0+6010698113412640768)*q4-6945676525312147456*q3^4+(9093189860126097408*p2-801640733671948288*p1+763232662209953792)*q3^3+((-162129586585337856*p2-655480453968429056)*q2+58077294894663073792*q1+40532396646334464*p2^3+2904372059398209536*p2^2+(-5485102871160553472*p1-1408597884080750592)*p2+54043195528445952*p1^2+132093677693566976*p1-28390867972804050944*p0-4992101507076718592)*q3^2+(-47791917770678992896*q2^2+(15351223017334112256*p2^2-23343731369312256*p2+34781440659670695936*p1+8653666683992408064*p0+2137803404821397504)*q2+(-38144362943921258496*p2+3422735716801576960*p1-3923491726278262784)*q1-1033206678574596096*p2^4-119585908293894144*p2^3+(-628041041785651200*p1-1920222291120095232*p0-4947328318174134272)*p2^2+(-914230724356210688*p1^2+4402614672679763968*p1-8240815460925308928*p0-12461204388880318464)*p2+3010080206804221952*p1^2+(-16619127049927262208*p0+7859792970386505728)*p1-121597189939003392*p0^2+113312807910375424*p0-636071973549113344)*q3+(8441399367180484608*p2-9565645608534933504*p1+1028830072540233728)*q2^2+((3039929748475084800*p2+168203288817172480)*q1-161760150678405120*p2^3+(3445253714938429440*p1+1593343600215719936)*p2^2+(293884064941735936*p1-15100006600619851776*p0-493834571700240384)*p2+24615831138276999168*p1^2+(486388759756013568*p0-432724217134317568)*p1+155958577574445056*p0-9647245244172861440)*q2-121769171149773602816*q1^2+(-759982437118771200*p2^3-3827647366404505600*p2^2+(25568905409419280384*p1+2254824690432344064)*p2-324259173170675712*p1^2+332225134913912832*p1+109329314185301983232*p0+9304570287565570048)*q1-205003942998835200*p2^5+(-263460578201174016*p1-173336685268959232)*p2^4+(-378803196245573632*p1+2692026677260713984*p0-2156533627477819392)*p2^3+(-2338775581488840704*p1^2+(-121597189939003392*p0+1032552213605515264)*p1+1319766759124762624*p0-9066700420418633728)*p2^2+(162129586585337856*p1^3-1683803101892444160*p1^2+(3441383434008657920*p0+862426793443852288)*p1+1109574358193405952*p0^2+15134721571974807552*p0-8809285187328841728)*p2-1627593868457279488*p1^3+(1562749070697562112*p0-1937108422122012672)*p1^2+(-2223988285535944704*p0-8837161157318672384)*p1+12855695560631386112*p0^2+26499308411598929920*p0-2356573387695098405)*v^25+(2603643534573568*q4^7+(-1125899906842624*q3-16888498602639360*p2-37559111046397952)*q4^6+(3817504371638272*q3-12384898975268864*q2-3659174697238528*p2^2+133023314774851584*p2-312683514753449984*p1-9007199254740992*p0+219451509681684480)*q4^5+(12384898975268864*q3^2+(244144357924405248*p2+106391768760582144)*q3-219312987322712064*q2+2669508679123861504*q1-94463441988747264*p2^2+(-500462508591546368*p1-265026583406837760)*p2-92981300314505216*p1-2606511060898807808*p0-701199043371466752)*q4^4+(2779565395017728*q3^2+(-1293940467938885632*q2+261842097085087744*p2^2-594135401719922688*p2+2643014846940971008*p1+123848989752688640*p0-609707153543921664)*q3+(476572319943229440*p2-153122387330596864*p1-528556198912327680)*q2+(27021597764222976*p2-509109068032376832)*q1+15753802602774528*p2^3+(24769797950537728*p1+50638231355523072)*p2^2+(497049624498929664*p1-212795082393255936*p0+543142824288190464)*p2+316096398846066688*p1^2+197513099127816192*p1-1037865034463576064*p0-136611958044491776)*q4^3+(298926425266716672*q3^3+(-1353718716117811200*p2+31525197391593472*p1+222179757733707776)*q3^2+(1405716820018593792*q2-13925974472759705600*q1+32427896437997568*p2^2+(2590554948156522496*p1+673581284399775744)*p2+308103499067949056*p1+13932571542526361600*p0+3576433506923839488)*q3-78531518502273024*q2^2+(-34199209670344704*p2^2+1592554082147500032*p2-2603362059596857344*p1-60798594969501696*p0+3223857192809529344)*q2+(7218144302768062464*p2-101330991615836160*p1-652508061721690112)*q1+13458022323978240*p2^4+15012869204606976*p2^3+(-875351993198051328*p1+15199648742375424*p0-5708025763463168)*p2^2+(30399297484750848*p1^2-532226987201134592*p1+1282767230777425920*p0+2595786416701046784)*p2-495545492592132096*p1^2+(132011764077297664*p0-1075559522610708480)*p1+709321064479457280*p0+2688924345306447872)*q4^2+(-297901680429629440*q3^3+(6147694966337437696*q2-1156088098094841856*p2^2+245468719680061440*p2-5838248413816160256*p1-383931868233334784*p0-2121361159763263488)*q3^2+((-4309944843393564672*p2+628252148018184192*p1-159208733946150912)*q2+(-101330991615836160*p2+250200467970195456)*q1+521432394356490240*p2^3+(-106397541196627968*p1+112089781613101056)*p2^2+(-753180858189348864*p1+1296614480217636864*p0-4306454667740577792)*p2-1451003504943431680*p1^2+1124216279662592000*p1+381783422512660480*p0-4431110647895293952)*q3-1200284067484925952*q2^2+(18809565318689587200*q1-523061870588854272*p2^2+(-4088283299233923072*p1-3481646269917560832)*p2+509185484090507264*p1-17155512802421506048*p0-8425753000886140928)*q2+(-3868943923632144384*p2^2+2686518124005556224*p2-9035206014923702272*p1-780248635441938432*p0+4200353406675582976)*q1-5903552807436288*p2^4+(688945189871419392*p1+40250816442925056)*p2^3+(244803102828396544*p1+179695384350687232*p0-2585306291765248000)*p2^2+(1846264740989370368*p1^2+(136796838681378816*p0+1950048957258268672)*p1+1489830490335608832*p0-5840350717654597632)*p2+40532396646334464*p1^3+400816655984230400*p1^2+(-1071080456104968192*p0+611070965327069184)*p1+2050122992872062976*p0^2+3443588046358839296*p0-2678836161758896320)*q4-1339257939189301248*q3^4+(3148860564462108672*p2-112589990684262400*p1+386908589807108096)*q3^3+(-359685437817618432*q2+11454061227286724608*q1+432718298669383680*p2^2+(-1922051878468714496*p1+1921815870015799296)*p2-563710815467732992*p1-11151721917927391232*p0+2187206566506135552)*q3^2+(-9395916197578407936*q2^2+(3702381106163613696*p2^2-2344641476023025664*p2+14195346025471803392*p1+1023443015319945216*p0+128704294588252160)*q2+(-13562308802849538048*p2+486388759756013568*p1-861983855949643776)*q1-338350514192252928*p2^4-78047458508144640*p2^3+(-454335796783087616*p1-255860753829986304*p0+1486893113078185984)*p2^2+(-162129586585337856*p1^2-1865896246225403904*p1-1092784815637266432*p0+2630805645013549056)*p2+911666663240237056*p1^2+(-3731654503741521920*p0-1270047373074104320)*p1-898842844377120768*p0-224107569932824576)*q3+(3474386375027982336*p2-1033576114481528832*p1-47936370508824576)*q2^2+((182395784908505088*p2+2438338558407213056)*q1-633318697598976000*p2^3+(425590164786511872*p1+137794851642015744)*p2^2+(899888694683500544*p1-3172926674970869760*p0+4864737785665290240)*p2+5149303223944740864*p1^2-783008615786086400*p1+1137712510015635456*p0+7598200204044271616)*q2-24552499268517101568*q1^2+(-45598946227126272*p2^3-1546131051955355648*p2^2+(8679843856826499072*p1-3512035285250605056)*p2+306353076556529664*p1+43090810670587838464*p0-4176871147259822080)*q1-24620264369160192*p2^5+(-41799034041532416*p1-113773606361628672)*p2^4+(139872172704268288*p1+702033776288464896*p0+496034591690194944)*p2^3+(-1153484454560268288*p1^2-674228149424226304*p1-837160319368298496*p0+2487853626153041920)*p2^2+(145274897965252608*p1^2+(151776585098199040*p0-584817308933816320)*p1+91197892454252544*p0^2-3636136114705661952*p0+2849028460302336000)*p2-1192292816974249984*p1^3+(222928181554839552*p0-290373026887761920)*p1^2+(549513612092243968*p0+1334713970763137024)*p1+1915255797097431040*p0^2-4676922952201011200*p0+1122580673113051865)*v^24+(-1411772930064384*q4^7+(-2111062325329920*p2+11098332931817472)*q4^6+(11672415440470016*q3-1125899906842624*q2+281474976710656*p2^2+3649828848402432*p2-87222058408214528*p1-8036824408653824)*q4^5+(281474976710656*q3^2+(48659986598854656*p2-79242077891723264)*q3-106441521661739008*q2+403072166649659392*q1-16719173811961856*p2^2+(-100205091708993536*p1+3882968263163904)*p2+56702364400222208*p1-738115349865562112*p0-69260249223135232)*q4^4+(9266683998896128*q3^2+(-200128708441276416*q2+43276777669263360*p2^2-73074092537806848*p2+733910817400946688*p1+4503599627370496*p0+158342929742561280)*q3+(144607769285099520*p2-9007199254740992*p1-124859715816521728)*q2+367452387956228096*q1-16835722044506112*p2^3+(2251799813685248*p1-43837047563091968)*p2^2+(-67314300875702272*p1-41376821576466432*p0+251392010546577408)*p2+51509920738050048*p1^2-219019323228815360*p1+349166410074685440*p0+406484549249531904)*q4^3+(49539595901075456*q3^3+(-324153620054409216*p2+2251799813685248*p1+170033219763175424)*q3^2+(400134271580241920*q2-2101210701145047040*q1+146089910959341568*p2^2+(527061893890703360*p1-164847244321751040)*p2-243642980622139392*p1+3952753097947742208*p0-313115669933588480)*q3-7599824371187712*q2^2+(3799912185593856*p2^2+315402607008940032*p2-783344860185755648*p1+368321662493392896)*q2+(1338519067375435776*p2-13510798882111488*p1-1177005001143222272)*q1-474989023199232*p2^4+44250670093565952*p2^3+(-169641450026303488*p1-313066510677442560)*p2^2+(6755399441055744*p1^2+331612810016456704*p1-941698723841310720*p0-822735687773061120)*p2+49887041575452672*p1^2+(64317032178384896*p0+499006892769542144)*p1-2112142831727411200*p0-868123956338966528)*q4^2+(-113940190963171328*q3^3+(924926773471215616*q2-203365670673448960*p2^2+205685090452242432*p2-1617038556830629888*p1-20266198323167232*p0-294008447194628096)*q3^2+((-991988186672529408*p2+40532396646334464*p1+503229360883367936)*q2-783758276557799424*q1+181815242769039360*p2^3+(-10133099161583616*p1+267514700911083520)*p2^2+(243260350575673344*p1+171418260816789504*p0-147638436319199232)*p2-224617031415103488*p1^2+843861816969789440*p1-45098118680674304*p0+142119684793696256)*q3-616245481042870272*q2^2+(2781535719854702592*q1-46047546971258880*p2^2+(-716916765682040832*p1+238997921951907840)*p2-194253468058255360*p1-5106536619670765568*p0-324399729800642560)*q2+(-657384808107737088*p2^2+1013578746751352832*p2-2441302841755697152*p1-60798594969501696*p0+1671766847961169920)*q1-29177190310477824*p2^4+(160229630492540928*p1+213619535725461504)*p2^3+(-340380899851894784*p1+682264557221052416*p0+639014011433648128)*p2^2+(574877455559426048*p1^2+(30399297484750848*p0-289176582679953408)*p1+1968935363514728448*p0+1006502018157182976)*p2-238475688288452608*p1^2+(155160881888493568*p0-778964144708648960)*p1+452189550085668864*p0^2+4130596893577183232*p0+971309764051620864)*q4-202943458208382976*q3^4+(739821791911870464*p2-9007199254740992*p1-125574192216145920)*q3^3+(79978475804426240*q2+1760907454301863936*q1-311664267474501632*p2^2+(-448108162923364352*p1+45897154396422144)*p2+85631065082822656*p1-3331238757184569344*p0+495671287151067136)*q3^2+(-1408500783460122624*q2^2+(635851972389371904*p2^2-978195363057893376*p2+4199395546290454528*p1+60798594969501696*p0-668528085724823552)*q2+(-3288823996631482368*p2+40532396646334464*p1+545410406496075776)*q1-70931694131085312*p2^4-90536123893284864*p2^3+(-151697420260999168*p1-15199648742375424*p0+182729481855696896)*p2^2+(-20266198323167232*p1^2-636679767206133760*p1+732657374145282048*p0+776912180512555008)*p2-143402704541057024*p1^2+(-611645124392255488*p0-1040813630309793792)*p1+75699296808206336*p0-135771148012724224)*q3+(1057325565641490432*p2-60798594969501696*p1-101009109586804736)*q2^2+(1488360512008749056*q1-346266997912240128*p2^3+(30399297484750848*p1-506367916824854528)*p2^2+(460998837247410176*p1-463589286642450432*p0-652824407672094720)*p2+709316941310853120*p1^2+287057661101342720*p1+500369874736906240*p0+168573293834010624)*q2-3825244933497815040*q1^2+(134419694542127104*p2^2+(2036752931478306816*p1-318961081902956544)*p2-264456185980125184*p1+12923149499483815936*p0-1012686883118907392)*q1+20483901625466880*p2^5+(-3799912185593856*p1-40971239224770560)*p2^4+(129165128472985600*p1+115897321660612608*p0-242675568598843392)*p2^3+(-353391833260228608*p1^2+75760096365248512*p1-174676045050413056*p0-424362502065094656)*p2^2+(256934152056602624*p1^2+(-572660840117829632*p0+40881350533709824)*p1-1715322662676332544*p0-742231447333140480)*p2-463167074177384448*p1^3+(20266198323167232*p0+335245942179495936)*p1^2+(115659243033460736*p0+779145617230069760)*p1-809910160624451584*p0^2-2878433112278171648*p0-423182561490068824)*v^23+(-334251534843904*q4^7+3611345941430272*q4^6+(1728432278863872*q3-4596508359917568*p2-19386589020946432*p1-11082806625042432)*q4^5+((7388718138654720*p2-18808452063166464)*q3-35751720088764416*q2+41658296553177088*q1-8174868952514560*p2^2+(-14073748835532800*p1+11209375016288256)*p2+20315126590603264*p1-165841537840709632*p0+101675740218523648)*q4^4+(11047892835893248*q3^2+(-21392098230009856*q2+5348024557502464*p2^2+3725695150718976*p2+159420389934497792*p1-21418049496154112)*q3+(35782506414342144*p2+34146776709595136)*q2+190659714302869504*q1-7678989208387584*p2^3-9314942251433984*p2^2+(-67965211759345664*p1-3377699720527872*p0-205115526249185280)*p2+5348024557502464*p1^2+6315577610076160*p1+132990879181832192*p0-190272591520333824)*q4^3+(5348024557502464*q3^3+(-57843107714039808*p2+36154897258774528)*q3^2+(86725079152459776*q2-218706056904179712*q1+98570117918490624*p2^2+(75576031246811136*p1+82531507444383744)*p2-110347536719413248*p1+875088110407385088*p0-258412274429984768)*q3+(-63920658236571648*p2-161285161655205888*p1-288576328251211776)*q2+(167935007979995136*p2-37663564651036672)*q1+14871856838344704*p2^3+(-14513553486643200*p1+195884578794110976)*p2^2+(-5422550830022656*p1-420992007159152640*p0+258077693319315456)*p2+87855377105813504*p1^2+(15621861207441408*p0+55963012892196864)*p1-53139525819432960*p0+194446897884508160)*q4^2+(-39938660367335424*q3^3+(96264442035044352*q2-24066110508761088*p2^2+46718798820016128*p2-344947583958908928*p1+284236766309777408)*q3^2+((-169729410956525568*p2+58349776416014336)*q2-528834306634678272*q1+37682462507139072*p2^3-58555264831324160*p2^2+(199726287185510400*p1+13933011347177472*p0+404357372530655232)*p2-21392098230009856*p1^2-141476944284745728*p1-193912344575737856*p0+360127355086700544)*q3-230853461367848960*q2^2+(281193501733945344*q1+16312354509684736*p2^2+(-94997804639846400*p1+341144502087450624)*p2-75294556270100480*p1-1141081963398955008*p0+947921370036043776)*q2+(-70298375433486336*p2^2-209864334149419008*p2-396527873441136640*p1-551105803713511424)*q1-9480539010498560*p2^4+(23749451159961600*p1-110438665188016128)*p2^3+(-16298335736430592*p1+255029523039387648*p0-161862544326131712)*p2^2+(106960491150049280*p1^2-155351012574494720*p1-175102002726961152*p0-192615527526039552)*p2-25175036704849920*p1^2+(391164455720845312*p0+58062620604760064)*p1+61431913667100672*p0^2-676226627704717312*p0-277035581213311936)*q4-21392098230009856*q3^4+(118852808916074496*p2-109871516904062976)*q3^3+(142382357750480896*q2+187462334489296896*q1-198820289604222976*p2^2+(-68398419340689408*p1-329232539141013504)*p2+183734990071136256*p1-762920332188188672*p0-287638809032523776)*q3^2+(-144396663052566528*q2^2+(72198331526283264*p2^2+25842371543433216*p2+856106141665460224*p1-82301144725979136)*q2+(-535365405703667712*p2+332982423547543552)*q1-9024791440785408*p2^4+7502105275269120*p2^3+(-46724846133968896*p1-158255075649650688)*p2^2+(238677723550056448*p1+558956527189229568*p0-245852550337658880)*p2-293895060058013696*p1^2+(-60798594969501696*p0+144607186645942272)*p1+268395341005455360*p0+133934969963638784)*q3+(240344445738811392*p2-20614674789695488)*q2^2+(578057243186954240*q1-103072618034233344*p2^3-67355017165668352*p2^2+(-21174394927710208*p1-34199209670344704*p0-607662899837534208)*p2+50665495807918080*p1^2+123922468053188608*p1+66515230800216064*p0-930124681923788800)*q2-410390516044136448*q1^2+(314997986729918464*p2^2+(303992974847508480*p1+573199343117402112)*p2-194860948232601600*p1+2991955857131962368*p0+597622795039408128)*q1+10746626649882624*p2^5+38164533931409408*p2^4+(-10519577498746880*p1+8549802417586176*p0+68392404205436928)*p2^3+(-62065232364699648*p1^2+56943891886112768*p1+174113095096991744*p0+72537665296728064)*p2^2+(-6407404010864640*p1^2+(-375531599397126144*p0-12102090797088768)*p1+629180118652157952*p0+182079970256546304)*p2-95490385849090048*p1^3+37018075089862656*p1^2+(-165097890023211008*p0-274044895069634560)*p1-725894278122831872*p0^2+826002076839444480*p0+127523741696744801)*v^22+(-17592186044416*q4^7+86998857547776*q4^6+(-61572651155456*q3-1716887406772224*p2-3096224743817216*p1+2016785645699072)*q4^5+((844424930131968*p2-2137862921256960)*q3-8906044184985600*q2+2251799813685248*q1-3961540394876928*p2^2+(-1125899906842624*p1-7635051692949504)*p2+19241453486080*p1-27091966508400640*p0-8155043853238272)*q4^4+(4661929301770240*q3^2+(-1125899906842624*q2+281474976710656*p2^2+14373365754101760*p2+24523507345915904*p1-12729600165543936)*q3+(5488762045857792*p2+12364970327015424)*q2+48110230784966656*q1-1372190511464448*p2^3+13029522026790912*p2^2+(-20769774648688640*p1+12024277414969344)*p2+18851934312071168*p1-1311717371936768*p0+8690459567194112)*q4^3+(281474976710656*q3^3+(-6227633859723264*p2+8949406174806016)*q3^2+(21660379067187200*q2-11821949021847552*q1+32280561879875584*p2^2+(5910974510923776*p1+35897955135258624)*p2-8212252347858944*p1+142778181936480256*p0+48541277125345280)*q3+(-36277286646841344*p2-22693919997296640*p1-17477098100752384)*q2+(14566330044776448*p2+69269644866748416)*q1-5976945208590336*p2^3+(-26388279066624*p1-7461249398865920)*p2^2+(-32033515361009664*p1-81097778641502208*p0-31441847825989632)*p2+32334437949636608*p1^2+(844424930131968*p0-50527266848899072)*p1+164067321210470400*p0-26771289675313152)*q4^2+(-15296405765619712*q3^3+(5066549580791808*q2-1266637395197952*p2^2-27984769950154752*p2-50172914598674432*p1+11262942922145792)*q3^2+((-22166154415964160*p2-51351934661033984)*q2-171418260816789504*q1+5541538603991040*p2^3-38203132802498560*p2^2+(70746976177618944*p1+8647081010921472)*p2-67766947479027712*p1-45658594732933120*p0-2721486641037312)*q3-62421474132099072*q2^2+(15199648742375424*q1-1128098930098176*p2^2+(-7599824371187712*p1-48136215337107456)*p2+15409655463280640*p1-181445806862106624*p0-56909735923810304)*q2+(-3799912185593856*p2^2-119364081822990336*p2-31032616182349824*p1-153760620544524288)*q1+2045916261384192*p2^4+(1899956092796928*p1-645540027039744)*p2^3+(22562253479870464*p1+45836440738725888*p0+33826584053940224)*p2^2+(11083077207982080*p1^2+21896742391775232*p1-205255971679764480*p0+88980473436438528)*p2+9899109343297536*p1^2+(164341803980423168*p0+57749890612068352)*p1+3799912185593856*p0^2-369357005028065280*p0+49366427252527296)*q4-1125899906842624*q3^4+(11610842789314560*p2-6377992074821632)*q3^3+(57354924551307264*q2+10133099161583616*q1-59000893458087936*p2^2+(-5066549580791808*p1-33692420709285888)*p2+27115606008397824*p1-125573023985041408*p0-52809551468036096)*q3^2+(-7599824371187712*q2^2+(3799912185593856*p2^2+124470213822382080*p2+108297497289424896*p1+101894764055494656)*q2+(-52565451900715008*p2+17703236718821376)*q1-474989023199232*p2^4+2606667191549952*p2^3+(-6491516650389504*p1-35569572136353792)*p2^2+(96611818989944832*p1+196843367697481728*p0-102849597872799744)*p2-116706562218655744*p1^2+(-2533274790395904*p0+115286963455524864)*p1+19072506652524544*p0-28073283325939712)*q3+(37049143809540096*p2-8006368795557888)*q2^2+(179308356257710080*q1-18524571904770048*p2^3+70071188843397120*p2^2+(-81816859246067712*p1+119209113497370624)*p2-43499617752449024*p1-21902271625297920*p0+71019690733862912)*q2-22799473113563136*q1^2+(105427771940929536*p2^2+(22799473113563136*p1+76712763061174272)*p2-4296891441348608*p1+506654958079180800*p0+88448196006641664)*q1+2315571488096256*p2^5+2470757246435328*p2^4+(-10855478301032448*p1-2004194949070848)*p2^3+(-5699868278390784*p1^2-819033083478016*p1+62461056550699008*p0-34397623590846464)*p2^2+(-22008374497378304*p1^2+(-123497146031800320*p0+5160149937291264)*p1+190630511209611264*p0-44129289192124416)*p2-9218305487273984*p1^3-29180565081030656*p1^2+(-15599733535932416*p0-50622610321965056)*p1-315332238264762368*p0^2+254224991569051648*p0-25066162721395555)*v^21+(-79714593013760*q4^6+(-57174604644352*q3-915343430123520*p2-281474976710656*p1+224304667033600)*q4^5+(153106994167808*q3-1693247906775040*q2-896101976637440*p2^2-838369026244608*p2-1361195395186688*p1-2814749767106560*p0-9727575161044992)*q4^4+(1253443255664640*q3^2+(8455794173411328*p2+1970324836974592*p1+7345043689963520)*q3+(422212465065984*p2+346414882226176)*q2+8136386045542400*q1-105553116266496*p2^3+3270686315380736*p2^2+(-4727899999436800*p1+18624336478863360)*p2-2293512536064000*p1-8718577452449792*p0+14095475285950464)*q4^3+((-105553116266496*p2-1853295568093184)*q3^2+(5110530045902848*q2+5768037999312896*p2^2-6548416377126912*p2+8715278917566464*p1+14830212835442688*p0+27779848353087488)*q3+(-9039634847760384*p2-1899956092796928*p1+17808844595920896)*q2+(633318697598976*p2+9102513168973824)*q1-2316808438677504*p2^3+(158329674399744*p1-14033205149564928)*p2^2+(-1170052170645504*p1-10674058882449408*p0-1626915320365056)*p2+5792227255123968*p1^2-3134371838033920*p1+7435825339957248*p0+891027366273024)*q4^2+(-4028610604171264*q3^3+(-18077620428079104*p2-3448068464705536*p1-33875127544315904)*q3^2+((-1899956092796928*p2-12131667703496704)*q2-32769844554235904*q1+474989023199232*p2^3-8098401354776576*p2^2+(18430013904781312*p1-60138402393096192)*p2+14224029741219840*p1+16958592468910080*p0-47559682569011200)*q3-11795560742780928*q2^2+(-2177033022996480*p2^2-32504922381484032*p2+9657560382570496*p1-18524571904770048*p0-87036235373084672)*q2+(-4278199743676416*p2-211106232532992*p1+44959569478156288)*q1+1281480802172928*p2^4+7314481776427008*p2^3+(5586206263869440*p1+4631142976192512*p0-8082632382349312)*p2^2+(105553116266496*p1^2+17760714118660096*p1+5290437635997696*p0-26731860726841344)*p2+1284641898102784*p1^2+(29328373159297024*p0-15970855710359552)*p1+75676245651619840*p0-503056069263232)*q4+(422212465065984*p2+10705257524887552)*q3^3+(10880767068471296*q2-9211708417507328*p2^2+35893960815673344*p2-17460244649082880*p1-12983033300779008*p0+29904700828549120)*q3^2+((38035405739655168*p2+6333186975989760*p1+23006537781870592)*q2+(-1899956092796928*p2-29003055156428800)*q1+980489494069248*p2^3+(-633318697598976*p1+23968248605179904)*p2^2+(-12674276691804160*p1+38289392925671424*p0+38054518906159104)*p2-21057846695165952*p1^2-7139654193119232*p1-34703073758674944*p0-5806907466293248)*q3+(2849934139195392*p2-960629565292544)*q2^2+(43184418692530176*q1-1424967069597696*p2^3+22949109774155776*p2^2+(-30102429345251328*p1+69638002065801216)*p2-19595530589962240*p1-19909681677860864*p0+91387791927410688)*q2+(13547082765828096*p2^2-53572896609533952*p2+24116138287824896*p1+55098726691110912*p0-59335706794786816)*q1+178120883699712*p2^5-3157569761705984*p2^4+(-1321063220772864*p1-533334375530496)*p2^3+(-7332728944984064*p1-10306340962435072*p0+12215284919107584)*p2^2+(-2305950761353216*p1^2+(-20899517020766208*p0+6648141323436032)*p1-72778714215088128*p0+7842432619373568)*p2-8014367098404864*p1^2+(25186890814586880*p0+37751827764576256)*p1-90465617710153728*p0^2-97719753411395584*p0+882701037662623)*v^20+(-50989851738112*q4^6+(-17592186044416*q3-324905686007808*p2-539471514697728)*q4^5+(697640127823872*q3-228698418577408*q2-48378511622144*p2^2+1621771061035008*p2-681147453407232*p1-140737488355328*p0+1973610486956032)*q4^4+(202310139510784*q3^2+(2112711592771584*p2+2308002681978880)*q3-416714906927104*q2+866415162687488*q1-974854496976896*p2^2+(-565148976676864*p1-1602522628227072)*p2-1162828035653632*p1-2878521441517568*p0-1536488365621248)*q4^3+(-2614844809281536*q3^2+(804842511532032*q2+313360813916160*p2^2-7759416765972480*p2+4347468976226304*p1+738871813865472*p0-8793972851867648)*q3+(-2275989069496320*p2-838823219036160)*q2-683277757186048*q1+79164837199872*p2^3-436146681151488*p2^2+(2567943766409216*p1-989560464998400*p0-1354541354188800)*p2+439804651110400*p1^2+3327749116657664*p1-7252176833347584*p0+605261775085568)*q4^2+(-527765581332480*q3^3+(-3070935976378368*p2-878436776148992)*q3^2+(2063164850044928*q2-3536029394927616*q1+2607715163570176*p2^2+(2269391999729664*p1+4390926126415872)*p2+4099357305470976*p1+10534970661535744*p0+4383723519213568)*q3-1543714325397504*q2^2+(59373627899904*p2^2+6110690490187776*p2+139637976727552*p1-949978046398464*p0+12106375043743744)*q2+(4980787673825280*p2+12612183275864064)*q1+81638738362368*p2^4+556511797444608*p2^3+(-689668668522496*p1+237494511599616*p0+1334641575329792)*p2^2+(-1440659269484544*p1+13277839855976448*p0+385518333001728)*p2-587963842953216*p1^2+(2058285767196672*p0-515502843625472)*p1+25722521688997888*p0-2142226065849344)*q4+2729468896477184*q3^3+(870813209198592*q2-573945069699072*p2^2+7301126575620096*p2-7346386940985344*p1-633318697598976*p0+5174068852555776)*q3^2+((3806509255360512*p2-8574554314113024)*q2-8500530552766464*q1+428809534832640*p2^3+3096567267459072*p2^2+(-7838040437293056*p1+3641582511194112*p0+6621479087112192)*p2-1468947534708736*p1^2-10231053809614848*p1-6716817749835776*p0+3121120027885568)*q3+1789867491065856*q2^2+(6649846324789248*q1-2952601037438976*p2^2+(-4512395720392704*p1-13674021195350016)*p2+3804868577853440*p1-9786752998834176*p0-13678716532031488)*q2+(-237494511599616*p2^2-13384191836160000*p2+7089650975899648*p1+2849934139195392*p0-8320260960681984)*q1-550056461598720*p2^4+(415615395299328*p1-940318899830784)*p2^3+(195217001021440*p1-7530555138637824*p0-926294659825664)*p2^2+(799344953393152*p1^2+(-1424967069597696*p0-1671925113815040)*p1-18698336081018880*p0-94271929460736)*p2+2283787656364032*p1^2+(4493394785075200*p0-762832973234176)*p1-16872005928222720*p0^2-17896326464274432*p0+1053584102420820)*v^19+(-35253091565568*q4^6+(-32985348833280*p2+83828097941504)*q4^5+(272335286304768*q3-17592186044416*q2+4398046511104*p2^2+161035503796224*p2-121496034869248*p1+616721685676032)*q4^4+(4398046511104*q3^2+(148434069749760*p2-974467949920256)*q3-259141146771456*q2+43980465111040*q1-344851514130432*p2^2+(-21990232555520*p1-1569592040226816)*p2+142515604815872*p1-547831668539392*p0-1027862402433024)*q4^3+(-504607117672448*q3^2+(79164837199872*q2-19791209299968*p2^2-257543418937344*p2+726777185959936*p1-1787386224705536)*q3+(-232546709274624*p2-329483047403520)*q2+85487029059584*q1+43293270343680*p2^3+1053248119111680*p2^2+(207738978172928*p1-39582418599936*p0+430607412756480)*p2+444738763227136*p1-547007034818560*p0-144446536355840)*q4^2+(-17592186044416*q3^3+(-52776558133248*p2+2719842801025024)*q3^2+(906272459194368*q2-184717953466368*q1+1150570198990848*p2^2+(92358976733184*p1+5080659756318720)*p2-816181225193472*p1+2247676645081088*p0+3720018092621824)*q3-118747255799808*q2^2+(59373627899904*p2^2+2377650945392640*p2-272129127874560*p1+5596466991071232)*q2+(663005511548928*p2-2193569720827904)*q1-7421703487488*p2^4-445282881896448*p2^3+(-134827613356032*p1+419278419394560)*p2^2+(-1079082078961664*p1+750829002817536*p0+1570545491017728)*p2+53257594470400*p1^2+(13194139533312*p0+1216851902201856)*p1-5051585914732544*p0+256679230022464)*q4-62191126446080*q3^3+(-1518769155342336*p2-1021446302203904*p1-2086297090916352)*q3^2+((-158329674399744*p2-2970376833335296)*q2-557452395282432*q1+98956046499840*p2^3-1765355307401216*p2^2+(-353767866236928*p1+118747255799808*p0-3058976893698048)*p2-385675312496640*p1+1686719556485120*p0+129464037126144)*q3+693310800789504*q2^2+(474989023199232*q1-2092611145826304*p2^2+(-237494511599616*p1-5890006346366976)*p2+1946178530836480*p1-2921677272907776*p0-6498735794421760)*q2+(-118747255799808*p2^2+1757268689289216*p2+613527488299008*p1+4170494395809792)*q1+134711649239040*p2^4+(59373627899904*p1+79601011261440)*p2^3+(303338507730944*p1-924620559482880*p0-573689227575296)*p2^2+(148434069749760*p1^2-1000723496042496*p1+4761668642930688*p0-280664215343616)*p2+739231517376512*p1^2+(-1427509690236928*p0-2958498300395520)*p1-1840582464897024*p0^2+7820272305438720*p0-186820586809924)*v^18+(-5841155522560*q4^6+53208202346496*q4^5+(27487790694400*q3-95167885344768*p2-7146825580544*p1-156783754608640)*q4^4+((-3298534883328*p2-270494892818432)*q3-55456617725952*q2-25718264168448*p2^2+66824322416640*p2+59554016526336*p1-58548994179072*p0+125307351465984)*q4^3+(9758165696512*q3^2+(485245405102080*p2+38482906972160*p1+702633044082688)*q3+174143743983616*q2+51677046505472*q1+108122580451328*p2^2+(-54494545051648*p1+163236739547136)*p2-117192611856384*p1+111411451658240*p0-33568394825728)*q4^2+((13194139533312*p2+262325865021440)*q3^2+(102254581383168*q2+127818226728960*p2^2-211241926656000*p2-217041877336064*p1+240793046482944*p0-364420995743744)*q3+(-216672510148608*p2-23089744183296*p1-917916065202176)*q2+(9895604649984*p2-694843030372352)*q1-61486751809536*p2^3+(824633720832*p1-141776077717504)*p2^2+(-100621956939776*p1-334801290657792*p0-83737485901824)*p2+44942537785344*p1^2-229805310083072*p1-1395547885797376*p0+164773101028864)*q4-100261716557824*q3^3+(-569306505019392*p2-43980465111040*p1-452993690370048)*q3^2+((-29686813949952*p2+165718091890688)*q2+76690936037376*q1+7421703487488*p2^3-296698756726784*p2^2+(185542587187200*p1-468392758738944)*p2+582566008586240*p1+600986183794688*p0-284440143130624)*q3+45767171506176*q2^2+(-258522671480832*p2^2+713164018679808*p2-37426345017344*p1-460145616224256*p0+1150944225787904)*q2+(845713420320768*p2-3298534883328*p1+677192426061824)*q1+39505109188608*p2^4+75770672185344*p2^3+(41259603329024*p1+25975962206208*p0+72228764975104)*p2^2+(1649267441664*p1^2+269846621192192*p1+1388601044631552*p0-31364253934080)*p2-65103114272768*p1^2+(-475882376396800*p0+345383869644800)*p1-89060441849856*p0^2+1118495060262912*p0-74579162848749)*v^17+(-274877906944*q4^6-1643898732544*q4^5+(68719476736*q3-20177756356608*p2-38803251134464)*q4^4+(29749090975744*q3-5428838662144*q2-85899345920*p2^2+95148557991936*p2-1949915152384*p1-2748779069440*p0+62417453973504)*q4^3+(7215545057280*q3^2+(87153476370432*p2+129037443792896)*q3+7954279432192*q2+3092376453120*q1-42614665510912*p2^2+(-5669356830720*p1-20202639065088)*p2-44656385589248*p1-231928233984*p0+31283857293312)*q4^2+(-99378027036672*q3^2+(10307921510400*q2+3607772528640*p2^2-310840607637504*p2+20315195310080*p1+11544872091648*p0-256846767849472)*q3+(-116324894244864*p2-290986064347136)*q2+9010841387008*q1+12150462480384*p2^3-37562789920768*p2^2+(44650480009216*p1-41437844471808*p0-129652215939072)*p2+4398046511104*p1^2-47318734733312*p1+160547353919488*p0-70912278513280)*q4-12369505812480*q3^3+(-38062000177152*p2+74296223334400)*q3^2+(157820720775168*q2+11544872091648*q1+65118683529216*p2^2+(15668040695808*p1+187916762480640)*p2+85235505037312*p1+35631048687616*p0+35517054439424)*q3-12987981103104*q2^2+(-4638564679680*p2^2+347588347822080*p2-94910187307008*p1-29686813949952*p0+364896507396096)*q2+(100553774333952*p2-139786538975232)*q1+1971389988864*p2^4+5015347396608*p2^3+(-8871254949888*p1+7421703487488*p0+47964795371520)*p2^2+(61297177657344*p1-78092169117696*p0+53660386060800)*p2-40806484279296*p1^2+(-36421322670080*p0+149995368546304)*p1-385979876638720*p0+41517165918040)*v^16+(-2586644054016*q4^5+(-68719476736*q3-1468878815232*p2+6384267558912)*q4^4+(15467250974720*q3-274877906944*q2+68719476736*p2^2+4492804227072*p2-1108101562368*p1-4260441358336)*q4^3+(412316860416*q3^2+(5437428596736*p2-30525053992960)*q3-10609642962944*q2-7259300036608*p2^2-16153017581568*p2-2190701756416*p1-2856153251840*p0-6848620118016)*q4^2+(-22156662538240*q3^2+(824633720832*q2-206158430208*p2^2-13230780973056*p2+6150393167872*p1+18631619248128)*q3+(-12678743457792*p2+28710044434432)*q2+17829482987520*q1+2705829396480*p2^3+12354641199104*p2^2+(8763343896576*p1-618475290624*p0+22860817072128)*p2+18062862450688*p1+55834977501184*p0+8803097304768)*q4-549755813888*q3^3+(1958505086976*p2+26380544770048)*q3^2+(20236812156928*q2+824633720832*q1+13739868815360*p2^2+(-412316860416*p1+23856546840576)*p2-10286983544832*p1-5085241278464*p0+9346911809536)*q3-1855425871872*q2^2+(927712935936*p2^2+5183757090816*p2-12661563588608*p1-46951184465920)*q2+(6854767804416*p2-41479267418112)*q1-115964116992*p2^4-5439240536064*p2^3+(-1267015352320*p1-11543759618048)*p2^2+(-12902090145792*p1-52257940832256*p0-12742736667648)*p2-1460288880640*p1^2+(206158430208*p0-23443159875584)*p1-69954122547200*p0-6817383147328)*v^15+(-430570471424*q4^5+(-25769803776*p2+2194191417344)*q4^4+(2127082553344*q3-2818169634816*p2-51539607552*p1-3286700654592)*q4^3+((51539607552*p2-8550021595136)*q3-2441688907776*q2+233538846720*p2^2+723655852032*p2+1502970118144*p1-167503724544*p0-297207672832)*q4^2+(-1652488667136*q3^2+(8862396579840*p2+240518168576*p1+12427831541760)*q3+(-309237645312*p2+12949074739200)*q2+3133178642432*q1+77309411328*p2^3+1568195739648*p2^2+(250181844992*p1+3509554348032)*p2+2225824858112*p1+1194336452608*p0+1251841147712)*q4+(206158430208*p2+1289060614144)*q3^2+(463856467968*q2+228707008512*p2^2-5254334644224*p2-4271210758144*p1-790273982464*p0-1816992931840)*q3+(-10136793907200*p2-377957122048*p1-17779078463488)*q2+(154618822656*p2-2434508259328)*q1-601664520192*p2^3+(17179869184*p1-1162267197440)*p2^2+(-3450955890688*p1-6471441973248*p0-351819462144)*p2+760209211392*p1^2-6250786816000*p1+7794519441408*p0-515746228918)*v^14+(-32212254720*q4^5+1426063360*q4^4+(141733920768*q3-441307889664*p2-50347376640)*q4^3+(100780736512*q3-202937204736*q2+60397977600*p2^2+703019876352*p2+350576705536*p1+282850263040)*q4^2+(-51539607552*q3^2+(1444719624192*p2+113323802624)*q3+398609874944*q2+266287972352*q1-379144110080*p2^2+(-49392123904*p1-877600210944)*p2-731409022976*p1-1025356333056*p0-459512401920)*q4-571146764288*q3^2+(-73014444032*q2-30064771072*p2^2-1144579424256*p2-510295801856*p1-51539607552*p0-271127928832)*q3+(-1641214377984*p2+188966240256)*q2+928350470144*q1+144552493056*p2^3+468281917440*p2^2+(196729634816*p1-431644213248*p0+574966073856)*p2+67645734912*p1^2+774373572608*p1+3264212893696*p0+348335022194)*v^13+(-1073741824*q4^5-60397977600*q4^4+(4294967296*q3-26977763328*p2+101565071360)*q4^3+(261070258176*q3-6442450944*q2+1610612736*p2^2+56925093888*p2+35433480192*p1+7058296832)*q4^2+((97442070528*p2-389085396992)*q3-269056212992*q2+10737418240*q1-65863155712*p2^2+(-5368709120*p1-108654526464)*p2-130780495872*p1-197434277888*p0-9860114112)*q4-153259868160*q3^2+(-8589934592*q2+2147483648*p2^2-27028094976*p2-30870077440*p1+47488446464)*q3+(-132070244352*p2+576001409024)*q2+272780754944*q1+29393682432*p2^3+32810795008*p2^2+(105302196224*p1-9663676416*p0-26268335616)*p2+231285260288*p1+298760273920*p0-15109368262)*v^12+(-10200547328*q4^4+(-805306368*p2+15307374592)*q4^3+(45080379392*q3-14212399104*p2+1207959552*p1-11940659200)*q4^2+((3221225472*p2-53077606400)*q3-56807653376*q2+3833593856*p2^2+23477649408*p2+6545211392*p1-17045651456*p0+21915749056)*q4-21525168128*q3^2+(20742930432*p2-536870912*p1+5912121344)*q3+(-4026531840*p2+84282179584)*q2+38453379072*q1+1006632960*p2^3-12444172288*p2^2+(8858370048*p1-23433292800)*p2-2023915520*p1-43850399744*p0-15286369568)*v^11+(-855638016*q4^4-264503296*q4^3+(3841982464*q3-3227516928*p2+259407872)*q4^2+(1112801280*q3-5368709120*q2+989855744*p2^2+1342144512*p2+4169138176*p1-671088640*p0-2948573824)*q4-1677721600*q3^2+(5687476224*p2+783532032)*q3-2431123456*q2+3187671040*q1-456261632*p2^2+(-285212672*p1+3411767808)*p2-6531678208*p1-16769875968*p0+3147332628)*v^10+(-33554432*q4^4-472645632*q4^3+(150994944*q3-264241152*p2+193736704)*q4^2+(1681915904*q3-234881024*q2+58720256*p2^2+69206016*p2+549453824*p1-134763008)*q4-67108864*q3^2+(591396864*p2-261206016)*q3-2660499456*q2+134217728*q1-8060928*p2^2+(-67108864*p1+208264704)*p2-816152576*p1-2489319424*p0-11785649)*v^9+(-82837504*q4^3+(-6291456*p2+10858496)*q4^2+(301465600*q3-5603328*p2+29360128*p1+54262848)*q4+(25165824*p2-51200000)*q3-472383488*q2+7208960*p2^2-48732672*p2+31129600*p1-207618048*p0-60810344)*v^8+(-6815744*q4^3-1187840*q4^2+(27262976*q3-8650752*p2-131584)*q4+401408*q3-44564480*q2+4849664*p2^2-909312*p2+22708224*p1-8388608*p0+3650420)*v^7+(-262144*q4^3-106496*q4^2+(1048576*q3-1376256*p2-895104)*q4+1069056*q3-2097152*q2+524288*p2^2-27648*p2+3473408*p1+870659)*v^6+(-94208*q4^2+157632*q4+126976*q3-98304*p2+262144*p1-178415)*v^5+(-4096*q4^2-24512*q4+16384*q3+29184*p2+30493)*v^4+(1536*q4-3912)*v^3+(64*q4+17)*v^2+23*v+1;
}











